Learning Variational Models with Unrolling and Bilevel Optimization

In this paper we consider the problem of learning variational models in the context of supervised learning via risk minimization. Our goal is to provide a deeper understanding of the two approaches of learning of variational models via bilevel optimization and via algorithm unrolling. The former considers the variational model as a lower level optimization problem below the risk minimization problem, while the latter replaces the lower level optimization problem by an algorithm that solves said problem approximately. Both approaches are used in practice, but unrolling is much simpler from a computational point of view. To analyze and compare the two approaches, we consider a simple toy model, and compute all risks and the respective estimators explicitly. We show that unrolling can be better than the bilevel optimization approach, but also that the performance of unrolling can depend significantly on further parameters, sometimes in unexpected ways: While the stepsize of the unrolled algorithm matters a lot (and learning the stepsize gives a significant improvement), the number of unrolled iterations plays a minor role.

==> plots/plot_bilevel_unrolling_even_k_0.1.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.29977678,0.11356089,0.29254823}
\definecolor{color2}{rgb}{0.63139686,0.10067417,0.35664819}
\definecolor{color3}{rgb}{0.90848638,0.24568473,0.24598324}
\definecolor{color4}{rgb}{0.96298491,0.6126247,0.45145074}
\definecolor{color5}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
yticklabel pos=right,
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{bilevel}}}{\cE_{\text{unrolling even}}}$},
ymajorticks,
ymin=0.999501, ymax=1.010479,
ytick style={color=white!15!black},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=3}
]
\addplot [line width=0.9pt, color0, opacity=0.9, forget plot]
table {%
1 1.00998
2 1.00996
3 1.00994
4 1.00992
5 1.0099
6 1.00988
7 1.00986
8 1.00984
9 1.00982
10 1.0098
11 1.00978
12 1.00976
13 1.00974
14 1.00972
15 1.0097
16 1.00968
17 1.00966
18 1.00964
19 1.00962
20 1.0096
21 1.00958
22 1.00956
23 1.00954
24 1.00952
25 1.0095
26 1.00948
27 1.00946
28 1.00944
29 1.00942
30 1.0094
31 1.00938
32 1.00936
33 1.00934
34 1.00932
35 1.0093
36 1.00928
37 1.00926
38 1.00924
39 1.00922
40 1.0092
41 1.00918
42 1.00916
43 1.00914
44 1.00912
45 1.0091
46 1.00908
47 1.00906
48 1.00904
49 1.00902
50 1.009
51 1.00898
52 1.00896
53 1.00894
54 1.00892
55 1.0089
56 1.00888
57 1.00886
58 1.00884
59 1.00882
60 1.0088
61 1.00878
62 1.00876
63 1.00874
64 1.00872
65 1.0087
66 1.00868
67 1.00866
68 1.00864
69 1.00862
70 1.0086
71 1.00858
72 1.00856
73 1.00854
74 1.00852
75 1.0085
76 1.00848
77 1.00846
78 1.00844
79 1.00842
80 1.0084
81 1.00838
82 1.00836
83 1.00834
84 1.00832
85 1.0083
86 1.00828
87 1.00826
88 1.00824
89 1.00822
90 1.0082
91 1.00818
92 1.00816
93 1.00814
94 1.00812
95 1.0081
96 1.00808
97 1.00806
98 1.00804
99 1.00802
100 1.008
101 1.00798
102 1.00796
103 1.00794
104 1.00792
105 1.0079
106 1.00788
107 1.00786
108 1.00784
109 1.00782
110 1.0078
111 1.00778
112 1.00776
113 1.00774
114 1.00772
115 1.0077
116 1.00768
117 1.00766
118 1.00764
119 1.00762
120 1.0076
121 1.00758
122 1.00756
123 1.00754
124 1.00752
125 1.0075
126 1.00748
127 1.00746
128 1.00744
129 1.00742
130 1.0074
131 1.00738
132 1.00736
133 1.00734
134 1.00732
135 1.0073
136 1.00728
137 1.00726
138 1.00724
139 1.00722
140 1.0072
141 1.00718
142 1.00716
143 1.00714
144 1.00712
145 1.0071
146 1.00708
147 1.00706
148 1.00704
149 1.00702
150 1.007
151 1.00698
152 1.00696
153 1.00694
154 1.00692
155 1.0069
156 1.00688
157 1.00686
158 1.00684
159 1.00682
160 1.0068
161 1.00678
162 1.00676
163 1.00674
164 1.00672
165 1.0067
166 1.00668
167 1.00666
168 1.00664
169 1.00662
170 1.0066
171 1.00658
172 1.00656
173 1.00654
174 1.00652
175 1.0065
176 1.00648
177 1.00646
178 1.00644
179 1.00642
180 1.0064
181 1.00638
182 1.00636
183 1.00634
184 1.00632
185 1.0063
186 1.00628
187 1.00626
188 1.00624
189 1.00622
190 1.0062
191 1.00618
192 1.00616
193 1.00614
194 1.00612
195 1.0061
196 1.00608
197 1.00606
198 1.00604
199 1.00602
200 1.006
201 1.00598
202 1.00596
203 1.00594
204 1.00592
205 1.0059
206 1.00588
207 1.00586
208 1.00584
209 1.00582
210 1.0058
211 1.00578
212 1.00576
213 1.00574
214 1.00572
215 1.0057
216 1.00568
217 1.00566
218 1.00564
219 1.00562
220 1.0056
221 1.00558
222 1.00556
223 1.00554
224 1.00552
225 1.0055
226 1.00548
227 1.00546
228 1.00544
229 1.00542
230 1.0054
231 1.00538
232 1.00536
233 1.00534
234 1.00532
235 1.0053
236 1.00528
237 1.00526
238 1.00524
239 1.00522
240 1.0052
241 1.00518
242 1.00516
243 1.00514
244 1.00512
245 1.0051
246 1.00508
247 1.00506
248 1.00504
249 1.00502
250 1.005
251 1.00498
252 1.00496
253 1.00494
254 1.00492
255 1.0049
256 1.00488
257 1.00486
258 1.00484
259 1.00482
260 1.0048
261 1.00478
262 1.00476
263 1.00474
264 1.00472
265 1.0047
266 1.00468
267 1.00466
268 1.00464
269 1.00462
270 1.0046
271 1.00458
272 1.00456
273 1.00454
274 1.00452
275 1.0045
276 1.00448
277 1.00446
278 1.00444
279 1.00442
280 1.0044
281 1.00438
282 1.00436
283 1.00434
284 1.00432
285 1.0043
286 1.00428
287 1.00426
288 1.00424
289 1.00422
290 1.0042
291 1.00418
292 1.00416
293 1.00414
294 1.00412
295 1.0041
296 1.00408
297 1.00406
298 1.00404
299 1.00402
300 1.004
301 1.00398
302 1.00396
303 1.00394
304 1.00392
305 1.0039
306 1.00388
307 1.00386
308 1.00384
309 1.00382
310 1.0038
311 1.00378
312 1.00376
313 1.00374
314 1.00372
315 1.0037
316 1.00368
317 1.00366
318 1.00364
319 1.00362
320 1.0036
321 1.00358
322 1.00356
323 1.00354
324 1.00352
325 1.0035
326 1.00348
327 1.00346
328 1.00344
329 1.00342
330 1.0034
331 1.00338
332 1.00336
333 1.00334
334 1.00332
335 1.0033
336 1.00328
337 1.00326
338 1.00324
339 1.00322
340 1.0032
341 1.00318
342 1.00316
343 1.00314
344 1.00312
345 1.0031
346 1.00308
347 1.00306
348 1.00304
349 1.00302
350 1.003
351 1.00298
352 1.00296
353 1.00294
354 1.00292
355 1.0029
356 1.00288
357 1.00286
358 1.00284
359 1.00282
360 1.0028
361 1.00278
362 1.00276
363 1.00274
364 1.00272
365 1.0027
366 1.00268
367 1.00266
368 1.00264
369 1.00262
370 1.0026
371 1.00258
372 1.00256
373 1.00254
374 1.00252
375 1.0025
376 1.00248
377 1.00246
378 1.00244
379 1.00242
380 1.0024
381 1.00238
382 1.00236
383 1.00234
384 1.00232
385 1.0023
386 1.00228
387 1.00226
388 1.00224
389 1.00222
390 1.0022
391 1.00218
392 1.00216
393 1.00214
394 1.00212
395 1.0021
396 1.00208
397 1.00206
398 1.00204
399 1.00202
400 1.002
401 1.00198
402 1.00196
403 1.00194
404 1.00192
405 1.0019
406 1.00188
407 1.00186
408 1.00184
409 1.00182
410 1.0018
411 1.00178
412 1.00176
413 1.00174
414 1.00172
415 1.0017
416 1.00168
417 1.00166
418 1.00164
419 1.00162
420 1.0016
421 1.00158
422 1.00156
423 1.00154
424 1.00152
425 1.0015
426 1.00148
427 1.00146
428 1.00144
429 1.00142
430 1.0014
431 1.00138
432 1.00136
433 1.00134
434 1.00132
435 1.0013
436 1.00128
437 1.00126
438 1.00124
439 1.00122
440 1.0012
441 1.00118
442 1.00116
443 1.00114
444 1.00112
445 1.0011
446 1.00108
447 1.00106
448 1.00104
449 1.00102
450 1.001
451 1.00098
452 1.00096
453 1.00094
454 1.00092
455 1.0009
456 1.00088
457 1.00086
458 1.00084
459 1.00082
460 1.0008
461 1.00078
462 1.00076
463 1.00074
464 1.00072
465 1.0007
466 1.00068
467 1.00066
468 1.00064
469 1.00062
470 1.0006
471 1.00058
472 1.00056
473 1.00054
474 1.00052
475 1.0005
476 1.00048
477 1.00046
478 1.00044
479 1.00042
480 1.0004
481 1.00038
482 1.00036
483 1.00034
484 1.00032
485 1.0003
486 1.00028
487 1.00026
488 1.00024
489 1.00022
490 1.0002
491 1.00018
492 1.00016
493 1.00014
494 1.00012
495 1.0001
496 1.00008
497 1.00006
498 1.00004
499 1.00002
500 1
};
\addplot [line width=0.9pt, color0, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.00998
2 1.00996
3 1.00994
4 1.00992
5 1.0099
6 1.00988
7 1.00986
8 1.00984
9 1.00982
10 1.0098
11 1.00978
12 1.00976
13 1.00974
14 1.00972
15 1.0097
16 1.00968
17 1.00966
18 1.00964
19 1.00962
20 1.0096
21 1.00958
22 1.00956
23 1.00954
24 1.00952
25 1.0095
26 1.00948
27 1.00946
28 1.00944
29 1.00942
30 1.0094
31 1.00938
32 1.00936
33 1.00934
34 1.00932
35 1.0093
36 1.00928
37 1.00926
38 1.00924
39 1.00922
40 1.0092
41 1.00918
42 1.00916
43 1.00914
44 1.00912
45 1.0091
46 1.00908
47 1.00906
48 1.00904
49 1.00902
50 1.009
51 1.00898
52 1.00896
53 1.00894
54 1.00892
55 1.0089
56 1.00888
57 1.00886
58 1.00884
59 1.00882
60 1.0088
61 1.00878
62 1.00876
63 1.00874
64 1.00872
65 1.0087
66 1.00868
67 1.00866
68 1.00864
69 1.00862
70 1.0086
71 1.00858
72 1.00856
73 1.00854
74 1.00852
75 1.0085
76 1.00848
77 1.00846
78 1.00844
79 1.00842
80 1.0084
81 1.00838
82 1.00836
83 1.00834
84 1.00832
85 1.0083
86 1.00828
87 1.00826
88 1.00824
89 1.00822
90 1.0082
91 1.00818
92 1.00816
93 1.00814
94 1.00812
95 1.0081
96 1.00808
97 1.00806
98 1.00804
99 1.00802
100 1.008
101 1.00798
102 1.00796
103 1.00794
104 1.00792
105 1.0079
106 1.00788
107 1.00786
108 1.00784
109 1.00782
110 1.0078
111 1.00778
112 1.00776
113 1.00774
114 1.00772
115 1.0077
116 1.00768
117 1.00766
118 1.00764
119 1.00762
120 1.0076
121 1.00758
122 1.00756
123 1.00754
124 1.00752
125 1.0075
126 1.00748
127 1.00746
128 1.00744
129 1.00742
130 1.0074
131 1.00738
132 1.00736
133 1.00734
134 1.00732
135 1.0073
136 1.00728
137 1.00726
138 1.00724
139 1.00722
140 1.0072
141 1.00718
142 1.00716
143 1.00714
144 1.00712
145 1.0071
146 1.00708
147 1.00706
148 1.00704
149 1.00702
150 1.007
151 1.00698
152 1.00696
153 1.00694
154 1.00692
155 1.0069
156 1.00688
157 1.00686
158 1.00684
159 1.00682
160 1.0068
161 1.00678
162 1.00676
163 1.00674
164 1.00672
165 1.0067
166 1.00668
167 1.00666
168 1.00664
169 1.00662
170 1.0066
171 1.00658
172 1.00656
173 1.00654
174 1.00652
175 1.0065
176 1.00648
177 1.00646
178 1.00644
179 1.00642
180 1.0064
181 1.00638
182 1.00636
183 1.00634
184 1.00632
185 1.0063
186 1.00628
187 1.00626
188 1.00624
189 1.00622
190 1.0062
191 1.00618
192 1.00616
193 1.00614
194 1.00612
195 1.0061
196 1.00608
197 1.00606
198 1.00604
199 1.00602
200 1.006
201 1.00598
202 1.00596
203 1.00594
204 1.00592
205 1.0059
206 1.00588
207 1.00586
208 1.00584
209 1.00582
210 1.0058
211 1.00578
212 1.00576
213 1.00574
214 1.00572
215 1.0057
216 1.00568
217 1.00566
218 1.00564
219 1.00562
220 1.0056
221 1.00558
222 1.00556
223 1.00554
224 1.00552
225 1.0055
226 1.00548
227 1.00546
228 1.00544
229 1.00542
230 1.0054
231 1.00538
232 1.00536
233 1.00534
234 1.00532
235 1.0053
236 1.00528
237 1.00526
238 1.00524
239 1.00522
240 1.0052
241 1.00518
242 1.00516
243 1.00514
244 1.00512
245 1.0051
246 1.00508
247 1.00506
248 1.00504
249 1.00502
250 1.005
251 1.00498
252 1.00496
253 1.00494
254 1.00492
255 1.0049
256 1.00488
257 1.00486
258 1.00484
259 1.00482
260 1.0048
261 1.00478
262 1.00476
263 1.00474
264 1.00472
265 1.0047
266 1.00468
267 1.00466
268 1.00464
269 1.00462
270 1.0046
271 1.00458
272 1.00456
273 1.00454
274 1.00452
275 1.0045
276 1.00448
277 1.00446
278 1.00444
279 1.00442
280 1.0044
281 1.00438
282 1.00436
283 1.00434
284 1.00432
285 1.0043
286 1.00428
287 1.00426
288 1.00424
289 1.00422
290 1.0042
291 1.00418
292 1.00416
293 1.00414
294 1.00412
295 1.0041
296 1.00408
297 1.00406
298 1.00404
299 1.00402
300 1.004
301 1.00398
302 1.00396
303 1.00394
304 1.00392
305 1.0039
306 1.00388
307 1.00386
308 1.00384
309 1.00382
310 1.0038
311 1.00378
312 1.00376
313 1.00374
314 1.00372
315 1.0037
316 1.00368
317 1.00366
318 1.00364
319 1.00362
320 1.0036
321 1.00358
322 1.00356
323 1.00354
324 1.00352
325 1.0035
326 1.00348
327 1.00346
328 1.00344
329 1.00342
330 1.0034
331 1.00338
332 1.00336
333 1.00334
334 1.00332
335 1.0033
336 1.00328
337 1.00326
338 1.00324
339 1.00322
340 1.0032
341 1.00318
342 1.00316
343 1.00314
344 1.00312
345 1.0031
346 1.00308
347 1.00306
348 1.00304
349 1.00302
350 1.003
351 1.00298
352 1.00296
353 1.00294
354 1.00292
355 1.0029
356 1.00288
357 1.00286
358 1.00284
359 1.00282
360 1.0028
361 1.00278
362 1.00276
363 1.00274
364 1.00272
365 1.0027
366 1.00268
367 1.00266
368 1.00264
369 1.00262
370 1.0026
371 1.00258
372 1.00256
373 1.00254
374 1.00252
375 1.0025
376 1.00248
377 1.00246
378 1.00244
379 1.00242
380 1.0024
381 1.00238
382 1.00236
383 1.00234
384 1.00232
385 1.0023
386 1.00228
387 1.00226
388 1.00224
389 1.00222
390 1.0022
391 1.00218
392 1.00216
393 1.00214
394 1.00212
395 1.0021
396 1.00208
397 1.00206
398 1.00204
399 1.00202
400 1.002
401 1.00198
402 1.00196
403 1.00194
404 1.00192
405 1.0019
406 1.00188
407 1.00186
408 1.00184
409 1.00182
410 1.0018
411 1.00178
412 1.00176
413 1.00174
414 1.00172
415 1.0017
416 1.00168
417 1.00166
418 1.00164
419 1.00162
420 1.0016
421 1.00158
422 1.00156
423 1.00154
424 1.00152
425 1.0015
426 1.00148
427 1.00146
428 1.00144
429 1.00142
430 1.0014
431 1.00138
432 1.00136
433 1.00134
434 1.00132
435 1.0013
436 1.00128
437 1.00126
438 1.00124
439 1.00122
440 1.0012
441 1.00118
442 1.00116
443 1.00114
444 1.00112
445 1.0011
446 1.00108
447 1.00106
448 1.00104
449 1.00102
450 1.001
451 1.00098
452 1.00096
453 1.00094
454 1.00092
455 1.0009
456 1.00088
457 1.00086
458 1.00084
459 1.00082
460 1.0008
461 1.00078
462 1.00076
463 1.00074
464 1.00072
465 1.0007
466 1.00068
467 1.00066
468 1.00064
469 1.00062
470 1.0006
471 1.00058
472 1.00056
473 1.00054
474 1.00052
475 1.0005
476 1.00048
477 1.00046
478 1.00044
479 1.00042
480 1.0004
481 1.00038
482 1.00036
483 1.00034
484 1.00032
485 1.0003
486 1.00028
487 1.00026
488 1.00024
489 1.00022
490 1.0002
491 1.00018
492 1.00016
493 1.00014
494 1.00012
495 1.0001
496 1.00008
497 1.00006
498 1.00004
499 1.00002
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9, forget plot]
table {%
1 1.00973088923557
2 1.00971138845554
3 1.00969188767551
4 1.00967238689548
5 1.00965288611544
6 1.00963338533541
7 1.00961388455538
8 1.00959438377535
9 1.00957488299532
10 1.00955538221529
11 1.00953588143526
12 1.00951638065523
13 1.0094968798752
14 1.00947737909516
15 1.00945787831513
16 1.0094383775351
17 1.00941887675507
18 1.00939937597504
19 1.00937987519501
20 1.00936037441498
21 1.00934087363495
22 1.00932137285491
23 1.00930187207488
24 1.00928237129485
25 1.00926287051482
26 1.00924336973479
27 1.00922386895476
28 1.00920436817473
29 1.0091848673947
30 1.00916536661466
31 1.00914586583463
32 1.0091263650546
33 1.00910686427457
34 1.00908736349454
35 1.00906786271451
36 1.00904836193448
37 1.00902886115445
38 1.00900936037442
39 1.00898985959438
40 1.00897035881435
41 1.00895085803432
42 1.00893135725429
43 1.00891185647426
44 1.00889235569423
45 1.0088728549142
46 1.00885335413417
47 1.00883385335413
48 1.0088143525741
49 1.00879485179407
50 1.00877535101404
51 1.00875585023401
52 1.00873634945398
53 1.00871684867395
54 1.00869734789392
55 1.00867784711388
56 1.00865834633385
57 1.00863884555382
58 1.00861934477379
59 1.00859984399376
60 1.00858034321373
61 1.0085608424337
62 1.00854134165367
63 1.00852184087363
64 1.0085023400936
65 1.00848283931357
66 1.00846333853354
67 1.00844383775351
68 1.00842433697348
69 1.00840483619345
70 1.00838533541342
71 1.00836583463339
72 1.00834633385335
73 1.00832683307332
74 1.00830733229329
75 1.00828783151326
76 1.00826833073323
77 1.0082488299532
78 1.00822932917317
79 1.00820982839314
80 1.0081903276131
81 1.00817082683307
82 1.00815132605304
83 1.00813182527301
84 1.00811232449298
85 1.00809282371295
86 1.00807332293292
87 1.00805382215289
88 1.00803432137285
89 1.00801482059282
90 1.00799531981279
91 1.00797581903276
92 1.00795631825273
93 1.0079368174727
94 1.00791731669267
95 1.00789781591264
96 1.00787831513261
97 1.00785881435257
98 1.00783931357254
99 1.00781981279251
100 1.00780031201248
101 1.00778081123245
102 1.00776131045242
103 1.00774180967239
104 1.00772230889236
105 1.00770280811232
106 1.00768330733229
107 1.00766380655226
108 1.00764430577223
109 1.0076248049922
110 1.00760530421217
111 1.00758580343214
112 1.00756630265211
113 1.00754680187207
114 1.00752730109204
115 1.00750780031201
116 1.00748829953198
117 1.00746879875195
118 1.00744929797192
119 1.00742979719189
120 1.00741029641186
121 1.00739079563183
122 1.00737129485179
123 1.00735179407176
124 1.00733229329173
125 1.0073127925117
126 1.00729329173167
127 1.00727379095164
128 1.00725429017161
129 1.00723478939158
130 1.00721528861154
131 1.00719578783151
132 1.00717628705148
133 1.00715678627145
134 1.00713728549142
135 1.00711778471139
136 1.00709828393136
137 1.00707878315133
138 1.00705928237129
139 1.00703978159126
140 1.00702028081123
141 1.0070007800312
142 1.00698127925117
143 1.00696177847114
144 1.00694227769111
145 1.00692277691108
146 1.00690327613105
147 1.00688377535101
148 1.00686427457098
149 1.00684477379095
150 1.00682527301092
151 1.00680577223089
152 1.00678627145086
153 1.00676677067083
154 1.0067472698908
155 1.00672776911076
156 1.00670826833073
157 1.0066887675507
158 1.00666926677067
159 1.00664976599064
160 1.00663026521061
161 1.00661076443058
162 1.00659126365055
163 1.00657176287051
164 1.00655226209048
165 1.00653276131045
166 1.00651326053042
167 1.00649375975039
168 1.00647425897036
169 1.00645475819033
170 1.0064352574103
171 1.00641575663027
172 1.00639625585023
173 1.0063767550702
174 1.00635725429017
175 1.00633775351014
176 1.00631825273011
177 1.00629875195008
178 1.00627925117005
179 1.00625975039002
180 1.00624024960998
181 1.00622074882995
182 1.00620124804992
183 1.00618174726989
184 1.00616224648986
185 1.00614274570983
186 1.0061232449298
187 1.00610374414977
188 1.00608424336973
189 1.0060647425897
190 1.00604524180967
191 1.00602574102964
192 1.00600624024961
193 1.00598673946958
194 1.00596723868955
195 1.00594773790952
196 1.00592823712949
197 1.00590873634945
198 1.00588923556942
199 1.00586973478939
200 1.00585023400936
201 1.00583073322933
202 1.0058112324493
203 1.00579173166927
204 1.00577223088924
205 1.0057527301092
206 1.00573322932917
207 1.00571372854914
208 1.00569422776911
209 1.00567472698908
210 1.00565522620905
211 1.00563572542902
212 1.00561622464899
213 1.00559672386895
214 1.00557722308892
215 1.00555772230889
216 1.00553822152886
217 1.00551872074883
218 1.0054992199688
219 1.00547971918877
220 1.00546021840874
221 1.00544071762871
222 1.00542121684867
223 1.00540171606864
224 1.00538221528861
225 1.00536271450858
226 1.00534321372855
227 1.00532371294852
228 1.00530421216849
229 1.00528471138846
230 1.00526521060842
231 1.00524570982839
232 1.00522620904836
233 1.00520670826833
234 1.0051872074883
235 1.00516770670827
236 1.00514820592824
237 1.00512870514821
238 1.00510920436817
239 1.00508970358814
240 1.00507020280811
241 1.00505070202808
242 1.00503120124805
243 1.00501170046802
244 1.00499219968799
245 1.00497269890796
246 1.00495319812792
247 1.00493369734789
248 1.00491419656786
249 1.00489469578783
250 1.0048751950078
251 1.00485569422777
252 1.00483619344774
253 1.00481669266771
254 1.00479719188768
255 1.00477769110764
256 1.00475819032761
257 1.00473868954758
258 1.00471918876755
259 1.00469968798752
260 1.00468018720749
261 1.00466068642746
262 1.00464118564743
263 1.00462168486739
264 1.00460218408736
265 1.00458268330733
266 1.0045631825273
267 1.00454368174727
268 1.00452418096724
269 1.00450468018721
270 1.00448517940718
271 1.00446567862715
272 1.00444617784711
273 1.00442667706708
274 1.00440717628705
275 1.00438767550702
276 1.00436817472699
277 1.00434867394696
278 1.00432917316693
279 1.0043096723869
280 1.00429017160686
281 1.00427067082683
282 1.0042511700468
283 1.00423166926677
284 1.00421216848674
285 1.00419266770671
286 1.00417316692668
287 1.00415366614665
288 1.00413416536661
289 1.00411466458658
290 1.00409516380655
291 1.00407566302652
292 1.00405616224649
293 1.00403666146646
294 1.00401716068643
295 1.0039976599064
296 1.00397815912637
297 1.00395865834633
298 1.0039391575663
299 1.00391965678627
300 1.00390015600624
301 1.00388065522621
302 1.00386115444618
303 1.00384165366615
304 1.00382215288612
305 1.00380265210608
306 1.00378315132605
307 1.00376365054602
308 1.00374414976599
309 1.00372464898596
310 1.00370514820593
311 1.0036856474259
312 1.00366614664587
313 1.00364664586583
314 1.0036271450858
315 1.00360764430577
316 1.00358814352574
317 1.00356864274571
318 1.00354914196568
319 1.00352964118565
320 1.00351014040562
321 1.00349063962558
322 1.00347113884555
323 1.00345163806552
324 1.00343213728549
325 1.00341263650546
326 1.00339313572543
327 1.0033736349454
328 1.00335413416537
329 1.00333463338534
330 1.0033151326053
331 1.00329563182527
332 1.00327613104524
333 1.00325663026521
334 1.00323712948518
335 1.00321762870515
336 1.00319812792512
337 1.00317862714509
338 1.00315912636505
339 1.00313962558502
340 1.00312012480499
341 1.00310062402496
342 1.00308112324493
343 1.0030616224649
344 1.00304212168487
345 1.00302262090484
346 1.0030031201248
347 1.00298361934477
348 1.00296411856474
349 1.00294461778471
350 1.00292511700468
351 1.00290561622465
352 1.00288611544462
353 1.00286661466459
354 1.00284711388456
355 1.00282761310452
356 1.00280811232449
357 1.00278861154446
358 1.00276911076443
359 1.0027496099844
360 1.00273010920437
361 1.00271060842434
362 1.00269110764431
363 1.00267160686427
364 1.00265210608424
365 1.00263260530421
366 1.00261310452418
367 1.00259360374415
368 1.00257410296412
369 1.00255460218409
370 1.00253510140406
371 1.00251560062402
372 1.00249609984399
373 1.00247659906396
374 1.00245709828393
375 1.0024375975039
376 1.00241809672387
377 1.00239859594384
378 1.00237909516381
379 1.00235959438378
380 1.00234009360374
381 1.00232059282371
382 1.00230109204368
383 1.00228159126365
384 1.00226209048362
385 1.00224258970359
386 1.00222308892356
387 1.00220358814353
388 1.00218408736349
389 1.00216458658346
390 1.00214508580343
391 1.0021255850234
392 1.00210608424337
393 1.00208658346334
394 1.00206708268331
395 1.00204758190328
396 1.00202808112325
397 1.00200858034321
398 1.00198907956318
399 1.00196957878315
400 1.00195007800312
401 1.00193057722309
402 1.00191107644306
403 1.00189157566303
404 1.001872074883
405 1.00185257410296
406 1.00183307332293
407 1.0018135725429
408 1.00179407176287
409 1.00177457098284
410 1.00175507020281
411 1.00173556942278
412 1.00171606864275
413 1.00169656786271
414 1.00167706708268
415 1.00165756630265
416 1.00163806552262
417 1.00161856474259
418 1.00159906396256
419 1.00157956318253
420 1.0015600624025
421 1.00154056162246
422 1.00152106084243
423 1.0015015600624
424 1.00148205928237
425 1.00146255850234
426 1.00144305772231
427 1.00142355694228
428 1.00140405616225
429 1.00138455538222
430 1.00136505460218
431 1.00134555382215
432 1.00132605304212
433 1.00130655226209
434 1.00128705148206
435 1.00126755070203
436 1.001248049922
437 1.00122854914197
438 1.00120904836193
439 1.0011895475819
440 1.00117004680187
441 1.00115054602184
442 1.00113104524181
443 1.00111154446178
444 1.00109204368175
445 1.00107254290172
446 1.00105304212168
447 1.00103354134165
448 1.00101404056162
449 1.00099453978159
450 1.00097503900156
451 1.00095553822153
452 1.0009360374415
453 1.00091653666147
454 1.00089703588144
455 1.0008775351014
456 1.00085803432137
457 1.00083853354134
458 1.00081903276131
459 1.00079953198128
460 1.00078003120125
461 1.00076053042122
462 1.00074102964119
463 1.00072152886115
464 1.00070202808112
465 1.00068252730109
466 1.00066302652106
467 1.00064352574103
468 1.000624024961
469 1.00060452418097
470 1.00058502340094
471 1.0005655226209
472 1.00054602184087
473 1.00052652106084
474 1.00050702028081
475 1.00048751950078
476 1.00046801872075
477 1.00044851794072
478 1.00042901716069
479 1.00040951638066
480 1.00039001560062
481 1.00037051482059
482 1.00035101404056
483 1.00033151326053
484 1.0003120124805
485 1.00029251170047
486 1.00027301092044
487 1.00025351014041
488 1.00023400936037
489 1.00021450858034
490 1.00019500780031
491 1.00017550702028
492 1.00015600624025
493 1.00013650546022
494 1.00011700468019
495 1.00009750390016
496 1.00007800312012
497 1.00005850234009
498 1.00003900156006
499 1.00001950078003
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.0097172354168
2 1.00968411923426
3 1.00965104153698
4 1.00961800239413
5 1.00958500187505
6 1.00955204004925
7 1.0095191169864
8 1.00948623275634
9 1.00945338742907
10 1.00942058107478
11 1.0093878137638
12 1.00935508556665
13 1.00932239655402
14 1.00928974679675
15 1.00925713636588
16 1.0092245653326
17 1.00919203376827
18 1.00915954174445
19 1.00912708933284
20 1.00909467660534
21 1.00906230363399
22 1.00902997049105
23 1.00899767724891
24 1.00896542398018
25 1.0089332107576
26 1.00890103765413
27 1.00886890474287
28 1.00883681209712
29 1.00880475979037
30 1.00877274789625
31 1.0087407764886
32 1.00870884564143
33 1.00867695542893
34 1.00864510592548
35 1.00861329720563
36 1.00858152934412
37 1.00854980241587
38 1.00851811649597
39 1.00848647165972
40 1.00845486798259
41 1.00842330554023
42 1.00839178440849
43 1.00836030466339
44 1.00832886638115
45 1.00829746963816
46 1.00826611451102
47 1.00823480107651
48 1.00820352941159
49 1.00817229959343
50 1.00814111169935
51 1.00810996580691
52 1.00807886199383
53 1.00804780033803
54 1.00801678091762
55 1.00798580381092
56 1.00795486909641
57 1.0079239768528
58 1.00789312715897
59 1.00786232009401
60 1.0078315557372
61 1.00780083416802
62 1.00777015546613
63 1.00773951971142
64 1.00770892698395
65 1.00767837736399
66 1.00764787093202
67 1.0076174077687
68 1.00758698795491
69 1.00755661157171
70 1.00752627870039
71 1.00749598942243
72 1.0074657438195
73 1.00743554197349
74 1.00740538396649
75 1.0073752698808
76 1.00734519979892
77 1.00731517380356
78 1.00728519197764
79 1.00725525440427
80 1.00722536116681
81 1.00719551234878
82 1.00716570803394
83 1.00713594830626
84 1.00710623324991
85 1.00707656294927
86 1.00704693748895
87 1.00701735695375
88 1.00698782142871
89 1.00695833099907
90 1.00692888575029
91 1.00689948576803
92 1.00687013113819
93 1.00684082194687
94 1.00681155828041
95 1.00678234022534
96 1.00675316786843
97 1.00672404129666
98 1.00669496059723
99 1.00666592585758
100 1.00663693716536
101 1.00660799460842
102 1.00657909827488
103 1.00655024825305
104 1.00652144463147
105 1.00649268749891
106 1.00646397694438
107 1.0064353130571
108 1.00640669592652
109 1.00637812564232
110 1.00634960229441
111 1.00632112597294
112 1.00629269676828
113 1.00626431477102
114 1.00623598007202
115 1.00620769276233
116 1.00617945293326
117 1.00615126067636
118 1.00612311608338
119 1.00609501924635
120 1.00606697025751
121 1.00603896920935
122 1.00601101619458
123 1.00598311130618
124 1.00595525463734
125 1.0059274462815
126 1.00589968633236
127 1.00587197488383
128 1.0058443120301
129 1.00581669786557
130 1.0057891324849
131 1.005761615983
132 1.00573414845502
133 1.00570672999636
134 1.00567936070266
135 1.00565204066982
136 1.00562476999398
137 1.00559754877154
138 1.00557037709914
139 1.00554325507369
140 1.00551618279233
141 1.00548916035246
142 1.00546218785175
143 1.00543526538811
144 1.00540839305971
145 1.00538157096497
146 1.00535479920259
147 1.00532807787151
148 1.00530140707092
149 1.0052747869003
150 1.00524821745937
151 1.00522169884811
152 1.00519523116677
153 1.00516881451588
154 1.0051424489962
155 1.00511613470879
156 1.00508987175494
157 1.00506366023624
158 1.00503750025454
159 1.00501139191195
160 1.00498533531085
161 1.0049593305539
162 1.00493337774403
163 1.00490747698444
164 1.00488162837859
165 1.00485583203025
166 1.00483008804343
167 1.00480439652242
168 1.00477875757182
169 1.00475317129647
170 1.00472763780151
171 1.00470215719235
172 1.00467672957469
173 1.0046513550545
174 1.00462603373804
175 1.00460076573186
176 1.00457555114278
177 1.00455039007792
178 1.00452528264467
179 1.00450022895073
180 1.00447522910407
181 1.00445028321296
182 1.00442539138595
183 1.00440055373189
184 1.00437577035991
185 1.00435104137946
186 1.00432636690026
187 1.00430174703234
188 1.004277181886
189 1.00425267157187
190 1.00422821620087
191 1.0042038158842
192 1.00417947073338
193 1.00415518086024
194 1.00413094637688
195 1.00410676739572
196 1.0040826440295
197 1.00405857639125
198 1.0040345645943
199 1.0040106087523
200 1.0039867089792
201 1.00396286538927
202 1.00393907809709
203 1.00391534721753
204 1.0038916728658
205 1.00386805515741
206 1.00384449420819
207 1.00382099013429
208 1.00379754305216
209 1.00377415307858
210 1.00375082033065
211 1.00372754492579
212 1.00370432698175
213 1.00368116661658
214 1.00365806394867
215 1.00363501909673
216 1.0036120321798
217 1.00358910331725
218 1.00356623262876
219 1.00354342023436
220 1.0035206662544
221 1.00349797080957
222 1.00347533402087
223 1.00345275600966
224 1.00343023689763
225 1.00340777680679
226 1.00338537585951
227 1.00336303417847
228 1.00334075188673
229 1.00331852910765
230 1.00329636596496
231 1.00327426258271
232 1.00325221908531
233 1.00323023559753
234 1.00320831224444
235 1.00318644915151
236 1.00316464644453
237 1.00314290424964
238 1.00312122269335
239 1.0030996019025
240 1.00307804200429
241 1.0030565431263
242 1.00303510539644
243 1.00301372894298
244 1.00299241389455
245 1.00297116038015
246 1.00294996852914
247 1.00292883847123
248 1.00290777033651
249 1.00288676425543
250 1.00286582035879
251 1.00284493877778
252 1.00282411964396
253 1.00280336308924
254 1.00278266924592
255 1.00276203824667
256 1.00274147022453
257 1.00272096531292
258 1.00270052364563
259 1.00268014535683
260 1.00265983058108
261 1.00263957945331
262 1.00261939210884
263 1.00259926868337
264 1.00257920931299
265 1.00255921413416
266 1.00253928328375
267 1.00251941689901
268 1.00249961511758
269 1.00247987807749
270 1.00246020591716
271 1.00244059877542
272 1.00242105679149
273 1.00240158010497
274 1.00238216885589
275 1.00236282318465
276 1.00234354323209
277 1.0023243291394
278 1.00230518104823
279 1.0022860991006
280 1.00226708343894
281 1.00224813420612
282 1.00222925154539
283 1.00221043560042
284 1.00219168651529
285 1.00217300443451
286 1.00215438950299
287 1.00213584186607
288 1.0021173616695
289 1.00209894905947
290 1.00208060418256
291 1.00206232718581
292 1.00204411821665
293 1.00202597742298
294 1.00200790495309
295 1.00198990095571
296 1.00197196558003
297 1.00195409897563
298 1.00193630129256
299 1.00191857268129
300 1.00190091329272
301 1.00188332327822
302 1.00186580278958
303 1.00184835197903
304 1.00183097099925
305 1.00181366000337
306 1.00179641914497
307 1.00177924857808
308 1.00176214845716
309 1.00174511893715
310 1.00172816017343
311 1.00171127232185
312 1.0016944555387
313 1.00167770998073
314 1.00166103580518
315 1.00164443316973
316 1.00162790223251
317 1.00161144315215
318 1.00159505608772
319 1.00157874119878
320 1.00156249864536
321 1.00154632858794
322 1.00153023118751
323 1.00151420660551
324 1.00149825500386
325 1.00148237654499
326 1.00146657139177
327 1.00145083970759
328 1.0014351816563
329 1.00141959740225
330 1.00140408711028
331 1.00138865094572
332 1.00137328907439
333 1.00135800166261
334 1.00134278887719
335 1.00132765088545
336 1.00131258785519
337 1.00129759995473
338 1.0012826873529
339 1.00126785021901
340 1.00125308872291
341 1.00123840303493
342 1.00122379332593
343 1.00120925976729
344 1.00119480253088
345 1.00118042178911
346 1.00116611771491
347 1.00115189048171
348 1.00113774026348
349 1.00112366723473
350 1.00110967157046
351 1.00109575344624
352 1.00108191303813
353 1.00106815052277
354 1.00105446607729
355 1.00104085987939
356 1.0010273321073
357 1.00101388293978
358 1.00100051255615
359 1.00098722113628
360 1.00097400886055
361 1.00096087590995
362 1.00094782246597
363 1.00093484871067
364 1.00092195482669
365 1.00090914099719
366 1.00089640740591
367 1.00088375423717
368 1.00087118167582
369 1.0008586899073
370 1.00084627911761
371 1.00083394949332
372 1.00082170122159
373 1.00080953449013
374 1.00079744948726
375 1.00078544640184
376 1.00077352542335
377 1.00076168674184
378 1.00074993054794
379 1.00073825703287
380 1.00072666638846
381 1.00071515880711
382 1.00070373448183
383 1.00069239360623
384 1.00068113637452
385 1.00066996298149
386 1.00065887362257
387 1.00064786849378
388 1.00063694779175
389 1.00062611171373
390 1.00061536045757
391 1.00060469422176
392 1.00059411320539
393 1.00058361760818
394 1.00057320763047
395 1.00056288347324
396 1.00055264533808
397 1.00054249342723
398 1.00053242794355
399 1.00052244909055
400 1.00051255707237
401 1.00050275209379
402 1.00049303436024
403 1.00048340407781
404 1.0004738614532
405 1.00046440669382
406 1.00045504000767
407 1.00044576160346
408 1.00043657169054
409 1.00042747047891
410 1.00041845817926
411 1.00040953500292
412 1.00040070116192
413 1.00039195686894
414 1.00038330233734
415 1.00037473778117
416 1.00036626341515
417 1.00035787945469
418 1.00034958611587
419 1.00034138361549
420 1.00033327217102
421 1.00032525200063
422 1.00031732332319
423 1.00030948635825
424 1.0003017413261
425 1.00029408844771
426 1.00028652794476
427 1.00027906003965
428 1.0002716849555
429 1.00026440291612
430 1.00025721414608
431 1.00025011887064
432 1.0002431173158
433 1.00023620970829
434 1.00022939627556
435 1.00022267724582
436 1.00021605284798
437 1.00020952331173
438 1.00020308886748
439 1.0001967497464
440 1.00019050618039
441 1.00018435840213
442 1.00017830664503
443 1.00017235114327
444 1.00016649213181
445 1.00016072984634
446 1.00015506452334
447 1.00014949640007
448 1.00014402571454
449 1.00013865270556
450 1.0001333776127
451 1.00012820067634
452 1.00012312213762
453 1.00011814223849
454 1.00011326122169
455 1.00010847933075
456 1.00010379681001
457 1.0000992139046
458 1.00009473086048
459 1.00009034792439
460 1.0000860653439
461 1.00008188336741
462 1.00007780224413
463 1.00007382222407
464 1.0000699435581
465 1.00006616649791
466 1.00006249129602
467 1.00005891820579
468 1.00005544748142
469 1.00005207937796
470 1.0000488141513
471 1.00004565205819
472 1.00004259335622
473 1.00003963830385
474 1.00003678716041
475 1.00003404018608
476 1.00003139764192
477 1.00002885978986
478 1.0000264268927
479 1.00002409921412
480 1.00002187701871
481 1.00001976057191
482 1.00001775014008
483 1.00001584599045
484 1.00001404839118
485 1.00001235761131
486 1.0000107739208
487 1.0000092975905
488 1.00000792889219
489 1.00000666809857
490 1.00000551548326
491 1.0000044713208
492 1.00000353588667
493 1.00000270945726
494 1.00000199230993
495 1.00000138472296
496 1.00000088697559
497 1.00000049934799
498 1.00000022212131
499 1.00000005557762
500 1
};
\addplot [line width=0.9pt, color2, opacity=0.9, forget plot]
table {%
1 1.00905297532656
2 1.00903483309144
3 1.00901669085631
4 1.00899854862119
5 1.00898040638607
6 1.00896226415094
7 1.00894412191582
8 1.0089259796807
9 1.00890783744557
10 1.00888969521045
11 1.00887155297533
12 1.0088534107402
13 1.00883526850508
14 1.00881712626996
15 1.00879898403483
16 1.00878084179971
17 1.00876269956459
18 1.00874455732946
19 1.00872641509434
20 1.00870827285922
21 1.00869013062409
22 1.00867198838897
23 1.00865384615385
24 1.00863570391872
25 1.0086175616836
26 1.00859941944848
27 1.00858127721335
28 1.00856313497823
29 1.00854499274311
30 1.00852685050798
31 1.00850870827286
32 1.00849056603774
33 1.00847242380261
34 1.00845428156749
35 1.00843613933237
36 1.00841799709724
37 1.00839985486212
38 1.008381712627
39 1.00836357039187
40 1.00834542815675
41 1.00832728592163
42 1.0083091436865
43 1.00829100145138
44 1.00827285921626
45 1.00825471698113
46 1.00823657474601
47 1.00821843251089
48 1.00820029027576
49 1.00818214804064
50 1.00816400580552
51 1.00814586357039
52 1.00812772133527
53 1.00810957910015
54 1.00809143686502
55 1.0080732946299
56 1.00805515239478
57 1.00803701015965
58 1.00801886792453
59 1.00800072568941
60 1.00798258345428
61 1.00796444121916
62 1.00794629898403
63 1.00792815674891
64 1.00791001451379
65 1.00789187227866
66 1.00787373004354
67 1.00785558780842
68 1.00783744557329
69 1.00781930333817
70 1.00780116110305
71 1.00778301886792
72 1.0077648766328
73 1.00774673439768
74 1.00772859216255
75 1.00771044992743
76 1.00769230769231
77 1.00767416545718
78 1.00765602322206
79 1.00763788098694
80 1.00761973875181
81 1.00760159651669
82 1.00758345428157
83 1.00756531204644
84 1.00754716981132
85 1.0075290275762
86 1.00751088534107
87 1.00749274310595
88 1.00747460087083
89 1.0074564586357
90 1.00743831640058
91 1.00742017416546
92 1.00740203193033
93 1.00738388969521
94 1.00736574746009
95 1.00734760522496
96 1.00732946298984
97 1.00731132075472
98 1.00729317851959
99 1.00727503628447
100 1.00725689404935
101 1.00723875181422
102 1.0072206095791
103 1.00720246734398
104 1.00718432510885
105 1.00716618287373
106 1.00714804063861
107 1.00712989840348
108 1.00711175616836
109 1.00709361393324
110 1.00707547169811
111 1.00705732946299
112 1.00703918722787
113 1.00702104499274
114 1.00700290275762
115 1.0069847605225
116 1.00696661828737
117 1.00694847605225
118 1.00693033381713
119 1.006912191582
120 1.00689404934688
121 1.00687590711176
122 1.00685776487663
123 1.00683962264151
124 1.00682148040639
125 1.00680333817126
126 1.00678519593614
127 1.00676705370102
128 1.00674891146589
129 1.00673076923077
130 1.00671262699565
131 1.00669448476052
132 1.0066763425254
133 1.00665820029028
134 1.00664005805515
135 1.00662191582003
136 1.00660377358491
137 1.00658563134978
138 1.00656748911466
139 1.00654934687954
140 1.00653120464441
141 1.00651306240929
142 1.00649492017417
143 1.00647677793904
144 1.00645863570392
145 1.0064404934688
146 1.00642235123367
147 1.00640420899855
148 1.00638606676343
149 1.0063679245283
150 1.00634978229318
151 1.00633164005806
152 1.00631349782293
153 1.00629535558781
154 1.00627721335269
155 1.00625907111756
156 1.00624092888244
157 1.00622278664731
158 1.00620464441219
159 1.00618650217707
160 1.00616835994194
161 1.00615021770682
162 1.0061320754717
163 1.00611393323657
164 1.00609579100145
165 1.00607764876633
166 1.0060595065312
167 1.00604136429608
168 1.00602322206096
169 1.00600507982583
170 1.00598693759071
171 1.00596879535559
172 1.00595065312046
173 1.00593251088534
174 1.00591436865022
175 1.00589622641509
176 1.00587808417997
177 1.00585994194485
178 1.00584179970972
179 1.0058236574746
180 1.00580551523948
181 1.00578737300435
182 1.00576923076923
183 1.00575108853411
184 1.00573294629898
185 1.00571480406386
186 1.00569666182874
187 1.00567851959361
188 1.00566037735849
189 1.00564223512337
190 1.00562409288824
191 1.00560595065312
192 1.005587808418
193 1.00556966618287
194 1.00555152394775
195 1.00553338171263
196 1.0055152394775
197 1.00549709724238
198 1.00547895500726
199 1.00546081277213
200 1.00544267053701
201 1.00542452830189
202 1.00540638606676
203 1.00538824383164
204 1.00537010159652
205 1.00535195936139
206 1.00533381712627
207 1.00531567489115
208 1.00529753265602
209 1.0052793904209
210 1.00526124818578
211 1.00524310595065
212 1.00522496371553
213 1.00520682148041
214 1.00518867924528
215 1.00517053701016
216 1.00515239477504
217 1.00513425253991
218 1.00511611030479
219 1.00509796806967
220 1.00507982583454
221 1.00506168359942
222 1.0050435413643
223 1.00502539912917
224 1.00500725689405
225 1.00498911465893
226 1.0049709724238
227 1.00495283018868
228 1.00493468795356
229 1.00491654571843
230 1.00489840348331
231 1.00488026124819
232 1.00486211901306
233 1.00484397677794
234 1.00482583454282
235 1.00480769230769
236 1.00478955007257
237 1.00477140783745
238 1.00475326560232
239 1.0047351233672
240 1.00471698113208
241 1.00469883889695
242 1.00468069666183
243 1.00466255442671
244 1.00464441219158
245 1.00462626995646
246 1.00460812772134
247 1.00458998548621
248 1.00457184325109
249 1.00455370101597
250 1.00453555878084
251 1.00451741654572
252 1.0044992743106
253 1.00448113207547
254 1.00446298984035
255 1.00444484760523
256 1.0044267053701
257 1.00440856313498
258 1.00439042089985
259 1.00437227866473
260 1.00435413642961
261 1.00433599419448
262 1.00431785195936
263 1.00429970972424
264 1.00428156748911
265 1.00426342525399
266 1.00424528301887
267 1.00422714078374
268 1.00420899854862
269 1.0041908563135
270 1.00417271407837
271 1.00415457184325
272 1.00413642960813
273 1.004118287373
274 1.00410014513788
275 1.00408200290276
276 1.00406386066763
277 1.00404571843251
278 1.00402757619739
279 1.00400943396226
280 1.00399129172714
281 1.00397314949202
282 1.00395500725689
283 1.00393686502177
284 1.00391872278665
285 1.00390058055152
286 1.0038824383164
287 1.00386429608128
288 1.00384615384615
289 1.00382801161103
290 1.00380986937591
291 1.00379172714078
292 1.00377358490566
293 1.00375544267054
294 1.00373730043541
295 1.00371915820029
296 1.00370101596517
297 1.00368287373004
298 1.00366473149492
299 1.0036465892598
300 1.00362844702467
301 1.00361030478955
302 1.00359216255443
303 1.0035740203193
304 1.00355587808418
305 1.00353773584906
306 1.00351959361393
307 1.00350145137881
308 1.00348330914369
309 1.00346516690856
310 1.00344702467344
311 1.00342888243832
312 1.00341074020319
313 1.00339259796807
314 1.00337445573295
315 1.00335631349782
316 1.0033381712627
317 1.00332002902758
318 1.00330188679245
319 1.00328374455733
320 1.00326560232221
321 1.00324746008708
322 1.00322931785196
323 1.00321117561684
324 1.00319303338171
325 1.00317489114659
326 1.00315674891147
327 1.00313860667634
328 1.00312046444122
329 1.0031023222061
330 1.00308417997097
331 1.00306603773585
332 1.00304789550073
333 1.0030297532656
334 1.00301161103048
335 1.00299346879536
336 1.00297532656023
337 1.00295718432511
338 1.00293904208999
339 1.00292089985486
340 1.00290275761974
341 1.00288461538462
342 1.00286647314949
343 1.00284833091437
344 1.00283018867925
345 1.00281204644412
346 1.002793904209
347 1.00277576197388
348 1.00275761973875
349 1.00273947750363
350 1.00272133526851
351 1.00270319303338
352 1.00268505079826
353 1.00266690856314
354 1.00264876632801
355 1.00263062409289
356 1.00261248185777
357 1.00259433962264
358 1.00257619738752
359 1.00255805515239
360 1.00253991291727
361 1.00252177068215
362 1.00250362844702
363 1.0024854862119
364 1.00246734397678
365 1.00244920174165
366 1.00243105950653
367 1.00241291727141
368 1.00239477503628
369 1.00237663280116
370 1.00235849056604
371 1.00234034833091
372 1.00232220609579
373 1.00230406386067
374 1.00228592162554
375 1.00226777939042
376 1.0022496371553
377 1.00223149492017
378 1.00221335268505
379 1.00219521044993
380 1.0021770682148
381 1.00215892597968
382 1.00214078374456
383 1.00212264150943
384 1.00210449927431
385 1.00208635703919
386 1.00206821480406
387 1.00205007256894
388 1.00203193033382
389 1.00201378809869
390 1.00199564586357
391 1.00197750362845
392 1.00195936139332
393 1.0019412191582
394 1.00192307692308
395 1.00190493468795
396 1.00188679245283
397 1.00186865021771
398 1.00185050798258
399 1.00183236574746
400 1.00181422351234
401 1.00179608127721
402 1.00177793904209
403 1.00175979680697
404 1.00174165457184
405 1.00172351233672
406 1.0017053701016
407 1.00168722786647
408 1.00166908563135
409 1.00165094339623
410 1.0016328011611
411 1.00161465892598
412 1.00159651669086
413 1.00157837445573
414 1.00156023222061
415 1.00154208998549
416 1.00152394775036
417 1.00150580551524
418 1.00148766328012
419 1.00146952104499
420 1.00145137880987
421 1.00143323657475
422 1.00141509433962
423 1.0013969521045
424 1.00137880986938
425 1.00136066763425
426 1.00134252539913
427 1.00132438316401
428 1.00130624092888
429 1.00128809869376
430 1.00126995645864
431 1.00125181422351
432 1.00123367198839
433 1.00121552975327
434 1.00119738751814
435 1.00117924528302
436 1.0011611030479
437 1.00114296081277
438 1.00112481857765
439 1.00110667634253
440 1.0010885341074
441 1.00107039187228
442 1.00105224963716
443 1.00103410740203
444 1.00101596516691
445 1.00099782293179
446 1.00097968069666
447 1.00096153846154
448 1.00094339622642
449 1.00092525399129
450 1.00090711175617
451 1.00088896952105
452 1.00087082728592
453 1.0008526850508
454 1.00083454281568
455 1.00081640058055
456 1.00079825834543
457 1.0007801161103
458 1.00076197387518
459 1.00074383164006
460 1.00072568940493
461 1.00070754716981
462 1.00068940493469
463 1.00067126269956
464 1.00065312046444
465 1.00063497822932
466 1.00061683599419
467 1.00059869375907
468 1.00058055152395
469 1.00056240928882
470 1.0005442670537
471 1.00052612481858
472 1.00050798258345
473 1.00048984034833
474 1.00047169811321
475 1.00045355587808
476 1.00043541364296
477 1.00041727140784
478 1.00039912917271
479 1.00038098693759
480 1.00036284470247
481 1.00034470246734
482 1.00032656023222
483 1.0003084179971
484 1.00029027576197
485 1.00027213352685
486 1.00025399129173
487 1.0002358490566
488 1.00021770682148
489 1.00019956458636
490 1.00018142235123
491 1.00016328011611
492 1.00014513788099
493 1.00012699564586
494 1.00010885341074
495 1.00009071117562
496 1.00007256894049
497 1.00005442670537
498 1.00003628447025
499 1.00001814223512
500 1
};
\addplot [line width=0.9pt, color2, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.00903800722988
2 1.00900494651069
3 1.00897193545585
4 1.00893897411716
5 1.00890606254648
6 1.00887320079576
7 1.00884038891702
8 1.00880762696235
9 1.0087749149839
10 1.00874225303392
11 1.00870964116471
12 1.00867707942864
13 1.00864456787818
14 1.00861210656585
15 1.00857969554425
16 1.00854733486605
17 1.00851502458399
18 1.00848276475091
19 1.00845055541968
20 1.00841839664329
21 1.00838628847477
22 1.00835423096725
23 1.0083222241739
24 1.00829026814799
25 1.00825836294288
26 1.00822650861196
27 1.00819470520873
28 1.00816295278676
29 1.00813125139968
30 1.00809960110121
31 1.00806800194514
32 1.00803645398534
33 1.00800495727574
34 1.00797351187037
35 1.00794211782332
36 1.00791077518875
37 1.00787948402092
38 1.00784824437414
39 1.00781705630282
40 1.00778591986142
41 1.00775483510451
42 1.0077238020867
43 1.00769282086271
44 1.00766189148732
45 1.00763101401538
46 1.00760018850184
47 1.00756941500171
48 1.00753869357009
49 1.00750802426214
50 1.00747740713311
51 1.00744684223833
52 1.0074163296332
53 1.00738586937322
54 1.00735546151393
55 1.00732510611098
56 1.0072948032201
57 1.00726455289707
58 1.00723435519777
59 1.00720421017817
60 1.0071741178943
61 1.00714407840227
62 1.00711409175828
63 1.0070841580186
64 1.00705427723959
65 1.00702444947768
66 1.00699467478939
67 1.00696495323132
68 1.00693528486013
69 1.00690566973259
70 1.00687610790554
71 1.00684659943589
72 1.00681714438064
73 1.00678774279687
74 1.00675839474174
75 1.0067291002725
76 1.00669985944648
77 1.00667067232107
78 1.00664153895377
79 1.00661245940215
80 1.00658343372387
81 1.00655446197665
82 1.00652554421832
83 1.00649668050677
84 1.00646787089999
85 1.00643911545606
86 1.0064104142331
87 1.00638176728937
88 1.00635317468318
89 1.00632463647292
90 1.00629615271708
91 1.00626772347422
92 1.00623934880301
93 1.00621102876217
94 1.00618276341052
95 1.00615455280697
96 1.00612639701051
97 1.00609829608021
98 1.00607025007524
99 1.00604225905482
100 1.00601432307831
101 1.0059864422051
102 1.00595861649469
103 1.00593084600669
104 1.00590313080074
105 1.00587547093662
106 1.00584786647417
107 1.00582031747332
108 1.00579282399408
109 1.00576538609655
110 1.00573800384094
111 1.0057106772875
112 1.00568340649662
113 1.00565619152873
114 1.00562903244438
115 1.0056019293042
116 1.00557488216889
117 1.00554789109926
118 1.00552095615621
119 1.0054940774007
120 1.0054672548938
121 1.00544048869668
122 1.00541377887056
123 1.00538712547679
124 1.00536052857679
125 1.00533398823207
126 1.00530750450422
127 1.00528107745495
128 1.00525470714601
129 1.0052283936393
130 1.00520213699675
131 1.00517593728043
132 1.00514979455247
133 1.00512370887511
134 1.00509768031066
135 1.00507170892153
136 1.00504579477023
137 1.00501993791935
138 1.00499413843158
139 1.00496839636968
140 1.00494271179654
141 1.0049170847751
142 1.00489151536842
143 1.00486600363965
144 1.00484054965202
145 1.00481515346885
146 1.00478981515358
147 1.00476453476971
148 1.00473931238085
149 1.0047141480507
150 1.00468904184305
151 1.00466399382179
152 1.00463900405091
153 1.00461407259447
154 1.00458919951665
155 1.0045643848817
156 1.00453962875399
157 1.00451493119796
158 1.00449029227817
159 1.00446571205925
160 1.00444119060593
161 1.00441672798306
162 1.00439232425555
163 1.00436797948843
164 1.00434369374682
165 1.00431946709594
166 1.00429529960108
167 1.00427119132766
168 1.00424714234118
169 1.00422315270724
170 1.00419922249154
171 1.00417535175986
172 1.00415154057811
173 1.00412778901227
174 1.00410409712842
175 1.00408046499274
176 1.00405689267152
177 1.00403338023114
178 1.00400992773807
179 1.00398653525889
180 1.00396320286028
181 1.003939930609
182 1.00391671857193
183 1.00389356681604
184 1.0038704754084
185 1.00384744441618
186 1.00382447390665
187 1.00380156394718
188 1.00377871460525
189 1.00375592594841
190 1.00373319804434
191 1.00371053096082
192 1.00368792476571
193 1.00366537952699
194 1.00364289531274
195 1.00362047219112
196 1.00359811023041
197 1.003575809499
198 1.00355357006537
199 1.00353139199809
200 1.00350927536586
201 1.00348722023746
202 1.00346522668178
203 1.00344329476783
204 1.00342142456468
205 1.00339961614155
206 1.00337786956774
207 1.00335618491265
208 1.0033345622458
209 1.00331300163681
210 1.00329150315538
211 1.00327006687136
212 1.00324869285465
213 1.00322738117531
214 1.00320613190346
215 1.00318494510936
216 1.00316382086334
217 1.00314275923588
218 1.00312176029752
219 1.00310082411893
220 1.00307995077089
221 1.00305914032428
222 1.00303839285009
223 1.0030177084194
224 1.00299708710342
225 1.00297652897345
226 1.00295603410092
227 1.00293560255733
228 1.00291523441433
229 1.00289492974366
230 1.00287468861715
231 1.00285451110677
232 1.00283439728457
233 1.00281434722274
234 1.00279436099355
235 1.00277443866939
236 1.00275458032278
237 1.0027347860263
238 1.0027150558527
239 1.00269538987479
240 1.00267578816552
241 1.00265625079794
242 1.00263677784522
243 1.00261736938061
244 1.00259802547752
245 1.00257874620944
246 1.00255953164996
247 1.00254038187282
248 1.00252129695185
249 1.00250227696098
250 1.00248332197427
251 1.0024644320659
252 1.00244560731013
253 1.00242684778138
254 1.00240815355414
255 1.00238952470303
256 1.0023709613028
257 1.00235246342829
258 1.00233403115446
259 1.0023156645564
260 1.00229736370928
261 1.00227912868843
262 1.00226095956926
263 1.00224285642732
264 1.00222481933824
265 1.00220684837781
266 1.0021889436219
267 1.00217110514652
268 1.00215333302778
269 1.00213562734192
270 1.00211798816529
271 1.00210041557435
272 1.0020829096457
273 1.00206547045602
274 1.00204809808215
275 1.00203079260102
276 1.00201355408968
277 1.00199638262531
278 1.00197927828521
279 1.00196224114679
280 1.00194527128756
281 1.0019283687852
282 1.00191153371746
283 1.00189476616224
284 1.00187806619755
285 1.00186143390151
286 1.00184486935238
287 1.00182837262852
288 1.00181194380844
289 1.00179558297073
290 1.00177929019415
291 1.00176306555753
292 1.00174690913987
293 1.00173082102025
294 1.00171480127792
295 1.00169884999219
296 1.00168296724256
297 1.0016671531086
298 1.00165140767003
299 1.0016357310067
300 1.00162012319855
301 1.00160458432568
302 1.00158911446829
303 1.00157371370673
304 1.00155838212144
305 1.00154311979301
306 1.00152792680216
307 1.00151280322971
308 1.00149774915663
309 1.001482764664
310 1.00146784983303
311 1.00145300474507
312 1.00143822948158
313 1.00142352412415
314 1.0014088887545
315 1.00139432345448
316 1.00137982830606
317 1.00136540339135
318 1.00135104879257
319 1.00133676459209
320 1.00132255087239
321 1.00130840771609
322 1.00129433520594
323 1.00128033342481
324 1.00126640245571
325 1.00125254238176
326 1.00123875328625
327 1.00122503525255
328 1.0012113883642
329 1.00119781270486
330 1.00118430835832
331 1.00117087540849
332 1.00115751393942
333 1.0011442240353
334 1.00113100578045
335 1.00111785925932
336 1.00110478455648
337 1.00109178175664
338 1.00107885094467
339 1.00106599220553
340 1.00105320562434
341 1.00104049128636
342 1.00102784927696
343 1.00101527968166
344 1.00100278258612
345 1.00099035807613
346 1.00097800623759
347 1.00096572715659
348 1.0009535209193
349 1.00094138761207
350 1.00092932732136
351 1.00091734013376
352 1.00090542613604
353 1.00089358541506
354 1.00088181805783
355 1.00087012415152
356 1.00085850378342
357 1.00084695704095
358 1.00083548401169
359 1.00082408478334
360 1.00081275944375
361 1.0008015080809
362 1.00079033078294
363 1.00077922763811
364 1.00076819873483
365 1.00075724416164
366 1.00074636400724
367 1.00073555836044
368 1.00072482731023
369 1.00071417094572
370 1.00070358935616
371 1.00069308263094
372 1.00068265085961
373 1.00067229413185
374 1.00066201253749
375 1.00065180616649
376 1.00064167510896
377 1.00063161945516
378 1.0006216392955
379 1.00061173472051
380 1.0006019058209
381 1.00059215268749
382 1.00058247541126
383 1.00057287408334
384 1.00056334879501
385 1.00055389963767
386 1.00054452670291
387 1.00053523008243
388 1.00052600986808
389 1.00051686615188
390 1.00050779902599
391 1.00049880858269
392 1.00048989491446
393 1.00048105811388
394 1.0004722982737
395 1.00046361548682
396 1.0004550098463
397 1.00044648144532
398 1.00043803037724
399 1.00042965673555
400 1.00042136061391
401 1.00041314210611
402 1.0004050013061
403 1.00039693830799
404 1.00038895320604
405 1.00038104609464
406 1.00037321706837
407 1.00036546622193
408 1.00035779365019
409 1.00035019944817
410 1.00034268371105
411 1.00033524653415
412 1.00032788801295
413 1.00032060824309
414 1.00031340732037
415 1.00030628534073
416 1.00029924240028
417 1.00029227859527
418 1.00028539402212
419 1.0002785887774
420 1.00027186295785
421 1.00026521666035
422 1.00025864998194
423 1.00025216301983
424 1.00024575587137
425 1.0002394286341
426 1.00023318140568
427 1.00022701428395
428 1.00022092736691
429 1.00021492075272
430 1.0002089945397
431 1.00020314882632
432 1.00019738371122
433 1.00019169929321
434 1.00018609567123
435 1.00018057294443
436 1.00017513121207
437 1.00016977057362
438 1.00016449112868
439 1.00015929297703
440 1.0001541762186
441 1.0001491409535
442 1.00014418728199
443 1.0001393153045
444 1.00013452512163
445 1.00012981683414
446 1.00012519054295
447 1.00012064634916
448 1.00011618435403
449 1.00011180465898
450 1.00010750736559
451 1.00010329257564
452 1.00009916039105
453 1.00009511091391
454 1.00009114424649
455 1.00008726049121
456 1.00008345975068
457 1.00007974212767
458 1.00007610772512
459 1.00007255664614
460 1.000069088994
461 1.00006570487216
462 1.00006240438425
463 1.00005918763405
464 1.00005605472553
465 1.00005300576283
466 1.00005004085025
467 1.00004716009229
468 1.00004436359359
469 1.00004165145899
470 1.0000390237935
471 1.00003648070228
472 1.00003402229069
473 1.00003164866426
474 1.0000293599287
475 1.00002715618988
476 1.00002503755386
477 1.00002300412686
478 1.0000210560153
479 1.00001919332577
480 1.00001741616503
481 1.00001572464001
482 1.00001411885784
483 1.00001259892582
484 1.00001116495143
485 1.00000981704232
486 1.00000855530632
487 1.00000737985147
488 1.00000629078595
489 1.00000528821814
490 1.0000043722566
491 1.00000354301008
492 1.00000280058751
493 1.00000214509797
494 1.00000157665078
495 1.00000109535539
496 1.00000070132146
497 1.00000039465885
498 1.00000017547756
499 1.00000004388781
500 1
};
\addplot [line width=0.9pt, color3, opacity=0.9, forget plot]
table {%
1 1.00811118335501
2 1.00809492847854
3 1.00807867360208
4 1.00806241872562
5 1.00804616384915
6 1.00802990897269
7 1.00801365409623
8 1.00799739921977
9 1.0079811443433
10 1.00796488946684
11 1.00794863459038
12 1.00793237971391
13 1.00791612483745
14 1.00789986996099
15 1.00788361508453
16 1.00786736020806
17 1.0078511053316
18 1.00783485045514
19 1.00781859557867
20 1.00780234070221
21 1.00778608582575
22 1.00776983094928
23 1.00775357607282
24 1.00773732119636
25 1.0077210663199
26 1.00770481144343
27 1.00768855656697
28 1.00767230169051
29 1.00765604681404
30 1.00763979193758
31 1.00762353706112
32 1.00760728218466
33 1.00759102730819
34 1.00757477243173
35 1.00755851755527
36 1.0075422626788
37 1.00752600780234
38 1.00750975292588
39 1.00749349804942
40 1.00747724317295
41 1.00746098829649
42 1.00744473342003
43 1.00742847854356
44 1.0074122236671
45 1.00739596879064
46 1.00737971391417
47 1.00736345903771
48 1.00734720416125
49 1.00733094928479
50 1.00731469440832
51 1.00729843953186
52 1.0072821846554
53 1.00726592977893
54 1.00724967490247
55 1.00723342002601
56 1.00721716514955
57 1.00720091027308
58 1.00718465539662
59 1.00716840052016
60 1.00715214564369
61 1.00713589076723
62 1.00711963589077
63 1.0071033810143
64 1.00708712613784
65 1.00707087126138
66 1.00705461638492
67 1.00703836150845
68 1.00702210663199
69 1.00700585175553
70 1.00698959687906
71 1.0069733420026
72 1.00695708712614
73 1.00694083224967
74 1.00692457737321
75 1.00690832249675
76 1.00689206762029
77 1.00687581274382
78 1.00685955786736
79 1.0068433029909
80 1.00682704811443
81 1.00681079323797
82 1.00679453836151
83 1.00677828348505
84 1.00676202860858
85 1.00674577373212
86 1.00672951885566
87 1.00671326397919
88 1.00669700910273
89 1.00668075422627
90 1.00666449934981
91 1.00664824447334
92 1.00663198959688
93 1.00661573472042
94 1.00659947984395
95 1.00658322496749
96 1.00656697009103
97 1.00655071521456
98 1.0065344603381
99 1.00651820546164
100 1.00650195058518
101 1.00648569570871
102 1.00646944083225
103 1.00645318595579
104 1.00643693107932
105 1.00642067620286
106 1.0064044213264
107 1.00638816644993
108 1.00637191157347
109 1.00635565669701
110 1.00633940182055
111 1.00632314694408
112 1.00630689206762
113 1.00629063719116
114 1.00627438231469
115 1.00625812743823
116 1.00624187256177
117 1.00622561768531
118 1.00620936280884
119 1.00619310793238
120 1.00617685305592
121 1.00616059817945
122 1.00614434330299
123 1.00612808842653
124 1.00611183355006
125 1.0060955786736
126 1.00607932379714
127 1.00606306892068
128 1.00604681404421
129 1.00603055916775
130 1.00601430429129
131 1.00599804941482
132 1.00598179453836
133 1.0059655396619
134 1.00594928478544
135 1.00593302990897
136 1.00591677503251
137 1.00590052015605
138 1.00588426527958
139 1.00586801040312
140 1.00585175552666
141 1.0058355006502
142 1.00581924577373
143 1.00580299089727
144 1.00578673602081
145 1.00577048114434
146 1.00575422626788
147 1.00573797139142
148 1.00572171651495
149 1.00570546163849
150 1.00568920676203
151 1.00567295188557
152 1.0056566970091
153 1.00564044213264
154 1.00562418725618
155 1.00560793237971
156 1.00559167750325
157 1.00557542262679
158 1.00555916775033
159 1.00554291287386
160 1.0055266579974
161 1.00551040312094
162 1.00549414824447
163 1.00547789336801
164 1.00546163849155
165 1.00544538361508
166 1.00542912873862
167 1.00541287386216
168 1.0053966189857
169 1.00538036410923
170 1.00536410923277
171 1.00534785435631
172 1.00533159947984
173 1.00531534460338
174 1.00529908972692
175 1.00528283485046
176 1.00526657997399
177 1.00525032509753
178 1.00523407022107
179 1.0052178153446
180 1.00520156046814
181 1.00518530559168
182 1.00516905071521
183 1.00515279583875
184 1.00513654096229
185 1.00512028608583
186 1.00510403120936
187 1.0050877763329
188 1.00507152145644
189 1.00505526657997
190 1.00503901170351
191 1.00502275682705
192 1.00500650195059
193 1.00499024707412
194 1.00497399219766
195 1.0049577373212
196 1.00494148244473
197 1.00492522756827
198 1.00490897269181
199 1.00489271781534
200 1.00487646293888
201 1.00486020806242
202 1.00484395318596
203 1.00482769830949
204 1.00481144343303
205 1.00479518855657
206 1.0047789336801
207 1.00476267880364
208 1.00474642392718
209 1.00473016905072
210 1.00471391417425
211 1.00469765929779
212 1.00468140442133
213 1.00466514954486
214 1.0046488946684
215 1.00463263979194
216 1.00461638491547
217 1.00460013003901
218 1.00458387516255
219 1.00456762028609
220 1.00455136540962
221 1.00453511053316
222 1.0045188556567
223 1.00450260078023
224 1.00448634590377
225 1.00447009102731
226 1.00445383615085
227 1.00443758127438
228 1.00442132639792
229 1.00440507152146
230 1.00438881664499
231 1.00437256176853
232 1.00435630689207
233 1.0043400520156
234 1.00432379713914
235 1.00430754226268
236 1.00429128738622
237 1.00427503250975
238 1.00425877763329
239 1.00424252275683
240 1.00422626788036
241 1.0042100130039
242 1.00419375812744
243 1.00417750325098
244 1.00416124837451
245 1.00414499349805
246 1.00412873862159
247 1.00411248374512
248 1.00409622886866
249 1.0040799739922
250 1.00406371911573
251 1.00404746423927
252 1.00403120936281
253 1.00401495448635
254 1.00399869960988
255 1.00398244473342
256 1.00396618985696
257 1.00394993498049
258 1.00393368010403
259 1.00391742522757
260 1.00390117035111
261 1.00388491547464
262 1.00386866059818
263 1.00385240572172
264 1.00383615084525
265 1.00381989596879
266 1.00380364109233
267 1.00378738621586
268 1.0037711313394
269 1.00375487646294
270 1.00373862158648
271 1.00372236671001
272 1.00370611183355
273 1.00368985695709
274 1.00367360208062
275 1.00365734720416
276 1.0036410923277
277 1.00362483745124
278 1.00360858257477
279 1.00359232769831
280 1.00357607282185
281 1.00355981794538
282 1.00354356306892
283 1.00352730819246
284 1.00351105331599
285 1.00349479843953
286 1.00347854356307
287 1.00346228868661
288 1.00344603381014
289 1.00342977893368
290 1.00341352405722
291 1.00339726918075
292 1.00338101430429
293 1.00336475942783
294 1.00334850455137
295 1.0033322496749
296 1.00331599479844
297 1.00329973992198
298 1.00328348504551
299 1.00326723016905
300 1.00325097529259
301 1.00323472041612
302 1.00321846553966
303 1.0032022106632
304 1.00318595578674
305 1.00316970091027
306 1.00315344603381
307 1.00313719115735
308 1.00312093628088
309 1.00310468140442
310 1.00308842652796
311 1.0030721716515
312 1.00305591677503
313 1.00303966189857
314 1.00302340702211
315 1.00300715214564
316 1.00299089726918
317 1.00297464239272
318 1.00295838751625
319 1.00294213263979
320 1.00292587776333
321 1.00290962288687
322 1.0028933680104
323 1.00287711313394
324 1.00286085825748
325 1.00284460338101
326 1.00282834850455
327 1.00281209362809
328 1.00279583875163
329 1.00277958387516
330 1.0027633289987
331 1.00274707412224
332 1.00273081924577
333 1.00271456436931
334 1.00269830949285
335 1.00268205461638
336 1.00266579973992
337 1.00264954486346
338 1.002633289987
339 1.00261703511053
340 1.00260078023407
341 1.00258452535761
342 1.00256827048114
343 1.00255201560468
344 1.00253576072822
345 1.00251950585176
346 1.00250325097529
347 1.00248699609883
348 1.00247074122237
349 1.0024544863459
350 1.00243823146944
351 1.00242197659298
352 1.00240572171651
353 1.00238946684005
354 1.00237321196359
355 1.00235695708713
356 1.00234070221066
357 1.0023244473342
358 1.00230819245774
359 1.00229193758127
360 1.00227568270481
361 1.00225942782835
362 1.00224317295189
363 1.00222691807542
364 1.00221066319896
365 1.0021944083225
366 1.00217815344603
367 1.00216189856957
368 1.00214564369311
369 1.00212938881664
370 1.00211313394018
371 1.00209687906372
372 1.00208062418726
373 1.00206436931079
374 1.00204811443433
375 1.00203185955787
376 1.0020156046814
377 1.00199934980494
378 1.00198309492848
379 1.00196684005202
380 1.00195058517555
381 1.00193433029909
382 1.00191807542263
383 1.00190182054616
384 1.0018855656697
385 1.00186931079324
386 1.00185305591678
387 1.00183680104031
388 1.00182054616385
389 1.00180429128739
390 1.00178803641092
391 1.00177178153446
392 1.001755526658
393 1.00173927178153
394 1.00172301690507
395 1.00170676202861
396 1.00169050715215
397 1.00167425227568
398 1.00165799739922
399 1.00164174252276
400 1.00162548764629
401 1.00160923276983
402 1.00159297789337
403 1.00157672301691
404 1.00156046814044
405 1.00154421326398
406 1.00152795838752
407 1.00151170351105
408 1.00149544863459
409 1.00147919375813
410 1.00146293888166
411 1.0014466840052
412 1.00143042912874
413 1.00141417425228
414 1.00139791937581
415 1.00138166449935
416 1.00136540962289
417 1.00134915474642
418 1.00133289986996
419 1.0013166449935
420 1.00130039011704
421 1.00128413524057
422 1.00126788036411
423 1.00125162548765
424 1.00123537061118
425 1.00121911573472
426 1.00120286085826
427 1.00118660598179
428 1.00117035110533
429 1.00115409622887
430 1.00113784135241
431 1.00112158647594
432 1.00110533159948
433 1.00108907672302
434 1.00107282184655
435 1.00105656697009
436 1.00104031209363
437 1.00102405721716
438 1.0010078023407
439 1.00099154746424
440 1.00097529258778
441 1.00095903771131
442 1.00094278283485
443 1.00092652795839
444 1.00091027308192
445 1.00089401820546
446 1.000877763329
447 1.00086150845254
448 1.00084525357607
449 1.00082899869961
450 1.00081274382315
451 1.00079648894668
452 1.00078023407022
453 1.00076397919376
454 1.0007477243173
455 1.00073146944083
456 1.00071521456437
457 1.00069895968791
458 1.00068270481144
459 1.00066644993498
460 1.00065019505852
461 1.00063394018205
462 1.00061768530559
463 1.00060143042913
464 1.00058517555267
465 1.0005689206762
466 1.00055266579974
467 1.00053641092328
468 1.00052015604681
469 1.00050390117035
470 1.00048764629389
471 1.00047139141743
472 1.00045513654096
473 1.0004388816645
474 1.00042262678804
475 1.00040637191157
476 1.00039011703511
477 1.00037386215865
478 1.00035760728218
479 1.00034135240572
480 1.00032509752926
481 1.0003088426528
482 1.00029258777633
483 1.00027633289987
484 1.00026007802341
485 1.00024382314694
486 1.00022756827048
487 1.00021131339402
488 1.00019505851756
489 1.00017880364109
490 1.00016254876463
491 1.00014629388817
492 1.0001300390117
493 1.00011378413524
494 1.00009752925878
495 1.00008127438231
496 1.00006501950585
497 1.00004876462939
498 1.00003250975293
499 1.00001625487646
500 1
};
\addplot [line width=0.9pt, color3, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.00809854158282
2 1.00806968443655
3 1.00804086684513
4 1.00801208886112
5 1.00798335053716
6 1.00795465192601
7 1.00792599308049
8 1.00789737405355
9 1.0078687948982
10 1.00784025566757
11 1.00781175641487
12 1.00778329719341
13 1.0077548780566
14 1.00772649905793
15 1.00769816025099
16 1.00766986168948
17 1.00764160342719
18 1.00761338551798
19 1.00758520801585
20 1.00755707097485
21 1.00752897444918
22 1.00750091849308
23 1.00747290316092
24 1.00744492850717
25 1.00741699458638
26 1.00738910145322
27 1.00736124916242
28 1.00733343776885
29 1.00730566732745
30 1.00727793789328
31 1.00725024952147
32 1.00722260226728
33 1.00719499618605
34 1.00716743133323
35 1.00713990776436
36 1.00711242553508
37 1.00708498470114
38 1.00705758531839
39 1.00703022744276
40 1.0070029111303
41 1.00697563643717
42 1.0069484034196
43 1.00692121213395
44 1.00689406263667
45 1.00686695498431
46 1.00683988923352
47 1.00681286544106
48 1.0067858836638
49 1.00675894395868
50 1.00673204638279
51 1.00670519099329
52 1.00667837784744
53 1.00665160700263
54 1.00662487851634
55 1.00659819244615
56 1.00657154884974
57 1.00654494778492
58 1.00651838930957
59 1.00649187348171
60 1.00646540035943
61 1.00643897000096
62 1.00641258246462
63 1.00638623780883
64 1.00635993609211
65 1.00633367737312
66 1.0063074617106
67 1.0062812891634
68 1.00625515979048
69 1.00622907365091
70 1.00620303080386
71 1.00617703130862
72 1.00615107522457
73 1.00612516261123
74 1.00609929352819
75 1.00607346803518
76 1.00604768619203
77 1.00602194805867
78 1.00599625369514
79 1.00597060316161
80 1.00594499651834
81 1.00591943382571
82 1.00589391514421
83 1.00586844053444
84 1.0058430100571
85 1.00581762377302
86 1.00579228174314
87 1.00576698402851
88 1.00574173069027
89 1.0057165217897
90 1.00569135738818
91 1.00566623754722
92 1.00564116232842
93 1.00561613179351
94 1.00559114600432
95 1.00556620502281
96 1.00554130891104
97 1.00551645773119
98 1.00549165154557
99 1.00546689041658
100 1.00544217440675
101 1.00541750357872
102 1.00539287799525
103 1.00536829771922
104 1.00534376281361
105 1.00531927334154
106 1.00529482936623
107 1.00527043095103
108 1.00524607815938
109 1.00522177105489
110 1.00519750970123
111 1.00517329416222
112 1.0051491245018
113 1.00512500078403
114 1.00510092307306
115 1.00507689143321
116 1.00505290592886
117 1.00502896662457
118 1.00500507358497
119 1.00498122687485
120 1.00495742655909
121 1.00493367270271
122 1.00490996537085
123 1.00488630462877
124 1.00486269054184
125 1.00483912317557
126 1.00481560259559
127 1.00479212886764
128 1.00476870205759
129 1.00474532223144
130 1.00472198945531
131 1.00469870379544
132 1.0046754653182
133 1.00465227409009
134 1.00462913017771
135 1.00460603364781
136 1.00458298456727
137 1.00455998300306
138 1.00453702902232
139 1.00451412269229
140 1.00449126408035
141 1.00446845325399
142 1.00444569028084
143 1.00442297522866
144 1.00440030816533
145 1.00437768915887
146 1.00435511827741
147 1.00433259558922
148 1.0043101211627
149 1.00428769506639
150 1.00426531736893
151 1.00424298813911
152 1.00422070744586
153 1.00419847535823
154 1.00417629194538
155 1.00415415727664
156 1.00413207142145
157 1.00411003444937
158 1.00408804643013
159 1.00406610743356
160 1.00404421752963
161 1.00402237678845
162 1.00400058528025
163 1.00397884307542
164 1.00395715024446
165 1.00393550685801
166 1.00391391298684
167 1.00389236870188
168 1.00387087407417
169 1.00384942917488
170 1.00382803407535
171 1.00380668884703
172 1.0037853935615
173 1.00376414829051
174 1.00374295310591
175 1.00372180807972
176 1.00370071328406
177 1.00367966879124
178 1.00365867467367
179 1.0036377310039
180 1.00361683785463
181 1.00359599529871
182 1.00357520340911
183 1.00355446225896
184 1.0035337719215
185 1.00351313247015
186 1.00349254397844
187 1.00347200652006
188 1.00345152016884
189 1.00343108499874
190 1.00341070108388
191 1.0033903684985
192 1.00337008731702
193 1.00334985761397
194 1.00332967946403
195 1.00330955294204
196 1.00328947812297
197 1.00326945508195
198 1.00324948389424
199 1.00322956463525
200 1.00320969738055
201 1.00318988220583
202 1.00317011918695
203 1.00315040839991
204 1.00313074992086
205 1.0031111438261
206 1.00309159019206
207 1.00307208909534
208 1.00305264061268
209 1.00303324482098
210 1.00301390179728
211 1.00299461161876
212 1.00297537436277
213 1.0029561901068
214 1.00293705892851
215 1.00291798090568
216 1.00289895611626
217 1.00287998463836
218 1.00286106655022
219 1.00284220193026
220 1.00282339085704
221 1.00280463340927
222 1.00278592966582
223 1.00276727970572
224 1.00274868360814
225 1.00273014145242
226 1.00271165331805
227 1.00269321928467
228 1.00267483943209
229 1.00265651384028
230 1.00263824258934
231 1.00262002575955
232 1.00260186343135
233 1.00258375568532
234 1.00256570260223
235 1.00254770426298
236 1.00252976074864
237 1.00251187214044
238 1.00249403851978
239 1.0024762599682
240 1.00245853656742
241 1.00244086839931
242 1.00242325554592
243 1.00240569808944
244 1.00238819611223
245 1.00237074969682
246 1.0023533589259
247 1.00233602388233
248 1.00231874464912
249 1.00230152130946
250 1.00228435394669
251 1.00226724264434
252 1.00225018748608
253 1.00223318855576
254 1.00221624593739
255 1.00219935971516
256 1.00218252997342
257 1.00216575679668
258 1.00214904026964
259 1.00213238047715
260 1.00211577750423
261 1.00209923143608
262 1.00208274235807
263 1.00206631035573
264 1.00204993551478
265 1.00203361792109
266 1.00201735766071
267 1.00200115481987
268 1.00198500948498
269 1.00196892174259
270 1.00195289167945
271 1.00193691938248
272 1.00192100493878
273 1.00190514843562
274 1.00188934996044
275 1.00187360960086
276 1.00185792744468
277 1.00184230357987
278 1.00182673809459
279 1.00181123107716
280 1.0017957826161
281 1.00178039280008
282 1.00176506171797
283 1.00174978945883
284 1.00173457611187
285 1.0017194217665
286 1.00170432651231
287 1.00168929043907
288 1.00167431363672
289 1.00165939619541
290 1.00164453820544
291 1.00162973975731
292 1.00161500094171
293 1.0016003218495
294 1.00158570257174
295 1.00157114319966
296 1.00155664382469
297 1.00154220453842
298 1.00152782543267
299 1.00151350659941
300 1.0014992481308
301 1.00148505011922
302 1.0014709126572
303 1.00145683583748
304 1.00144281975298
305 1.00142886449683
306 1.00141497016231
307 1.00140113684294
308 1.0013873646324
309 1.00137365362456
310 1.0013600039135
311 1.00134641559349
312 1.00133288875898
313 1.00131942350462
314 1.00130601992526
315 1.00129267811595
316 1.00127939817191
317 1.00126618018858
318 1.0012530242616
319 1.00123993048677
320 1.00122689896014
321 1.00121392977792
322 1.00120102303652
323 1.00118817883257
324 1.00117539726289
325 1.00116267842449
326 1.00115002241459
327 1.00113742933061
328 1.00112489927018
329 1.00111243233111
330 1.00110002861142
331 1.00108768820936
332 1.00107541122334
333 1.00106319775201
334 1.00105104789421
335 1.00103896174898
336 1.00102693941557
337 1.00101498099345
338 1.00100308658228
339 1.00099125628192
340 1.00097949019247
341 1.0009677884142
342 1.00095615104762
343 1.00094457819343
344 1.00093306995255
345 1.00092162642611
346 1.00091024771544
347 1.0008989339221
348 1.00088768514784
349 1.00087650149465
350 1.00086538306472
351 1.00085432996044
352 1.00084334228443
353 1.00083242013952
354 1.00082156362877
355 1.00081077285544
356 1.000800047923
357 1.00078938893516
358 1.00077879599583
359 1.00076826920915
360 1.00075780867947
361 1.00074741451135
362 1.00073708680961
363 1.00072682567924
364 1.00071663122549
365 1.00070650355381
366 1.00069644276988
367 1.00068644897961
368 1.00067652228911
369 1.00066666280475
370 1.0006568706331
371 1.00064714588095
372 1.00063748865534
373 1.00062789906352
374 1.00061837721297
375 1.0006089232114
376 1.00059953716675
377 1.00059021918717
378 1.00058096938108
379 1.0005717878571
380 1.00056267472408
381 1.00055363009111
382 1.00054465406751
383 1.00053574676284
384 1.00052690828689
385 1.00051813874967
386 1.00050943826144
387 1.00050080693269
388 1.00049224487415
389 1.00048375219678
390 1.00047532901179
391 1.0004669754306
392 1.0004586915649
393 1.00045047752661
394 1.00044233342787
395 1.00043425938109
396 1.00042625549889
397 1.00041832189417
398 1.00041045868003
399 1.00040266596985
400 1.00039494387723
401 1.00038729251601
402 1.0003797120003
403 1.00037220244444
404 1.00036476396302
405 1.00035739667087
406 1.00035010068306
407 1.00034287611494
408 1.00033572308208
409 1.00032864170032
410 1.00032163208572
411 1.00031469435462
412 1.0003078286236
413 1.00030103500949
414 1.00029431362938
415 1.00028766460061
416 1.00028108804078
417 1.00027458406773
418 1.00026815279957
419 1.00026179435466
420 1.00025550885162
421 1.00024929640932
422 1.0002431571469
423 1.00023709118375
424 1.00023109863953
425 1.00022517963415
426 1.00021933428778
427 1.00021356272087
428 1.00020786505411
429 1.00020224140847
430 1.00019669190518
431 1.00019121666572
432 1.00018581581185
433 1.00018048946561
434 1.00017523774928
435 1.00017006078542
436 1.00016495869685
437 1.00015993160669
438 1.00015497963828
439 1.00015010291528
440 1.00014530156158
441 1.00014057570138
442 1.00013592545912
443 1.00013135095954
444 1.00012685232763
445 1.00012242968868
446 1.00011808316824
447 1.00011381289213
448 1.00010961898647
449 1.00010550157764
450 1.00010146079231
451 1.00009749675742
452 1.0000936096002
453 1.00008979944816
454 1.00008606642908
455 1.00008241067104
456 1.00007883230239
457 1.00007533145177
458 1.00007190824811
459 1.00006856282062
460 1.0000652952988
461 1.00006210581244
462 1.0000589944916
463 1.00005596146665
464 1.00005300686826
465 1.00005013082735
466 1.00004733347517
467 1.00004461494324
468 1.00004197536339
469 1.00003941486774
470 1.0000369335887
471 1.00003453165896
472 1.00003220921154
473 1.00002996637974
474 1.00002780329716
475 1.00002572009769
476 1.00002371691553
477 1.00002179388518
478 1.00001995114145
479 1.00001818881943
480 1.00001650705453
481 1.00001490598246
482 1.00001338573924
483 1.00001194646119
484 1.00001058828494
485 1.00000931134741
486 1.00000811578587
487 1.00000700173785
488 1.00000596934123
489 1.00000501873417
490 1.00000415005517
491 1.00000336344302
492 1.00000265903684
493 1.00000203697605
494 1.0000014974004
495 1.00000104044995
496 1.00000066626507
497 1.00000037498647
498 1.00000016675514
499 1.00000004171243
500 1
};
\addplot [line width=0.9pt, color4, opacity=0.9, forget plot]
table {%
1 1.00708002270148
2 1.00706583427923
3 1.00705164585698
4 1.00703745743473
5 1.00702326901249
6 1.00700908059024
7 1.00699489216799
8 1.00698070374574
9 1.0069665153235
10 1.00695232690125
11 1.006938138479
12 1.00692395005675
13 1.00690976163451
14 1.00689557321226
15 1.00688138479001
16 1.00686719636776
17 1.00685300794552
18 1.00683881952327
19 1.00682463110102
20 1.00681044267877
21 1.00679625425653
22 1.00678206583428
23 1.00676787741203
24 1.00675368898978
25 1.00673950056754
26 1.00672531214529
27 1.00671112372304
28 1.00669693530079
29 1.00668274687855
30 1.0066685584563
31 1.00665437003405
32 1.0066401816118
33 1.00662599318956
34 1.00661180476731
35 1.00659761634506
36 1.00658342792281
37 1.00656923950057
38 1.00655505107832
39 1.00654086265607
40 1.00652667423383
41 1.00651248581158
42 1.00649829738933
43 1.00648410896708
44 1.00646992054484
45 1.00645573212259
46 1.00644154370034
47 1.00642735527809
48 1.00641316685585
49 1.0063989784336
50 1.00638479001135
51 1.0063706015891
52 1.00635641316686
53 1.00634222474461
54 1.00632803632236
55 1.00631384790011
56 1.00629965947787
57 1.00628547105562
58 1.00627128263337
59 1.00625709421112
60 1.00624290578888
61 1.00622871736663
62 1.00621452894438
63 1.00620034052213
64 1.00618615209989
65 1.00617196367764
66 1.00615777525539
67 1.00614358683314
68 1.0061293984109
69 1.00611520998865
70 1.0061010215664
71 1.00608683314415
72 1.00607264472191
73 1.00605845629966
74 1.00604426787741
75 1.00603007945516
76 1.00601589103292
77 1.00600170261067
78 1.00598751418842
79 1.00597332576617
80 1.00595913734393
81 1.00594494892168
82 1.00593076049943
83 1.00591657207718
84 1.00590238365494
85 1.00588819523269
86 1.00587400681044
87 1.0058598183882
88 1.00584562996595
89 1.0058314415437
90 1.00581725312145
91 1.00580306469921
92 1.00578887627696
93 1.00577468785471
94 1.00576049943246
95 1.00574631101022
96 1.00573212258797
97 1.00571793416572
98 1.00570374574347
99 1.00568955732123
100 1.00567536889898
101 1.00566118047673
102 1.00564699205448
103 1.00563280363224
104 1.00561861520999
105 1.00560442678774
106 1.00559023836549
107 1.00557604994325
108 1.005561861521
109 1.00554767309875
110 1.0055334846765
111 1.00551929625426
112 1.00550510783201
113 1.00549091940976
114 1.00547673098751
115 1.00546254256527
116 1.00544835414302
117 1.00543416572077
118 1.00541997729852
119 1.00540578887628
120 1.00539160045403
121 1.00537741203178
122 1.00536322360953
123 1.00534903518729
124 1.00533484676504
125 1.00532065834279
126 1.00530646992054
127 1.0052922814983
128 1.00527809307605
129 1.0052639046538
130 1.00524971623156
131 1.00523552780931
132 1.00522133938706
133 1.00520715096481
134 1.00519296254257
135 1.00517877412032
136 1.00516458569807
137 1.00515039727582
138 1.00513620885358
139 1.00512202043133
140 1.00510783200908
141 1.00509364358683
142 1.00507945516459
143 1.00506526674234
144 1.00505107832009
145 1.00503688989784
146 1.0050227014756
147 1.00500851305335
148 1.0049943246311
149 1.00498013620885
150 1.00496594778661
151 1.00495175936436
152 1.00493757094211
153 1.00492338251986
154 1.00490919409762
155 1.00489500567537
156 1.00488081725312
157 1.00486662883087
158 1.00485244040863
159 1.00483825198638
160 1.00482406356413
161 1.00480987514188
162 1.00479568671964
163 1.00478149829739
164 1.00476730987514
165 1.00475312145289
166 1.00473893303065
167 1.0047247446084
168 1.00471055618615
169 1.0046963677639
170 1.00468217934166
171 1.00466799091941
172 1.00465380249716
173 1.00463961407491
174 1.00462542565267
175 1.00461123723042
176 1.00459704880817
177 1.00458286038593
178 1.00456867196368
179 1.00455448354143
180 1.00454029511918
181 1.00452610669694
182 1.00451191827469
183 1.00449772985244
184 1.00448354143019
185 1.00446935300795
186 1.0044551645857
187 1.00444097616345
188 1.0044267877412
189 1.00441259931896
190 1.00439841089671
191 1.00438422247446
192 1.00437003405221
193 1.00435584562997
194 1.00434165720772
195 1.00432746878547
196 1.00431328036322
197 1.00429909194098
198 1.00428490351873
199 1.00427071509648
200 1.00425652667423
201 1.00424233825199
202 1.00422814982974
203 1.00421396140749
204 1.00419977298524
205 1.004185584563
206 1.00417139614075
207 1.0041572077185
208 1.00414301929625
209 1.00412883087401
210 1.00411464245176
211 1.00410045402951
212 1.00408626560726
213 1.00407207718502
214 1.00405788876277
215 1.00404370034052
216 1.00402951191827
217 1.00401532349603
218 1.00400113507378
219 1.00398694665153
220 1.00397275822929
221 1.00395856980704
222 1.00394438138479
223 1.00393019296254
224 1.0039160045403
225 1.00390181611805
226 1.0038876276958
227 1.00387343927355
228 1.00385925085131
229 1.00384506242906
230 1.00383087400681
231 1.00381668558456
232 1.00380249716232
233 1.00378830874007
234 1.00377412031782
235 1.00375993189557
236 1.00374574347333
237 1.00373155505108
238 1.00371736662883
239 1.00370317820658
240 1.00368898978434
241 1.00367480136209
242 1.00366061293984
243 1.00364642451759
244 1.00363223609535
245 1.0036180476731
246 1.00360385925085
247 1.0035896708286
248 1.00357548240636
249 1.00356129398411
250 1.00354710556186
251 1.00353291713961
252 1.00351872871737
253 1.00350454029512
254 1.00349035187287
255 1.00347616345062
256 1.00346197502838
257 1.00344778660613
258 1.00343359818388
259 1.00341940976163
260 1.00340522133939
261 1.00339103291714
262 1.00337684449489
263 1.00336265607264
264 1.0033484676504
265 1.00333427922815
266 1.0033200908059
267 1.00330590238366
268 1.00329171396141
269 1.00327752553916
270 1.00326333711691
271 1.00324914869467
272 1.00323496027242
273 1.00322077185017
274 1.00320658342792
275 1.00319239500568
276 1.00317820658343
277 1.00316401816118
278 1.00314982973893
279 1.00313564131669
280 1.00312145289444
281 1.00310726447219
282 1.00309307604994
283 1.0030788876277
284 1.00306469920545
285 1.0030505107832
286 1.00303632236095
287 1.00302213393871
288 1.00300794551646
289 1.00299375709421
290 1.00297956867196
291 1.00296538024972
292 1.00295119182747
293 1.00293700340522
294 1.00292281498297
295 1.00290862656073
296 1.00289443813848
297 1.00288024971623
298 1.00286606129398
299 1.00285187287174
300 1.00283768444949
301 1.00282349602724
302 1.00280930760499
303 1.00279511918275
304 1.0027809307605
305 1.00276674233825
306 1.002752553916
307 1.00273836549376
308 1.00272417707151
309 1.00270998864926
310 1.00269580022701
311 1.00268161180477
312 1.00266742338252
313 1.00265323496027
314 1.00263904653803
315 1.00262485811578
316 1.00261066969353
317 1.00259648127128
318 1.00258229284904
319 1.00256810442679
320 1.00255391600454
321 1.00253972758229
322 1.00252553916005
323 1.0025113507378
324 1.00249716231555
325 1.0024829738933
326 1.00246878547106
327 1.00245459704881
328 1.00244040862656
329 1.00242622020431
330 1.00241203178207
331 1.00239784335982
332 1.00238365493757
333 1.00236946651532
334 1.00235527809308
335 1.00234108967083
336 1.00232690124858
337 1.00231271282633
338 1.00229852440409
339 1.00228433598184
340 1.00227014755959
341 1.00225595913734
342 1.0022417707151
343 1.00222758229285
344 1.0022133938706
345 1.00219920544835
346 1.00218501702611
347 1.00217082860386
348 1.00215664018161
349 1.00214245175936
350 1.00212826333712
351 1.00211407491487
352 1.00209988649262
353 1.00208569807037
354 1.00207150964813
355 1.00205732122588
356 1.00204313280363
357 1.00202894438138
358 1.00201475595914
359 1.00200056753689
360 1.00198637911464
361 1.0019721906924
362 1.00195800227015
363 1.0019438138479
364 1.00192962542565
365 1.00191543700341
366 1.00190124858116
367 1.00188706015891
368 1.00187287173666
369 1.00185868331442
370 1.00184449489217
371 1.00183030646992
372 1.00181611804767
373 1.00180192962543
374 1.00178774120318
375 1.00177355278093
376 1.00175936435868
377 1.00174517593644
378 1.00173098751419
379 1.00171679909194
380 1.00170261066969
381 1.00168842224745
382 1.0016742338252
383 1.00166004540295
384 1.0016458569807
385 1.00163166855846
386 1.00161748013621
387 1.00160329171396
388 1.00158910329171
389 1.00157491486947
390 1.00156072644722
391 1.00154653802497
392 1.00153234960272
393 1.00151816118048
394 1.00150397275823
395 1.00148978433598
396 1.00147559591373
397 1.00146140749149
398 1.00144721906924
399 1.00143303064699
400 1.00141884222474
401 1.0014046538025
402 1.00139046538025
403 1.001376276958
404 1.00136208853576
405 1.00134790011351
406 1.00133371169126
407 1.00131952326901
408 1.00130533484676
409 1.00129114642452
410 1.00127695800227
411 1.00126276958002
412 1.00124858115778
413 1.00123439273553
414 1.00122020431328
415 1.00120601589103
416 1.00119182746879
417 1.00117763904654
418 1.00116345062429
419 1.00114926220204
420 1.0011350737798
421 1.00112088535755
422 1.0011066969353
423 1.00109250851305
424 1.00107832009081
425 1.00106413166856
426 1.00104994324631
427 1.00103575482406
428 1.00102156640182
429 1.00100737797957
430 1.00099318955732
431 1.00097900113507
432 1.00096481271283
433 1.00095062429058
434 1.00093643586833
435 1.00092224744608
436 1.00090805902384
437 1.00089387060159
438 1.00087968217934
439 1.00086549375709
440 1.00085130533485
441 1.0008371169126
442 1.00082292849035
443 1.0008087400681
444 1.00079455164586
445 1.00078036322361
446 1.00076617480136
447 1.00075198637911
448 1.00073779795687
449 1.00072360953462
450 1.00070942111237
451 1.00069523269013
452 1.00068104426788
453 1.00066685584563
454 1.00065266742338
455 1.00063847900114
456 1.00062429057889
457 1.00061010215664
458 1.00059591373439
459 1.00058172531215
460 1.0005675368899
461 1.00055334846765
462 1.0005391600454
463 1.00052497162316
464 1.00051078320091
465 1.00049659477866
466 1.00048240635641
467 1.00046821793417
468 1.00045402951192
469 1.00043984108967
470 1.00042565266742
471 1.00041146424518
472 1.00039727582293
473 1.00038308740068
474 1.00036889897843
475 1.00035471055619
476 1.00034052213394
477 1.00032633371169
478 1.00031214528944
479 1.0002979568672
480 1.00028376844495
481 1.0002695800227
482 1.00025539160045
483 1.00024120317821
484 1.00022701475596
485 1.00021282633371
486 1.00019863791146
487 1.00018444948922
488 1.00017026106697
489 1.00015607264472
490 1.00014188422247
491 1.00012769580023
492 1.00011350737798
493 1.00009931895573
494 1.00008513053348
495 1.00007094211124
496 1.00005675368899
497 1.00004256526674
498 1.00002837684449
499 1.00001418842225
500 1
};
\addplot [line width=0.9pt, color4, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.0070702106372
2 1.00704623741866
3 1.00702229151849
4 1.00699837298722
5 1.0069744818755
6 1.00695061823411
7 1.00692678211393
8 1.00690297356601
9 1.00687919264148
10 1.00685543939164
11 1.00683171386787
12 1.00680801612173
13 1.00678434620485
14 1.00676070416905
15 1.00673709006622
16 1.00671350394843
17 1.00668994586783
18 1.00666641587675
19 1.00664291402761
20 1.00661944037298
21 1.00659599496555
22 1.00657257785817
23 1.00654918910378
24 1.00652582875547
25 1.00650249686649
26 1.00647919349017
27 1.00645591868001
28 1.00643267248965
29 1.00640945497284
30 1.00638626618346
31 1.00636310617557
32 1.00633997500331
33 1.00631687272099
34 1.00629379938304
35 1.00627075504405
36 1.00624773975873
37 1.00622475358192
38 1.00620179656861
39 1.00617886877392
40 1.00615597025313
41 1.00613310106164
42 1.006110261255
43 1.00608745088888
44 1.00606467001911
45 1.00604191870166
46 1.00601919699265
47 1.00599650494831
48 1.00597384262505
49 1.0059512100794
50 1.00592860736804
51 1.0059060345478
52 1.00588349167564
53 1.00586097880867
54 1.00583849600416
55 1.00581604331951
56 1.00579362081227
57 1.00577122854013
58 1.00574886656095
59 1.00572653493271
60 1.00570423371355
61 1.00568196296177
62 1.00565972273579
63 1.00563751309421
64 1.00561533409577
65 1.00559318579936
66 1.005571068264
67 1.0055489815489
68 1.00552692571339
69 1.00550490081697
70 1.00548290691928
71 1.00546094408014
72 1.00543901235949
73 1.00541711181744
74 1.00539524251426
75 1.00537340451037
76 1.00535159786634
77 1.00532982264291
78 1.00530807890096
79 1.00528636670154
80 1.00526468610586
81 1.00524303717527
82 1.0052214199713
83 1.00519983455564
84 1.00517828099012
85 1.00515675933674
86 1.00513526965767
87 1.00511381201523
88 1.00509238647191
89 1.00507099309035
90 1.00504963193338
91 1.00502830306396
92 1.00500700654524
93 1.00498574244051
94 1.00496451081326
95 1.00494331172711
96 1.00492214524588
97 1.00490101143352
98 1.00487991035417
99 1.00485884207215
100 1.00483780665192
101 1.00481680415812
102 1.00479583465557
103 1.00477489820925
104 1.00475399488431
105 1.00473312474607
106 1.00471228786004
107 1.00469148429188
108 1.00467071410744
109 1.00464997737272
110 1.00462927415392
111 1.0046086045174
112 1.0045879685297
113 1.00456736625754
114 1.0045467977678
115 1.00452626312757
116 1.00450576240408
117 1.00448529566475
118 1.0044648629772
119 1.00444446440921
120 1.00442410002873
121 1.00440376990392
122 1.0043834741031
123 1.00436321269477
124 1.00434298574762
125 1.00432279333053
126 1.00430263551256
127 1.00428251236293
128 1.00426242395108
129 1.00424237034662
130 1.00422235161935
131 1.00420236783924
132 1.00418241907648
133 1.00416250540141
134 1.00414262688458
135 1.00412278359674
136 1.0041029756088
137 1.00408320299189
138 1.00406346581732
139 1.00404376415657
140 1.00402409808136
141 1.00400446766355
142 1.00398487297524
143 1.00396531408869
144 1.00394579107637
145 1.00392630401096
146 1.0039068529653
147 1.00388743801246
148 1.00386805922569
149 1.00384871667844
150 1.00382941044438
151 1.00381014059735
152 1.0037909072114
153 1.00377171036079
154 1.00375255011998
155 1.00373342656363
156 1.00371433976658
157 1.00369528980392
158 1.00367627675092
159 1.00365730068303
160 1.00363836167596
161 1.00361945980558
162 1.00360059514799
163 1.0035817677795
164 1.00356297777661
165 1.00354422521605
166 1.00352551017474
167 1.00350683272984
168 1.00348819295869
169 1.00346959093886
170 1.00345102674813
171 1.0034325004645
172 1.00341401216617
173 1.00339556193156
174 1.00337714983932
175 1.0033587759683
176 1.00334044039757
177 1.00332214320643
178 1.00330388447438
179 1.00328566428116
180 1.00326748270672
181 1.00324933983122
182 1.00323123573507
183 1.00321317049889
184 1.0031951442035
185 1.00317715692998
186 1.00315920875962
187 1.00314129977394
188 1.00312343005467
189 1.0031055996838
190 1.00308780874351
191 1.00307005731623
192 1.00305234548463
193 1.00303467333159
194 1.00301704094023
195 1.00299944839391
196 1.00298189577621
197 1.00296438317095
198 1.00294691066219
199 1.0029294783342
200 1.00291208627154
201 1.00289473455894
202 1.00287742328142
203 1.00286015252422
204 1.00284292237282
205 1.00282573291294
206 1.00280858423053
207 1.00279147641182
208 1.00277440954324
209 1.00275738371148
210 1.00274039900349
211 1.00272345550645
212 1.00270655330777
213 1.00268969249516
214 1.00267287315651
215 1.00265609538002
216 1.00263935925411
217 1.00262266486744
218 1.00260601230896
219 1.00258940166783
220 1.00257283303349
221 1.00255630649564
222 1.00253982214421
223 1.0025233800694
224 1.00250698036168
225 1.00249062311176
226 1.00247430841061
227 1.00245803634947
228 1.00244180701983
229 1.00242562051346
230 1.00240947692238
231 1.00239337633886
232 1.00237731885546
233 1.002361304565
234 1.00234533356055
235 1.00232940593547
236 1.00231352178338
237 1.00229768119816
238 1.00228188427397
239 1.00226613110524
240 1.00225042178668
241 1.00223475641326
242 1.00221913508023
243 1.00220355788312
244 1.00218802491772
245 1.00217253628013
246 1.0021570920667
247 1.00214169237406
248 1.00212633729913
249 1.00211102693912
250 1.00209576139151
251 1.00208054075406
252 1.00206536512483
253 1.00205023460214
254 1.00203514928463
255 1.0020201092712
256 1.00200511466106
257 1.00199016555369
258 1.00197526204887
259 1.00196040424667
260 1.00194559224747
261 1.00193082615192
262 1.00191610606097
263 1.00190143207587
264 1.00188680429818
265 1.00187222282973
266 1.00185768777268
267 1.00184319922947
268 1.00182875730285
269 1.00181436209588
270 1.00180001371189
271 1.00178571225457
272 1.00177145782787
273 1.00175725053606
274 1.00174309048373
275 1.00172897777578
276 1.00171491251739
277 1.0017008948141
278 1.00168692477172
279 1.00167300249639
280 1.00165912809459
281 1.00164530167307
282 1.00163152333893
283 1.00161779319958
284 1.00160411136276
285 1.0015904779365
286 1.0015768930292
287 1.00156335674954
288 1.00154986920656
289 1.00153643050959
290 1.00152304076831
291 1.00150970009274
292 1.00149640859321
293 1.00148316638038
294 1.00146997356525
295 1.00145683025915
296 1.00144373657375
297 1.00143069262106
298 1.00141769851341
299 1.00140475436348
300 1.0013918602843
301 1.00137901638921
302 1.00136622279193
303 1.0013534796065
304 1.00134078694731
305 1.0013281449291
306 1.00131555366695
307 1.0013030132763
308 1.00129052387293
309 1.00127808557298
310 1.00126569849294
311 1.00125336274966
312 1.00124107846032
313 1.00122884574249
314 1.00121666471408
315 1.00120453549336
316 1.00119245819898
317 1.00118043294993
318 1.00116845986556
319 1.00115653906562
320 1.00114467067018
321 1.00113285479972
322 1.00112109157506
323 1.00110938111741
324 1.00109772354834
325 1.00108611898981
326 1.00107456756412
327 1.00106306939398
328 1.00105162460248
329 1.00104023331307
330 1.00102889564958
331 1.00101761173625
332 1.00100638169766
333 1.00099520565882
334 1.00098408374511
335 1.00097301608228
336 1.0009620027965
337 1.00095104401431
338 1.00094013986266
339 1.00092929046887
340 1.00091849596068
341 1.00090775646621
342 1.000897072114
343 1.00088644303298
344 1.00087586935246
345 1.0008653512022
346 1.00085488871233
347 1.00084448201338
348 1.00083413123633
349 1.00082383651254
350 1.00081359797378
351 1.00080341575224
352 1.00079328998053
353 1.00078322079167
354 1.00077320831911
355 1.0007632526967
356 1.00075335405872
357 1.00074351253988
358 1.00073372827532
359 1.00072400140058
360 1.00071433205166
361 1.00070472036496
362 1.00069516647734
363 1.00068567052607
364 1.00067623264887
365 1.0006668529839
366 1.00065753166973
367 1.00064826884541
368 1.00063906465041
369 1.00062991922464
370 1.00062083270847
371 1.0006118052427
372 1.00060283696859
373 1.00059392802786
374 1.00058507856266
375 1.00057628871561
376 1.0005675586298
377 1.00055888844873
378 1.00055027831642
379 1.00054172837731
380 1.00053323877632
381 1.00052480965882
382 1.00051644117068
383 1.00050813345821
384 1.0004998866682
385 1.00049170094792
386 1.00048357644509
387 1.00047551330795
388 1.00046751168518
389 1.00045957172595
390 1.00045169357993
391 1.00044387739726
392 1.00043612332857
393 1.00042843152497
394 1.00042080213808
395 1.00041323531999
396 1.0004057312233
397 1.00039829000111
398 1.00039091180699
399 1.00038359679505
400 1.00037634511988
401 1.00036915693658
402 1.00036203240075
403 1.00035497166852
404 1.00034797489649
405 1.00034104224182
406 1.00033417386216
407 1.00032736991567
408 1.00032063056105
409 1.00031395595752
410 1.0003073462648
411 1.00030080164316
412 1.00029432225338
413 1.0002879082568
414 1.00028155981526
415 1.00027527709114
416 1.00026906024737
417 1.00026290944742
418 1.00025682485529
419 1.00025080663551
420 1.0002448549532
421 1.00023896997399
422 1.00023315186406
423 1.00022740079017
424 1.00022171691961
425 1.00021610042024
426 1.00021055146047
427 1.00020507020928
428 1.00019965683622
429 1.00019431151138
430 1.00018903440545
431 1.00018382568967
432 1.00017868553587
433 1.00017361411644
434 1.00016861160436
435 1.00016367817318
436 1.00015881399705
437 1.0001540192507
438 1.00014929410943
439 1.00014463874915
440 1.00014005334637
441 1.00013553807816
442 1.00013109312224
443 1.00012671865688
444 1.00012241486099
445 1.00011818191407
446 1.00011401999622
447 1.00010992928818
448 1.00010590997127
449 1.00010196222745
450 1.00009808623929
451 1.00009428218998
452 1.00009055026333
453 1.00008689064379
454 1.00008330351644
455 1.00007978906696
456 1.00007634748171
457 1.00007297894767
458 1.00006968365243
459 1.00006646178428
460 1.00006331353211
461 1.00006023908548
462 1.00005723863459
463 1.0000543123703
464 1.00005146048414
465 1.00004868316827
466 1.00004598061554
467 1.00004335301944
468 1.00004080057416
469 1.00003832347454
470 1.0000359219161
471 1.00003359609502
472 1.00003134620819
473 1.00002917245317
474 1.0000270750282
475 1.00002505413221
476 1.00002310996483
477 1.00002124272638
478 1.00001945261787
479 1.00001773984103
480 1.00001610459828
481 1.00001454709274
482 1.00001306752826
483 1.0000116661094
484 1.00001034304141
485 1.0000090985303
486 1.00000793278277
487 1.00000684600626
488 1.00000583840894
489 1.00000491019971
490 1.0000040615882
491 1.00000329278479
492 1.00000260400059
493 1.00000199544747
494 1.00000146733803
495 1.00000101988563
496 1.00000065330439
497 1.00000036780919
498 1.00000016361566
499 1.00000004094021
500 1
};
\addplot [line width=0.9pt, color5, opacity=0.9, forget plot]
table {%
1 1.00608536585366
2 1.00607317073171
3 1.00606097560976
4 1.00604878048781
5 1.00603658536585
6 1.0060243902439
7 1.00601219512195
8 1.006
9 1.00598780487805
10 1.0059756097561
11 1.00596341463415
12 1.0059512195122
13 1.00593902439024
14 1.00592682926829
15 1.00591463414634
16 1.00590243902439
17 1.00589024390244
18 1.00587804878049
19 1.00586585365854
20 1.00585365853659
21 1.00584146341463
22 1.00582926829268
23 1.00581707317073
24 1.00580487804878
25 1.00579268292683
26 1.00578048780488
27 1.00576829268293
28 1.00575609756098
29 1.00574390243902
30 1.00573170731707
31 1.00571951219512
32 1.00570731707317
33 1.00569512195122
34 1.00568292682927
35 1.00567073170732
36 1.00565853658537
37 1.00564634146341
38 1.00563414634146
39 1.00562195121951
40 1.00560975609756
41 1.00559756097561
42 1.00558536585366
43 1.00557317073171
44 1.00556097560976
45 1.0055487804878
46 1.00553658536585
47 1.0055243902439
48 1.00551219512195
49 1.0055
50 1.00548780487805
51 1.0054756097561
52 1.00546341463415
53 1.00545121951219
54 1.00543902439024
55 1.00542682926829
56 1.00541463414634
57 1.00540243902439
58 1.00539024390244
59 1.00537804878049
60 1.00536585365854
61 1.00535365853659
62 1.00534146341463
63 1.00532926829268
64 1.00531707317073
65 1.00530487804878
66 1.00529268292683
67 1.00528048780488
68 1.00526829268293
69 1.00525609756098
70 1.00524390243902
71 1.00523170731707
72 1.00521951219512
73 1.00520731707317
74 1.00519512195122
75 1.00518292682927
76 1.00517073170732
77 1.00515853658537
78 1.00514634146341
79 1.00513414634146
80 1.00512195121951
81 1.00510975609756
82 1.00509756097561
83 1.00508536585366
84 1.00507317073171
85 1.00506097560976
86 1.0050487804878
87 1.00503658536585
88 1.0050243902439
89 1.00501219512195
90 1.005
91 1.00498780487805
92 1.0049756097561
93 1.00496341463415
94 1.0049512195122
95 1.00493902439024
96 1.00492682926829
97 1.00491463414634
98 1.00490243902439
99 1.00489024390244
100 1.00487804878049
101 1.00486585365854
102 1.00485365853659
103 1.00484146341463
104 1.00482926829268
105 1.00481707317073
106 1.00480487804878
107 1.00479268292683
108 1.00478048780488
109 1.00476829268293
110 1.00475609756098
111 1.00474390243902
112 1.00473170731707
113 1.00471951219512
114 1.00470731707317
115 1.00469512195122
116 1.00468292682927
117 1.00467073170732
118 1.00465853658537
119 1.00464634146341
120 1.00463414634146
121 1.00462195121951
122 1.00460975609756
123 1.00459756097561
124 1.00458536585366
125 1.00457317073171
126 1.00456097560976
127 1.0045487804878
128 1.00453658536585
129 1.0045243902439
130 1.00451219512195
131 1.0045
132 1.00448780487805
133 1.0044756097561
134 1.00446341463415
135 1.0044512195122
136 1.00443902439024
137 1.00442682926829
138 1.00441463414634
139 1.00440243902439
140 1.00439024390244
141 1.00437804878049
142 1.00436585365854
143 1.00435365853659
144 1.00434146341463
145 1.00432926829268
146 1.00431707317073
147 1.00430487804878
148 1.00429268292683
149 1.00428048780488
150 1.00426829268293
151 1.00425609756098
152 1.00424390243902
153 1.00423170731707
154 1.00421951219512
155 1.00420731707317
156 1.00419512195122
157 1.00418292682927
158 1.00417073170732
159 1.00415853658537
160 1.00414634146341
161 1.00413414634146
162 1.00412195121951
163 1.00410975609756
164 1.00409756097561
165 1.00408536585366
166 1.00407317073171
167 1.00406097560976
168 1.0040487804878
169 1.00403658536585
170 1.0040243902439
171 1.00401219512195
172 1.004
173 1.00398780487805
174 1.0039756097561
175 1.00396341463415
176 1.0039512195122
177 1.00393902439024
178 1.00392682926829
179 1.00391463414634
180 1.00390243902439
181 1.00389024390244
182 1.00387804878049
183 1.00386585365854
184 1.00385365853659
185 1.00384146341463
186 1.00382926829268
187 1.00381707317073
188 1.00380487804878
189 1.00379268292683
190 1.00378048780488
191 1.00376829268293
192 1.00375609756098
193 1.00374390243902
194 1.00373170731707
195 1.00371951219512
196 1.00370731707317
197 1.00369512195122
198 1.00368292682927
199 1.00367073170732
200 1.00365853658537
201 1.00364634146341
202 1.00363414634146
203 1.00362195121951
204 1.00360975609756
205 1.00359756097561
206 1.00358536585366
207 1.00357317073171
208 1.00356097560976
209 1.0035487804878
210 1.00353658536585
211 1.0035243902439
212 1.00351219512195
213 1.0035
214 1.00348780487805
215 1.0034756097561
216 1.00346341463415
217 1.00345121951219
218 1.00343902439024
219 1.00342682926829
220 1.00341463414634
221 1.00340243902439
222 1.00339024390244
223 1.00337804878049
224 1.00336585365854
225 1.00335365853659
226 1.00334146341463
227 1.00332926829268
228 1.00331707317073
229 1.00330487804878
230 1.00329268292683
231 1.00328048780488
232 1.00326829268293
233 1.00325609756098
234 1.00324390243902
235 1.00323170731707
236 1.00321951219512
237 1.00320731707317
238 1.00319512195122
239 1.00318292682927
240 1.00317073170732
241 1.00315853658537
242 1.00314634146341
243 1.00313414634146
244 1.00312195121951
245 1.00310975609756
246 1.00309756097561
247 1.00308536585366
248 1.00307317073171
249 1.00306097560976
250 1.0030487804878
251 1.00303658536585
252 1.0030243902439
253 1.00301219512195
254 1.003
255 1.00298780487805
256 1.0029756097561
257 1.00296341463415
258 1.0029512195122
259 1.00293902439024
260 1.00292682926829
261 1.00291463414634
262 1.00290243902439
263 1.00289024390244
264 1.00287804878049
265 1.00286585365854
266 1.00285365853659
267 1.00284146341463
268 1.00282926829268
269 1.00281707317073
270 1.00280487804878
271 1.00279268292683
272 1.00278048780488
273 1.00276829268293
274 1.00275609756098
275 1.00274390243902
276 1.00273170731707
277 1.00271951219512
278 1.00270731707317
279 1.00269512195122
280 1.00268292682927
281 1.00267073170732
282 1.00265853658537
283 1.00264634146341
284 1.00263414634146
285 1.00262195121951
286 1.00260975609756
287 1.00259756097561
288 1.00258536585366
289 1.00257317073171
290 1.00256097560976
291 1.0025487804878
292 1.00253658536585
293 1.0025243902439
294 1.00251219512195
295 1.0025
296 1.00248780487805
297 1.0024756097561
298 1.00246341463415
299 1.0024512195122
300 1.00243902439024
301 1.00242682926829
302 1.00241463414634
303 1.00240243902439
304 1.00239024390244
305 1.00237804878049
306 1.00236585365854
307 1.00235365853659
308 1.00234146341463
309 1.00232926829268
310 1.00231707317073
311 1.00230487804878
312 1.00229268292683
313 1.00228048780488
314 1.00226829268293
315 1.00225609756098
316 1.00224390243902
317 1.00223170731707
318 1.00221951219512
319 1.00220731707317
320 1.00219512195122
321 1.00218292682927
322 1.00217073170732
323 1.00215853658537
324 1.00214634146341
325 1.00213414634146
326 1.00212195121951
327 1.00210975609756
328 1.00209756097561
329 1.00208536585366
330 1.00207317073171
331 1.00206097560976
332 1.0020487804878
333 1.00203658536585
334 1.0020243902439
335 1.00201219512195
336 1.002
337 1.00198780487805
338 1.0019756097561
339 1.00196341463415
340 1.0019512195122
341 1.00193902439024
342 1.00192682926829
343 1.00191463414634
344 1.00190243902439
345 1.00189024390244
346 1.00187804878049
347 1.00186585365854
348 1.00185365853659
349 1.00184146341463
350 1.00182926829268
351 1.00181707317073
352 1.00180487804878
353 1.00179268292683
354 1.00178048780488
355 1.00176829268293
356 1.00175609756098
357 1.00174390243902
358 1.00173170731707
359 1.00171951219512
360 1.00170731707317
361 1.00169512195122
362 1.00168292682927
363 1.00167073170732
364 1.00165853658537
365 1.00164634146341
366 1.00163414634146
367 1.00162195121951
368 1.00160975609756
369 1.00159756097561
370 1.00158536585366
371 1.00157317073171
372 1.00156097560976
373 1.0015487804878
374 1.00153658536585
375 1.0015243902439
376 1.00151219512195
377 1.0015
378 1.00148780487805
379 1.0014756097561
380 1.00146341463415
381 1.0014512195122
382 1.00143902439024
383 1.00142682926829
384 1.00141463414634
385 1.00140243902439
386 1.00139024390244
387 1.00137804878049
388 1.00136585365854
389 1.00135365853659
390 1.00134146341463
391 1.00132926829268
392 1.00131707317073
393 1.00130487804878
394 1.00129268292683
395 1.00128048780488
396 1.00126829268293
397 1.00125609756098
398 1.00124390243902
399 1.00123170731707
400 1.00121951219512
401 1.00120731707317
402 1.00119512195122
403 1.00118292682927
404 1.00117073170732
405 1.00115853658537
406 1.00114634146341
407 1.00113414634146
408 1.00112195121951
409 1.00110975609756
410 1.00109756097561
411 1.00108536585366
412 1.00107317073171
413 1.00106097560976
414 1.0010487804878
415 1.00103658536585
416 1.0010243902439
417 1.00101219512195
418 1.001
419 1.00098780487805
420 1.0009756097561
421 1.00096341463415
422 1.0009512195122
423 1.00093902439024
424 1.00092682926829
425 1.00091463414634
426 1.00090243902439
427 1.00089024390244
428 1.00087804878049
429 1.00086585365854
430 1.00085365853659
431 1.00084146341463
432 1.00082926829268
433 1.00081707317073
434 1.00080487804878
435 1.00079268292683
436 1.00078048780488
437 1.00076829268293
438 1.00075609756098
439 1.00074390243902
440 1.00073170731707
441 1.00071951219512
442 1.00070731707317
443 1.00069512195122
444 1.00068292682927
445 1.00067073170732
446 1.00065853658537
447 1.00064634146341
448 1.00063414634146
449 1.00062195121951
450 1.00060975609756
451 1.00059756097561
452 1.00058536585366
453 1.00057317073171
454 1.00056097560976
455 1.0005487804878
456 1.00053658536585
457 1.0005243902439
458 1.00051219512195
459 1.0005
460 1.00048780487805
461 1.0004756097561
462 1.00046341463415
463 1.0004512195122
464 1.00043902439024
465 1.00042682926829
466 1.00041463414634
467 1.00040243902439
468 1.00039024390244
469 1.00037804878049
470 1.00036585365854
471 1.00035365853659
472 1.00034146341463
473 1.00032926829268
474 1.00031707317073
475 1.00030487804878
476 1.00029268292683
477 1.00028048780488
478 1.00026829268293
479 1.00025609756098
480 1.00024390243902
481 1.00023170731707
482 1.00021951219512
483 1.00020731707317
484 1.00019512195122
485 1.00018292682927
486 1.00017073170732
487 1.00015853658537
488 1.00014634146341
489 1.00013414634146
490 1.00012195121951
491 1.00010975609756
492 1.00009756097561
493 1.00008536585366
494 1.00007317073171
495 1.00006097560976
496 1.0000487804878
497 1.00003658536585
498 1.0000243902439
499 1.00001219512195
500 1
};
\addplot [line width=0.9pt, color5, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.00607805300296
2 1.0060585626555
3 1.00603908997559
4 1.00601963500572
5 1.00600019778854
6 1.0059807783668
7 1.00596137678343
8 1.00594199308147
9 1.0059226273041
10 1.00590327949465
11 1.00588394969658
12 1.00586463795351
13 1.00584534430916
14 1.00582606880744
15 1.00580681149238
16 1.00578757240813
17 1.00576835159902
18 1.00574914910952
19 1.00572996498421
20 1.00571079926785
21 1.00569165200533
22 1.00567252324169
23 1.00565341302212
24 1.00563432139195
25 1.00561524839667
26 1.0055961940819
27 1.00557715849342
28 1.00555814167716
29 1.0055391436792
30 1.00552016454577
31 1.00550120432325
32 1.00548226305818
33 1.00546334079724
34 1.00544443758727
35 1.00542555347526
36 1.00540668850838
37 1.00538784273391
38 1.00536901619931
39 1.00535020895222
40 1.00533142104039
41 1.00531265251176
42 1.00529390341443
43 1.00527517379664
44 1.00525646370679
45 1.00523777319347
46 1.0052191023054
47 1.00520045109147
48 1.00518181960074
49 1.00516320788244
50 1.00514461598593
51 1.00512604396077
52 1.00510749185668
53 1.00508895972352
54 1.00507044761135
55 1.00505195557038
56 1.00503348365099
57 1.00501503190373
58 1.00499660037931
59 1.00497818912863
60 1.00495979820274
61 1.00494142765289
62 1.00492307753046
63 1.00490474788704
64 1.00488643877438
65 1.0048681502444
66 1.00484988234921
67 1.00483163514108
68 1.00481340867247
69 1.00479520299599
70 1.00477701816447
71 1.0047588542309
72 1.00474071124843
73 1.00472258927042
74 1.00470448835039
75 1.00468640854206
76 1.00466834989933
77 1.00465031247626
78 1.00463229632713
79 1.00461430150637
80 1.00459632806863
81 1.00457837606872
82 1.00456044556165
83 1.00454253660262
84 1.00452464924701
85 1.00450678355039
86 1.00448893956854
87 1.00447111735741
88 1.00445331697315
89 1.0044355384721
90 1.00441778191081
91 1.00440004734599
92 1.00438233483459
93 1.00436464443372
94 1.00434697620072
95 1.00432933019308
96 1.00431170646855
97 1.00429410508504
98 1.00427652610066
99 1.00425896957374
100 1.00424143556281
101 1.00422392412659
102 1.00420643532401
103 1.00418896921422
104 1.00417152585657
105 1.00415410531059
106 1.00413670763605
107 1.00411933289292
108 1.00410198114137
109 1.00408465244181
110 1.00406734685482
111 1.00405006444121
112 1.00403280526203
113 1.0040155693785
114 1.00399835685209
115 1.00398116774447
116 1.00396400211752
117 1.00394686003336
118 1.00392974155432
119 1.00391264674294
120 1.00389557566199
121 1.00387852837447
122 1.00386150494358
123 1.00384450543277
124 1.0038275299057
125 1.00381057842626
126 1.00379365105857
127 1.00377674786698
128 1.00375986891605
129 1.00374301427059
130 1.00372618399565
131 1.00370937815647
132 1.00369259681858
133 1.0036758400477
134 1.0036591079098
135 1.00364240047109
136 1.00362571779802
137 1.00360905995727
138 1.00359242701577
139 1.00357581904066
140 1.00355923609937
141 1.00354267825955
142 1.00352614558907
143 1.00350963815608
144 1.00349315602897
145 1.00347669927636
146 1.00346026796714
147 1.00344386217042
148 1.0034274819556
149 1.00341112739231
150 1.00339479855042
151 1.00337849550007
152 1.00336221831166
153 1.00334596705585
154 1.00332974180352
155 1.00331354262586
156 1.00329736959429
157 1.0032812227805
158 1.00326510225643
159 1.00324900809429
160 1.00323294036658
161 1.00321689914602
162 1.00320088450563
163 1.0031848965187
164 1.00316893525876
165 1.00315300079964
166 1.00313709321543
167 1.00312121258049
168 1.00310535896947
169 1.00308953245728
170 1.00307373311911
171 1.00305796103044
172 1.00304221626701
173 1.00302649890486
174 1.0030108090203
175 1.00299514668993
176 1.00297951199064
177 1.00296390499958
178 1.00294832579423
179 1.00293277445232
180 1.00291725105189
181 1.00290175567127
182 1.00288628838909
183 1.00287084928424
184 1.00285543843595
185 1.00284005592373
186 1.00282470182738
187 1.00280937622701
188 1.00279407920302
189 1.00277881083614
190 1.00276357120736
191 1.00274836039802
192 1.00273317848974
193 1.00271802556446
194 1.00270290170443
195 1.0026878069922
196 1.00267274151064
197 1.00265770534295
198 1.00264269857261
199 1.00262772128346
200 1.00261277355962
201 1.00259785548557
202 1.00258296714607
203 1.00256810862623
204 1.00255328001148
205 1.00253848138757
206 1.0025237128406
207 1.00250897445697
208 1.00249426632343
209 1.00247958852705
210 1.00246494115525
211 1.00245032429578
212 1.00243573803672
213 1.0024211824665
214 1.00240665767389
215 1.00239216374799
216 1.00237770077826
217 1.0023632688545
218 1.00234886806685
219 1.00233449850582
220 1.00232016026225
221 1.00230585342734
222 1.00229157809264
223 1.00227733435007
224 1.0022631222919
225 1.00224894201075
226 1.00223479359962
227 1.00222067715185
228 1.00220659276118
229 1.00219254052167
230 1.00217852052779
231 1.00216453287436
232 1.00215057765658
233 1.00213665497001
234 1.0021227649106
235 1.00210890757467
236 1.00209508305894
237 1.00208129146047
238 1.00206753287675
239 1.00205380740562
240 1.00204011514532
241 1.00202645619449
242 1.00201283065214
243 1.00199923861768
244 1.00198568019093
245 1.00197215547209
246 1.00195866456175
247 1.00194520756093
248 1.00193178457103
249 1.00191839569387
250 1.00190504103165
251 1.00189172068702
252 1.001878434763
253 1.00186518336304
254 1.00185196659102
255 1.00183878455122
256 1.00182563734833
257 1.00181252508748
258 1.00179944787422
259 1.00178640581452
260 1.00177339901478
261 1.00176042758183
262 1.00174749162292
263 1.00173459124577
264 1.00172172655849
265 1.00170889766966
266 1.00169610468829
267 1.00168334772384
268 1.0016706268862
269 1.00165794228572
270 1.00164529403321
271 1.0016326822399
272 1.00162010701751
273 1.00160756847819
274 1.00159506673457
275 1.00158260189972
276 1.0015701740872
277 1.001557783411
278 1.00154542998562
279 1.00153311392601
280 1.00152083534758
281 1.00150859436624
282 1.00149639109837
283 1.00148422566082
284 1.00147209817094
285 1.00146000874657
286 1.00144795750601
287 1.00143594456807
288 1.00142397005206
289 1.00141203407777
290 1.0014001367655
291 1.00138827823604
292 1.0013764586107
293 1.00136467801128
294 1.0013529365601
295 1.00134123437999
296 1.00132957159428
297 1.00131794832685
298 1.00130636470206
299 1.00129482084482
300 1.00128331688055
301 1.00127185293522
302 1.0012604291353
303 1.00124904560782
304 1.00123770248032
305 1.00122639988091
306 1.00121513793823
307 1.00120391678145
308 1.0011927365403
309 1.00118159734507
310 1.00117049932658
311 1.00115944261624
312 1.00114842734598
313 1.00113745364833
314 1.00112652165636
315 1.00111563150372
316 1.00110478332463
317 1.00109397725388
318 1.00108321342684
319 1.00107249197947
320 1.0010618130483
321 1.00105117677046
322 1.00104058328365
323 1.00103003272619
324 1.00101952523698
325 1.00100906095552
326 1.00099864002192
327 1.0009882625769
328 1.00097792876177
329 1.00096763871848
330 1.00095739258957
331 1.00094719051822
332 1.00093703264822
333 1.000926919124
334 1.0009168500906
335 1.00090682569371
336 1.00089684607966
337 1.0008869113954
338 1.00087702178853
339 1.00086717740732
340 1.00085737840066
341 1.00084762491811
342 1.0008379171099
343 1.00082825512689
344 1.00081863912062
345 1.00080906924332
346 1.00079954564787
347 1.00079006848782
348 1.00078063791741
349 1.00077125409158
350 1.00076191716593
351 1.00075262729677
352 1.00074338464109
353 1.0007341893566
354 1.00072504160169
355 1.00071594153548
356 1.00070688931778
357 1.00069788510913
358 1.00068892907078
359 1.00068002136471
360 1.00067116215362
361 1.00066235160094
362 1.00065358987085
363 1.00064487712825
364 1.0006362135388
365 1.00062759926889
366 1.00061903448568
367 1.00061051935708
368 1.00060205405176
369 1.00059363873914
370 1.00058527358943
371 1.00057695877361
372 1.00056869446343
373 1.00056048083143
374 1.00055231805093
375 1.00054420629605
376 1.00053614574169
377 1.00052813656357
378 1.0005201789382
379 1.00051227304291
380 1.00050441905583
381 1.00049661715593
382 1.00048886752298
383 1.0004811703376
384 1.00047352578123
385 1.00046593403615
386 1.00045839528549
387 1.00045090971321
388 1.00044347750413
389 1.00043609884395
390 1.00042877391921
391 1.00042150291731
392 1.00041428602654
393 1.00040712343606
394 1.00040001533591
395 1.00039296191703
396 1.00038596337125
397 1.00037901989128
398 1.00037213167076
399 1.00036529890421
400 1.00035852178709
401 1.00035180051577
402 1.00034513528755
403 1.00033852630064
404 1.00033197375421
405 1.00032547784836
406 1.00031903878415
407 1.00031265676357
408 1.00030633198958
409 1.00030006466611
410 1.00029385499805
411 1.00028770319127
412 1.00028160945263
413 1.00027557398995
414 1.00026959701208
415 1.00026367872884
416 1.00025781935107
417 1.00025201909061
418 1.00024627816032
419 1.0002405967741
420 1.00023497514686
421 1.00022941349455
422 1.00022391203415
423 1.00021847098372
424 1.00021309056235
425 1.0002077709902
426 1.00020251248848
427 1.00019731527949
428 1.00019217958662
429 1.00018710563433
430 1.00018209364816
431 1.00017714385479
432 1.00017225648197
433 1.00016743175858
434 1.00016266991463
435 1.00015797118122
436 1.00015333579064
437 1.00014876397627
438 1.00014425597266
439 1.00013981201551
440 1.00013543234171
441 1.00013111718927
442 1.00012686679741
443 1.00012268140652
444 1.0001185612582
445 1.00011450659523
446 1.0001105176616
447 1.00010659470252
448 1.00010273796441
449 1.00009894769494
450 1.00009522414298
451 1.00009156755869
452 1.00008797819344
453 1.00008445629989
454 1.00008100213195
455 1.00007761594481
456 1.00007429799495
457 1.00007104854013
458 1.00006786783943
459 1.00006475615321
460 1.00006171374318
461 1.00005874087233
462 1.00005583780504
463 1.00005300480698
464 1.00005024214519
465 1.00004755008808
466 1.00004492890542
467 1.00004237886834
468 1.00003990024938
469 1.00003749332245
470 1.00003515836288
471 1.00003289564741
472 1.00003070545419
473 1.00002858806282
474 1.0000265437543
475 1.00002457281113
476 1.00002267551722
477 1.00002085215799
478 1.00001910302029
479 1.0000174283925
480 1.00001582856447
481 1.00001430382756
482 1.00001285447465
483 1.00001148080014
484 1.00001018309997
485 1.00000896167162
486 1.00000781681413
487 1.00000674882809
488 1.0000057580157
489 1.00000484468071
490 1.00000400912848
491 1.00000325166598
492 1.00000257260179
493 1.00000197224613
494 1.00000145091085
495 1.00000100890945
496 1.00000064655708
497 1.00000036417059
498 1.00000016206849
499 1.00000004057099
500 1
};
\end{axis}

\end{tikzpicture}


==> plots/plot_bilevel_unrolling_even_k_0.9.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.29977678,0.11356089,0.29254823}
\definecolor{color2}{rgb}{0.63139686,0.10067417,0.35664819}
\definecolor{color3}{rgb}{0.90848638,0.24568473,0.24598324}
\definecolor{color4}{rgb}{0.96298491,0.6126247,0.45145074}
\definecolor{color5}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.87)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{bilevel}}}{\cE_{\text{unrolling even}}}$},
ymajorticks,
ymin=0.959581, ymax=1.848799,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$\theta$}
\addplot [line width=0.9pt, color0, opacity=0.9]
table {%
1 1.80838
2 1.80676
3 1.80514
4 1.80352
5 1.8019
6 1.80028
7 1.79866
8 1.79704
9 1.79542
10 1.7938
11 1.79218
12 1.79056
13 1.78894
14 1.78732
15 1.7857
16 1.78408
17 1.78246
18 1.78084
19 1.77922
20 1.7776
21 1.77598
22 1.77436
23 1.77274
24 1.77112
25 1.7695
26 1.76788
27 1.76626
28 1.76464
29 1.76302
30 1.7614
31 1.75978
32 1.75816
33 1.75654
34 1.75492
35 1.7533
36 1.75168
37 1.75006
38 1.74844
39 1.74682
40 1.7452
41 1.74358
42 1.74196
43 1.74034
44 1.73872
45 1.7371
46 1.73548
47 1.73386
48 1.73224
49 1.73062
50 1.729
51 1.72738
52 1.72576
53 1.72414
54 1.72252
55 1.7209
56 1.71928
57 1.71766
58 1.71604
59 1.71442
60 1.7128
61 1.71118
62 1.70956
63 1.70794
64 1.70632
65 1.7047
66 1.70308
67 1.70146
68 1.69984
69 1.69822
70 1.6966
71 1.69498
72 1.69336
73 1.69174
74 1.69012
75 1.6885
76 1.68688
77 1.68526
78 1.68364
79 1.68202
80 1.6804
81 1.67878
82 1.67716
83 1.67554
84 1.67392
85 1.6723
86 1.67068
87 1.66906
88 1.66744
89 1.66582
90 1.6642
91 1.66258
92 1.66096
93 1.65934
94 1.65772
95 1.6561
96 1.65448
97 1.65286
98 1.65124
99 1.64962
100 1.648
101 1.64638
102 1.64476
103 1.64314
104 1.64152
105 1.6399
106 1.63828
107 1.63666
108 1.63504
109 1.63342
110 1.6318
111 1.63018
112 1.62856
113 1.62694
114 1.62532
115 1.6237
116 1.62208
117 1.62046
118 1.61884
119 1.61722
120 1.6156
121 1.61398
122 1.61236
123 1.61074
124 1.60912
125 1.6075
126 1.60588
127 1.60426
128 1.60264
129 1.60102
130 1.5994
131 1.59778
132 1.59616
133 1.59454
134 1.59292
135 1.5913
136 1.58968
137 1.58806
138 1.58644
139 1.58482
140 1.5832
141 1.58158
142 1.57996
143 1.57834
144 1.57672
145 1.5751
146 1.57348
147 1.57186
148 1.57024
149 1.56862
150 1.567
151 1.56538
152 1.56376
153 1.56214
154 1.56052
155 1.5589
156 1.55728
157 1.55566
158 1.55404
159 1.55242
160 1.5508
161 1.54918
162 1.54756
163 1.54594
164 1.54432
165 1.5427
166 1.54108
167 1.53946
168 1.53784
169 1.53622
170 1.5346
171 1.53298
172 1.53136
173 1.52974
174 1.52812
175 1.5265
176 1.52488
177 1.52326
178 1.52164
179 1.52002
180 1.5184
181 1.51678
182 1.51516
183 1.51354
184 1.51192
185 1.5103
186 1.50868
187 1.50706
188 1.50544
189 1.50382
190 1.5022
191 1.50058
192 1.49896
193 1.49734
194 1.49572
195 1.4941
196 1.49248
197 1.49086
198 1.48924
199 1.48762
200 1.486
201 1.48438
202 1.48276
203 1.48114
204 1.47952
205 1.4779
206 1.47628
207 1.47466
208 1.47304
209 1.47142
210 1.4698
211 1.46818
212 1.46656
213 1.46494
214 1.46332
215 1.4617
216 1.46008
217 1.45846
218 1.45684
219 1.45522
220 1.4536
221 1.45198
222 1.45036
223 1.44874
224 1.44712
225 1.4455
226 1.44388
227 1.44226
228 1.44064
229 1.43902
230 1.4374
231 1.43578
232 1.43416
233 1.43254
234 1.43092
235 1.4293
236 1.42768
237 1.42606
238 1.42444
239 1.42282
240 1.4212
241 1.41958
242 1.41796
243 1.41634
244 1.41472
245 1.4131
246 1.41148
247 1.40986
248 1.40824
249 1.40662
250 1.405
251 1.40338
252 1.40176
253 1.40014
254 1.39852
255 1.3969
256 1.39528
257 1.39366
258 1.39204
259 1.39042
260 1.3888
261 1.38718
262 1.38556
263 1.38394
264 1.38232
265 1.3807
266 1.37908
267 1.37746
268 1.37584
269 1.37422
270 1.3726
271 1.37098
272 1.36936
273 1.36774
274 1.36612
275 1.3645
276 1.36288
277 1.36126
278 1.35964
279 1.35802
280 1.3564
281 1.35478
282 1.35316
283 1.35154
284 1.34992
285 1.3483
286 1.34668
287 1.34506
288 1.34344
289 1.34182
290 1.3402
291 1.33858
292 1.33696
293 1.33534
294 1.33372
295 1.3321
296 1.33048
297 1.32886
298 1.32724
299 1.32562
300 1.324
301 1.32238
302 1.32076
303 1.31914
304 1.31752
305 1.3159
306 1.31428
307 1.31266
308 1.31104
309 1.30942
310 1.3078
311 1.30618
312 1.30456
313 1.30294
314 1.30132
315 1.2997
316 1.29808
317 1.29646
318 1.29484
319 1.29322
320 1.2916
321 1.28998
322 1.28836
323 1.28674
324 1.28512
325 1.2835
326 1.28188
327 1.28026
328 1.27864
329 1.27702
330 1.2754
331 1.27378
332 1.27216
333 1.27054
334 1.26892
335 1.2673
336 1.26568
337 1.26406
338 1.26244
339 1.26082
340 1.2592
341 1.25758
342 1.25596
343 1.25434
344 1.25272
345 1.2511
346 1.24948
347 1.24786
348 1.24624
349 1.24462
350 1.243
351 1.24138
352 1.23976
353 1.23814
354 1.23652
355 1.2349
356 1.23328
357 1.23166
358 1.23004
359 1.22842
360 1.2268
361 1.22518
362 1.22356
363 1.22194
364 1.22032
365 1.2187
366 1.21708
367 1.21546
368 1.21384
369 1.21222
370 1.2106
371 1.20898
372 1.20736
373 1.20574
374 1.20412
375 1.2025
376 1.20088
377 1.19926
378 1.19764
379 1.19602
380 1.1944
381 1.19278
382 1.19116
383 1.18954
384 1.18792
385 1.1863
386 1.18468
387 1.18306
388 1.18144
389 1.17982
390 1.1782
391 1.17658
392 1.17496
393 1.17334
394 1.17172
395 1.1701
396 1.16848
397 1.16686
398 1.16524
399 1.16362
400 1.162
401 1.16038
402 1.15876
403 1.15714
404 1.15552
405 1.1539
406 1.15228
407 1.15066
408 1.14904
409 1.14742
410 1.1458
411 1.14418
412 1.14256
413 1.14094
414 1.13932
415 1.1377
416 1.13608
417 1.13446
418 1.13284
419 1.13122
420 1.1296
421 1.12798
422 1.12636
423 1.12474
424 1.12312
425 1.1215
426 1.11988
427 1.11826
428 1.11664
429 1.11502
430 1.1134
431 1.11178
432 1.11016
433 1.10854
434 1.10692
435 1.1053
436 1.10368
437 1.10206
438 1.10044
439 1.09882
440 1.0972
441 1.09558
442 1.09396
443 1.09234
444 1.09072
445 1.0891
446 1.08748
447 1.08586
448 1.08424
449 1.08262
450 1.081
451 1.07938
452 1.07776
453 1.07614
454 1.07452
455 1.0729
456 1.07128
457 1.06966
458 1.06804
459 1.06642
460 1.0648
461 1.06318
462 1.06156
463 1.05994
464 1.05832
465 1.0567
466 1.05508
467 1.05346
468 1.05184
469 1.05022
470 1.0486
471 1.04698
472 1.04536
473 1.04374
474 1.04212
475 1.0405
476 1.03888
477 1.03726
478 1.03564
479 1.03402
480 1.0324
481 1.03078
482 1.02916
483 1.02754
484 1.02592
485 1.0243
486 1.02268
487 1.02106
488 1.01944
489 1.01782
490 1.0162
491 1.01458
492 1.01296
493 1.01134
494 1.00972
495 1.0081
496 1.00648
497 1.00486
498 1.00324
499 1.00162
500 1
};
\addlegendentry{$0.00$}
\addplot [line width=0.9pt, color0, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.80838
2 1.80676
3 1.80514
4 1.80352
5 1.8019
6 1.80028
7 1.79866
8 1.79704
9 1.79542
10 1.7938
11 1.79218
12 1.79056
13 1.78894
14 1.78732
15 1.7857
16 1.78408
17 1.78246
18 1.78084
19 1.77922
20 1.7776
21 1.77598
22 1.77436
23 1.77274
24 1.77112
25 1.7695
26 1.76788
27 1.76626
28 1.76464
29 1.76302
30 1.7614
31 1.75978
32 1.75816
33 1.75654
34 1.75492
35 1.7533
36 1.75168
37 1.75006
38 1.74844
39 1.74682
40 1.7452
41 1.74358
42 1.74196
43 1.74034
44 1.73872
45 1.7371
46 1.73548
47 1.73386
48 1.73224
49 1.73062
50 1.729
51 1.72738
52 1.72576
53 1.72414
54 1.72252
55 1.7209
56 1.71928
57 1.71766
58 1.71604
59 1.71442
60 1.7128
61 1.71118
62 1.70956
63 1.70794
64 1.70632
65 1.7047
66 1.70308
67 1.70146
68 1.69984
69 1.69822
70 1.6966
71 1.69498
72 1.69336
73 1.69174
74 1.69012
75 1.6885
76 1.68688
77 1.68526
78 1.68364
79 1.68202
80 1.6804
81 1.67878
82 1.67716
83 1.67554
84 1.67392
85 1.6723
86 1.67068
87 1.66906
88 1.66744
89 1.66582
90 1.6642
91 1.66258
92 1.66096
93 1.65934
94 1.65772
95 1.6561
96 1.65448
97 1.65286
98 1.65124
99 1.64962
100 1.648
101 1.64638
102 1.64476
103 1.64314
104 1.64152
105 1.6399
106 1.63828
107 1.63666
108 1.63504
109 1.63342
110 1.6318
111 1.63018
112 1.62856
113 1.62694
114 1.62532
115 1.6237
116 1.62208
117 1.62046
118 1.61884
119 1.61722
120 1.6156
121 1.61398
122 1.61236
123 1.61074
124 1.60912
125 1.6075
126 1.60588
127 1.60426
128 1.60264
129 1.60102
130 1.5994
131 1.59778
132 1.59616
133 1.59454
134 1.59292
135 1.5913
136 1.58968
137 1.58806
138 1.58644
139 1.58482
140 1.5832
141 1.58158
142 1.57996
143 1.57834
144 1.57672
145 1.5751
146 1.57348
147 1.57186
148 1.57024
149 1.56862
150 1.567
151 1.56538
152 1.56376
153 1.56214
154 1.56052
155 1.5589
156 1.55728
157 1.55566
158 1.55404
159 1.55242
160 1.5508
161 1.54918
162 1.54756
163 1.54594
164 1.54432
165 1.5427
166 1.54108
167 1.53946
168 1.53784
169 1.53622
170 1.5346
171 1.53298
172 1.53136
173 1.52974
174 1.52812
175 1.5265
176 1.52488
177 1.52326
178 1.52164
179 1.52002
180 1.5184
181 1.51678
182 1.51516
183 1.51354
184 1.51192
185 1.5103
186 1.50868
187 1.50706
188 1.50544
189 1.50382
190 1.5022
191 1.50058
192 1.49896
193 1.49734
194 1.49572
195 1.4941
196 1.49248
197 1.49086
198 1.48924
199 1.48762
200 1.486
201 1.48438
202 1.48276
203 1.48114
204 1.47952
205 1.4779
206 1.47628
207 1.47466
208 1.47304
209 1.47142
210 1.4698
211 1.46818
212 1.46656
213 1.46494
214 1.46332
215 1.4617
216 1.46008
217 1.45846
218 1.45684
219 1.45522
220 1.4536
221 1.45198
222 1.45036
223 1.44874
224 1.44712
225 1.4455
226 1.44388
227 1.44226
228 1.44064
229 1.43902
230 1.4374
231 1.43578
232 1.43416
233 1.43254
234 1.43092
235 1.4293
236 1.42768
237 1.42606
238 1.42444
239 1.42282
240 1.4212
241 1.41958
242 1.41796
243 1.41634
244 1.41472
245 1.4131
246 1.41148
247 1.40986
248 1.40824
249 1.40662
250 1.405
251 1.40338
252 1.40176
253 1.40014
254 1.39852
255 1.3969
256 1.39528
257 1.39366
258 1.39204
259 1.39042
260 1.3888
261 1.38718
262 1.38556
263 1.38394
264 1.38232
265 1.3807
266 1.37908
267 1.37746
268 1.37584
269 1.37422
270 1.3726
271 1.37098
272 1.36936
273 1.36774
274 1.36612
275 1.3645
276 1.36288
277 1.36126
278 1.35964
279 1.35802
280 1.3564
281 1.35478
282 1.35316
283 1.35154
284 1.34992
285 1.3483
286 1.34668
287 1.34506
288 1.34344
289 1.34182
290 1.3402
291 1.33858
292 1.33696
293 1.33534
294 1.33372
295 1.3321
296 1.33048
297 1.32886
298 1.32724
299 1.32562
300 1.324
301 1.32238
302 1.32076
303 1.31914
304 1.31752
305 1.3159
306 1.31428
307 1.31266
308 1.31104
309 1.30942
310 1.3078
311 1.30618
312 1.30456
313 1.30294
314 1.30132
315 1.2997
316 1.29808
317 1.29646
318 1.29484
319 1.29322
320 1.2916
321 1.28998
322 1.28836
323 1.28674
324 1.28512
325 1.2835
326 1.28188
327 1.28026
328 1.27864
329 1.27702
330 1.2754
331 1.27378
332 1.27216
333 1.27054
334 1.26892
335 1.2673
336 1.26568
337 1.26406
338 1.26244
339 1.26082
340 1.2592
341 1.25758
342 1.25596
343 1.25434
344 1.25272
345 1.2511
346 1.24948
347 1.24786
348 1.24624
349 1.24462
350 1.243
351 1.24138
352 1.23976
353 1.23814
354 1.23652
355 1.2349
356 1.23328
357 1.23166
358 1.23004
359 1.22842
360 1.2268
361 1.22518
362 1.22356
363 1.22194
364 1.22032
365 1.2187
366 1.21708
367 1.21546
368 1.21384
369 1.21222
370 1.2106
371 1.20898
372 1.20736
373 1.20574
374 1.20412
375 1.2025
376 1.20088
377 1.19926
378 1.19764
379 1.19602
380 1.1944
381 1.19278
382 1.19116
383 1.18954
384 1.18792
385 1.1863
386 1.18468
387 1.18306
388 1.18144
389 1.17982
390 1.1782
391 1.17658
392 1.17496
393 1.17334
394 1.17172
395 1.1701
396 1.16848
397 1.16686
398 1.16524
399 1.16362
400 1.162
401 1.16038
402 1.15876
403 1.15714
404 1.15552
405 1.1539
406 1.15228
407 1.15066
408 1.14904
409 1.14742
410 1.1458
411 1.14418
412 1.14256
413 1.14094
414 1.13932
415 1.1377
416 1.13608
417 1.13446
418 1.13284
419 1.13122
420 1.1296
421 1.12798
422 1.12636
423 1.12474
424 1.12312
425 1.1215
426 1.11988
427 1.11826
428 1.11664
429 1.11502
430 1.1134
431 1.11178
432 1.11016
433 1.10854
434 1.10692
435 1.1053
436 1.10368
437 1.10206
438 1.10044
439 1.09882
440 1.0972
441 1.09558
442 1.09396
443 1.09234
444 1.09072
445 1.0891
446 1.08748
447 1.08586
448 1.08424
449 1.08262
450 1.081
451 1.07938
452 1.07776
453 1.07614
454 1.07452
455 1.0729
456 1.07128
457 1.06966
458 1.06804
459 1.06642
460 1.0648
461 1.06318
462 1.06156
463 1.05994
464 1.05832
465 1.0567
466 1.05508
467 1.05346
468 1.05184
469 1.05022
470 1.0486
471 1.04698
472 1.04536
473 1.04374
474 1.04212
475 1.0405
476 1.03888
477 1.03726
478 1.03564
479 1.03402
480 1.0324
481 1.03078
482 1.02916
483 1.02754
484 1.02592
485 1.0243
486 1.02268
487 1.02106
488 1.01944
489 1.01782
490 1.0162
491 1.01458
492 1.01296
493 1.01134
494 1.00972
495 1.0081
496 1.00648
497 1.00486
498 1.00324
499 1.00162
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9]
table {%
1 1.78820202808112
2 1.7866224648986
3 1.78504290171607
4 1.78346333853354
5 1.78188377535101
6 1.78030421216849
7 1.77872464898596
8 1.77714508580343
9 1.7755655226209
10 1.77398595943838
11 1.77240639625585
12 1.77082683307332
13 1.7692472698908
14 1.76766770670827
15 1.76608814352574
16 1.76450858034321
17 1.76292901716069
18 1.76134945397816
19 1.75976989079563
20 1.7581903276131
21 1.75661076443058
22 1.75503120124805
23 1.75345163806552
24 1.751872074883
25 1.75029251170047
26 1.74871294851794
27 1.74713338533541
28 1.74555382215289
29 1.74397425897036
30 1.74239469578783
31 1.7408151326053
32 1.73923556942278
33 1.73765600624025
34 1.73607644305772
35 1.73449687987519
36 1.73291731669267
37 1.73133775351014
38 1.72975819032761
39 1.72817862714509
40 1.72659906396256
41 1.72501950078003
42 1.7234399375975
43 1.72186037441498
44 1.72028081123245
45 1.71870124804992
46 1.71712168486739
47 1.71554212168487
48 1.71396255850234
49 1.71238299531981
50 1.71080343213729
51 1.70922386895476
52 1.70764430577223
53 1.7060647425897
54 1.70448517940718
55 1.70290561622465
56 1.70132605304212
57 1.69974648985959
58 1.69816692667707
59 1.69658736349454
60 1.69500780031201
61 1.69342823712949
62 1.69184867394696
63 1.69026911076443
64 1.6886895475819
65 1.68710998439938
66 1.68553042121685
67 1.68395085803432
68 1.68237129485179
69 1.68079173166927
70 1.67921216848674
71 1.67763260530421
72 1.67605304212168
73 1.67447347893916
74 1.67289391575663
75 1.6713143525741
76 1.66973478939158
77 1.66815522620905
78 1.66657566302652
79 1.66499609984399
80 1.66341653666147
81 1.66183697347894
82 1.66025741029641
83 1.65867784711388
84 1.65709828393136
85 1.65551872074883
86 1.6539391575663
87 1.65235959438378
88 1.65078003120125
89 1.64920046801872
90 1.64762090483619
91 1.64604134165367
92 1.64446177847114
93 1.64288221528861
94 1.64130265210608
95 1.63972308892356
96 1.63814352574103
97 1.6365639625585
98 1.63498439937597
99 1.63340483619345
100 1.63182527301092
101 1.63024570982839
102 1.62866614664587
103 1.62708658346334
104 1.62550702028081
105 1.62392745709828
106 1.62234789391576
107 1.62076833073323
108 1.6191887675507
109 1.61760920436817
110 1.61602964118565
111 1.61445007800312
112 1.61287051482059
113 1.61129095163807
114 1.60971138845554
115 1.60813182527301
116 1.60655226209048
117 1.60497269890796
118 1.60339313572543
119 1.6018135725429
120 1.60023400936037
121 1.59865444617785
122 1.59707488299532
123 1.59549531981279
124 1.59391575663027
125 1.59233619344774
126 1.59075663026521
127 1.58917706708268
128 1.58759750390016
129 1.58601794071763
130 1.5844383775351
131 1.58285881435257
132 1.58127925117005
133 1.57969968798752
134 1.57812012480499
135 1.57654056162246
136 1.57496099843994
137 1.57338143525741
138 1.57180187207488
139 1.57022230889236
140 1.56864274570983
141 1.5670631825273
142 1.56548361934477
143 1.56390405616225
144 1.56232449297972
145 1.56074492979719
146 1.55916536661466
147 1.55758580343214
148 1.55600624024961
149 1.55442667706708
150 1.55284711388455
151 1.55126755070203
152 1.5496879875195
153 1.54810842433697
154 1.54652886115445
155 1.54494929797192
156 1.54336973478939
157 1.54179017160686
158 1.54021060842434
159 1.53863104524181
160 1.53705148205928
161 1.53547191887676
162 1.53389235569423
163 1.5323127925117
164 1.53073322932917
165 1.52915366614665
166 1.52757410296412
167 1.52599453978159
168 1.52441497659906
169 1.52283541341654
170 1.52125585023401
171 1.51967628705148
172 1.51809672386895
173 1.51651716068643
174 1.5149375975039
175 1.51335803432137
176 1.51177847113885
177 1.51019890795632
178 1.50861934477379
179 1.50703978159126
180 1.50546021840874
181 1.50388065522621
182 1.50230109204368
183 1.50072152886115
184 1.49914196567863
185 1.4975624024961
186 1.49598283931357
187 1.49440327613105
188 1.49282371294852
189 1.49124414976599
190 1.48966458658346
191 1.48808502340094
192 1.48650546021841
193 1.48492589703588
194 1.48334633385335
195 1.48176677067083
196 1.4801872074883
197 1.47860764430577
198 1.47702808112324
199 1.47544851794072
200 1.47386895475819
201 1.47228939157566
202 1.47070982839314
203 1.46913026521061
204 1.46755070202808
205 1.46597113884555
206 1.46439157566303
207 1.4628120124805
208 1.46123244929797
209 1.45965288611544
210 1.45807332293292
211 1.45649375975039
212 1.45491419656786
213 1.45333463338534
214 1.45175507020281
215 1.45017550702028
216 1.44859594383775
217 1.44701638065523
218 1.4454368174727
219 1.44385725429017
220 1.44227769110764
221 1.44069812792512
222 1.43911856474259
223 1.43753900156006
224 1.43595943837754
225 1.43437987519501
226 1.43280031201248
227 1.43122074882995
228 1.42964118564743
229 1.4280616224649
230 1.42648205928237
231 1.42490249609984
232 1.42332293291732
233 1.42174336973479
234 1.42016380655226
235 1.41858424336973
236 1.41700468018721
237 1.41542511700468
238 1.41384555382215
239 1.41226599063963
240 1.4106864274571
241 1.40910686427457
242 1.40752730109204
243 1.40594773790952
244 1.40436817472699
245 1.40278861154446
246 1.40120904836193
247 1.39962948517941
248 1.39804992199688
249 1.39647035881435
250 1.39489079563183
251 1.3933112324493
252 1.39173166926677
253 1.39015210608424
254 1.38857254290172
255 1.38699297971919
256 1.38541341653666
257 1.38383385335413
258 1.38225429017161
259 1.38067472698908
260 1.37909516380655
261 1.37751560062403
262 1.3759360374415
263 1.37435647425897
264 1.37277691107644
265 1.37119734789392
266 1.36961778471139
267 1.36803822152886
268 1.36645865834633
269 1.36487909516381
270 1.36329953198128
271 1.36171996879875
272 1.36014040561622
273 1.3585608424337
274 1.35698127925117
275 1.35540171606864
276 1.35382215288612
277 1.35224258970359
278 1.35066302652106
279 1.34908346333853
280 1.34750390015601
281 1.34592433697348
282 1.34434477379095
283 1.34276521060842
284 1.3411856474259
285 1.33960608424337
286 1.33802652106084
287 1.33644695787831
288 1.33486739469579
289 1.33328783151326
290 1.33170826833073
291 1.33012870514821
292 1.32854914196568
293 1.32696957878315
294 1.32539001560062
295 1.3238104524181
296 1.32223088923557
297 1.32065132605304
298 1.31907176287051
299 1.31749219968799
300 1.31591263650546
301 1.31433307332293
302 1.31275351014041
303 1.31117394695788
304 1.30959438377535
305 1.30801482059282
306 1.3064352574103
307 1.30485569422777
308 1.30327613104524
309 1.30169656786271
310 1.30011700468019
311 1.29853744149766
312 1.29695787831513
313 1.29537831513261
314 1.29379875195008
315 1.29221918876755
316 1.29063962558502
317 1.2890600624025
318 1.28748049921997
319 1.28590093603744
320 1.28432137285491
321 1.28274180967239
322 1.28116224648986
323 1.27958268330733
324 1.2780031201248
325 1.27642355694228
326 1.27484399375975
327 1.27326443057722
328 1.2716848673947
329 1.27010530421217
330 1.26852574102964
331 1.26694617784711
332 1.26536661466459
333 1.26378705148206
334 1.26220748829953
335 1.260627925117
336 1.25904836193448
337 1.25746879875195
338 1.25588923556942
339 1.2543096723869
340 1.25273010920437
341 1.25115054602184
342 1.24957098283931
343 1.24799141965679
344 1.24641185647426
345 1.24483229329173
346 1.2432527301092
347 1.24167316692668
348 1.24009360374415
349 1.23851404056162
350 1.2369344773791
351 1.23535491419657
352 1.23377535101404
353 1.23219578783151
354 1.23061622464899
355 1.22903666146646
356 1.22745709828393
357 1.2258775351014
358 1.22429797191888
359 1.22271840873635
360 1.22113884555382
361 1.21955928237129
362 1.21797971918877
363 1.21640015600624
364 1.21482059282371
365 1.21324102964119
366 1.21166146645866
367 1.21008190327613
368 1.2085023400936
369 1.20692277691108
370 1.20534321372855
371 1.20376365054602
372 1.20218408736349
373 1.20060452418097
374 1.19902496099844
375 1.19744539781591
376 1.19586583463339
377 1.19428627145086
378 1.19270670826833
379 1.1911271450858
380 1.18954758190328
381 1.18796801872075
382 1.18638845553822
383 1.18480889235569
384 1.18322932917317
385 1.18164976599064
386 1.18007020280811
387 1.17849063962558
388 1.17691107644306
389 1.17533151326053
390 1.173751950078
391 1.17217238689548
392 1.17059282371295
393 1.16901326053042
394 1.16743369734789
395 1.16585413416537
396 1.16427457098284
397 1.16269500780031
398 1.16111544461778
399 1.15953588143526
400 1.15795631825273
401 1.1563767550702
402 1.15479719188768
403 1.15321762870515
404 1.15163806552262
405 1.15005850234009
406 1.14847893915757
407 1.14689937597504
408 1.14531981279251
409 1.14374024960998
410 1.14216068642746
411 1.14058112324493
412 1.1390015600624
413 1.13742199687988
414 1.13584243369735
415 1.13426287051482
416 1.13268330733229
417 1.13110374414977
418 1.12952418096724
419 1.12794461778471
420 1.12636505460218
421 1.12478549141966
422 1.12320592823713
423 1.1216263650546
424 1.12004680187208
425 1.11846723868955
426 1.11688767550702
427 1.11530811232449
428 1.11372854914197
429 1.11214898595944
430 1.11056942277691
431 1.10898985959438
432 1.10741029641186
433 1.10583073322933
434 1.1042511700468
435 1.10267160686427
436 1.10109204368175
437 1.09951248049922
438 1.09793291731669
439 1.09635335413417
440 1.09477379095164
441 1.09319422776911
442 1.09161466458658
443 1.09003510140406
444 1.08845553822153
445 1.086875975039
446 1.08529641185647
447 1.08371684867395
448 1.08213728549142
449 1.08055772230889
450 1.07897815912636
451 1.07739859594384
452 1.07581903276131
453 1.07423946957878
454 1.07265990639626
455 1.07108034321373
456 1.0695007800312
457 1.06792121684867
458 1.06634165366615
459 1.06476209048362
460 1.06318252730109
461 1.06160296411856
462 1.06002340093604
463 1.05844383775351
464 1.05686427457098
465 1.05528471138846
466 1.05370514820593
467 1.0521255850234
468 1.05054602184087
469 1.04896645865835
470 1.04738689547582
471 1.04580733229329
472 1.04422776911076
473 1.04264820592824
474 1.04106864274571
475 1.03948907956318
476 1.03790951638066
477 1.03632995319813
478 1.0347503900156
479 1.03317082683307
480 1.03159126365055
481 1.03001170046802
482 1.02843213728549
483 1.02685257410296
484 1.02527301092044
485 1.02369344773791
486 1.02211388455538
487 1.02053432137286
488 1.01895475819033
489 1.0173751950078
490 1.01579563182527
491 1.01421606864275
492 1.01263650546022
493 1.01105694227769
494 1.00947737909516
495 1.00789781591264
496 1.00631825273011
497 1.00473868954758
498 1.00315912636505
499 1.00157956318253
500 1
};
\addlegendentry{$0.16$}
\addplot [line width=0.9pt, color1, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.78815484627882
2 1.78652810696494
3 1.78490137335522
4 1.78327464548312
5 1.78164792338236
6 1.78002120708693
7 1.77839449663108
8 1.77676779204936
9 1.77514109337655
10 1.77351440064773
11 1.77188771389825
12 1.77026103316375
13 1.76863435848015
14 1.76700768988364
15 1.76538102741073
16 1.76375437109819
17 1.76212772098312
18 1.76050107710288
19 1.75887443949517
20 1.75724780819796
21 1.75562118324955
22 1.75399456468854
23 1.75236795255384
24 1.75074134688469
25 1.74911474772065
26 1.74748815510158
27 1.7458615690677
28 1.74423498965953
29 1.74260841691794
30 1.74098185088414
31 1.73935529159966
32 1.73772873910639
33 1.73610219344657
34 1.73447565466279
35 1.73284912279798
36 1.73122259789544
37 1.72959607999883
38 1.72796956915218
39 1.72634306539988
40 1.7247165687867
41 1.72309007935779
42 1.72146359715868
43 1.71983712223528
44 1.71821065463389
45 1.71658419440121
46 1.71495774158433
47 1.71333129623076
48 1.71170485838839
49 1.71007842810555
50 1.70845200543095
51 1.70682559041375
52 1.70519918310352
53 1.70357278355027
54 1.70194639180443
55 1.70032000791688
56 1.69869363193892
57 1.69706726392234
58 1.69544090391933
59 1.69381455198259
60 1.69218820816524
61 1.6905618725209
62 1.68893554510364
63 1.68730922596802
64 1.68568291516908
65 1.68405661276234
66 1.68243031880384
67 1.68080403335009
68 1.67917775645812
69 1.67755148818547
70 1.6759252285902
71 1.67429897773089
72 1.67267273566664
73 1.6710465024571
74 1.66942027816245
75 1.66779406284341
76 1.66616785656126
77 1.66454165937786
78 1.6629154713556
79 1.66128929255747
80 1.65966312304701
81 1.65803696288837
82 1.6564108121463
83 1.6547846708861
84 1.65315853917374
85 1.65153241707576
86 1.64990630465932
87 1.64828020199223
88 1.64665410914293
89 1.64502802618048
90 1.64340195317462
91 1.64177589019571
92 1.64014983731482
93 1.63852379460366
94 1.63689776213462
95 1.63527173998081
96 1.633645728216
97 1.63201972691469
98 1.63039373615208
99 1.6287677560041
100 1.62714178654741
101 1.62551582785941
102 1.62388988001825
103 1.62226394310283
104 1.62063801719282
105 1.61901210236869
106 1.61738619871165
107 1.61576030630375
108 1.61413442522781
109 1.6125085555675
110 1.61088269740729
111 1.60925685083249
112 1.60763101592926
113 1.60600519278462
114 1.60437938148646
115 1.60275358212352
116 1.60112779478546
117 1.59950201956283
118 1.5978762565471
119 1.59625050583064
120 1.59462476750677
121 1.59299904166977
122 1.59137332841485
123 1.5897476278382
124 1.58812194003701
125 1.58649626510945
126 1.58487060315469
127 1.58324495427295
128 1.58161931856546
129 1.57999369613451
130 1.57836808708344
131 1.57674249151667
132 1.57511690953972
133 1.57349134125921
134 1.57186578678286
135 1.57024024621955
136 1.56861471967928
137 1.56698920727325
138 1.56536370911379
139 1.56373822531447
140 1.56211275599004
141 1.56048730125649
142 1.55886186123105
143 1.5572364360322
144 1.55561102577971
145 1.55398563059464
146 1.55236025059934
147 1.55073488591753
148 1.54910953667425
149 1.54748420299589
150 1.54585888501026
151 1.54423358284656
152 1.54260829663538
153 1.54098302650881
154 1.53935777260035
155 1.53773253504501
156 1.53610731397929
157 1.53448210954123
158 1.53285692187039
159 1.53123175110792
160 1.52960659739654
161 1.5279814608806
162 1.52635634170606
163 1.52473124002056
164 1.52310615597341
165 1.52148108971562
166 1.51985604139994
167 1.51823101118087
168 1.51660599921467
169 1.51498100565943
170 1.51335603067507
171 1.51173107442335
172 1.51010613706793
173 1.50848121877437
174 1.50685631971017
175 1.50523144004482
176 1.50360657994977
177 1.50198173959854
178 1.50035691916667
179 1.4987321188318
180 1.49710733877371
181 1.49548257917428
182 1.49385784021763
183 1.49223312209006
184 1.49060842498013
185 1.48898374907868
186 1.48735909457886
187 1.48573446167619
188 1.48410985056857
189 1.48248526145631
190 1.48086069454222
191 1.47923615003157
192 1.47761162813219
193 1.47598712905449
194 1.47436265301149
195 1.47273820021888
196 1.47111377089504
197 1.4694893652611
198 1.46786498354097
199 1.4662406259614
200 1.46461629275201
201 1.46299198414534
202 1.46136770037691
203 1.45974344168523
204 1.45811920831191
205 1.45649500050165
206 1.45487081850231
207 1.45324666256497
208 1.45162253294399
209 1.44999842989703
210 1.44837435368515
211 1.4467503045728
212 1.44512628282797
213 1.44350228872215
214 1.44187832253045
215 1.44025438453166
216 1.43863047500825
217 1.43700659424653
218 1.43538274253662
219 1.43375892017258
220 1.43213512745244
221 1.43051136467828
222 1.4288876321563
223 1.4272639301969
224 1.42564025911471
225 1.42401661922873
226 1.42239301086234
227 1.42076943434343
228 1.41914589000444
229 1.41752237818245
230 1.41589889921928
231 1.41427545346153
232 1.41265204126073
233 1.41102866297335
234 1.40940531896095
235 1.40778200959025
236 1.40615873523321
237 1.40453549626714
238 1.40291229307478
239 1.40128912604443
240 1.39966599557001
241 1.3980429020512
242 1.3964198458935
243 1.39479682750839
244 1.39317384731341
245 1.39155090573227
246 1.38992800319498
247 1.38830514013796
248 1.38668231700413
249 1.38505953424309
250 1.38343679231122
251 1.38181409167179
252 1.3801914327951
253 1.37856881615863
254 1.37694624224717
255 1.37532371155295
256 1.37370122457579
257 1.37207878182324
258 1.37045638381077
259 1.36883403106185
260 1.36721172410816
261 1.36558946348977
262 1.36396724975524
263 1.36234508346183
264 1.36072296517568
265 1.35910089547196
266 1.35747887493509
267 1.35585690415885
268 1.35423498374669
269 1.35261311431179
270 1.35099129647736
271 1.34936953087682
272 1.34774781815397
273 1.34612615896325
274 1.34450455396994
275 1.3428830038504
276 1.34126150929227
277 1.33964007099476
278 1.33801868966883
279 1.33639736603748
280 1.334776100836
281 1.33315489481223
282 1.33153374872682
283 1.32991266335352
284 1.32829163947944
285 1.32667067790537
286 1.32504977944606
287 1.32342894493052
288 1.32180817520236
289 1.32018747112009
290 1.31856683355744
291 1.31694626340373
292 1.3153257615642
293 1.31370532896037
294 1.31208496653041
295 1.31046467522953
296 1.30884445603032
297 1.30722430992323
298 1.30560423791689
299 1.3039842410386
300 1.30236432033474
301 1.3007444768712
302 1.29912471173385
303 1.29750502602902
304 1.29588542088396
305 1.29426589744736
306 1.29264645688985
307 1.29102710040454
308 1.28940782920753
309 1.28778864453851
310 1.2861695476613
311 1.28455053986445
312 1.28293162246186
313 1.2813127967934
314 1.27969406422553
315 1.27807542615202
316 1.27645688399456
317 1.27483843920353
318 1.2732200932587
319 1.27160184766996
320 1.26998370397814
321 1.26836566375574
322 1.26674772860781
323 1.26512990017276
324 1.26351218012323
325 1.26189457016703
326 1.26027707204801
327 1.25865968754706
328 1.25704241848307
329 1.25542526671398
330 1.25380823413781
331 1.25219132269375
332 1.25057453436328
333 1.24895787117134
334 1.24734133518754
335 1.24572492852733
336 1.24410865335339
337 1.24249251187686
338 1.24087650635873
339 1.23926063911127
340 1.2376449124995
341 1.23602932894266
342 1.2344138909158
343 1.23279860095142
344 1.23118346164109
345 1.22956847563725
346 1.22795364565495
347 1.22633897447375
348 1.2247244649396
349 1.22311011996689
350 1.22149594254048
351 1.21988193571787
352 1.2182681026314
353 1.21665444649055
354 1.21504097058437
355 1.21342767828392
356 1.21181457304484
357 1.21020165841006
358 1.20858893801255
359 1.20697641557817
360 1.20536409492871
361 1.20375197998496
362 1.20214007476997
363 1.20052838341237
364 1.19891691014985
365 1.19730565933286
366 1.19569463542828
367 1.19408384302342
368 1.19247328683007
369 1.19086297168879
370 1.18925290257325
371 1.18764308459497
372 1.18603352300799
373 1.18442422321398
374 1.1828151907674
375 1.18120643138099
376 1.17959795093138
377 1.17798975546507
378 1.17638185120459
379 1.17477424455496
380 1.17316694211042
381 1.17155995066146
382 1.1699532772022
383 1.16834692893807
384 1.16674091329386
385 1.1651352379221
386 1.16352991071189
387 1.16192493979812
388 1.16032033357107
389 1.15871610068658
390 1.15711225007657
391 1.15550879096019
392 1.15390573285542
393 1.15230308559133
394 1.15070085932082
395 1.14909906453412
396 1.1474977120729
397 1.14589681314515
398 1.14429637934069
399 1.14269642264767
400 1.14109695546977
401 1.13949799064439
402 1.13789954146177
403 1.13630162168512
404 1.13470424557185
405 1.13310742789598
406 1.13151118397173
407 1.12991552967843
408 1.12832048148686
409 1.12672605648702
410 1.12513227241749
411 1.12353914769655
412 1.121946701455
413 1.12035495357095
414 1.11876392470672
415 1.11717363634785
416 1.11558411084451
417 1.11399537145547
418 1.11240744239473
419 1.11082034888104
420 1.10923411719061
421 1.10764877471308
422 1.10606435001116
423 1.10448087288409
424 1.10289837443527
425 1.10131688714447
426 1.09973644494472
427 1.09815708330456
428 1.09657883931589
429 1.09500175178791
430 1.09342586134766
431 1.09185121054772
432 1.09027784398168
433 1.08870580840798
434 1.08713515288285
435 1.0855659289033
436 1.08399819056076
437 1.08243199470656
438 1.08086740113027
439 1.07930447275195
440 1.07774327582978
441 1.07618388018442
442 1.07462635944166
443 1.07307079129526
444 1.07151725779182
445 1.06996584563996
446 1.06841664654619
447 1.06686975758033
448 1.06532528157334
449 1.06378332755121
450 1.06224401120862
451 1.06070745542671
452 1.05917379083986
453 1.05764315645702
454 1.0561157003437
455 1.05459158037174
456 1.05307096504484
457 1.05155403440882
458 1.05004098105718
459 1.04853201124353
460 1.04702734611453
461 1.04552722307888
462 1.04403189733005
463 1.04254164354349
464 1.04105675777184
465 1.03957755956596
466 1.03810439435338
467 1.03663763611183
468 1.03517769038107
469 1.03372499766428
470 1.03228003727904
471 1.0308433317287
472 1.02941545167814
473 1.02799702163384
474 1.02658872644703
475 1.02519131878293
476 1.02380562772749
477 1.022432568739
478 1.02107315519656
479 1.01972851185222
480 1.01839989056345
481 1.01708868876996
482 1.01579647129022
483 1.0145249961547
484 1.01327624537622
485 1.01205246179411
486 1.01085619343873
487 1.00969034727001
488 1.00855825468546
489 1.00746375191862
490 1.00641127943235
491 1.0054060057572
492 1.00445398308893
493 1.0035623445714
494 1.0027395569033
495 1.00199574725578
496 1.0013431313203
497 1.00079658096843
498 1.00037438770289
499 1.00009930549012
500 1
};
\addplot [line width=0.9pt, color2, opacity=0.9]
table {%
1 1.73329100145138
2 1.73182148040639
3 1.73035195936139
4 1.7288824383164
5 1.72741291727141
6 1.72594339622642
7 1.72447387518142
8 1.72300435413643
9 1.72153483309144
10 1.72006531204644
11 1.71859579100145
12 1.71712626995646
13 1.71565674891147
14 1.71418722786647
15 1.71271770682148
16 1.71124818577649
17 1.70977866473149
18 1.7083091436865
19 1.70683962264151
20 1.70537010159652
21 1.70390058055152
22 1.70243105950653
23 1.70096153846154
24 1.69949201741655
25 1.69802249637155
26 1.69655297532656
27 1.69508345428157
28 1.69361393323657
29 1.69214441219158
30 1.69067489114659
31 1.6892053701016
32 1.6877358490566
33 1.68626632801161
34 1.68479680696662
35 1.68332728592163
36 1.68185776487663
37 1.68038824383164
38 1.67891872278665
39 1.67744920174165
40 1.67597968069666
41 1.67451015965167
42 1.67304063860668
43 1.67157111756168
44 1.67010159651669
45 1.6686320754717
46 1.66716255442671
47 1.66569303338171
48 1.66422351233672
49 1.66275399129173
50 1.66128447024673
51 1.65981494920174
52 1.65834542815675
53 1.65687590711176
54 1.65540638606676
55 1.65393686502177
56 1.65246734397678
57 1.65099782293179
58 1.64952830188679
59 1.6480587808418
60 1.64658925979681
61 1.64511973875181
62 1.64365021770682
63 1.64218069666183
64 1.64071117561684
65 1.63924165457184
66 1.63777213352685
67 1.63630261248186
68 1.63483309143686
69 1.63336357039187
70 1.63189404934688
71 1.63042452830189
72 1.62895500725689
73 1.6274854862119
74 1.62601596516691
75 1.62454644412192
76 1.62307692307692
77 1.62160740203193
78 1.62013788098694
79 1.61866835994194
80 1.61719883889695
81 1.61572931785196
82 1.61425979680697
83 1.61279027576197
84 1.61132075471698
85 1.60985123367199
86 1.608381712627
87 1.606912191582
88 1.60544267053701
89 1.60397314949202
90 1.60250362844702
91 1.60103410740203
92 1.59956458635704
93 1.59809506531205
94 1.59662554426705
95 1.59515602322206
96 1.59368650217707
97 1.59221698113208
98 1.59074746008708
99 1.58927793904209
100 1.5878084179971
101 1.5863388969521
102 1.58486937590711
103 1.58339985486212
104 1.58193033381713
105 1.58046081277213
106 1.57899129172714
107 1.57752177068215
108 1.57605224963716
109 1.57458272859216
110 1.57311320754717
111 1.57164368650218
112 1.57017416545718
113 1.56870464441219
114 1.5672351233672
115 1.56576560232221
116 1.56429608127721
117 1.56282656023222
118 1.56135703918723
119 1.55988751814224
120 1.55841799709724
121 1.55694847605225
122 1.55547895500726
123 1.55400943396226
124 1.55253991291727
125 1.55107039187228
126 1.54960087082729
127 1.54813134978229
128 1.5466618287373
129 1.54519230769231
130 1.54372278664731
131 1.54225326560232
132 1.54078374455733
133 1.53931422351234
134 1.53784470246734
135 1.53637518142235
136 1.53490566037736
137 1.53343613933237
138 1.53196661828737
139 1.53049709724238
140 1.52902757619739
141 1.52755805515239
142 1.5260885341074
143 1.52461901306241
144 1.52314949201742
145 1.52167997097242
146 1.52021044992743
147 1.51874092888244
148 1.51727140783745
149 1.51580188679245
150 1.51433236574746
151 1.51286284470247
152 1.51139332365747
153 1.50992380261248
154 1.50845428156749
155 1.5069847605225
156 1.5055152394775
157 1.50404571843251
158 1.50257619738752
159 1.50110667634253
160 1.49963715529753
161 1.49816763425254
162 1.49669811320755
163 1.49522859216255
164 1.49375907111756
165 1.49228955007257
166 1.49082002902758
167 1.48935050798258
168 1.48788098693759
169 1.4864114658926
170 1.4849419448476
171 1.48347242380261
172 1.48200290275762
173 1.48053338171263
174 1.47906386066763
175 1.47759433962264
176 1.47612481857765
177 1.47465529753266
178 1.47318577648766
179 1.47171625544267
180 1.47024673439768
181 1.46877721335269
182 1.46730769230769
183 1.4658381712627
184 1.46436865021771
185 1.46289912917271
186 1.46142960812772
187 1.45996008708273
188 1.45849056603774
189 1.45702104499274
190 1.45555152394775
191 1.45408200290276
192 1.45261248185777
193 1.45114296081277
194 1.44967343976778
195 1.44820391872279
196 1.44673439767779
197 1.4452648766328
198 1.44379535558781
199 1.44232583454282
200 1.44085631349782
201 1.43938679245283
202 1.43791727140784
203 1.43644775036284
204 1.43497822931785
205 1.43350870827286
206 1.43203918722787
207 1.43056966618287
208 1.42910014513788
209 1.42763062409289
210 1.4261611030479
211 1.4246915820029
212 1.42322206095791
213 1.42175253991292
214 1.42028301886792
215 1.41881349782293
216 1.41734397677794
217 1.41587445573295
218 1.41440493468795
219 1.41293541364296
220 1.41146589259797
221 1.40999637155298
222 1.40852685050798
223 1.40705732946299
224 1.405587808418
225 1.404118287373
226 1.40264876632801
227 1.40117924528302
228 1.39970972423803
229 1.39824020319303
230 1.39677068214804
231 1.39530116110305
232 1.39383164005806
233 1.39236211901306
234 1.39089259796807
235 1.38942307692308
236 1.38795355587808
237 1.38648403483309
238 1.3850145137881
239 1.38354499274311
240 1.38207547169811
241 1.38060595065312
242 1.37913642960813
243 1.37766690856314
244 1.37619738751814
245 1.37472786647315
246 1.37325834542816
247 1.37178882438316
248 1.37031930333817
249 1.36884978229318
250 1.36738026124819
251 1.36591074020319
252 1.3644412191582
253 1.36297169811321
254 1.36150217706821
255 1.36003265602322
256 1.35856313497823
257 1.35709361393324
258 1.35562409288824
259 1.35415457184325
260 1.35268505079826
261 1.35121552975327
262 1.34974600870827
263 1.34827648766328
264 1.34680696661829
265 1.34533744557329
266 1.3438679245283
267 1.34239840348331
268 1.34092888243832
269 1.33945936139332
270 1.33798984034833
271 1.33652031930334
272 1.33505079825835
273 1.33358127721335
274 1.33211175616836
275 1.33064223512337
276 1.32917271407837
277 1.32770319303338
278 1.32623367198839
279 1.3247641509434
280 1.3232946298984
281 1.32182510885341
282 1.32035558780842
283 1.31888606676343
284 1.31741654571843
285 1.31594702467344
286 1.31447750362845
287 1.31300798258345
288 1.31153846153846
289 1.31006894049347
290 1.30859941944848
291 1.30712989840348
292 1.30566037735849
293 1.3041908563135
294 1.3027213352685
295 1.30125181422351
296 1.29978229317852
297 1.29831277213353
298 1.29684325108853
299 1.29537373004354
300 1.29390420899855
301 1.29243468795356
302 1.29096516690856
303 1.28949564586357
304 1.28802612481858
305 1.28655660377358
306 1.28508708272859
307 1.2836175616836
308 1.28214804063861
309 1.28067851959361
310 1.27920899854862
311 1.27773947750363
312 1.27626995645864
313 1.27480043541364
314 1.27333091436865
315 1.27186139332366
316 1.27039187227866
317 1.26892235123367
318 1.26745283018868
319 1.26598330914369
320 1.26451378809869
321 1.2630442670537
322 1.26157474600871
323 1.26010522496372
324 1.25863570391872
325 1.25716618287373
326 1.25569666182874
327 1.25422714078374
328 1.25275761973875
329 1.25128809869376
330 1.24981857764877
331 1.24834905660377
332 1.24687953555878
333 1.24541001451379
334 1.2439404934688
335 1.2424709724238
336 1.24100145137881
337 1.23953193033382
338 1.23806240928882
339 1.23659288824383
340 1.23512336719884
341 1.23365384615385
342 1.23218432510885
343 1.23071480406386
344 1.22924528301887
345 1.22777576197388
346 1.22630624092888
347 1.22483671988389
348 1.2233671988389
349 1.2218976777939
350 1.22042815674891
351 1.21895863570392
352 1.21748911465893
353 1.21601959361393
354 1.21455007256894
355 1.21308055152395
356 1.21161103047895
357 1.21014150943396
358 1.20867198838897
359 1.20720246734398
360 1.20573294629898
361 1.20426342525399
362 1.202793904209
363 1.20132438316401
364 1.19985486211901
365 1.19838534107402
366 1.19691582002903
367 1.19544629898403
368 1.19397677793904
369 1.19250725689405
370 1.19103773584906
371 1.18956821480406
372 1.18809869375907
373 1.18662917271408
374 1.18515965166909
375 1.18369013062409
376 1.1822206095791
377 1.18075108853411
378 1.17928156748911
379 1.17781204644412
380 1.17634252539913
381 1.17487300435414
382 1.17340348330914
383 1.17193396226415
384 1.17046444121916
385 1.16899492017417
386 1.16752539912917
387 1.16605587808418
388 1.16458635703919
389 1.16311683599419
390 1.1616473149492
391 1.16017779390421
392 1.15870827285922
393 1.15723875181422
394 1.15576923076923
395 1.15429970972424
396 1.15283018867925
397 1.15136066763425
398 1.14989114658926
399 1.14842162554427
400 1.14695210449927
401 1.14548258345428
402 1.14401306240929
403 1.1425435413643
404 1.1410740203193
405 1.13960449927431
406 1.13813497822932
407 1.13666545718432
408 1.13519593613933
409 1.13372641509434
410 1.13225689404935
411 1.13078737300435
412 1.12931785195936
413 1.12784833091437
414 1.12637880986938
415 1.12490928882438
416 1.12343976777939
417 1.1219702467344
418 1.1205007256894
419 1.11903120464441
420 1.11756168359942
421 1.11609216255443
422 1.11462264150943
423 1.11315312046444
424 1.11168359941945
425 1.11021407837446
426 1.10874455732946
427 1.10727503628447
428 1.10580551523948
429 1.10433599419448
430 1.10286647314949
431 1.1013969521045
432 1.09992743105951
433 1.09845791001451
434 1.09698838896952
435 1.09551886792453
436 1.09404934687954
437 1.09257982583454
438 1.09111030478955
439 1.08964078374456
440 1.08817126269956
441 1.08670174165457
442 1.08523222060958
443 1.08376269956459
444 1.08229317851959
445 1.0808236574746
446 1.07935413642961
447 1.07788461538462
448 1.07641509433962
449 1.07494557329463
450 1.07347605224964
451 1.07200653120464
452 1.07053701015965
453 1.06906748911466
454 1.06759796806967
455 1.06612844702467
456 1.06465892597968
457 1.06318940493469
458 1.0617198838897
459 1.0602503628447
460 1.05878084179971
461 1.05731132075472
462 1.05584179970972
463 1.05437227866473
464 1.05290275761974
465 1.05143323657475
466 1.04996371552975
467 1.04849419448476
468 1.04702467343977
469 1.04555515239478
470 1.04408563134978
471 1.04261611030479
472 1.0411465892598
473 1.0396770682148
474 1.03820754716981
475 1.03673802612482
476 1.03526850507983
477 1.03379898403483
478 1.03232946298984
479 1.03085994194485
480 1.02939042089986
481 1.02792089985486
482 1.02645137880987
483 1.02498185776488
484 1.02351233671988
485 1.02204281567489
486 1.0205732946299
487 1.01910377358491
488 1.01763425253991
489 1.01616473149492
490 1.01469521044993
491 1.01322568940493
492 1.01175616835994
493 1.01028664731495
494 1.00881712626996
495 1.00734760522496
496 1.00587808417997
497 1.00440856313498
498 1.00293904208999
499 1.00146952104499
500 1
};
\addlegendentry{$0.32$}
\addplot [line width=0.9pt, color2, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.73314142518472
2 1.73152238912654
3 1.72990341465373
4 1.72828450210059
5 1.72666565180383
6 1.72504686410263
7 1.72342813933861
8 1.7218094778559
9 1.72019088000113
10 1.71857234612348
11 1.71695387657469
12 1.71533547170906
13 1.71371713188353
14 1.71209885745765
15 1.71048064879362
16 1.70886250625633
17 1.70724443021339
18 1.7056264210351
19 1.70400847909456
20 1.70239060476761
21 1.70077279843292
22 1.699155060472
23 1.6975373912692
24 1.69591979121176
25 1.69430226068985
26 1.69268480009655
27 1.69106740982793
28 1.68945009028307
29 1.68783284186405
30 1.686215664976
31 1.68459856002716
32 1.68298152742886
33 1.68136456759559
34 1.67974768094499
35 1.67813086789792
36 1.67651412887846
37 1.67489746431396
38 1.67328087463508
39 1.67166436027579
40 1.67004792167342
41 1.66843155926869
42 1.66681527350577
43 1.66519906483226
44 1.66358293369925
45 1.6619668805614
46 1.66035090587687
47 1.65873501010746
48 1.6571191937186
49 1.65550345717935
50 1.65388780096251
51 1.65227222554461
52 1.65065673140595
53 1.64904131903065
54 1.64742598890669
55 1.64581074152592
56 1.64419557738414
57 1.64258049698111
58 1.64096550082059
59 1.63935058941041
60 1.63773576326248
61 1.63612102289283
62 1.63450636882167
63 1.63289180157344
64 1.63127732167682
65 1.62966292966479
66 1.62804862607469
67 1.62643441144823
68 1.62482028633157
69 1.62320625127535
70 1.62159230683472
71 1.61997845356942
72 1.6183646920438
73 1.61675102282687
74 1.61513744649238
75 1.61352396361881
76 1.61191057478949
77 1.61029728059259
78 1.60868408162121
79 1.60707097847339
80 1.60545797175223
81 1.60384506206587
82 1.60223225002757
83 1.60061953625581
84 1.59900692137425
85 1.59739440601188
86 1.59578199080302
87 1.59416967638738
88 1.59255746341016
89 1.59094535252206
90 1.58933334437934
91 1.58772143964394
92 1.58610963898345
93 1.58449794307126
94 1.58288635258656
95 1.58127486821443
96 1.57966349064589
97 1.57805222057799
98 1.57644105871384
99 1.57483000576271
100 1.57321906244008
101 1.57160822946771
102 1.5699975075737
103 1.56838689749258
104 1.56677639996537
105 1.56516601573964
106 1.56355574556962
107 1.56194559021623
108 1.56033555044718
109 1.55872562703702
110 1.55711582076728
111 1.55550613242646
112 1.55389656281018
113 1.55228711272123
114 1.55067778296963
115 1.54906857437276
116 1.54745948775543
117 1.54585052394992
118 1.54424168379612
119 1.54263296814159
120 1.54102437784167
121 1.53941591375952
122 1.53780757676628
123 1.5361993677411
124 1.53459128757126
125 1.53298333715227
126 1.53137551738796
127 1.52976782919056
128 1.52816027348083
129 1.52655285118812
130 1.52494556325051
131 1.52333841061489
132 1.52173139423707
133 1.52012451508188
134 1.51851777412329
135 1.51691117234449
136 1.51530471073804
137 1.51369839030595
138 1.5120922120598
139 1.51048617702087
140 1.50888028622023
141 1.50727454069889
142 1.50566894150787
143 1.50406348970839
144 1.50245818637194
145 1.50085303258041
146 1.49924802942624
147 1.49764317801254
148 1.4960384794532
149 1.49443393487307
150 1.49282954540803
151 1.49122531220518
152 1.48962123642295
153 1.48801731923125
154 1.48641356181163
155 1.48480996535737
156 1.48320653107369
157 1.48160326017787
158 1.48000015389939
159 1.4783972134801
160 1.4767944401744
161 1.47519183524933
162 1.47358939998479
163 1.47198713567369
164 1.4703850436221
165 1.46878312514945
166 1.46718138158864
167 1.46557981428629
168 1.46397842460286
169 1.46237721391284
170 1.46077618360497
171 1.45917533508236
172 1.45757466976273
173 1.45597418907856
174 1.45437389447733
175 1.45277378742167
176 1.45117386938959
177 1.44957414187466
178 1.44797460638624
179 1.44637526444967
180 1.44477611760649
181 1.44317716741464
182 1.44157841544872
183 1.43997986330016
184 1.43838151257748
185 1.43678336490651
186 1.43518542193063
187 1.43358768531101
188 1.43199015672681
189 1.43039283787549
190 1.42879573047302
191 1.42719883625413
192 1.42560215697259
193 1.42400569440146
194 1.42240945033334
195 1.42081342658067
196 1.41921762497599
197 1.41762204737222
198 1.41602669564293
199 1.41443157168266
200 1.41283667740719
201 1.41124201475384
202 1.4096475856818
203 1.40805339217239
204 1.40645943622942
205 1.40486571987949
206 1.4032722451723
207 1.40167901418103
208 1.40008602900261
209 1.39849329175813
210 1.3969008045931
211 1.39530856967792
212 1.39371658920814
213 1.39212486540487
214 1.39053340051515
215 1.38894219681233
216 1.38735125659643
217 1.3857605821946
218 1.38417017596143
219 1.38258004027943
220 1.38099017755941
221 1.37940059024089
222 1.37781128079257
223 1.37622225171275
224 1.37463350552973
225 1.37304504480235
226 1.37145687212038
227 1.36986899010499
228 1.36828140140929
229 1.36669410871876
230 1.36510711475177
231 1.36352042226005
232 1.36193403402926
233 1.36034795287949
234 1.35876218166576
235 1.35717672327862
236 1.35559158064466
237 1.35400675672709
238 1.35242225452634
239 1.35083807708057
240 1.34925422746637
241 1.34767070879928
242 1.34608752423445
243 1.34450467696727
244 1.34292217023402
245 1.34134000731248
246 1.33975819152266
247 1.33817672622746
248 1.33659561483333
249 1.33501486079103
250 1.33343446759632
251 1.33185443879071
252 1.33027477796221
253 1.32869548874606
254 1.32711657482559
255 1.32553803993294
256 1.3239598878499
257 1.32238212240874
258 1.32080474749307
259 1.31922776703867
260 1.31765118503439
261 1.31607500552304
262 1.31449923260231
263 1.31292387042572
264 1.31134892320352
265 1.30977439520374
266 1.30820029075311
267 1.30662661423813
268 1.30505337010606
269 1.30348056286602
270 1.30190819709004
271 1.30033627741415
272 1.29876480853955
273 1.2971937952337
274 1.29562324233156
275 1.29405315473671
276 1.29248353742264
277 1.29091439543396
278 1.28934573388771
279 1.28777755797461
280 1.28620987296045
281 1.28464268418743
282 1.28307599707552
283 1.28150981712393
284 1.27994414991253
285 1.27837900110336
286 1.27681437644213
287 1.27525028175975
288 1.27368672297398
289 1.27212370609098
290 1.27056123720702
291 1.26899932251015
292 1.26743796828193
293 1.26587718089923
294 1.26431696683603
295 1.26275733266524
296 1.26119828506067
297 1.25963983079891
298 1.25808197676135
299 1.2565247299362
300 1.25496809742058
301 1.25341208642263
302 1.25185670426372
303 1.25030195838065
304 1.24874785632797
305 1.24719440578029
306 1.24564161453468
307 1.24408949051312
308 1.24253804176504
309 1.24098727646985
310 1.23943720293961
311 1.2378878296217
312 1.23633916510163
313 1.23479121810581
314 1.2332439975045
315 1.23169751231479
316 1.23015177170362
317 1.22860678499092
318 1.22706256165282
319 1.22551911132492
320 1.22397644380571
321 1.22243456905993
322 1.22089349722221
323 1.21935323860066
324 1.21781380368058
325 1.21627520312832
326 1.2147374477952
327 1.21320054872151
328 1.21166451714067
329 1.21012936448346
330 1.20859510238238
331 1.20706174267608
332 1.20552929741403
333 1.20399777886115
334 1.20246719950269
335 1.20093757204921
336 1.19940890944163
337 1.19788122485654
338 1.19635453171154
339 1.19482884367081
340 1.19330417465078
341 1.19178053882597
342 1.19025795063503
343 1.18873642478689
344 1.18721597626715
345 1.18569662034456
346 1.18417837257782
347 1.1826612488224
348 1.18114526523774
349 1.1796304382945
350 1.17811678478214
351 1.17660432181662
352 1.17509306684843
353 1.17358303767077
354 1.17207425242799
355 1.17056672962435
356 1.16906048813292
357 1.16755554720488
358 1.16605192647899
359 1.1645496459914
360 1.16304872618579
361 1.16154918792374
362 1.16005105249545
363 1.15855434163089
364 1.15705907751112
365 1.1555652827801
366 1.15407298055683
367 1.15258219444786
368 1.1510929485602
369 1.14960526751471
370 1.14811917645978
371 1.1466347010856
372 1.14515186763881
373 1.14367070293762
374 1.14219123438752
375 1.14071348999736
376 1.13923749839613
377 1.13776328885015
378 1.13629089128094
379 1.13482033628367
380 1.13335165514617
381 1.13188487986871
382 1.13042004318435
383 1.12895717858007
384 1.12749632031857
385 1.12603750346086
386 1.12458076388968
387 1.12312613833371
388 1.1216736643926
389 1.120223380563
390 1.11877532626544
391 1.11732954187221
392 1.11588606873628
393 1.11444494922124
394 1.11300622673235
395 1.11156994574881
396 1.1101361518571
397 1.10870489178573
398 1.10727621344117
399 1.10585016594525
400 1.1044267996739
401 1.10300616629748
402 1.10158831882258
403 1.10017331163553
404 1.09876120054754
405 1.09735204284175
406 1.09594589732198
407 1.09454282436362
408 1.09314288596641
409 1.0917461458095
410 1.09035266930864
411 1.08896252367583
412 1.0875757779814
413 1.08619250321864
414 1.08481277237124
415 1.08343666048351
416 1.08206424473362
417 1.08069560451
418 1.07933082149102
419 1.07796997972819
420 1.07661316573292
421 1.07526046856722
422 1.07391197993838
423 1.07256779429793
424 1.07122800894504
425 1.06989272413467
426 1.06856204319066
427 1.06723607262405
428 1.06591492225698
429 1.06459870535228
430 1.06328753874936
431 1.06198154300645
432 1.06068084254978
433 1.05938556582992
434 1.05809584548587
435 1.0568118185171
436 1.05553362646429
437 1.05426141559903
438 1.05299533712316
439 1.05173554737823
440 1.05048220806582
441 1.04923548647915
442 1.04799555574698
443 1.04676259509021
444 1.04553679009226
445 1.04431833298396
446 1.04310742294383
447 1.04190426641487
448 1.04070907743875
449 1.03952207800869
450 1.0383434984422
451 1.03717357777487
452 1.03601256417689
453 1.03486071539359
454 1.03371829921167
455 1.03258559395308
456 1.03146288899824
457 1.03035048534076
458 1.02924869617591
459 1.02815784752526
460 1.02707827890007
461 1.02601034400625
462 1.02495441149403
463 1.02391086575569
464 1.02288010777483
465 1.02186255603137
466 1.02085864746625
467 1.01986883851088
468 1.0188936061861
469 1.0179334492764
470 1.01698888958544
471 1.01606047327948
472 1.01514877232599
473 1.01425438603547
474 1.01337794271511
475 1.01252010144399
476 1.01168155398025
477 1.01086302681194
478 1.01006528336425
479 1.00928912637724
480 1.00853540046962
481 1.0078049949059
482 1.00709884658574
483 1.00641794327688
484 1.00576332711493
485 1.0051360983961
486 1.00453741969204
487 1.00396852031893
488 1.00343070119708
489 1.0029253401414
490 1.00245389762792
491 1.00201792308723
492 1.00161906178173
493 1.00125906233093
494 1.00093978495722
495 1.00066321053385
496 1.00043145052761
497 1.00024675794134
498 1.00011153937535
499 1.00002836834364
500 1
};
\addplot [line width=0.9pt, color3, opacity=0.9]
table {%
1 1.65700585175553
2 1.65568920676203
3 1.65437256176853
4 1.65305591677503
5 1.65173927178153
6 1.65042262678804
7 1.64910598179454
8 1.64778933680104
9 1.64647269180754
10 1.64515604681404
11 1.64383940182055
12 1.64252275682705
13 1.64120611183355
14 1.63988946684005
15 1.63857282184655
16 1.63725617685306
17 1.63593953185956
18 1.63462288686606
19 1.63330624187256
20 1.63198959687906
21 1.63067295188557
22 1.62935630689207
23 1.62803966189857
24 1.62672301690507
25 1.62540637191157
26 1.62408972691808
27 1.62277308192458
28 1.62145643693108
29 1.62013979193758
30 1.61882314694408
31 1.61750650195059
32 1.61618985695709
33 1.61487321196359
34 1.61355656697009
35 1.61223992197659
36 1.61092327698309
37 1.6096066319896
38 1.6082899869961
39 1.6069733420026
40 1.6056566970091
41 1.6043400520156
42 1.60302340702211
43 1.60170676202861
44 1.60039011703511
45 1.59907347204161
46 1.59775682704811
47 1.59644018205462
48 1.59512353706112
49 1.59380689206762
50 1.59249024707412
51 1.59117360208062
52 1.58985695708713
53 1.58854031209363
54 1.58722366710013
55 1.58590702210663
56 1.58459037711313
57 1.58327373211964
58 1.58195708712614
59 1.58064044213264
60 1.57932379713914
61 1.57800715214564
62 1.57669050715215
63 1.57537386215865
64 1.57405721716515
65 1.57274057217165
66 1.57142392717815
67 1.57010728218466
68 1.56879063719116
69 1.56747399219766
70 1.56615734720416
71 1.56484070221066
72 1.56352405721717
73 1.56220741222367
74 1.56089076723017
75 1.55957412223667
76 1.55825747724317
77 1.55694083224967
78 1.55562418725618
79 1.55430754226268
80 1.55299089726918
81 1.55167425227568
82 1.55035760728218
83 1.54904096228869
84 1.54772431729519
85 1.54640767230169
86 1.54509102730819
87 1.54377438231469
88 1.5424577373212
89 1.5411410923277
90 1.5398244473342
91 1.5385078023407
92 1.5371911573472
93 1.53587451235371
94 1.53455786736021
95 1.53324122236671
96 1.53192457737321
97 1.53060793237971
98 1.52929128738622
99 1.52797464239272
100 1.52665799739922
101 1.52534135240572
102 1.52402470741222
103 1.52270806241873
104 1.52139141742523
105 1.52007477243173
106 1.51875812743823
107 1.51744148244473
108 1.51612483745124
109 1.51480819245774
110 1.51349154746424
111 1.51217490247074
112 1.51085825747724
113 1.50954161248375
114 1.50822496749025
115 1.50690832249675
116 1.50559167750325
117 1.50427503250975
118 1.50295838751625
119 1.50164174252276
120 1.50032509752926
121 1.49900845253576
122 1.49769180754226
123 1.49637516254876
124 1.49505851755527
125 1.49374187256177
126 1.49242522756827
127 1.49110858257477
128 1.48979193758127
129 1.48847529258778
130 1.48715864759428
131 1.48584200260078
132 1.48452535760728
133 1.48320871261378
134 1.48189206762029
135 1.48057542262679
136 1.47925877763329
137 1.47794213263979
138 1.47662548764629
139 1.4753088426528
140 1.4739921976593
141 1.4726755526658
142 1.4713589076723
143 1.4700422626788
144 1.46872561768531
145 1.46740897269181
146 1.46609232769831
147 1.46477568270481
148 1.46345903771131
149 1.46214239271782
150 1.46082574772432
151 1.45950910273082
152 1.45819245773732
153 1.45687581274382
154 1.45555916775033
155 1.45424252275683
156 1.45292587776333
157 1.45160923276983
158 1.45029258777633
159 1.44897594278284
160 1.44765929778934
161 1.44634265279584
162 1.44502600780234
163 1.44370936280884
164 1.44239271781534
165 1.44107607282185
166 1.43975942782835
167 1.43844278283485
168 1.43712613784135
169 1.43580949284785
170 1.43449284785436
171 1.43317620286086
172 1.43185955786736
173 1.43054291287386
174 1.42922626788036
175 1.42790962288687
176 1.42659297789337
177 1.42527633289987
178 1.42395968790637
179 1.42264304291287
180 1.42132639791938
181 1.42000975292588
182 1.41869310793238
183 1.41737646293888
184 1.41605981794538
185 1.41474317295189
186 1.41342652795839
187 1.41210988296489
188 1.41079323797139
189 1.40947659297789
190 1.4081599479844
191 1.4068433029909
192 1.4055266579974
193 1.4042100130039
194 1.4028933680104
195 1.40157672301691
196 1.40026007802341
197 1.39894343302991
198 1.39762678803641
199 1.39631014304291
200 1.39499349804941
201 1.39367685305592
202 1.39236020806242
203 1.39104356306892
204 1.38972691807542
205 1.38841027308192
206 1.38709362808843
207 1.38577698309493
208 1.38446033810143
209 1.38314369310793
210 1.38182704811443
211 1.38051040312094
212 1.37919375812744
213 1.37787711313394
214 1.37656046814044
215 1.37524382314694
216 1.37392717815345
217 1.37261053315995
218 1.37129388816645
219 1.36997724317295
220 1.36866059817945
221 1.36734395318596
222 1.36602730819246
223 1.36471066319896
224 1.36339401820546
225 1.36207737321196
226 1.36076072821847
227 1.35944408322497
228 1.35812743823147
229 1.35681079323797
230 1.35549414824447
231 1.35417750325098
232 1.35286085825748
233 1.35154421326398
234 1.35022756827048
235 1.34891092327698
236 1.34759427828349
237 1.34627763328999
238 1.34496098829649
239 1.34364434330299
240 1.34232769830949
241 1.34101105331599
242 1.3396944083225
243 1.338377763329
244 1.3370611183355
245 1.335744473342
246 1.3344278283485
247 1.33311118335501
248 1.33179453836151
249 1.33047789336801
250 1.32916124837451
251 1.32784460338101
252 1.32652795838752
253 1.32521131339402
254 1.32389466840052
255 1.32257802340702
256 1.32126137841352
257 1.31994473342003
258 1.31862808842653
259 1.31731144343303
260 1.31599479843953
261 1.31467815344603
262 1.31336150845254
263 1.31204486345904
264 1.31072821846554
265 1.30941157347204
266 1.30809492847854
267 1.30677828348505
268 1.30546163849155
269 1.30414499349805
270 1.30282834850455
271 1.30151170351105
272 1.30019505851756
273 1.29887841352406
274 1.29756176853056
275 1.29624512353706
276 1.29492847854356
277 1.29361183355007
278 1.29229518855657
279 1.29097854356307
280 1.28966189856957
281 1.28834525357607
282 1.28702860858258
283 1.28571196358908
284 1.28439531859558
285 1.28307867360208
286 1.28176202860858
287 1.28044538361508
288 1.27912873862159
289 1.27781209362809
290 1.27649544863459
291 1.27517880364109
292 1.27386215864759
293 1.2725455136541
294 1.2712288686606
295 1.2699122236671
296 1.2685955786736
297 1.2672789336801
298 1.26596228868661
299 1.26464564369311
300 1.26332899869961
301 1.26201235370611
302 1.26069570871261
303 1.25937906371912
304 1.25806241872562
305 1.25674577373212
306 1.25542912873862
307 1.25411248374512
308 1.25279583875163
309 1.25147919375813
310 1.25016254876463
311 1.24884590377113
312 1.24752925877763
313 1.24621261378414
314 1.24489596879064
315 1.24357932379714
316 1.24226267880364
317 1.24094603381014
318 1.23962938881664
319 1.23831274382315
320 1.23699609882965
321 1.23567945383615
322 1.23436280884265
323 1.23304616384915
324 1.23172951885566
325 1.23041287386216
326 1.22909622886866
327 1.22777958387516
328 1.22646293888166
329 1.22514629388817
330 1.22382964889467
331 1.22251300390117
332 1.22119635890767
333 1.21987971391417
334 1.21856306892068
335 1.21724642392718
336 1.21592977893368
337 1.21461313394018
338 1.21329648894668
339 1.21197984395319
340 1.21066319895969
341 1.20934655396619
342 1.20802990897269
343 1.20671326397919
344 1.2053966189857
345 1.2040799739922
346 1.2027633289987
347 1.2014466840052
348 1.2001300390117
349 1.19881339401821
350 1.19749674902471
351 1.19618010403121
352 1.19486345903771
353 1.19354681404421
354 1.19223016905072
355 1.19091352405722
356 1.18959687906372
357 1.18828023407022
358 1.18696358907672
359 1.18564694408323
360 1.18433029908973
361 1.18301365409623
362 1.18169700910273
363 1.18038036410923
364 1.17906371911573
365 1.17774707412224
366 1.17643042912874
367 1.17511378413524
368 1.17379713914174
369 1.17248049414824
370 1.17116384915475
371 1.16984720416125
372 1.16853055916775
373 1.16721391417425
374 1.16589726918075
375 1.16458062418726
376 1.16326397919376
377 1.16194733420026
378 1.16063068920676
379 1.15931404421326
380 1.15799739921977
381 1.15668075422627
382 1.15536410923277
383 1.15404746423927
384 1.15273081924577
385 1.15141417425228
386 1.15009752925878
387 1.14878088426528
388 1.14746423927178
389 1.14614759427828
390 1.14483094928479
391 1.14351430429129
392 1.14219765929779
393 1.14088101430429
394 1.13956436931079
395 1.1382477243173
396 1.1369310793238
397 1.1356144343303
398 1.1342977893368
399 1.1329811443433
400 1.1316644993498
401 1.13034785435631
402 1.12903120936281
403 1.12771456436931
404 1.12639791937581
405 1.12508127438231
406 1.12376462938882
407 1.12244798439532
408 1.12113133940182
409 1.11981469440832
410 1.11849804941482
411 1.11718140442133
412 1.11586475942783
413 1.11454811443433
414 1.11323146944083
415 1.11191482444733
416 1.11059817945384
417 1.10928153446034
418 1.10796488946684
419 1.10664824447334
420 1.10533159947984
421 1.10401495448635
422 1.10269830949285
423 1.10138166449935
424 1.10006501950585
425 1.09874837451235
426 1.09743172951886
427 1.09611508452536
428 1.09479843953186
429 1.09348179453836
430 1.09216514954486
431 1.09084850455137
432 1.08953185955787
433 1.08821521456437
434 1.08689856957087
435 1.08558192457737
436 1.08426527958388
437 1.08294863459038
438 1.08163198959688
439 1.08031534460338
440 1.07899869960988
441 1.07768205461638
442 1.07636540962289
443 1.07504876462939
444 1.07373211963589
445 1.07241547464239
446 1.07109882964889
447 1.0697821846554
448 1.0684655396619
449 1.0671488946684
450 1.0658322496749
451 1.0645156046814
452 1.06319895968791
453 1.06188231469441
454 1.06056566970091
455 1.05924902470741
456 1.05793237971391
457 1.05661573472042
458 1.05529908972692
459 1.05398244473342
460 1.05266579973992
461 1.05134915474642
462 1.05003250975293
463 1.04871586475943
464 1.04739921976593
465 1.04608257477243
466 1.04476592977893
467 1.04344928478544
468 1.04213263979194
469 1.04081599479844
470 1.03949934980494
471 1.03818270481144
472 1.03686605981795
473 1.03554941482445
474 1.03423276983095
475 1.03291612483745
476 1.03159947984395
477 1.03028283485046
478 1.02896618985696
479 1.02764954486346
480 1.02633289986996
481 1.02501625487646
482 1.02369960988296
483 1.02238296488947
484 1.02106631989597
485 1.01974967490247
486 1.01843302990897
487 1.01711638491547
488 1.01579973992198
489 1.01448309492848
490 1.01316644993498
491 1.01184980494148
492 1.01053315994798
493 1.00921651495449
494 1.00789986996099
495 1.00658322496749
496 1.00526657997399
497 1.00394993498049
498 1.002633289987
499 1.0013166449935
500 1
};
\addlegendentry{$0.48$}
\addplot [line width=0.9pt, color3, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.65676896112549
2 1.65521559695293
3 1.6536624050791
4 1.6521093863573
5 1.65055654164651
6 1.64900387181138
7 1.64745137772231
8 1.64589906025549
9 1.64434692029292
10 1.64279495872252
11 1.6412431764381
12 1.63969157433948
13 1.63814015333251
14 1.63658891432911
15 1.63503785824733
16 1.63348698601143
17 1.63193629855188
18 1.63038579680546
19 1.62883548171528
20 1.62728535423084
21 1.62573541530811
22 1.62418566590955
23 1.6226361070042
24 1.62108673956771
25 1.61953756458238
26 1.61798858303728
27 1.61643979592824
28 1.61489120425794
29 1.613342809036
30 1.61179461127895
31 1.61024661201039
32 1.608698812261
33 1.60715121306858
34 1.60560381547818
35 1.60405662054209
36 1.60250962931996
37 1.60096284287882
38 1.59941626229318
39 1.59786988864508
40 1.59632372302416
41 1.59477776652769
42 1.59323202026073
43 1.59168648533608
44 1.59014116287444
45 1.58859605400446
46 1.58705115986275
47 1.58550648159406
48 1.58396202035124
49 1.58241777729539
50 1.5808737535959
51 1.57932995043054
52 1.57778636898552
53 1.57624301045556
54 1.574699876044
55 1.57315696696285
56 1.57161428443287
57 1.57007182968366
58 1.56852960395372
59 1.56698760849057
60 1.5654458445508
61 1.56390431340013
62 1.56236301631357
63 1.56082195457542
64 1.55928112947941
65 1.55774054232878
66 1.55620019443633
67 1.55466008712455
68 1.5531202217257
69 1.55158059958189
70 1.55004122204518
71 1.54850209047766
72 1.54696320625155
73 1.54542457074931
74 1.54388618536371
75 1.54234805149795
76 1.54081017056573
77 1.53927254399138
78 1.53773517320993
79 1.53619805966724
80 1.53466120482008
81 1.53312461013623
82 1.53158827709461
83 1.53005220718538
84 1.52851640191
85 1.52698086278142
86 1.52544559132411
87 1.52391058907423
88 1.52237585757969
89 1.52084139840032
90 1.51930721310794
91 1.51777330328648
92 1.51623967053212
93 1.51470631645341
94 1.51317324267134
95 1.51164045081953
96 1.51010794254429
97 1.50857571950479
98 1.50704378337318
99 1.50551213583469
100 1.50398077858776
101 1.50244971334422
102 1.50091894182935
103 1.49938846578207
104 1.49785828695506
105 1.49632840711486
106 1.49479882804207
107 1.49326955153143
108 1.49174057939201
109 1.49021191344731
110 1.48868355553545
111 1.48715550750927
112 1.48562777123651
113 1.48410034859994
114 1.48257324149755
115 1.48104645184263
116 1.47951998156401
117 1.47799383260617
118 1.47646800692938
119 1.47494250650993
120 1.47341733334021
121 1.47189248942894
122 1.47036797680131
123 1.46884379749916
124 1.46731995358113
125 1.46579644712285
126 1.46427328021712
127 1.46275045497407
128 1.46122797352137
129 1.45970583800437
130 1.45818405058632
131 1.45666261344855
132 1.45514152879064
133 1.45362079883063
134 1.45210042580522
135 1.45058041196993
136 1.44906075959935
137 1.44754147098731
138 1.44602254844707
139 1.44450399431158
140 1.44298581093362
141 1.44146800068608
142 1.43995056596212
143 1.43843350917541
144 1.43691683276036
145 1.43540053917233
146 1.43388463088786
147 1.43236911040489
148 1.43085398024301
149 1.42933924294366
150 1.42782490107043
151 1.42631095720923
152 1.42479741396858
153 1.42328427397984
154 1.42177153989748
155 1.42025921439931
156 1.41874730018673
157 1.41723579998503
158 1.41572471654361
159 1.4142140526363
160 1.41270381106157
161 1.41119399464285
162 1.40968460622879
163 1.40817564869354
164 1.40666712493705
165 1.40515903788534
166 1.40365139049084
167 1.40214418573261
168 1.4006374266167
169 1.39913111617646
170 1.39762525747281
171 1.39611985359459
172 1.39461490765885
173 1.3931104228112
174 1.39160640222612
175 1.39010284910731
176 1.388599766688
177 1.38709715823131
178 1.38559502703059
179 1.38409337640978
180 1.38259220972375
181 1.38109153035868
182 1.3795913417324
183 1.37809164729479
184 1.37659245052815
185 1.37509375494754
186 1.37359556410124
187 1.37209788157108
188 1.37060071097287
189 1.36910405595679
190 1.36760792020782
191 1.36611230744611
192 1.36461722142747
193 1.36312266594373
194 1.36162864482322
195 1.36013516193116
196 1.35864222117019
197 1.35714982648073
198 1.35565798184149
199 1.35416669126994
200 1.35267595882275
201 1.3511857885963
202 1.34969618472716
203 1.34820715139256
204 1.34671869281094
205 1.3452308132424
206 1.34374351698927
207 1.34225680839659
208 1.34077069185269
209 1.33928517178966
210 1.33780025268398
211 1.33631593905701
212 1.33483223547559
213 1.3333491465526
214 1.33186667694755
215 1.33038483136716
216 1.32890361456596
217 1.32742303134692
218 1.32594308656204
219 1.32446378511299
220 1.32298513195175
221 1.32150713208124
222 1.32002979055601
223 1.31855311248289
224 1.31707710302163
225 1.31560176738567
226 1.31412711084277
227 1.31265313871573
228 1.31117985638315
229 1.30970726928011
230 1.30823538289897
231 1.30676420279007
232 1.30529373456252
233 1.30382398388502
234 1.30235495648657
235 1.30088665815736
236 1.29941909474952
237 1.29795227217801
238 1.29648619642139
239 1.29502087352278
240 1.29355630959063
241 1.29209251079967
242 1.2906294833918
243 1.289167233677
244 1.28770576803423
245 1.28624509291244
246 1.28478521483148
247 1.2833261403831
248 1.28186787623194
249 1.28041042911654
250 1.27895380585034
251 1.2774980133228
252 1.27604305850036
253 1.27458894842761
254 1.27313569022833
255 1.27168329110662
256 1.27023175834806
257 1.26878109932084
258 1.26733132147693
259 1.2658824323533
260 1.2644344395731
261 1.26298735084693
262 1.26154117397409
263 1.26009591684382
264 1.25865158743667
265 1.25720819382576
266 1.25576574417816
267 1.25432424675627
268 1.25288370991918
269 1.25144414212411
270 1.25000555192785
271 1.24856794798824
272 1.24713133906565
273 1.24569573402451
274 1.24426114183486
275 1.24282757157394
276 1.24139503242775
277 1.23996353369275
278 1.23853308477747
279 1.23710369520424
280 1.23567537461089
281 1.23424813275254
282 1.23282197950333
283 1.23139692485832
284 1.22997297893527
285 1.22855015197658
286 1.22712845435121
287 1.22570789655662
288 1.22428848922076
289 1.22287024310414
290 1.22145316910189
291 1.22003727824584
292 1.21862258170672
293 1.21720909079633
294 1.21579681696975
295 1.21438577182765
296 1.21297596711862
297 1.21156741474148
298 1.21016012674776
299 1.20875411534408
300 1.20734939289472
301 1.20594597192416
302 1.20454386511964
303 1.20314308533386
304 1.20174364558767
305 1.20034555907283
306 1.19894883915481
307 1.19755349937568
308 1.19615955345702
309 1.19476701530292
310 1.19337589900302
311 1.19198621883559
312 1.19059798927073
313 1.18921122497361
314 1.18782594080772
315 1.18644215183828
316 1.18505987333564
317 1.18367912077883
318 1.18229990985908
319 1.18092225648351
320 1.17954617677884
321 1.17817168709518
322 1.17679880400995
323 1.17542754433182
324 1.17405792510472
325 1.17268996361205
326 1.17132367738083
327 1.16995908418605
328 1.16859620205505
329 1.16723504927202
330 1.1658756443826
331 1.16451800619854
332 1.16316215380253
333 1.16180810655307
334 1.16045588408948
335 1.15910550633701
336 1.15775699351205
337 1.15641036612748
338 1.15506564499814
339 1.15372285124638
340 1.15238200630775
341 1.15104313193689
342 1.1497062502134
343 1.148371383548
344 1.14703855468875
345 1.14570778672738
346 1.14437910310584
347 1.14305252762298
348 1.14172808444131
349 1.14040579809405
350 1.13908569349218
351 1.13776779593183
352 1.13645213110167
353 1.13513872509061
354 1.1338276043956
355 1.13251879592965
356 1.13121232703001
357 1.1299082254666
358 1.12860651945056
359 1.12730723764307
360 1.12601040916435
361 1.12471606360293
362 1.12342423102501
363 1.12213494198425
364 1.12084822753161
365 1.11956411922551
366 1.1182826491423
367 1.11700384988688
368 1.11572775460364
369 1.11445439698765
370 1.1131838112962
371 1.1119160323605
372 1.11065109559781
373 1.10938903702379
374 1.10812989326519
375 1.10687370157287
376 1.10562049983516
377 1.10437032659154
378 1.1031232210467
379 1.10187922308495
380 1.100638373285
381 1.09940071293518
382 1.09816628404895
383 1.09693512938095
384 1.09570729244339
385 1.0944828175229
386 1.09326174969787
387 1.09204413485617
388 1.09083001971345
389 1.08961945183185
390 1.0884124796393
391 1.08720915244928
392 1.08600952048116
393 1.08481363488112
394 1.0836215477436
395 1.08243331213338
396 1.08124898210831
397 1.08006861274263
398 1.07889226015094
399 1.07771998151295
400 1.0765518350988
401 1.07538788029523
402 1.07422817763243
403 1.07307278881171
404 1.07192177673392
405 1.07077520552881
406 1.06963314058513
407 1.06849564858171
408 1.06736279751942
409 1.06623465675408
410 1.06511129703044
411 1.06399279051705
412 1.0628792108423
413 1.06177063313153
414 1.06066713404521
415 1.05956879181843
416 1.05847568630148
417 1.05738789900177
418 1.05630551312706
419 1.05522861363
420 1.0541572872541
421 1.05309162258123
422 1.05203171008053
423 1.05097764215895
424 1.04992951321341
425 1.04888741968467
426 1.04785146011295
427 1.04682173519536
428 1.04579834784522
429 1.04478140325342
430 1.04377100895171
431 1.04276727487825
432 1.04177031344525
433 1.04078023960897
434 1.03979717094212
435 1.0388212277087
436 1.03785253294148
437 1.0368912125221
438 1.03593739526403
439 1.03499121299845
440 1.03405280066308
441 1.03312229639429
442 1.03219984162239
443 1.03128558117046
444 1.03037966335663
445 1.02948224010022
446 1.02859346703165
447 1.0277135036065
448 1.02684251322374
449 1.02598066334836
450 1.0251281256387
451 1.02428507607845
452 1.02345169511383
453 1.02262816779587
454 1.02181468392831
455 1.02101143822109
456 1.02021863044997
457 1.01943646562232
458 1.01866515414953
459 1.01790491202623
460 1.01715596101671
461 1.01641852884889
462 1.01569284941615
463 1.01497916298734
464 1.01427771642559
465 1.01358876341603
466 1.0129125647031
467 1.01224938833787
468 1.01159950993569
469 1.01096321294502
470 1.01034078892757
471 1.00973253785082
472 1.00913876839301
473 1.00855979826173
474 1.00799595452648
475 1.00744757396606
476 1.00691500343156
477 1.00639860022571
478 1.0058987324996
479 1.0054157796675
480 1.00495013284094
481 1.00450219528297
482 1.00407238288379
483 1.00366112465888
484 1.00326886327092
485 1.00289605557673
486 1.00254317320089
487 1.00221070313722
488 1.00189914838004
489 1.00160902858673
490 1.00134088077348
491 1.00109526004626
492 1.00087274036897
493 1.0006739153711
494 1.00049939919727
495 1.00034982740115
496 1.00022585788658
497 1.00012817189875
498 1.0000574750686
499 1.00001449851382
500 1
};
\addplot [line width=0.9pt, color4, opacity=0.9]
table {%
1 1.57348183881952
2 1.57233257661748
3 1.57118331441544
4 1.57003405221339
5 1.56888479001135
6 1.56773552780931
7 1.56658626560726
8 1.56543700340522
9 1.56428774120318
10 1.56313847900114
11 1.56198921679909
12 1.56083995459705
13 1.55969069239501
14 1.55854143019296
15 1.55739216799092
16 1.55624290578888
17 1.55509364358683
18 1.55394438138479
19 1.55279511918275
20 1.5516458569807
21 1.55049659477866
22 1.54934733257662
23 1.54819807037457
24 1.54704880817253
25 1.54589954597049
26 1.54475028376845
27 1.5436010215664
28 1.54245175936436
29 1.54130249716232
30 1.54015323496027
31 1.53900397275823
32 1.53785471055619
33 1.53670544835414
34 1.5355561861521
35 1.53440692395006
36 1.53325766174801
37 1.53210839954597
38 1.53095913734393
39 1.52980987514188
40 1.52866061293984
41 1.5275113507378
42 1.52636208853575
43 1.52521282633371
44 1.52406356413167
45 1.52291430192963
46 1.52176503972758
47 1.52061577752554
48 1.5194665153235
49 1.51831725312145
50 1.51716799091941
51 1.51601872871737
52 1.51486946651532
53 1.51372020431328
54 1.51257094211124
55 1.51142167990919
56 1.51027241770715
57 1.50912315550511
58 1.50797389330306
59 1.50682463110102
60 1.50567536889898
61 1.50452610669694
62 1.50337684449489
63 1.50222758229285
64 1.50107832009081
65 1.49992905788876
66 1.49877979568672
67 1.49763053348468
68 1.49648127128263
69 1.49533200908059
70 1.49418274687855
71 1.4930334846765
72 1.49188422247446
73 1.49073496027242
74 1.48958569807037
75 1.48843643586833
76 1.48728717366629
77 1.48613791146425
78 1.4849886492622
79 1.48383938706016
80 1.48269012485812
81 1.48154086265607
82 1.48039160045403
83 1.47924233825199
84 1.47809307604994
85 1.4769438138479
86 1.47579455164586
87 1.47464528944381
88 1.47349602724177
89 1.47234676503973
90 1.47119750283768
91 1.47004824063564
92 1.4688989784336
93 1.46774971623156
94 1.46660045402951
95 1.46545119182747
96 1.46430192962543
97 1.46315266742338
98 1.46200340522134
99 1.4608541430193
100 1.45970488081725
101 1.45855561861521
102 1.45740635641317
103 1.45625709421112
104 1.45510783200908
105 1.45395856980704
106 1.45280930760499
107 1.45166004540295
108 1.45051078320091
109 1.44936152099887
110 1.44821225879682
111 1.44706299659478
112 1.44591373439274
113 1.44476447219069
114 1.44361520998865
115 1.44246594778661
116 1.44131668558456
117 1.44016742338252
118 1.43901816118048
119 1.43786889897843
120 1.43671963677639
121 1.43557037457435
122 1.4344211123723
123 1.43327185017026
124 1.43212258796822
125 1.43097332576617
126 1.42982406356413
127 1.42867480136209
128 1.42752553916005
129 1.426376276958
130 1.42522701475596
131 1.42407775255392
132 1.42292849035187
133 1.42177922814983
134 1.42062996594779
135 1.41948070374574
136 1.4183314415437
137 1.41718217934166
138 1.41603291713961
139 1.41488365493757
140 1.41373439273553
141 1.41258513053348
142 1.41143586833144
143 1.4102866061294
144 1.40913734392736
145 1.40798808172531
146 1.40683881952327
147 1.40568955732123
148 1.40454029511918
149 1.40339103291714
150 1.4022417707151
151 1.40109250851305
152 1.39994324631101
153 1.39879398410897
154 1.39764472190692
155 1.39649545970488
156 1.39534619750284
157 1.39419693530079
158 1.39304767309875
159 1.39189841089671
160 1.39074914869467
161 1.38959988649262
162 1.38845062429058
163 1.38730136208854
164 1.38615209988649
165 1.38500283768445
166 1.38385357548241
167 1.38270431328036
168 1.38155505107832
169 1.38040578887628
170 1.37925652667423
171 1.37810726447219
172 1.37695800227015
173 1.3758087400681
174 1.37465947786606
175 1.37351021566402
176 1.37236095346197
177 1.37121169125993
178 1.37006242905789
179 1.36891316685585
180 1.3677639046538
181 1.36661464245176
182 1.36546538024972
183 1.36431611804767
184 1.36316685584563
185 1.36201759364359
186 1.36086833144154
187 1.3597190692395
188 1.35856980703746
189 1.35742054483541
190 1.35627128263337
191 1.35512202043133
192 1.35397275822928
193 1.35282349602724
194 1.3516742338252
195 1.35052497162316
196 1.34937570942111
197 1.34822644721907
198 1.34707718501703
199 1.34592792281498
200 1.34477866061294
201 1.3436293984109
202 1.34248013620885
203 1.34133087400681
204 1.34018161180477
205 1.33903234960272
206 1.33788308740068
207 1.33673382519864
208 1.33558456299659
209 1.33443530079455
210 1.33328603859251
211 1.33213677639047
212 1.33098751418842
213 1.32983825198638
214 1.32868898978434
215 1.32753972758229
216 1.32639046538025
217 1.32524120317821
218 1.32409194097616
219 1.32294267877412
220 1.32179341657208
221 1.32064415437003
222 1.31949489216799
223 1.31834562996595
224 1.3171963677639
225 1.31604710556186
226 1.31489784335982
227 1.31374858115778
228 1.31259931895573
229 1.31145005675369
230 1.31030079455165
231 1.3091515323496
232 1.30800227014756
233 1.30685300794552
234 1.30570374574347
235 1.30455448354143
236 1.30340522133939
237 1.30225595913734
238 1.3011066969353
239 1.29995743473326
240 1.29880817253121
241 1.29765891032917
242 1.29650964812713
243 1.29536038592509
244 1.29421112372304
245 1.293061861521
246 1.29191259931896
247 1.29076333711691
248 1.28961407491487
249 1.28846481271283
250 1.28731555051078
251 1.28616628830874
252 1.2850170261067
253 1.28386776390465
254 1.28271850170261
255 1.28156923950057
256 1.28041997729852
257 1.27927071509648
258 1.27812145289444
259 1.27697219069239
260 1.27582292849035
261 1.27467366628831
262 1.27352440408627
263 1.27237514188422
264 1.27122587968218
265 1.27007661748014
266 1.26892735527809
267 1.26777809307605
268 1.26662883087401
269 1.26547956867196
270 1.26433030646992
271 1.26318104426788
272 1.26203178206583
273 1.26088251986379
274 1.25973325766175
275 1.2585839954597
276 1.25743473325766
277 1.25628547105562
278 1.25513620885358
279 1.25398694665153
280 1.25283768444949
281 1.25168842224745
282 1.2505391600454
283 1.24938989784336
284 1.24824063564132
285 1.24709137343927
286 1.24594211123723
287 1.24479284903519
288 1.24364358683314
289 1.2424943246311
290 1.24134506242906
291 1.24019580022701
292 1.23904653802497
293 1.23789727582293
294 1.23674801362089
295 1.23559875141884
296 1.2344494892168
297 1.23330022701476
298 1.23215096481271
299 1.23100170261067
300 1.22985244040863
301 1.22870317820658
302 1.22755391600454
303 1.2264046538025
304 1.22525539160045
305 1.22410612939841
306 1.22295686719637
307 1.22180760499432
308 1.22065834279228
309 1.21950908059024
310 1.2183598183882
311 1.21721055618615
312 1.21606129398411
313 1.21491203178207
314 1.21376276958002
315 1.21261350737798
316 1.21146424517594
317 1.21031498297389
318 1.20916572077185
319 1.20801645856981
320 1.20686719636776
321 1.20571793416572
322 1.20456867196368
323 1.20341940976163
324 1.20227014755959
325 1.20112088535755
326 1.19997162315551
327 1.19882236095346
328 1.19767309875142
329 1.19652383654938
330 1.19537457434733
331 1.19422531214529
332 1.19307604994325
333 1.1919267877412
334 1.19077752553916
335 1.18962826333712
336 1.18847900113507
337 1.18732973893303
338 1.18618047673099
339 1.18503121452894
340 1.1838819523269
341 1.18273269012486
342 1.18158342792281
343 1.18043416572077
344 1.17928490351873
345 1.17813564131669
346 1.17698637911464
347 1.1758371169126
348 1.17468785471056
349 1.17353859250851
350 1.17238933030647
351 1.17124006810443
352 1.17009080590238
353 1.16894154370034
354 1.1677922814983
355 1.16664301929625
356 1.16549375709421
357 1.16434449489217
358 1.16319523269012
359 1.16204597048808
360 1.16089670828604
361 1.159747446084
362 1.15859818388195
363 1.15744892167991
364 1.15629965947787
365 1.15515039727582
366 1.15400113507378
367 1.15285187287174
368 1.15170261066969
369 1.15055334846765
370 1.14940408626561
371 1.14825482406356
372 1.14710556186152
373 1.14595629965948
374 1.14480703745743
375 1.14365777525539
376 1.14250851305335
377 1.14135925085131
378 1.14020998864926
379 1.13906072644722
380 1.13791146424518
381 1.13676220204313
382 1.13561293984109
383 1.13446367763905
384 1.133314415437
385 1.13216515323496
386 1.13101589103292
387 1.12986662883087
388 1.12871736662883
389 1.12756810442679
390 1.12641884222474
391 1.1252695800227
392 1.12412031782066
393 1.12297105561862
394 1.12182179341657
395 1.12067253121453
396 1.11952326901249
397 1.11837400681044
398 1.1172247446084
399 1.11607548240636
400 1.11492622020431
401 1.11377695800227
402 1.11262769580023
403 1.11147843359818
404 1.11032917139614
405 1.1091799091941
406 1.10803064699205
407 1.10688138479001
408 1.10573212258797
409 1.10458286038593
410 1.10343359818388
411 1.10228433598184
412 1.1011350737798
413 1.09998581157775
414 1.09883654937571
415 1.09768728717367
416 1.09653802497162
417 1.09538876276958
418 1.09423950056754
419 1.09309023836549
420 1.09194097616345
421 1.09079171396141
422 1.08964245175936
423 1.08849318955732
424 1.08734392735528
425 1.08619466515323
426 1.08504540295119
427 1.08389614074915
428 1.08274687854711
429 1.08159761634506
430 1.08044835414302
431 1.07929909194098
432 1.07814982973893
433 1.07700056753689
434 1.07585130533485
435 1.0747020431328
436 1.07355278093076
437 1.07240351872872
438 1.07125425652667
439 1.07010499432463
440 1.06895573212259
441 1.06780646992054
442 1.0666572077185
443 1.06550794551646
444 1.06435868331442
445 1.06320942111237
446 1.06206015891033
447 1.06091089670829
448 1.05976163450624
449 1.0586123723042
450 1.05746311010216
451 1.05631384790011
452 1.05516458569807
453 1.05401532349603
454 1.05286606129398
455 1.05171679909194
456 1.0505675368899
457 1.04941827468785
458 1.04826901248581
459 1.04711975028377
460 1.04597048808173
461 1.04482122587968
462 1.04367196367764
463 1.0425227014756
464 1.04137343927355
465 1.04022417707151
466 1.03907491486947
467 1.03792565266742
468 1.03677639046538
469 1.03562712826334
470 1.03447786606129
471 1.03332860385925
472 1.03217934165721
473 1.03103007945516
474 1.02988081725312
475 1.02873155505108
476 1.02758229284904
477 1.02643303064699
478 1.02528376844495
479 1.02413450624291
480 1.02298524404086
481 1.02183598183882
482 1.02068671963678
483 1.01953745743473
484 1.01838819523269
485 1.01723893303065
486 1.0160896708286
487 1.01494040862656
488 1.01379114642452
489 1.01264188422247
490 1.01149262202043
491 1.01034335981839
492 1.00919409761634
493 1.0080448354143
494 1.00689557321226
495 1.00574631101022
496 1.00459704880817
497 1.00344778660613
498 1.00229852440409
499 1.00114926220204
500 1
};
\addlegendentry{$0.64$}
\addplot [line width=0.9pt, color4, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.57320814912076
2 1.57178545937598
3 1.57036303299089
4 1.56894087117656
5 1.56751897515148
6 1.56609734614162
7 1.56467598538053
8 1.56325489410934
9 1.56183407357688
10 1.56041352503969
11 1.55899324976209
12 1.55757324901627
13 1.55615352408231
14 1.55473407624828
15 1.55331490681025
16 1.55189601707243
17 1.55047740834715
18 1.54905908195498
19 1.54764103922479
20 1.54622328149377
21 1.54480581010756
22 1.54338862642026
23 1.54197173179454
24 1.54055512760169
25 1.53913881522167
26 1.5377227960432
27 1.53630707146384
28 1.53489164289003
29 1.5334765117372
30 1.53206167942979
31 1.53064714740136
32 1.52923291709467
33 1.52781898996172
34 1.52640536746385
35 1.52499205107179
36 1.52357904226579
37 1.52216634253561
38 1.52075395338069
39 1.51934187631017
40 1.51793011284296
41 1.51651866450788
42 1.51510753284368
43 1.51369671939916
44 1.51228622573321
45 1.51087605341496
46 1.50946620402378
47 1.50805667914943
48 1.50664748039212
49 1.5052386093626
50 1.50383006768224
51 1.50242185698312
52 1.50101397890813
53 1.49960643511105
54 1.49819922725664
55 1.49679235702072
56 1.4953858260903
57 1.49397963616363
58 1.49257378895031
59 1.4911682861714
60 1.4897631295595
61 1.48835832085884
62 1.4869538618254
63 1.48554975422699
64 1.48414599984336
65 1.4827426004663
66 1.48133955789973
67 1.47993687395982
68 1.47853455047508
69 1.47713258928649
70 1.47573099224757
71 1.47432976122451
72 1.47292889809628
73 1.47152840475472
74 1.47012828310466
75 1.46872853506407
76 1.46732916256411
77 1.46593016754926
78 1.46453155197748
79 1.46313331782028
80 1.46173546706284
81 1.46033800170416
82 1.45894092375715
83 1.45754423524876
84 1.45614793822011
85 1.45475203472662
86 1.4533565268381
87 1.45196141663892
88 1.4505667062281
89 1.44917239771948
90 1.44777849324181
91 1.44638499493891
92 1.4449919049698
93 1.44359922550881
94 1.44220695874576
95 1.44081510688604
96 1.43942367215081
97 1.4380326567771
98 1.43664206301797
99 1.43525189314264
100 1.43386214943666
101 1.43247283420203
102 1.43108394975736
103 1.42969549843801
104 1.42830748259628
105 1.42691990460149
106 1.42553276684023
107 1.42414607171642
108 1.42275982165155
109 1.42137401908479
110 1.41998866647315
111 1.41860376629169
112 1.41721932103364
113 1.41583533321059
114 1.41445180535264
115 1.4130687400086
116 1.41168613974614
117 1.41030400715196
118 1.40892234483199
119 1.40754115541155
120 1.40616044153556
121 1.40478020586866
122 1.40340045109548
123 1.40202117992074
124 1.40064239506952
125 1.39926409928738
126 1.39788629534062
127 1.3965089860164
128 1.39513217412301
129 1.39375586249004
130 1.39238005396857
131 1.39100475143138
132 1.38962995777318
133 1.3882556759108
134 1.3868819087834
135 1.38550865935268
136 1.38413593060312
137 1.38276372554219
138 1.38139204720053
139 1.38002089863225
140 1.37865028291511
141 1.37728020315074
142 1.37591066246489
143 1.37454166400769
144 1.37317321095383
145 1.37180530650286
146 1.37043795387938
147 1.36907115633332
148 1.36770491714019
149 1.36633923960131
150 1.36497412704409
151 1.36360958282227
152 1.36224561031617
153 1.36088221293299
154 1.35951939410706
155 1.35815715730009
156 1.35679550600148
157 1.35543444372858
158 1.35407397402695
159 1.35271410047068
160 1.35135482666266
161 1.34999615623486
162 1.34863809284864
163 1.34728064019507
164 1.34592380199515
165 1.34456758200022
166 1.3432119839922
167 1.34185701178392
168 1.34050266921943
169 1.33914896017434
170 1.33779588855614
171 1.33644345830449
172 1.33509167339163
173 1.33374053782262
174 1.33239005563576
175 1.33104023090291
176 1.3296910677298
177 1.32834257025647
178 1.32699474265752
179 1.32564758914258
180 1.32430111395658
181 1.3229553213802
182 1.32161021573021
183 1.32026580135985
184 1.31892208265921
185 1.31757906405564
186 1.31623675001416
187 1.3148951450378
188 1.31355425366808
189 1.31221408048537
190 1.31087463010933
191 1.30953590719932
192 1.30819791645483
193 1.30686066261593
194 1.30552415046369
195 1.30418838482061
196 1.30285337055113
197 1.301519112562
198 1.30018561580282
199 1.29885288526646
200 1.29752092598956
201 1.29618974305299
202 1.29485934158235
203 1.29352972674846
204 1.29220090376786
205 1.29087287790332
206 1.28954565446436
207 1.28821923880773
208 1.28689363633799
209 1.28556885250802
210 1.28424489281954
211 1.28292176282372
212 1.28159946812167
213 1.28027801436501
214 1.27895740725651
215 1.27763765255059
216 1.27631875605394
217 1.2750007236261
218 1.27368356118011
219 1.27236727468304
220 1.27105187015669
221 1.26973735367817
222 1.26842373138055
223 1.2671110094535
224 1.26579919414396
225 1.2644882917568
226 1.26317830865547
227 1.2618692512627
228 1.2605611260612
229 1.25925393959436
230 1.25794769846693
231 1.25664240934579
232 1.25533807896063
233 1.25403471410476
234 1.25273232163577
235 1.2514309084764
236 1.25013048161521
237 1.24883104810745
238 1.2475326150758
239 1.24623518971122
240 1.24493877927372
241 1.24364339109325
242 1.2423490325705
243 1.24105571117776
244 1.23976343445982
245 1.23847221003482
246 1.23718204559514
247 1.23589294890834
248 1.23460492781804
249 1.2333179902449
250 1.2320321441875
251 1.23074739772339
252 1.22946375900998
253 1.2281812362856
254 1.22689983787044
255 1.22561957216764
256 1.22434044766425
257 1.22306247293237
258 1.22178565663011
259 1.22051000750278
260 1.21923553438391
261 1.2179622461964
262 1.21669015195367
263 1.21541926076075
264 1.21414958181552
265 1.21288112440984
266 1.21161389793079
267 1.21034791186188
268 1.20908317578428
269 1.20781969937809
270 1.20655749242363
271 1.20529656480272
272 1.20403692650002
273 1.20277858760437
274 1.20152155831012
275 1.20026584891856
276 1.19901146983929
277 1.19775843159167
278 1.19650674480627
279 1.1952564202263
280 1.19400746870918
281 1.192759901228
282 1.1915137288731
283 1.19026896285361
284 1.18902561449908
285 1.18778369526107
286 1.18654321671482
287 1.18530419056091
288 1.18406662862696
289 1.18283054286938
290 1.1815959453751
291 1.18036284836337
292 1.17913126418757
293 1.17790120533708
294 1.1766726844391
295 1.17544571426062
296 1.17422030771033
297 1.17299647784058
298 1.17177423784941
299 1.17055360108257
300 1.1693345810356
301 1.16811719135594
302 1.16690144584506
303 1.16568735846065
304 1.16447494331884
305 1.16326421469645
306 1.16205518703327
307 1.16084787493441
308 1.15964229317268
309 1.15843845669098
310 1.15723638060476
311 1.15603608020453
312 1.1548375709584
313 1.15364086851465
314 1.15244598870439
315 1.15125294754419
316 1.15006176123888
317 1.14887244618422
318 1.14768501896984
319 1.14649949638201
320 1.14531589540661
321 1.14413423323212
322 1.14295452725261
323 1.14177679507086
324 1.14060105450147
325 1.13942732357408
326 1.1382556205366
327 1.13708596385854
328 1.13591837223439
329 1.13475286458705
330 1.13358946007129
331 1.1324281780774
332 1.13126903823474
333 1.13011206041545
334 1.12895726473827
335 1.12780467157231
336 1.12665430154098
337 1.12550617552599
338 1.12436031467139
339 1.12321674038769
340 1.12207547435611
341 1.12093653853283
342 1.11979995515337
343 1.11866574673708
344 1.11753393609164
345 1.11640454631772
346 1.11527760081369
347 1.11415312328042
348 1.11303113772621
349 1.11191166847175
350 1.11079474015527
351 1.10968037773769
352 1.10856860650797
353 1.10745945208845
354 1.10635294044044
355 1.10524909786978
356 1.1041479510326
357 1.10304952694119
358 1.10195385296993
359 1.10086095686139
360 1.09977086673256
361 1.09868361108117
362 1.09759921879216
363 1.09651771914428
364 1.09543914181682
365 1.0943635168965
366 1.09329087488445
367 1.09222124670342
368 1.09115466370504
369 1.09009115767731
370 1.08903076085222
371 1.08797350591351
372 1.08691942600462
373 1.08586855473682
374 1.08482092619748
375 1.0837765749585
376 1.08273553608499
377 1.08169784514411
378 1.08066353821403
379 1.07963265189317
380 1.07860522330965
381 1.07758129013082
382 1.07656089057318
383 1.07554406341236
384 1.07453084799341
385 1.07352128424128
386 1.07251541267155
387 1.07151327440139
388 1.07051491116077
389 1.06952036530392
390 1.06852967982103
391 1.06754289835026
392 1.06656006518997
393 1.06558122531127
394 1.06460642437083
395 1.06363570872398
396 1.06266912543817
397 1.06170672230665
398 1.06074854786252
399 1.05979465139315
400 1.05884508295482
401 1.05789989338783
402 1.05695913433188
403 1.05602285824185
404 1.05509111840395
405 1.05416396895227
406 1.05324146488568
407 1.05232366208518
408 1.05141061733169
409 1.05050238832419
410 1.04959903369837
411 1.04870061304572
412 1.04780718693309
413 1.04691881692269
414 1.04603556559269
415 1.0451574965582
416 1.04428467449287
417 1.04341716515098
418 1.04255503539014
419 1.04169835319448
420 1.04084718769852
421 1.04000160921159
422 1.03916168924288
423 1.03832750052715
424 1.03749911705112
425 1.03667661408051
426 1.03586006818777
427 1.03504955728061
428 1.0342451606312
429 1.03344695890617
430 1.03265503419746
431 1.03186947005384
432 1.03109035151348
433 1.03031776513721
434 1.02955179904279
435 1.02879254294006
436 1.02804008816706
437 1.02729452772715
438 1.02655595632713
439 1.02582447041639
440 1.02510016822724
441 1.02438314981624
442 1.02367351710675
443 1.02297137393273
444 1.02227682608363
445 1.02158998135071
446 1.0209109495746
447 1.02023984269423
448 1.01957677479714
449 1.01892186217136
450 1.01827522335866
451 1.01763697920942
452 1.01700725293912
453 1.01638617018649
454 1.01577385907335
455 1.01517045026628
456 1.0145760770401
457 1.0139908753433
458 1.01341498386539
459 1.01284854410635
460 1.0122917004482
461 1.01174460022872
462 1.01120739381748
463 1.01068023469427
464 1.01016327952986
465 1.00965668826942
466 1.00916062421849
467 1.0086752541317
468 1.00820074830429
469 1.00773728066664
470 1.0072850288817
471 1.00684417444574
472 1.00641490279224
473 1.00599740339927
474 1.00559186990033
475 1.00519850019894
476 1.00481749658696
477 1.00444906586692
478 1.00409341947845
479 1.00375077362895
480 1.00342134942879
481 1.00310537303106
482 1.00280307577613
483 1.00251469434127
484 1.00224047089542
485 1.00198065325941
486 1.00173549507182
487 1.00150525596066
488 1.00129020172128
489 1.00109060450055
490 1.00090674298774
491 1.00073890261227
492 1.00058737574879
493 1.00045246192963
494 1.00033446806525
495 1.00023370867279
496 1.00015050611321
497 1.00008519083734
498 1.00003810164127
499 1.00000958593145
500 1
};
\addplot [line width=0.9pt, color5, opacity=0.9]
table {%
1 1.49291463414634
2 1.49192682926829
3 1.49093902439024
4 1.4899512195122
5 1.48896341463415
6 1.4879756097561
7 1.48698780487805
8 1.486
9 1.48501219512195
10 1.4840243902439
11 1.48303658536585
12 1.4820487804878
13 1.48106097560976
14 1.48007317073171
15 1.47908536585366
16 1.47809756097561
17 1.47710975609756
18 1.47612195121951
19 1.47513414634146
20 1.47414634146341
21 1.47315853658537
22 1.47217073170732
23 1.47118292682927
24 1.47019512195122
25 1.46920731707317
26 1.46821951219512
27 1.46723170731707
28 1.46624390243902
29 1.46525609756098
30 1.46426829268293
31 1.46328048780488
32 1.46229268292683
33 1.46130487804878
34 1.46031707317073
35 1.45932926829268
36 1.45834146341463
37 1.45735365853659
38 1.45636585365854
39 1.45537804878049
40 1.45439024390244
41 1.45340243902439
42 1.45241463414634
43 1.45142682926829
44 1.45043902439024
45 1.4494512195122
46 1.44846341463415
47 1.4474756097561
48 1.44648780487805
49 1.4455
50 1.44451219512195
51 1.4435243902439
52 1.44253658536585
53 1.4415487804878
54 1.44056097560976
55 1.43957317073171
56 1.43858536585366
57 1.43759756097561
58 1.43660975609756
59 1.43562195121951
60 1.43463414634146
61 1.43364634146341
62 1.43265853658537
63 1.43167073170732
64 1.43068292682927
65 1.42969512195122
66 1.42870731707317
67 1.42771951219512
68 1.42673170731707
69 1.42574390243902
70 1.42475609756098
71 1.42376829268293
72 1.42278048780488
73 1.42179268292683
74 1.42080487804878
75 1.41981707317073
76 1.41882926829268
77 1.41784146341463
78 1.41685365853659
79 1.41586585365854
80 1.41487804878049
81 1.41389024390244
82 1.41290243902439
83 1.41191463414634
84 1.41092682926829
85 1.40993902439024
86 1.4089512195122
87 1.40796341463415
88 1.4069756097561
89 1.40598780487805
90 1.405
91 1.40401219512195
92 1.4030243902439
93 1.40203658536585
94 1.4010487804878
95 1.40006097560976
96 1.39907317073171
97 1.39808536585366
98 1.39709756097561
99 1.39610975609756
100 1.39512195121951
101 1.39413414634146
102 1.39314634146341
103 1.39215853658537
104 1.39117073170732
105 1.39018292682927
106 1.38919512195122
107 1.38820731707317
108 1.38721951219512
109 1.38623170731707
110 1.38524390243902
111 1.38425609756098
112 1.38326829268293
113 1.38228048780488
114 1.38129268292683
115 1.38030487804878
116 1.37931707317073
117 1.37832926829268
118 1.37734146341463
119 1.37635365853659
120 1.37536585365854
121 1.37437804878049
122 1.37339024390244
123 1.37240243902439
124 1.37141463414634
125 1.37042682926829
126 1.36943902439024
127 1.36845121951219
128 1.36746341463415
129 1.3664756097561
130 1.36548780487805
131 1.3645
132 1.36351219512195
133 1.3625243902439
134 1.36153658536585
135 1.3605487804878
136 1.35956097560976
137 1.35857317073171
138 1.35758536585366
139 1.35659756097561
140 1.35560975609756
141 1.35462195121951
142 1.35363414634146
143 1.35264634146341
144 1.35165853658537
145 1.35067073170732
146 1.34968292682927
147 1.34869512195122
148 1.34770731707317
149 1.34671951219512
150 1.34573170731707
151 1.34474390243902
152 1.34375609756098
153 1.34276829268293
154 1.34178048780488
155 1.34079268292683
156 1.33980487804878
157 1.33881707317073
158 1.33782926829268
159 1.33684146341463
160 1.33585365853659
161 1.33486585365854
162 1.33387804878049
163 1.33289024390244
164 1.33190243902439
165 1.33091463414634
166 1.32992682926829
167 1.32893902439024
168 1.32795121951219
169 1.32696341463415
170 1.3259756097561
171 1.32498780487805
172 1.324
173 1.32301219512195
174 1.3220243902439
175 1.32103658536585
176 1.3200487804878
177 1.31906097560976
178 1.31807317073171
179 1.31708536585366
180 1.31609756097561
181 1.31510975609756
182 1.31412195121951
183 1.31313414634146
184 1.31214634146341
185 1.31115853658537
186 1.31017073170732
187 1.30918292682927
188 1.30819512195122
189 1.30720731707317
190 1.30621951219512
191 1.30523170731707
192 1.30424390243902
193 1.30325609756098
194 1.30226829268293
195 1.30128048780488
196 1.30029268292683
197 1.29930487804878
198 1.29831707317073
199 1.29732926829268
200 1.29634146341463
201 1.29535365853659
202 1.29436585365854
203 1.29337804878049
204 1.29239024390244
205 1.29140243902439
206 1.29041463414634
207 1.28942682926829
208 1.28843902439024
209 1.28745121951219
210 1.28646341463415
211 1.2854756097561
212 1.28448780487805
213 1.2835
214 1.28251219512195
215 1.2815243902439
216 1.28053658536585
217 1.2795487804878
218 1.27856097560976
219 1.27757317073171
220 1.27658536585366
221 1.27559756097561
222 1.27460975609756
223 1.27362195121951
224 1.27263414634146
225 1.27164634146341
226 1.27065853658537
227 1.26967073170732
228 1.26868292682927
229 1.26769512195122
230 1.26670731707317
231 1.26571951219512
232 1.26473170731707
233 1.26374390243902
234 1.26275609756098
235 1.26176829268293
236 1.26078048780488
237 1.25979268292683
238 1.25880487804878
239 1.25781707317073
240 1.25682926829268
241 1.25584146341463
242 1.25485365853659
243 1.25386585365854
244 1.25287804878049
245 1.25189024390244
246 1.25090243902439
247 1.24991463414634
248 1.24892682926829
249 1.24793902439024
250 1.2469512195122
251 1.24596341463415
252 1.2449756097561
253 1.24398780487805
254 1.243
255 1.24201219512195
256 1.2410243902439
257 1.24003658536585
258 1.2390487804878
259 1.23806097560976
260 1.23707317073171
261 1.23608536585366
262 1.23509756097561
263 1.23410975609756
264 1.23312195121951
265 1.23213414634146
266 1.23114634146341
267 1.23015853658537
268 1.22917073170732
269 1.22818292682927
270 1.22719512195122
271 1.22620731707317
272 1.22521951219512
273 1.22423170731707
274 1.22324390243902
275 1.22225609756098
276 1.22126829268293
277 1.22028048780488
278 1.21929268292683
279 1.21830487804878
280 1.21731707317073
281 1.21632926829268
282 1.21534146341463
283 1.21435365853659
284 1.21336585365854
285 1.21237804878049
286 1.21139024390244
287 1.21040243902439
288 1.20941463414634
289 1.20842682926829
290 1.20743902439024
291 1.2064512195122
292 1.20546341463415
293 1.2044756097561
294 1.20348780487805
295 1.2025
296 1.20151219512195
297 1.2005243902439
298 1.19953658536585
299 1.1985487804878
300 1.19756097560976
301 1.19657317073171
302 1.19558536585366
303 1.19459756097561
304 1.19360975609756
305 1.19262195121951
306 1.19163414634146
307 1.19064634146341
308 1.18965853658537
309 1.18867073170732
310 1.18768292682927
311 1.18669512195122
312 1.18570731707317
313 1.18471951219512
314 1.18373170731707
315 1.18274390243902
316 1.18175609756098
317 1.18076829268293
318 1.17978048780488
319 1.17879268292683
320 1.17780487804878
321 1.17681707317073
322 1.17582926829268
323 1.17484146341463
324 1.17385365853659
325 1.17286585365854
326 1.17187804878049
327 1.17089024390244
328 1.16990243902439
329 1.16891463414634
330 1.16792682926829
331 1.16693902439024
332 1.1659512195122
333 1.16496341463415
334 1.1639756097561
335 1.16298780487805
336 1.162
337 1.16101219512195
338 1.1600243902439
339 1.15903658536585
340 1.15804878048781
341 1.15706097560976
342 1.15607317073171
343 1.15508536585366
344 1.15409756097561
345 1.15310975609756
346 1.15212195121951
347 1.15113414634146
348 1.15014634146341
349 1.14915853658537
350 1.14817073170732
351 1.14718292682927
352 1.14619512195122
353 1.14520731707317
354 1.14421951219512
355 1.14323170731707
356 1.14224390243902
357 1.14125609756098
358 1.14026829268293
359 1.13928048780488
360 1.13829268292683
361 1.13730487804878
362 1.13631707317073
363 1.13532926829268
364 1.13434146341463
365 1.13335365853659
366 1.13236585365854
367 1.13137804878049
368 1.13039024390244
369 1.12940243902439
370 1.12841463414634
371 1.12742682926829
372 1.12643902439024
373 1.1254512195122
374 1.12446341463415
375 1.1234756097561
376 1.12248780487805
377 1.1215
378 1.12051219512195
379 1.1195243902439
380 1.11853658536585
381 1.1175487804878
382 1.11656097560976
383 1.11557317073171
384 1.11458536585366
385 1.11359756097561
386 1.11260975609756
387 1.11162195121951
388 1.11063414634146
389 1.10964634146341
390 1.10865853658537
391 1.10767073170732
392 1.10668292682927
393 1.10569512195122
394 1.10470731707317
395 1.10371951219512
396 1.10273170731707
397 1.10174390243902
398 1.10075609756098
399 1.09976829268293
400 1.09878048780488
401 1.09779268292683
402 1.09680487804878
403 1.09581707317073
404 1.09482926829268
405 1.09384146341463
406 1.09285365853659
407 1.09186585365854
408 1.09087804878049
409 1.08989024390244
410 1.08890243902439
411 1.08791463414634
412 1.08692682926829
413 1.08593902439024
414 1.0849512195122
415 1.08396341463415
416 1.0829756097561
417 1.08198780487805
418 1.081
419 1.08001219512195
420 1.0790243902439
421 1.07803658536585
422 1.0770487804878
423 1.07606097560976
424 1.07507317073171
425 1.07408536585366
426 1.07309756097561
427 1.07210975609756
428 1.07112195121951
429 1.07013414634146
430 1.06914634146341
431 1.06815853658537
432 1.06717073170732
433 1.06618292682927
434 1.06519512195122
435 1.06420731707317
436 1.06321951219512
437 1.06223170731707
438 1.06124390243902
439 1.06025609756098
440 1.05926829268293
441 1.05828048780488
442 1.05729268292683
443 1.05630487804878
444 1.05531707317073
445 1.05432926829268
446 1.05334146341463
447 1.05235365853659
448 1.05136585365854
449 1.05037804878049
450 1.04939024390244
451 1.04840243902439
452 1.04741463414634
453 1.04642682926829
454 1.04543902439024
455 1.0444512195122
456 1.04346341463415
457 1.0424756097561
458 1.04148780487805
459 1.0405
460 1.03951219512195
461 1.0385243902439
462 1.03753658536585
463 1.0365487804878
464 1.03556097560976
465 1.03457317073171
466 1.03358536585366
467 1.03259756097561
468 1.03160975609756
469 1.03062195121951
470 1.02963414634146
471 1.02864634146341
472 1.02765853658537
473 1.02667073170732
474 1.02568292682927
475 1.02469512195122
476 1.02370731707317
477 1.02271951219512
478 1.02173170731707
479 1.02074390243902
480 1.01975609756098
481 1.01876829268293
482 1.01778048780488
483 1.01679268292683
484 1.01580487804878
485 1.01481707317073
486 1.01382926829268
487 1.01284146341463
488 1.01185365853659
489 1.01086585365854
490 1.00987804878049
491 1.00889024390244
492 1.00790243902439
493 1.00691463414634
494 1.00592682926829
495 1.00493902439024
496 1.0039512195122
497 1.00296341463415
498 1.0019756097561
499 1.00098780487805
500 1
};
\addlegendentry{$0.8$}
\addplot [line width=0.9pt, color5, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 1.49264892584788
2 1.49139570012923
3 1.49014276313455
4 1.48889011613742
5 1.48763776041887
6 1.48638569726754
7 1.48513392797965
8 1.48388245385909
9 1.48263127621749
10 1.48138039637425
11 1.48012981565662
12 1.47887953539975
13 1.47762955694672
14 1.47637988164868
15 1.4751305108648
16 1.47388144596242
17 1.47263268831709
18 1.47138423931258
19 1.47013610034101
20 1.46888827280288
21 1.46764075810714
22 1.46639355767125
23 1.46514667292124
24 1.46390010529178
25 1.46265385622627
26 1.46140792717684
27 1.46016231960451
28 1.45891703497916
29 1.45767207477968
30 1.45642744049399
31 1.45518313361912
32 1.45393915566128
33 1.45269550813594
34 1.45145219256789
35 1.45020921049133
36 1.4489665634499
37 1.44772425299682
38 1.44648228069488
39 1.4452406481166
40 1.44399935684425
41 1.44275840846993
42 1.44151780459568
43 1.44027754683352
44 1.43903763680555
45 1.43779807614401
46 1.43655886649138
47 1.43532000950047
48 1.43408150683445
49 1.43284336016698
50 1.43160557118229
51 1.43036814157523
52 1.42913107305138
53 1.42789436732714
54 1.4266580261298
55 1.42542205119763
56 1.42418644427997
57 1.42295120713731
58 1.42171634154141
59 1.42048184927535
60 1.41924773213364
61 1.4180139919223
62 1.41678063045899
63 1.41554764957305
64 1.41431505110562
65 1.41308283690975
66 1.41185100885048
67 1.41061956880493
68 1.4093885186624
69 1.4081578603245
70 1.40692759570521
71 1.40569772673099
72 1.40446825534091
73 1.40323918348671
74 1.40201051313293
75 1.40078224625703
76 1.39955438484945
77 1.39832693091376
78 1.39709988646676
79 1.39587325353856
80 1.39464703417273
81 1.39342123042638
82 1.39219584437029
83 1.39097087808903
84 1.38974633368105
85 1.38852221325881
86 1.38729851894891
87 1.38607525289219
88 1.38485241724386
89 1.38363001417359
90 1.3824080458657
91 1.3811865145192
92 1.37996542234798
93 1.37874477158092
94 1.37752456446197
95 1.37630480325035
96 1.37508549022063
97 1.37386662766289
98 1.37264821788282
99 1.37143026320189
100 1.37021276595745
101 1.36899572850289
102 1.36777915320779
103 1.36656304245801
104 1.36534739865589
105 1.36413222422033
106 1.36291752158699
107 1.36170329320841
108 1.36048954155415
109 1.35927626911095
110 1.35806347838287
111 1.35685117189147
112 1.35563935217591
113 1.35442802179314
114 1.35321718331806
115 1.35200683934367
116 1.3507969924812
117 1.34958764536034
118 1.34837880062932
119 1.34717046095514
120 1.3459626290237
121 1.34475530753999
122 1.34354849922822
123 1.34234220683206
124 1.34113643311474
125 1.33993118085927
126 1.33872645286862
127 1.33752225196587
128 1.3363185809944
129 1.33511544281808
130 1.33391284032148
131 1.33271077640999
132 1.33150925401007
133 1.33030827606943
134 1.3291078455572
135 1.32790796546413
136 1.32670863880281
137 1.32550986860786
138 1.3243116579361
139 1.32311400986682
140 1.3219169275019
141 1.32072041396611
142 1.31952447240725
143 1.31832910599639
144 1.31713431792809
145 1.31594011142061
146 1.31474648971614
147 1.313553456081
148 1.31236101380589
149 1.31116916620611
150 1.30997791662178
151 1.30878726841809
152 1.30759722498551
153 1.30640778974007
154 1.30521896612355
155 1.30403075760377
156 1.3028431676748
157 1.30165619985723
158 1.30046985769842
159 1.29928414477274
160 1.29809906468186
161 1.29691462105497
162 1.29573081754907
163 1.29454765784924
164 1.29336514566887
165 1.29218328475001
166 1.29100207886355
167 1.28982153180959
168 1.28864164741766
169 1.28746242954702
170 1.28628388208698
171 1.28510600895715
172 1.28392881410775
173 1.28275230151994
174 1.28157647520607
175 1.28040133921004
176 1.27922689760755
177 1.27805315450649
178 1.27688011404717
179 1.27570778040273
180 1.2745361577794
181 1.27336525041685
182 1.27219506258852
183 1.27102559860198
184 1.26985686279924
185 1.2686888595571
186 1.26752159328753
187 1.26635506843798
188 1.26518928949175
189 1.26402426096839
190 1.26285998742402
191 1.26169647345171
192 1.26053372368187
193 1.25937174278263
194 1.25821053546021
195 1.25705010645932
196 1.25589046056354
197 1.25473160259575
198 1.25357353741851
199 1.25241626993446
200 1.25125980508676
201 1.2501041478595
202 1.2489493032781
203 1.24779527640979
204 1.24664207236401
205 1.24548969629283
206 1.24433815339145
207 1.24318744889862
208 1.2420375880971
209 1.24088857631413
210 1.23974041892187
211 1.23859312133794
212 1.23744668902582
213 1.2363011274954
214 1.23515644230346
215 1.23401263905413
216 1.23286972339944
217 1.23172770103984
218 1.23058657772467
219 1.22944635925273
220 1.22830705147278
221 1.22716866028411
222 1.22603119163708
223 1.22489465153364
224 1.22375904602795
225 1.22262438122689
226 1.22149066329068
227 1.22035789843343
228 1.21922609292375
229 1.21809525308534
230 1.21696538529762
231 1.2158364959963
232 1.21470859167405
233 1.21358167888109
234 1.21245576422586
235 1.21133085437565
236 1.21020695605728
237 1.20908407605772
238 1.20796222122483
239 1.20684139846798
240 1.20572161475877
241 1.20460287713175
242 1.2034851926851
243 1.20236856858136
244 1.20125301204819
245 1.20013853037907
246 1.19902513093406
247 1.19791282114059
248 1.1968016084942
249 1.19569150055935
250 1.19458250497018
251 1.19347462943135
252 1.19236788171883
253 1.19126226968074
254 1.19015780123818
255 1.1890544843861
256 1.18795232719414
257 1.18685133780751
258 1.18575152444788
259 1.18465289541427
260 1.183555459084
261 1.18245922391356
262 1.18136419843957
263 1.18027039127975
264 1.17917781113388
265 1.17808646678473
266 1.17699636709913
267 1.17590752102892
268 1.174819937612
269 1.17373362597335
270 1.17264859532609
271 1.17156485497255
272 1.17048241430534
273 1.16940128280846
274 1.16832147005842
275 1.16724298572534
276 1.16616583957412
277 1.16509004146563
278 1.16401560135782
279 1.162942529307
280 1.16187083546899
281 1.1608005301004
282 1.15973162355985
283 1.15866412630927
284 1.15759804891517
285 1.15653340204997
286 1.1554701964933
287 1.15440844313338
288 1.15334815296838
289 1.15228933710781
290 1.15123200677392
291 1.15017617330316
292 1.14912184814763
293 1.14806904287652
294 1.14701776917767
295 1.14596803885907
296 1.14491986385038
297 1.14387325620454
298 1.14282822809935
299 1.1417847918391
300 1.1407429598562
301 1.13970274471287
302 1.13866415910282
303 1.13762721585299
304 1.13659192792531
305 1.13555830841845
306 1.13452637056965
307 1.13349612775657
308 1.13246759349912
309 1.13144078146138
310 1.13041570545354
311 1.12939237943382
312 1.12837081751048
313 1.12735103394387
314 1.12633304314842
315 1.12531685969479
316 1.12430249831195
317 1.12328997388936
318 1.12227930147914
319 1.12127049629833
320 1.12026357373112
321 1.11925854933117
322 1.11825543882396
323 1.11725425810913
324 1.11625502326295
325 1.11525775054074
326 1.11426245637938
327 1.11326915739986
328 1.11227787040986
329 1.11128861240639
330 1.11030140057843
331 1.10931625230968
332 1.10833318518131
333 1.10735221697479
334 1.10637336567473
335 1.10539664947179
336 1.10442208676566
337 1.10344969616804
338 1.10247949650573
339 1.10151150682374
340 1.10054574638844
341 1.09958223469083
342 1.09862099144977
343 1.09766203661536
344 1.09670539037231
345 1.09575107314342
346 1.09479910559311
347 1.09384950863096
348 1.09290230341541
349 1.09195751135743
350 1.09101515412433
351 1.09007525364359
352 1.08913783210677
353 1.08820291197353
354 1.08727051597565
355 1.0863406671212
356 1.08541338869873
357 1.08448870428154
358 1.08356663773209
359 1.08264721320643
360 1.0817304551587
361 1.08081638834578
362 1.07990503783197
363 1.07899642899378
364 1.0780905875248
365 1.07718753944071
366 1.07628731108426
367 1.07538992913052
368 1.07449542059205
369 1.07360381282432
370 1.07271513353116
371 1.07182941077027
372 1.07094667295894
373 1.07006694887984
374 1.06919026768685
375 1.06831665891112
376 1.06744615246717
377 1.06657877865913
378 1.06571456818712
379 1.06485355215369
380 1.06399576207053
381 1.06314122986512
382 1.06228998788765
383 1.06144206891808
384 1.06059750617322
385 1.0597563333141
386 1.05891858445338
387 1.05808429416298
388 1.05725349748181
389 1.05642622992369
390 1.05560252748543
391 1.05478242665505
392 1.05396596442021
393 1.0531531782768
394 1.05234410623765
395 1.05153878684153
396 1.05073725916222
397 1.04993956281788
398 1.04914573798052
399 1.04835582538574
400 1.04756986634265
401 1.04678790274396
402 1.04600997707638
403 1.04523613243114
404 1.04446641251479
405 1.04370086166024
406 1.04293952483801
407 1.04218244766773
408 1.04142967642989
409 1.04068125807787
410 1.0399372402502
411 1.03919767128309
412 1.03846260022328
413 1.03773207684113
414 1.03700615164399
415 1.03628487588994
416 1.03556830160174
417 1.0348564815812
418 1.03414946942376
419 1.03344731953348
420 1.03275008713838
421 1.03205782830602
422 1.03137059995961
423 1.03068845989432
424 1.03001146679408
425 1.0293396802487
426 1.02867316077145
427 1.028011969817
428 1.02735616979979
429 1.02670582411287
430 1.02606099714713
431 1.02542175431099
432 1.02478816205065
433 1.02416028787066
434 1.02353820035518
435 1.02292196918955
436 1.02231166518255
437 1.02170736028908
438 1.02110912763351
439 1.02051704153346
440 1.01993117752428
441 1.01935161238409
442 1.01877842415947
443 1.01821169219168
444 1.01765149714373
445 1.01709792102794
446 1.01655104723428
447 1.01601096055946
448 1.01547774723668
449 1.0149514949662
450 1.01443229294667
451 1.01392023190724
452 1.01341540414056
453 1.01291790353659
454 1.01242782561733
455 1.01194526757239
456 1.01147032829557
457 1.01100310842238
458 1.01054371036855
459 1.01009223836957
460 1.00964879852126
461 1.0092134988215
462 1.00878644921304
463 1.00836776162745
464 1.00795755003032
465 1.00755593046766
466 1.00716302111361
467 1.00677894231941
468 1.00640381666383
469 1.00603776900486
470 1.00568092653303
471 1.00533341882603
472 1.00499537790508
473 1.00466693829273
474 1.00434823707241
475 1.00403941394965
476 1.00374061131508
477 1.00345197430926
478 1.00317365088936
479 1.00290579189785
480 1.00264855113316
481 1.00240208542244
482 1.00216655469648
483 1.00194212206691
484 1.0017289539056
485 1.0015272199266
486 1.00133709327045
487 1.00115875059108
488 1.00099237214542
489 1.00083814188572
490 1.00069624755469
491 1.00056688078369
492 1.00045023719392
493 1.00034651650079
494 1.00025592262157
495 1.00017866378655
496 1.0001149526536
497 1.00006500642654
498 1.00002904697721
499 1.0000073009716
500 1
};
\addlegendimage{empty legend}
\addlegendentry{case}
\addlegendimage{line width=.9pt,black}
\addlegendentry{const.}
\addlegendimage{dashed,line width=.9pt,black}
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> plots/plot_compare_experiment_risk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.87)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle N\)},
xmajorticks,
xmin=0, xmax=31,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{Best unrolling risk from Theorem~\ref{thm:best-unrolling-constant}},
ymajorticks,
ymin=0.0015, ymax=0.012,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$k$}
\newcommand{\om}{0.1269} % softplus(2) = log(1+exp(-2))
\newcommand{\thet}{0.00004}
\newcommand{\mue}{0.00004}
\newcommand{\sig}{0.00006}

\addplot[domain=0:31,very thick,color=darkcyan1115178] {(\mue + \thet)/2*320*(1-\om)^(2*x) + \sig/2*(320-1)*(1-(1-\om)^x)^2};
\addlegendentry{$1$}
\addplot[domain=0:31,very thick,color=darkorange2221435] {(\mue + \thet)/2*320*(1-\om)^(2*x) + \sig/2*(320-10)*(1-(1-\om)^x)^2};
\addlegendentry{$10$}
\addplot[domain=0:31,very thick,color = darkcyan2158115] {(\mue + \thet)/2*320*(1-\om)^(2*x) + \sig/2*(320-40)*(1-(1-\om)^x)^2};
\addlegendentry{$40$}

\addplot[domain=0:31,very thick,color=chocolate213940] {(\mue + \thet)/2*320*(1-\om)^(2*x) + \sig/2*(320-160)*(1-(1-\om)^x)^2};
\addlegendentry{$160$}
\addplot[domain=0:31,very thick,color=orchid204120188] {(\mue + \thet)/2*320*(1-\om)^(2*x)};
\addlegendentry{$320$}

\addlegendimage{empty legend}

\end{axis}

\end{tikzpicture}




==> plots/plot_experiment_risk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.87)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle N\)},
xmajorticks,
xmin=0, xmax=31,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{MSE on Test Data},
ymajorticks,
ymin=0.0015, ymax=0.012,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$k$}
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2, semithick]
(axis cs:1,0.0117259427905082)
--(axis cs:1,0.0117238275706767)
--(axis cs:2,0.00712149096652858)
--(axis cs:3,0.00602835100144146)
--(axis cs:4,0.00603069243952626)
--(axis cs:5,0.00602405452635134)
--(axis cs:6,0.00602133860811588)
--(axis cs:7,0.0060218083672225)
--(axis cs:8,0.00609899945557114)
--(axis cs:9,0.00627002464607352)
--(axis cs:10,0.00650433441624044)
--(axis cs:11,0.00675978492945428)
--(axis cs:12,0.00703361856518308)
--(axis cs:13,0.00729534372687334)
--(axis cs:14,0.00755558339878912)
--(axis cs:15,0.00780030557652932)
--(axis cs:16,0.00802849773317572)
--(axis cs:17,0.00823720749467605)
--(axis cs:18,0.00842774529010052)
--(axis cs:19,0.00860354136675594)
--(axis cs:20,0.00876022758428002)
--(axis cs:21,0.00890738759189838)
--(axis cs:22,0.00902706060558554)
--(axis cs:23,0.00913842942100015)
--(axis cs:24,0.00923660006374114)
--(axis cs:25,0.00932053234428164)
--(axis cs:26,0.00940089300274844)
--(axis cs:27,0.0094675494357943)
--(axis cs:28,0.00952745974063868)
--(axis cs:29,0.00958522651344532)
--(axis cs:30,0.00963540188968176)
--(axis cs:30,0.00964224990457292)
--(axis cs:30,0.00964224990457292)
--(axis cs:29,0.00959985889494416)
--(axis cs:28,0.00954100899398322)
--(axis cs:27,0.00948583565652366)
--(axis cs:26,0.00941885264124719)
--(axis cs:25,0.00933173708617682)
--(axis cs:24,0.00924261729232965)
--(axis cs:23,0.00914844737388189)
--(axis cs:22,0.00904475376009934)
--(axis cs:21,0.00891602132469408)
--(axis cs:20,0.00877673234790558)
--(axis cs:19,0.00861517470329998)
--(axis cs:18,0.00843397695571178)
--(axis cs:17,0.00824381504207844)
--(axis cs:16,0.00803596545010802)
--(axis cs:15,0.00781058399006722)
--(axis cs:14,0.00757069248473269)
--(axis cs:13,0.0073052066378295)
--(axis cs:12,0.0070412958040833)
--(axis cs:11,0.00677087520016355)
--(axis cs:10,0.0065128022804856)
--(axis cs:9,0.0062785577028989)
--(axis cs:8,0.00610971534624692)
--(axis cs:7,0.00602620523422952)
--(axis cs:6,0.00602970360778267)
--(axis cs:5,0.00603257669135926)
--(axis cs:4,0.00603488683700558)
--(axis cs:3,0.00603911541402336)
--(axis cs:2,0.00781450783833854)
--(axis cs:1,0.0117259427905082)
--cycle;

\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2, semithick]
(axis cs:1,0.00603796806884925)
--(axis cs:1,0.00602888856083146)
--(axis cs:2,0.00602299897000188)
--(axis cs:3,0.0060255408287048)
--(axis cs:4,0.00602003531530492)
--(axis cs:5,0.00601894194260232)
--(axis cs:6,0.00602171040838582)
--(axis cs:7,0.0060237470082938)
--(axis cs:8,0.00602232841774814)
--(axis cs:9,0.00602059615775938)
--(axis cs:10,0.00602278443053355)
--(axis cs:11,0.00602048011496658)
--(axis cs:12,0.00602296330034724)
--(axis cs:13,0.00602179458364838)
--(axis cs:14,0.0060200178995728)
--(axis cs:15,0.00602472173050044)
--(axis cs:16,0.00602475417079399)
--(axis cs:17,0.00601944550871844)
--(axis cs:18,0.00602390729589384)
--(axis cs:19,0.00602260353043668)
--(axis cs:20,0.00602130172774188)
--(axis cs:21,0.00602382075507189)
--(axis cs:22,0.0060235042124986)
--(axis cs:23,0.00602227417984974)
--(axis cs:24,0.00602246522903438)
--(axis cs:25,0.0060232411138713)
--(axis cs:26,0.00602440536022184)
--(axis cs:27,0.00602220036089418)
--(axis cs:28,0.0060229899361729)
--(axis cs:29,0.00602067789761341)
--(axis cs:30,0.00602218732237812)
--(axis cs:30,0.00602678619325154)
--(axis cs:30,0.00602678619325154)
--(axis cs:29,0.00602594772353762)
--(axis cs:28,0.00602843716507773)
--(axis cs:27,0.00602632639929646)
--(axis cs:26,0.00602877242490646)
--(axis cs:25,0.00603213283699003)
--(axis cs:24,0.00602499013766644)
--(axis cs:23,0.00602742945775386)
--(axis cs:22,0.00602740114554758)
--(axis cs:21,0.00602554371580478)
--(axis cs:20,0.00602812329307196)
--(axis cs:19,0.00602783989161246)
--(axis cs:18,0.00602870770264413)
--(axis cs:17,0.00602509817108504)
--(axis cs:16,0.0060266455635428)
--(axis cs:15,0.0060290107503533)
--(axis cs:14,0.00602538539096706)
--(axis cs:13,0.00602737469598644)
--(axis cs:12,0.00602551139891142)
--(axis cs:11,0.00602749923011282)
--(axis cs:10,0.00602695047855368)
--(axis cs:9,0.00602825442329046)
--(axis cs:8,0.00602875556331122)
--(axis cs:7,0.00602724635973566)
--(axis cs:6,0.0060279322788119)
--(axis cs:5,0.00602343557402488)
--(axis cs:4,0.00602474501356478)
--(axis cs:3,0.00603143181651828)
--(axis cs:2,0.00603412697091692)
--(axis cs:1,0.00603796806884925)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2, semithick]
(axis cs:1,0.0117234921082854)
--(axis cs:1,0.0117225628346204)
--(axis cs:2,0.00570769459009166)
--(axis cs:3,0.00528253591153768)
--(axis cs:4,0.00592455212026832)
--(axis cs:5,0.00592170082963996)
--(axis cs:6,0.00592220947146414)
--(axis cs:7,0.00594744142144912)
--(axis cs:8,0.00596457077190278)
--(axis cs:9,0.00614135861396784)
--(axis cs:10,0.0063678046688437)
--(axis cs:11,0.006629482936114)
--(axis cs:12,0.00689251199597488)
--(axis cs:13,0.00713949399068948)
--(axis cs:14,0.00738449841737744)
--(axis cs:15,0.00761754562379787)
--(axis cs:16,0.00783662199974052)
--(axis cs:17,0.00802342277020212)
--(axis cs:18,0.00822190288454288)
--(axis cs:19,0.00838163960725066)
--(axis cs:20,0.00853352248668662)
--(axis cs:21,0.00865840669721358)
--(axis cs:22,0.00877323895692822)
--(axis cs:23,0.0088786238804459)
--(axis cs:24,0.00897884658537797)
--(axis cs:25,0.00904215872287746)
--(axis cs:26,0.00912092739250505)
--(axis cs:27,0.00916837751865382)
--(axis cs:28,0.0092339204624295)
--(axis cs:29,0.00929375588893886)
--(axis cs:30,0.0093337362632155)
--(axis cs:30,0.00942247784696511)
--(axis cs:30,0.00942247784696511)
--(axis cs:29,0.00938687454909082)
--(axis cs:28,0.00934002343565222)
--(axis cs:27,0.00928322579711668)
--(axis cs:26,0.00922334436327212)
--(axis cs:25,0.00914669390767808)
--(axis cs:24,0.00906520988792176)
--(axis cs:23,0.00897293929010624)
--(axis cs:22,0.00886382908094673)
--(axis cs:21,0.00875373799353834)
--(axis cs:20,0.0086258413270115)
--(axis cs:19,0.00846622083336108)
--(axis cs:18,0.00831026900559658)
--(axis cs:17,0.00811280474998054)
--(axis cs:16,0.00792122781276694)
--(axis cs:15,0.00769811421632764)
--(axis cs:14,0.00746326986700294)
--(axis cs:13,0.0072079858742654)
--(axis cs:12,0.00694828750565642)
--(axis cs:11,0.00667839227244252)
--(axis cs:10,0.00642179157584898)
--(axis cs:9,0.00619724411517378)
--(axis cs:8,0.00601995456963776)
--(axis cs:7,0.00595140568912024)
--(axis cs:6,0.00593040013918651)
--(axis cs:5,0.00592695623636238)
--(axis cs:4,0.00593032687902448)
--(axis cs:3,0.00580212517641479)
--(axis cs:2,0.0058556534699164)
--(axis cs:1,0.0117234921082854)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2, semithick]
(axis cs:1,0.00603598952293392)
--(axis cs:1,0.00603021252900356)
--(axis cs:2,0.00583448923192913)
--(axis cs:3,0.00509461704641574)
--(axis cs:4,0.00592525247484442)
--(axis cs:5,0.00592082813382144)
--(axis cs:6,0.00592206837609406)
--(axis cs:7,0.00591993657872072)
--(axis cs:8,0.00591937312856314)
--(axis cs:9,0.00592486886307594)
--(axis cs:10,0.0059250015765428)
--(axis cs:11,0.00592437209561462)
--(axis cs:12,0.00591823738068336)
--(axis cs:13,0.00592510821297758)
--(axis cs:14,0.00592280253767964)
--(axis cs:15,0.00592282935976974)
--(axis cs:16,0.00592232173075895)
--(axis cs:17,0.00592511771246784)
--(axis cs:18,0.00592120531946414)
--(axis cs:19,0.0059257639572024)
--(axis cs:20,0.00592317635659125)
--(axis cs:21,0.00591984856873744)
--(axis cs:22,0.0059222316369414)
--(axis cs:23,0.00592240393161768)
--(axis cs:24,0.00592200893908734)
--(axis cs:25,0.00592396659776564)
--(axis cs:26,0.00592412753030656)
--(axis cs:27,0.00592246213927858)
--(axis cs:28,0.00592253339476879)
--(axis cs:29,0.0059210629202425)
--(axis cs:30,0.00592368468642228)
--(axis cs:30,0.00593331046402446)
--(axis cs:30,0.00593331046402446)
--(axis cs:29,0.0059303469024598)
--(axis cs:28,0.00592997474595902)
--(axis cs:27,0.00593471378087994)
--(axis cs:26,0.0059343949449248)
--(axis cs:25,0.00593525804579252)
--(axis cs:24,0.00592999622225754)
--(axis cs:23,0.0059317966923117)
--(axis cs:22,0.00593170982087028)
--(axis cs:21,0.00593062080442902)
--(axis cs:20,0.00593043742701408)
--(axis cs:19,0.00593581711873404)
--(axis cs:18,0.00593058327212924)
--(axis cs:17,0.0059344174340367)
--(axis cs:16,0.00592703280504787)
--(axis cs:15,0.00593230910599226)
--(axis cs:14,0.00593594983220094)
--(axis cs:13,0.00593322962522502)
--(axis cs:12,0.00593006817623967)
--(axis cs:11,0.00593393715098494)
--(axis cs:10,0.00593380931532006)
--(axis cs:9,0.0059315592050552)
--(axis cs:8,0.00592903699725862)
--(axis cs:7,0.00593060227110976)
--(axis cs:6,0.0059294357942417)
--(axis cs:5,0.0059299050830304)
--(axis cs:4,0.00592825894709671)
--(axis cs:3,0.00584191018715494)
--(axis cs:2,0.00585953108966348)
--(axis cs:1,0.00603598952293392)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.2, semithick]
(axis cs:1,0.0117264403030275)
--(axis cs:1,0.0117230398580431)
--(axis cs:2,0.00448242286220186)
--(axis cs:3,0.00404206365346904)
--(axis cs:4,0.0055790965445339)
--(axis cs:5,0.0055921977385878)
--(axis cs:6,0.00541078802198164)
--(axis cs:7,0.00534121524542562)
--(axis cs:8,0.00550224706530566)
--(axis cs:9,0.00569856679067012)
--(axis cs:10,0.00592622002586716)
--(axis cs:11,0.0061509956605732)
--(axis cs:12,0.00639092978090044)
--(axis cs:13,0.00660545015707606)
--(axis cs:14,0.00685062985867258)
--(axis cs:15,0.00702231163159006)
--(axis cs:16,0.00723816379904744)
--(axis cs:17,0.00738507304340596)
--(axis cs:18,0.00753651596605772)
--(axis cs:19,0.00768466964364044)
--(axis cs:20,0.00775569621473548)
--(axis cs:21,0.0078209580853581)
--(axis cs:22,0.0079029891639947)
--(axis cs:23,0.00798013806343076)
--(axis cs:24,0.0080448194826021)
--(axis cs:25,0.00806718040257692)
--(axis cs:26,0.00813775043934578)
--(axis cs:27,0.00818448942154642)
--(axis cs:28,0.00828784313052892)
--(axis cs:29,0.00834376458078618)
--(axis cs:30,0.00841024201363322)
--(axis cs:30,0.00867187078576533)
--(axis cs:30,0.00867187078576533)
--(axis cs:29,0.0086133869364857)
--(axis cs:28,0.00858407523483034)
--(axis cs:27,0.00853362439665939)
--(axis cs:26,0.0084658792242407)
--(axis cs:25,0.00840569417923684)
--(axis cs:24,0.00833680946379892)
--(axis cs:23,0.00825405782554292)
--(axis cs:22,0.00819002389907832)
--(axis cs:21,0.00807487542740998)
--(axis cs:20,0.00794771288521583)
--(axis cs:19,0.00782877635210748)
--(axis cs:18,0.00767543883994218)
--(axis cs:17,0.00751738675404336)
--(axis cs:16,0.00735230341553683)
--(axis cs:15,0.0071539434604346)
--(axis cs:14,0.00693929437547918)
--(axis cs:13,0.00671278303489082)
--(axis cs:12,0.00648605451220645)
--(axis cs:11,0.00623681675642726)
--(axis cs:10,0.00600587362423534)
--(axis cs:9,0.00579518023878334)
--(axis cs:8,0.00565435839816924)
--(axis cs:7,0.00554954828694456)
--(axis cs:6,0.00561034558340902)
--(axis cs:5,0.0055985173210501)
--(axis cs:4,0.00558730857446786)
--(axis cs:3,0.00540262144058936)
--(axis cs:2,0.00520439930260178)
--(axis cs:1,0.0117264403030275)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.2, semithick]
(axis cs:1,0.00603710310533638)
--(axis cs:1,0.00602779779583208)
--(axis cs:2,0.00468907523900264)
--(axis cs:3,0.00393832325935358)
--(axis cs:4,0.00555700361728666)
--(axis cs:5,0.00548125579953192)
--(axis cs:6,0.00555104315280906)
--(axis cs:7,0.00555710652843112)
--(axis cs:8,0.00555309914052484)
--(axis cs:9,0.00554814953356978)
--(axis cs:10,0.00553053300827734)
--(axis cs:11,0.00551929259672756)
--(axis cs:12,0.00548975551500912)
--(axis cs:13,0.00550066679716106)
--(axis cs:14,0.00546694137156004)
--(axis cs:15,0.00545513497665522)
--(axis cs:16,0.0054445996880531)
--(axis cs:17,0.005458247475326)
--(axis cs:18,0.00543204173445696)
--(axis cs:19,0.00542167201638214)
--(axis cs:20,0.00541519983904431)
--(axis cs:21,0.00542247090488664)
--(axis cs:22,0.0054012076929211)
--(axis cs:23,0.00540061499923462)
--(axis cs:24,0.00541557259857648)
--(axis cs:25,0.00540271131321784)
--(axis cs:26,0.00542356753023336)
--(axis cs:27,0.00540895365178577)
--(axis cs:28,0.00539553966373198)
--(axis cs:29,0.00541130360215898)
--(axis cs:30,0.00538029260933396)
--(axis cs:30,0.00548669505165883)
--(axis cs:30,0.00548669505165883)
--(axis cs:29,0.00551337096840138)
--(axis cs:28,0.00548230651766058)
--(axis cs:27,0.00549161559902125)
--(axis cs:26,0.00549547532573334)
--(axis cs:25,0.00550373075529926)
--(axis cs:24,0.00549567434936756)
--(axis cs:23,0.0054890865460038)
--(axis cs:22,0.00549527537077662)
--(axis cs:21,0.00549859779886898)
--(axis cs:20,0.00552910706028338)
--(axis cs:19,0.00551385618746276)
--(axis cs:18,0.00550717394798992)
--(axis cs:17,0.0055273687513545)
--(axis cs:16,0.00552806407213206)
--(axis cs:15,0.00554603850468986)
--(axis cs:14,0.00555702056735746)
--(axis cs:13,0.00555975139141074)
--(axis cs:12,0.00556501802057022)
--(axis cs:11,0.0055584042333066)
--(axis cs:10,0.00557098183780902)
--(axis cs:9,0.00557887367904182)
--(axis cs:8,0.00559042315697294)
--(axis cs:7,0.00559204192832108)
--(axis cs:6,0.00559476064518086)
--(axis cs:5,0.00559185156598682)
--(axis cs:4,0.00559059605002396)
--(axis cs:3,0.00547102978453038)
--(axis cs:2,0.0051414163783192)
--(axis cs:1,0.00603710310533638)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, semithick]
(axis cs:1,0.0117251735180616)
--(axis cs:1,0.0117235055193305)
--(axis cs:2,0.00252367473673073)
--(axis cs:3,0.00263142460025842)
--(axis cs:4,0.00294441794976586)
--(axis cs:5,0.00306171487900424)
--(axis cs:6,0.00335452253930266)
--(axis cs:7,0.00345734725706276)
--(axis cs:8,0.0036784937605261)
--(axis cs:9,0.00379973654635246)
--(axis cs:10,0.00393761331215498)
--(axis cs:11,0.0039430309552699)
--(axis cs:12,0.00383399860002096)
--(axis cs:13,0.0038377106189727)
--(axis cs:14,0.00363991567865006)
--(axis cs:15,0.00378248485852959)
--(axis cs:16,0.0035826898179948)
--(axis cs:17,0.00376978847198182)
--(axis cs:18,0.0037744657602161)
--(axis cs:19,0.00397325679659838)
--(axis cs:20,0.00388957289978858)
--(axis cs:21,0.00398328654933716)
--(axis cs:22,0.00400047209113828)
--(axis cs:23,0.00409587082220236)
--(axis cs:24,0.00407452229410406)
--(axis cs:25,0.00409764074720434)
--(axis cs:26,0.0040437350980937)
--(axis cs:27,0.00421284288167946)
--(axis cs:28,0.00409867009147994)
--(axis cs:29,0.00430891206488006)
--(axis cs:30,0.00411851808778003)
--(axis cs:30,0.00518063589464869)
--(axis cs:30,0.00518063589464869)
--(axis cs:29,0.00518185272812838)
--(axis cs:28,0.00517750317230816)
--(axis cs:27,0.00518159884959452)
--(axis cs:26,0.00517714917659758)
--(axis cs:25,0.00517790168523782)
--(axis cs:24,0.0051674510352313)
--(axis cs:23,0.00517824795097108)
--(axis cs:22,0.00518015008419744)
--(axis cs:21,0.00520203349646176)
--(axis cs:20,0.00516895260661832)
--(axis cs:19,0.00515338554978366)
--(axis cs:18,0.00508623747155068)
--(axis cs:17,0.00488295136019582)
--(axis cs:16,0.00471140854060642)
--(axis cs:15,0.0046368586830794)
--(axis cs:14,0.00456111924722788)
--(axis cs:13,0.00447208434343334)
--(axis cs:12,0.00439020413905378)
--(axis cs:11,0.00428618462756272)
--(axis cs:10,0.00414875186979766)
--(axis cs:9,0.00399448936805124)
--(axis cs:8,0.00384711794788013)
--(axis cs:7,0.00367729389574377)
--(axis cs:6,0.00354149179765948)
--(axis cs:5,0.0034314323216676)
--(axis cs:4,0.0033668922260403)
--(axis cs:3,0.00320184719748792)
--(axis cs:2,0.00300373113714154)
--(axis cs:1,0.0117251735180616)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, semithick]
(axis cs:1,0.0060374763794243)
--(axis cs:1,0.00602830210933457)
--(axis cs:2,0.0024747656437102)
--(axis cs:3,0.0026046539191156)
--(axis cs:4,0.00296149612404402)
--(axis cs:5,0.00320169092155984)
--(axis cs:6,0.00320344446226948)
--(axis cs:7,0.0032034506637137)
--(axis cs:8,0.003203828446567)
--(axis cs:9,0.003201007656753)
--(axis cs:10,0.00321126366034148)
--(axis cs:11,0.003211200190708)
--(axis cs:12,0.00321641992777582)
--(axis cs:13,0.00322778183035548)
--(axis cs:14,0.00322668789885934)
--(axis cs:15,0.00321534662507472)
--(axis cs:16,0.00322299608960744)
--(axis cs:17,0.00322890887036912)
--(axis cs:18,0.00323243075981732)
--(axis cs:19,0.00324046416208142)
--(axis cs:20,0.00322332066716621)
--(axis cs:21,0.00322844577021896)
--(axis cs:22,0.00322450161911546)
--(axis cs:23,0.00321841808035962)
--(axis cs:24,0.00322835799306628)
--(axis cs:25,0.00323273544199758)
--(axis cs:26,0.00322830500896086)
--(axis cs:27,0.00322307655587788)
--(axis cs:28,0.00321852103807026)
--(axis cs:29,0.00321398051455614)
--(axis cs:30,0.00322282584384078)
--(axis cs:30,0.00344952507875852)
--(axis cs:30,0.00344952507875852)
--(axis cs:29,0.00344429444521662)
--(axis cs:28,0.00343506792560214)
--(axis cs:27,0.00343167576938862)
--(axis cs:26,0.00340864900499578)
--(axis cs:25,0.0034252044744789)
--(axis cs:24,0.00342406277777623)
--(axis cs:23,0.00339951026253398)
--(axis cs:22,0.00339071745984254)
--(axis cs:21,0.0033949586097151)
--(axis cs:20,0.00340165626257654)
--(axis cs:19,0.00337465386837714)
--(axis cs:18,0.0033760197460651)
--(axis cs:17,0.0033787491265684)
--(axis cs:16,0.003374428814277)
--(axis cs:15,0.00336924958974116)
--(axis cs:14,0.00337490006349978)
--(axis cs:13,0.00337377061252475)
--(axis cs:12,0.0033536273520439)
--(axis cs:11,0.00335585162974886)
--(axis cs:10,0.0033694562967866)
--(axis cs:9,0.00335982371121643)
--(axis cs:8,0.00334714099415571)
--(axis cs:7,0.00336166997440156)
--(axis cs:6,0.00334690138697618)
--(axis cs:5,0.0033571035601198)
--(axis cs:4,0.00330539378337558)
--(axis cs:3,0.00316789570963006)
--(axis cs:2,0.00297060068696734)
--(axis cs:1,0.0060374763794243)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2, semithick]
(axis cs:1,0.0117254903540015)
--(axis cs:1,0.0117236765101552)
--(axis cs:2,0.00203231316991148)
--(axis cs:3,0.00198179963044818)
--(axis cs:4,0.0019723946228623)
--(axis cs:5,0.00196945876814418)
--(axis cs:6,0.00196582595817738)
--(axis cs:7,0.00196533976122734)
--(axis cs:8,0.00196529892273246)
--(axis cs:9,0.00196754736825822)
--(axis cs:10,0.00196586390957232)
--(axis cs:11,0.00196769735775882)
--(axis cs:12,0.00196317122317848)
--(axis cs:13,0.00196343329735096)
--(axis cs:14,0.00196534409187728)
--(axis cs:15,0.0019664252258371)
--(axis cs:16,0.00196375790983434)
--(axis cs:17,0.00196251384913918)
--(axis cs:18,0.00196399511769408)
--(axis cs:19,0.00196811878122388)
--(axis cs:20,0.00196517722331912)
--(axis cs:21,0.00196394733618936)
--(axis cs:22,0.00196246807463464)
--(axis cs:23,0.00196604505181308)
--(axis cs:24,0.00196620244532818)
--(axis cs:25,0.00196324051357802)
--(axis cs:26,0.00196424950845534)
--(axis cs:27,0.00196630465798076)
--(axis cs:28,0.00196437304839484)
--(axis cs:29,0.00196610423736268)
--(axis cs:30,0.00196499088779088)
--(axis cs:30,0.00203430503606792)
--(axis cs:30,0.00203430503606792)
--(axis cs:29,0.00203230811515815)
--(axis cs:28,0.00203485653153614)
--(axis cs:27,0.00203645327128462)
--(axis cs:26,0.00203362563624972)
--(axis cs:25,0.00203603338450188)
--(axis cs:24,0.00203489097650158)
--(axis cs:23,0.00203513419255612)
--(axis cs:22,0.00203379327431316)
--(axis cs:21,0.00203442357480525)
--(axis cs:20,0.00203536748886104)
--(axis cs:19,0.00203578141517932)
--(axis cs:18,0.00203414792194962)
--(axis cs:17,0.00203522276133296)
--(axis cs:16,0.002033405797556)
--(axis cs:15,0.00203536198474459)
--(axis cs:14,0.00203337986022232)
--(axis cs:13,0.0020354914478957)
--(axis cs:12,0.00203355776378879)
--(axis cs:11,0.00203745826147494)
--(axis cs:10,0.00203825740260069)
--(axis cs:9,0.00204058997333046)
--(axis cs:8,0.00203632216551338)
--(axis cs:7,0.00203802471514786)
--(axis cs:6,0.00204118737019592)
--(axis cs:5,0.00203737011179324)
--(axis cs:4,0.00203337445855136)
--(axis cs:3,0.00201878068037328)
--(axis cs:2,0.0020912298560142)
--(axis cs:1,0.0117254903540015)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2, semithick]
(axis cs:1,0.00603743819519872)
--(axis cs:1,0.00602731310762462)
--(axis cs:2,0.00200311803026122)
--(axis cs:3,0.00196841740980738)
--(axis cs:4,0.00196712962351736)
--(axis cs:5,0.00196783961728212)
--(axis cs:6,0.0019676100905053)
--(axis cs:7,0.00196693236939604)
--(axis cs:8,0.00196897378191348)
--(axis cs:9,0.00196685623377558)
--(axis cs:10,0.00196812120266256)
--(axis cs:11,0.0019682111218571)
--(axis cs:12,0.00196731816977258)
--(axis cs:13,0.00196725977584712)
--(axis cs:14,0.0019670731434598)
--(axis cs:15,0.0019690122455358)
--(axis cs:16,0.00196743509732182)
--(axis cs:17,0.00196748552843924)
--(axis cs:18,0.0019687016494572)
--(axis cs:19,0.00196698182262476)
--(axis cs:20,0.00197033095173536)
--(axis cs:21,0.00197041085921226)
--(axis cs:22,0.00196531726978716)
--(axis cs:23,0.00196769661270076)
--(axis cs:24,0.00196576653979712)
--(axis cs:25,0.00196609697304664)
--(axis cs:26,0.0019673399627208)
--(axis cs:27,0.00196753023192284)
--(axis cs:28,0.00196678633801634)
--(axis cs:29,0.00196744259446854)
--(axis cs:30,0.00196776869706804)
--(axis cs:30,0.00207884400151662)
--(axis cs:30,0.00207884400151662)
--(axis cs:29,0.00205815639346832)
--(axis cs:28,0.00209540855139488)
--(axis cs:27,0.00206672387779684)
--(axis cs:26,0.00212000482715662)
--(axis cs:25,0.00210262890905138)
--(axis cs:24,0.00210145916789766)
--(axis cs:23,0.00210880489437833)
--(axis cs:22,0.00206975806504482)
--(axis cs:21,0.00207658093422646)
--(axis cs:20,0.00209450237452978)
--(axis cs:19,0.00205788719467812)
--(axis cs:18,0.00209588240832088)
--(axis cs:17,0.00207660393789406)
--(axis cs:16,0.00207785842940208)
--(axis cs:15,0.00207768968306479)
--(axis cs:14,0.00207739118486636)
--(axis cs:13,0.00207413043826812)
--(axis cs:12,0.00213393173180514)
--(axis cs:11,0.00206186790019266)
--(axis cs:10,0.00210880422964684)
--(axis cs:9,0.00209264555014666)
--(axis cs:8,0.00210801442153748)
--(axis cs:7,0.00207005534321066)
--(axis cs:6,0.0020572974346578)
--(axis cs:5,0.00206564795225852)
--(axis cs:4,0.0021022479515522)
--(axis cs:3,0.0020350045524537)
--(axis cs:2,0.00211667218245564)
--(axis cs:1,0.00603743819519872)
--cycle;

\addplot [line width=0.9pt, darkcyan1115178]
table {%
1 0.0117247590795159
2 0.00746799940243356
3 0.00603402182459828
4 0.00603283829987044
5 0.00602830825373526
6 0.00602551857009526
7 0.00602448536083098
8 0.00610555140301582
9 0.00627403454855078
10 0.00650881342589852
11 0.00676501421257848
12 0.0070375095121562
13 0.00729982983320946
14 0.00756313791498538
15 0.00780544364824888
16 0.00803196970373388
17 0.00824032798409456
18 0.00843069367110724
19 0.00860893372446296
20 0.00876911506056782
21 0.00891197156161064
22 0.0090338477864861
23 0.009143641218543
24 0.00923888273537154
25 0.0093260712921619
26 0.00941006466746326
27 0.00947572961449618
28 0.00953469742089506
29 0.00959415119141336
30 0.00963861849158996
};
\addlegendentry{$1$}
\addplot [line width=0.9pt, darkcyan1115178, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00603370107710356
2 0.00602785237133498
3 0.00602844497188922
4 0.00602255538105958
5 0.0060211887583136
6 0.00602484336122866
7 0.00602560397237534
8 0.00602547293528908
9 0.00602437397465106
10 0.0060249473899602
11 0.00602360740303988
12 0.0060242319479584
13 0.00602457365021104
14 0.00602284306660288
15 0.00602671224623916
16 0.006025662086904
17 0.00602238820865744
18 0.00602627135813232
19 0.00602548941969864
20 0.00602413890883322
21 0.00602463800460096
22 0.00602579638361926
23 0.00602500196546312
24 0.00602351771667596
25 0.00602780729532238
26 0.00602641757577654
27 0.00602420782670374
28 0.00602571321651334
29 0.00602326551452272
30 0.0060246773064136
};

\addplot [line width=0.9pt, darkorange2221435]
table {%
1 0.0117230316624045
2 0.005764387268573
3 0.00554238017648454
4 0.00592776518315074
5 0.00592437656596296
6 0.0059265239164233
7 0.00594942355528468
8 0.0059869668446481
9 0.00616118470206852
10 0.00638738740235562
11 0.00664784358814352
12 0.00691246958449478
13 0.00716571155935522
14 0.00741716958582398
15 0.00765007138252254
16 0.00787190627306692
17 0.00806532427668568
18 0.00826282855123276
19 0.00841837022453542
20 0.00857163649052374
21 0.00870016701519484
22 0.00881664641201494
23 0.0089209614321589
24 0.00901646185666316
25 0.00908762682229276
26 0.0091674648225307
27 0.00922773312777274
28 0.00928527843207118
29 0.0093369977548718
30 0.00937942434102292
};
\addlegendentry{$10$}
\addplot [line width=0.9pt, darkorange2221435, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00603310102596874
2 0.00584497340023514
3 0.00547104002907866
4 0.00592675236985082
5 0.0059253523126244
6 0.0059257565066218
7 0.0059247915633022
8 0.00592438708990808
9 0.00592821817845102
10 0.00592995816841716
11 0.00592859778553242
12 0.00592338768765324
13 0.00592918992042536
14 0.00592899918556208
15 0.00592657597735518
16 0.00592498658224936
17 0.00592934619635338
18 0.0059252275153994
19 0.00593022918328638
20 0.00592687213793394
21 0.00592454923316832
22 0.00592643385753032
23 0.0059263664297759
24 0.00592516958713526
25 0.0059289352037012
26 0.00592877492308612
27 0.00592777598649258
28 0.00592624461278316
29 0.00592470616102214
30 0.00592827936634414
};

\addplot [line width=0.9pt, darkcyan2158115]
table {%
1 0.0117246825248002
2 0.00486315637826914
3 0.0047223425470292
4 0.00558262700214978
5 0.00559520618990058
6 0.00551899857819076
7 0.0054205616936087
8 0.00555445253849024
9 0.0057318986393511
10 0.0059537081047892
11 0.00618618279695506
12 0.00643091499805448
13 0.00665158489719028
14 0.00689279120415446
15 0.00708652576431626
16 0.00729193389415736
17 0.00745122646912928
18 0.00760811427608128
19 0.00775671713054174
20 0.00785170411691066
21 0.00794788626953956
22 0.00805133730173104
23 0.00811830572783942
24 0.00819042362272732
25 0.00824223458766934
26 0.00830181483179324
27 0.0083570776507258
28 0.00843308512121436
29 0.00847857575863594
30 0.00854454934597012
};
\addlegendentry{$40$}
\addplot [line width=0.9pt, darkcyan2158115, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00603291001170868
2 0.00491524580866092
3 0.00470467652194198
4 0.00557476412504906
5 0.00554763469845052
6 0.00557396737858646
7 0.00557389389723534
8 0.00557147618383166
9 0.0055617329664528
10 0.00554693918675178
11 0.00553888268768782
12 0.00552501678466792
13 0.00552902650088066
14 0.00551407644525164
15 0.00550043797120448
16 0.00548633188009258
17 0.00549327312037344
18 0.00547242583706972
19 0.0054679518565535
20 0.00547045636922116
21 0.00546518834307784
22 0.00544824153184886
23 0.0054445368237793
24 0.00545562347397202
25 0.00545119456946844
26 0.00546008069068186
27 0.00545090343803162
28 0.00543892309069628
29 0.00546233728528018
30 0.00543349841609592
};
\addplot [line width=0.9pt, chocolate213940]
table {%
1 0.0117242967709899
2 0.00270995362661776
3 0.0028367957565933
4 0.00315565508790308
5 0.00324619347229594
6 0.00345511338673526
7 0.00357382781803604
8 0.0037742716725915
9 0.00390121946111316
10 0.00404955232515928
11 0.00411674738861616
12 0.0041362011339515
13 0.00415489748120302
14 0.00411167214624578
15 0.00420968984253698
16 0.00416316385380918
17 0.0043392742518335
18 0.00444900332950054
19 0.00456332117319102
20 0.00455473847687238
21 0.00460256701335306
22 0.00459107961505644
23 0.00466382713057096
24 0.0046264660544693
25 0.0046767046209424
26 0.00462387800216672
27 0.00471856528893106
28 0.00463965013623232
29 0.00475828824564808
30 0.00464961151592428
};
\addlegendentry{$160$}
\addplot [line width=0.9pt, chocolate213940, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00603242935612794
2 0.00267023365013296
3 0.00280884802341456
4 0.00313405948691066
5 0.00325875631533556
6 0.00325419330038124
7 0.00325960959307846
8 0.00325558483600612
9 0.00325855435803528
10 0.00326763479970392
11 0.0032631462439894
12 0.00326878060586744
13 0.00328054381534452
14 0.00327949146740134
15 0.00326987844891842
16 0.00327575164847072
17 0.003282033605501
18 0.00328225460834798
19 0.00329030007123942
20 0.00328570147976274
21 0.00328873749822376
22 0.00328414272516964
23 0.00328415548428888
24 0.0032995207700878
25 0.00330236018635326
26 0.00329180876724418
27 0.00329391364939506
28 0.00329551361501212
29 0.00329613555222746
30 0.00330062173306936
};

\addplot [line width=0.9pt, orchid204120188]
table {%
1 0.0117245834320783
2 0.0020577451214194
3 0.0019958167802542
4 0.00199468387290832
5 0.001995182596147
6 0.00199387557804578
7 0.0019925444386899
8 0.00199200739152728
9 0.00199436484836038
10 0.00199254350736734
11 0.00199370179325338
12 0.00199104398488994
13 0.00199051825329656
14 0.00199114382266994
15 0.00199210196733468
16 0.00199061217717822
17 0.00198987829498942
18 0.00199148058891294
19 0.00199298970401284
20 0.00199224809184664
21 0.00199049133807416
22 0.00199065580964084
23 0.00199257740750906
24 0.00199237954802806
25 0.00199132040143008
26 0.00199087951332324
27 0.0019924219232052
28 0.0019909666385501
29 0.00199104403145604
30 0.00199073008261616
};
\addlegendentry{$320$}
\addplot [line width=0.9pt, orchid204120188, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00603232318535442
2 0.00205606734380124
3 0.00200087372213596
4 0.00202650954015548
5 0.00201674378477032
6 0.00201199878938494
7 0.00201716185547406
8 0.00203117486089464
9 0.0020253030583262
10 0.00203145924024278
11 0.00201434041373424
12 0.00204001204110676
13 0.0020181859377771
14 0.00201900694519276
15 0.00202022753655906
16 0.00202036821283396
17 0.0020202277693897
18 0.00202589398249982
19 0.00201243450865144
20 0.00202686586417254
21 0.00201964527368542
22 0.00201669782400126
23 0.00203150995075696
24 0.00202711960300798
25 0.00202718391083178
26 0.00203498322516674
27 0.00201685107313092
28 0.00202660248614842
29 0.0020132621750235
30 0.00201974413357668
};
\addlegendimage{empty legend}
\addlegendentry{$\omega$}
\addlegendimage{line width=.9pt,black}
\addlegendentry{fixed}
\addlegendimage{dashed,line width=.9pt,black}
\addlegendentry{learned}
\end{axis}

\end{tikzpicture}


==> plots/plot_experiment_stepsize.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.87)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle N\)},
xmajorticks,
xmin=0, xmax=31,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{\(\displaystyle \omega\)},
ymajorticks,
ymin=0.0025, ymax=0.9,
ymode=log,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$k$}
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2, semithick]
(axis cs:1,0.620320498943329)
--(axis cs:1,0.613056659698486)
--(axis cs:2,0.364250689744949)
--(axis cs:3,0.227962941303849)
--(axis cs:4,0.205897331237793)
--(axis cs:5,0.173179760575294)
--(axis cs:6,0.146619476005435)
--(axis cs:7,0.127136558294296)
--(axis cs:8,0.112211368978024)
--(axis cs:9,0.100392014533281)
--(axis cs:10,0.0907716378569603)
--(axis cs:11,0.0828893035650253)
--(axis cs:12,0.0762615352869034)
--(axis cs:13,0.0705621913075447)
--(axis cs:14,0.0656935289502144)
--(axis cs:15,0.0614925920963287)
--(axis cs:16,0.0577678792178631)
--(axis cs:17,0.0544524602591991)
--(axis cs:18,0.0515443980693817)
--(axis cs:19,0.0488837361335754)
--(axis cs:20,0.0464733317494392)
--(axis cs:21,0.0443167388439178)
--(axis cs:22,0.0423379391431808)
--(axis cs:23,0.0405512377619743)
--(axis cs:24,0.0388995631597936)
--(axis cs:25,0.0373540744185448)
--(axis cs:26,0.035967230796814)
--(axis cs:27,0.0346491150557995)
--(axis cs:28,0.0334422737360001)
--(axis cs:29,0.0323151499032974)
--(axis cs:30,0.031227957457304)
--(axis cs:30,0.0315192528069019)
--(axis cs:30,0.0315192528069019)
--(axis cs:29,0.0325849875807762)
--(axis cs:28,0.0337354727089405)
--(axis cs:27,0.034953985363245)
--(axis cs:26,0.0362745113670826)
--(axis cs:25,0.0376797281205654)
--(axis cs:24,0.0392157361842692)
--(axis cs:23,0.0408767573535442)
--(axis cs:22,0.0426845812238753)
--(axis cs:21,0.0446675457060337)
--(axis cs:20,0.0468170382082462)
--(axis cs:19,0.0492542386054993)
--(axis cs:18,0.0518925711512566)
--(axis cs:17,0.0548558309674263)
--(axis cs:16,0.0581635609269142)
--(axis cs:15,0.0619261749088764)
--(axis cs:14,0.0661931337788701)
--(axis cs:13,0.0710550099611282)
--(axis cs:12,0.0767401011660695)
--(axis cs:11,0.0834160894155502)
--(axis cs:10,0.0913481563329697)
--(axis cs:9,0.100968614220619)
--(axis cs:8,0.112837389297783)
--(axis cs:7,0.127863377332687)
--(axis cs:6,0.14734710752964)
--(axis cs:5,0.173738223314285)
--(axis cs:4,0.211425541341305)
--(axis cs:3,0.263405293226242)
--(axis cs:2,0.379950402677059)
--(axis cs:1,0.620320498943329)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2, semithick]
(axis cs:1,0.620331850647926)
--(axis cs:1,0.612976014614105)
--(axis cs:2,0.229070408269763)
--(axis cs:3,0.0237162075936794)
--(axis cs:4,0.155825361609459)
--(axis cs:5,0.123814325034618)
--(axis cs:6,0.104586623609066)
--(axis cs:7,0.0913306077942252)
--(axis cs:8,0.0789938265457749)
--(axis cs:9,0.07060806453228)
--(axis cs:10,0.0636139288544655)
--(axis cs:11,0.0587786694057286)
--(axis cs:12,0.0541644021868706)
--(axis cs:13,0.0500085465610027)
--(axis cs:14,0.0463853217661381)
--(axis cs:15,0.0425359904766083)
--(axis cs:16,0.0407637059688568)
--(axis cs:17,0.0384283550083637)
--(axis cs:18,0.0356480110436678)
--(axis cs:19,0.0343401813879609)
--(axis cs:20,0.0321445799432695)
--(axis cs:21,0.031136557366699)
--(axis cs:22,0.0296560078859329)
--(axis cs:23,0.027804296463728)
--(axis cs:24,0.0269179940223694)
--(axis cs:25,0.0262881332077086)
--(axis cs:26,0.0253222342580557)
--(axis cs:27,0.0243684612214565)
--(axis cs:28,0.0230702571570873)
--(axis cs:29,0.0225546564906836)
--(axis cs:30,0.0219386480748653)
--(axis cs:30,0.0284271482843906)
--(axis cs:30,0.0284271482843906)
--(axis cs:29,0.029394194483757)
--(axis cs:28,0.0303990244865417)
--(axis cs:27,0.0312022699974477)
--(axis cs:26,0.0329955592751503)
--(axis cs:25,0.0342658720910549)
--(axis cs:24,0.0352960899472237)
--(axis cs:23,0.036767490208149)
--(axis cs:22,0.0383797362446785)
--(axis cs:21,0.0401573869399726)
--(axis cs:20,0.0424778759479523)
--(axis cs:19,0.0441783480346203)
--(axis cs:18,0.0465365685522556)
--(axis cs:17,0.0491623058915138)
--(axis cs:16,0.0521119348704815)
--(axis cs:15,0.0551732309162617)
--(axis cs:14,0.0591869839467108)
--(axis cs:13,0.0634952338412404)
--(axis cs:12,0.068485901877284)
--(axis cs:11,0.0750277414917946)
--(axis cs:10,0.0808726400136948)
--(axis cs:9,0.0897724404931068)
--(axis cs:8,0.10021861679852)
--(axis cs:7,0.114310816116631)
--(axis cs:6,0.130587890744209)
--(axis cs:5,0.152699857950211)
--(axis cs:4,0.173434853553772)
--(axis cs:3,0.149361997842789)
--(axis cs:2,0.239996758103371)
--(axis cs:1,0.620331850647926)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.2, semithick]
(axis cs:1,0.620293688774109)
--(axis cs:1,0.612971484661102)
--(axis cs:2,0.0199338011443615)
--(axis cs:3,0.0374969132244587)
--(axis cs:4,0.0515676848590374)
--(axis cs:5,0.0377818830311298)
--(axis cs:6,0.0348101630806923)
--(axis cs:7,0.0301437042653561)
--(axis cs:8,0.0248803850263357)
--(axis cs:9,0.0221957857254893)
--(axis cs:10,0.0203704982995987)
--(axis cs:11,0.01997678168118)
--(axis cs:12,0.0173717625439167)
--(axis cs:13,0.0160462129861116)
--(axis cs:14,0.0150666264817119)
--(axis cs:15,0.0130727691575885)
--(axis cs:16,0.0133809391409159)
--(axis cs:17,0.0134853990748525)
--(axis cs:18,0.0120113771408796)
--(axis cs:19,0.0115241091698408)
--(axis cs:20,0.0108784073963761)
--(axis cs:21,0.0111428657313809)
--(axis cs:22,0.0100051965564489)
--(axis cs:23,0.0102932807058096)
--(axis cs:24,0.00952038196846843)
--(axis cs:25,0.00820777006447315)
--(axis cs:26,0.00903878950048238)
--(axis cs:27,0.00818363297730684)
--(axis cs:28,0.0079389009391889)
--(axis cs:29,0.00760725513100624)
--(axis cs:30,0.00857209023088217)
--(axis cs:30,0.023814370855689)
--(axis cs:30,0.023814370855689)
--(axis cs:29,0.0240338632836938)
--(axis cs:28,0.0254084970802069)
--(axis cs:27,0.025611937046051)
--(axis cs:26,0.0271638743579388)
--(axis cs:25,0.0275434851646423)
--(axis cs:24,0.0298264361917973)
--(axis cs:23,0.0306035317480564)
--(axis cs:22,0.0318054929375648)
--(axis cs:21,0.033697756100446)
--(axis cs:20,0.0347423722036183)
--(axis cs:19,0.0364522971212864)
--(axis cs:18,0.0381951481103897)
--(axis cs:17,0.0400848910212517)
--(axis cs:16,0.0427614291198552)
--(axis cs:15,0.046096958220005)
--(axis cs:14,0.0477883592247963)
--(axis cs:13,0.0508275330066681)
--(axis cs:12,0.0547215094789863)
--(axis cs:11,0.0585630759596825)
--(axis cs:10,0.0639970451593399)
--(axis cs:9,0.0698263496160507)
--(axis cs:8,0.0776290744543076)
--(axis cs:7,0.0854803994297981)
--(axis cs:6,0.100427828729153)
--(axis cs:5,0.117046616971493)
--(axis cs:4,0.136477202177048)
--(axis cs:3,0.139501018449664)
--(axis cs:2,0.114070057868958)
--(axis cs:1,0.620293688774109)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2, semithick]
(axis cs:1,0.620381712913513)
--(axis cs:1,0.612852871417999)
--(axis cs:2,0.0258164200931787)
--(axis cs:3,0.0266829021275043)
--(axis cs:4,0.0213341116905212)
--(axis cs:5,0.0173065401613712)
--(axis cs:6,0.0135278608649969)
--(axis cs:7,0.0136105790734291)
--(axis cs:8,0.012105698697269)
--(axis cs:9,0.0112520633265376)
--(axis cs:10,0.0103316623717546)
--(axis cs:11,0.00932644493877888)
--(axis cs:12,0.00763824582099915)
--(axis cs:13,0.00812192913144827)
--(axis cs:14,0.00754935313016176)
--(axis cs:15,0.00708547839894891)
--(axis cs:16,0.00673328572884202)
--(axis cs:17,0.00639968877658248)
--(axis cs:18,0.00613246718421578)
--(axis cs:19,0.00650090896524489)
--(axis cs:20,0.00488764751935378)
--(axis cs:21,0.00526943848235533)
--(axis cs:22,0.00501793529838324)
--(axis cs:23,0.00484745111316442)
--(axis cs:24,0.00461830664426088)
--(axis cs:25,0.00444325432181358)
--(axis cs:26,0.00429941387847066)
--(axis cs:27,0.00414685532450676)
--(axis cs:28,0.00396689493209124)
--(axis cs:29,0.00388444913551211)
--(axis cs:30,0.00373904753942043)
--(axis cs:30,0.0162658430635929)
--(axis cs:30,0.0162658430635929)
--(axis cs:29,0.0173007653094828)
--(axis cs:28,0.0174674559384584)
--(axis cs:27,0.018139760941267)
--(axis cs:26,0.0191223844885826)
--(axis cs:25,0.0208316240459681)
--(axis cs:24,0.0194344520568848)
--(axis cs:23,0.020718390122056)
--(axis cs:22,0.0216919779777527)
--(axis cs:21,0.0241121277213097)
--(axis cs:20,0.0235034618526697)
--(axis cs:19,0.0257011093199253)
--(axis cs:18,0.0265739168971777)
--(axis cs:17,0.02726985886693)
--(axis cs:16,0.0285934694111347)
--(axis cs:15,0.0302336756139994)
--(axis cs:14,0.0322492010891438)
--(axis cs:13,0.033983464539051)
--(axis cs:12,0.0369009971618652)
--(axis cs:11,0.0393691398203373)
--(axis cs:10,0.0429327003657818)
--(axis cs:9,0.0466518020257353)
--(axis cs:8,0.0518045193515718)
--(axis cs:7,0.0580667741596699)
--(axis cs:6,0.0685583770275116)
--(axis cs:5,0.0763805061578751)
--(axis cs:4,0.0899987295269966)
--(axis cs:3,0.109266795217991)
--(axis cs:2,0.108034014701843)
--(axis cs:1,0.620381712913513)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2, semithick]
(axis cs:1,0.62029904127121)
--(axis cs:1,0.613055109977722)
--(axis cs:2,0.0271538160741329)
--(axis cs:3,0.0322989298962057)
--(axis cs:4,0.0214430559426546)
--(axis cs:5,0.0251606962177902)
--(axis cs:6,0.0259882472455502)
--(axis cs:7,0.0227772332727909)
--(axis cs:8,0.0239964537322521)
--(axis cs:9,0.0194846577942371)
--(axis cs:10,0.0236803386360407)
--(axis cs:11,0.019722118973732)
--(axis cs:12,0.0209118263795972)
--(axis cs:13,0.0211904235184193)
--(axis cs:14,0.0313834436237812)
--(axis cs:15,0.0292981956154108)
--(axis cs:16,0.0347566977143288)
--(axis cs:17,0.0300889052450657)
--(axis cs:18,0.0369406342506409)
--(axis cs:19,0.032285038381815)
--(axis cs:20,0.0396818406879902)
--(axis cs:21,0.0347752720117569)
--(axis cs:22,0.0415548160672188)
--(axis cs:23,0.0350101799704134)
--(axis cs:24,0.0406292155385017)
--(axis cs:25,0.0351155293174088)
--(axis cs:26,0.040751151740551)
--(axis cs:27,0.0355036406777799)
--(axis cs:28,0.0402908783406019)
--(axis cs:29,0.0363071635365486)
--(axis cs:30,0.0403358563780785)
--(axis cs:30,0.110850811004639)
--(axis cs:30,0.110850811004639)
--(axis cs:29,0.110226437449455)
--(axis cs:28,0.109869323670864)
--(axis cs:27,0.109082773327827)
--(axis cs:26,0.108664117753506)
--(axis cs:25,0.107681192457676)
--(axis cs:24,0.106776058673859)
--(axis cs:23,0.105251654982567)
--(axis cs:22,0.101773582398891)
--(axis cs:21,0.0973861068487167)
--(axis cs:20,0.0953015834093094)
--(axis cs:19,0.0928662195801735)
--(axis cs:18,0.0925484448671341)
--(axis cs:17,0.0890144854784012)
--(axis cs:16,0.0891051143407822)
--(axis cs:15,0.0829435363411903)
--(axis cs:14,0.0729776918888092)
--(axis cs:13,0.0622248537838459)
--(axis cs:12,0.0504279248416424)
--(axis cs:11,0.0455084922723472)
--(axis cs:10,0.0526084527373314)
--(axis cs:9,0.0522374585270882)
--(axis cs:8,0.0586757063865662)
--(axis cs:7,0.062771537899971)
--(axis cs:6,0.0695676356554031)
--(axis cs:5,0.0757883787155151)
--(axis cs:4,0.0855465531349182)
--(axis cs:3,0.103997645527124)
--(axis cs:2,0.121339165046811)
--(axis cs:1,0.62029904127121)
--cycle;

\addplot [line width=0.9pt, darkcyan1115178]
table {%
1 0.61780571937561
2 0.374663561582565
3 0.245463564991951
4 0.209154203534126
5 0.173448130488396
6 0.146943420171738
7 0.127440184354782
8 0.112462222576141
9 0.100618854165077
10 0.0910210162401199
11 0.0831124410033226
12 0.0764755010604858
13 0.0707836523652077
14 0.065905973315239
15 0.061671394854784
16 0.0579342469573021
17 0.0546257272362709
18 0.051688265055418
19 0.0490316674113274
20 0.0466246083378792
21 0.044468816369772
22 0.0424805581569672
23 0.0406850427389145
24 0.0390326008200645
25 0.0374897755682468
26 0.0360871031880379
27 0.0347702503204346
28 0.0335594601929188
29 0.0324306897819042
30 0.0313497334718704
};
\addlegendentry{$1$}
\addplot [line width=0.9pt, darkorange2221435]
table {%
1 0.617828011512756
2 0.235368803143501
3 0.0873227119445801
4 0.16563980281353
5 0.138852089643478
6 0.11824794113636
7 0.10230229049921
8 0.0902065634727478
9 0.0806721299886703
10 0.0729606226086617
11 0.0666040778160095
12 0.0613173954188824
13 0.0567518956959248
14 0.0527861528098583
15 0.0493748970329762
16 0.046437818557024
17 0.0437953285872936
18 0.0414306148886681
19 0.0392596609890461
20 0.037413228303194
21 0.0356421656906605
22 0.0340178720653057
23 0.0326099768280983
24 0.0313408598303795
25 0.0301203429698944
26 0.0290009938180447
27 0.0279334578663111
28 0.0269413441419601
29 0.0259861350059509
30 0.0251828990876675
};
\addlegendentry{$10$}
\addplot [line width=0.9pt, darkcyan2158115]
table {%
1 0.617819130420685
2 0.0638126060366631
3 0.08938829600811
4 0.0941366702318192
5 0.0794771239161491
6 0.0676190033555031
7 0.0588562376797199
8 0.0520666241645813
9 0.0468005836009979
10 0.0428766496479511
11 0.039269931614399
12 0.0366068370640278
13 0.033944059163332
14 0.0318629182875156
15 0.0300971064716578
16 0.028451856225729
17 0.0267851445823908
18 0.0254827998578548
19 0.0243839584290981
20 0.0232004523277283
21 0.0221523735672235
22 0.0212737284600735
23 0.0204484071582556
24 0.0195912979543209
25 0.0188428834080696
26 0.0181047804653645
27 0.0175153221935034
28 0.0169495530426502
29 0.0163658149540424
30 0.0159301310777664
};
\addlegendentry{$40$}
\addplot [line width=0.9pt, chocolate213940]
table {%
1 0.617766380310059
2 0.0641187727451324
3 0.0656255185604095
4 0.0556664243340492
5 0.046843521296978
6 0.0407622382044792
7 0.0358386747539043
8 0.0319340415298939
9 0.0287760850042105
10 0.0265039894729853
11 0.0243477914482355
12 0.0227778684347868
13 0.0213017761707306
14 0.0199085380882025
15 0.0186595767736435
16 0.0176633782684803
17 0.0168347731232643
18 0.0159959010779858
19 0.0153582142665982
20 0.0144552765414119
21 0.0139804240316153
22 0.0132977534085512
23 0.0127392206341028
24 0.0122807621955872
25 0.0118566947057843
26 0.0114399846643209
27 0.0110254110768437
28 0.0106391729786992
29 0.010267885401845
30 0.00998693984001875
};
\addlegendentry{$160$}
\addplot [line width=0.9pt, orchid204120188]
table {%
1 0.617792129516602
2 0.0709604173898697
3 0.0681162551045418
4 0.0560926906764507
5 0.0509708039462566
6 0.0480390712618828
7 0.0427158288657665
8 0.0420935265719891
9 0.0367951989173889
10 0.0381443947553635
11 0.0328037664294243
12 0.0349254496395588
13 0.0401405654847622
14 0.0532249882817268
15 0.0561208613216877
16 0.0619309023022652
17 0.0595516972243786
18 0.0647445395588875
19 0.0625756233930588
20 0.06789231300354
21 0.0664543360471725
22 0.0740054473280907
23 0.073140874505043
24 0.077956885099411
25 0.0749697238206863
26 0.0792134329676628
27 0.0761866718530655
28 0.079623632133007
29 0.0773807987570763
30 0.0798905044794083
};
\addlegendentry{$320$}
\end{axis}

\end{tikzpicture}


==> plots/plot_ratio_linear_bilevel_k.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.29977678,0.11356089,0.29254823}
\definecolor{color2}{rgb}{0.63139686,0.10067417,0.35664819}
\definecolor{color3}{rgb}{0.90848638,0.24568473,0.24598324}
\definecolor{color4}{rgb}{0.96298491,0.6126247,0.45145074}
\definecolor{color5}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.87)},
  anchor=north west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!80!black},
ylabel near ticks, 
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{linear}}}{\cE_{\text{bilevel}}}$},
ymajorticks,
ymin=-0.0478991948874487, ymax=1.04989996166131,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addlegendimage{empty legend}
\addlegendentry{$\theta$}
\addplot [line width=0.9pt, color0, opacity=0.9]
table {%
1 0.00200076677385841
2 0.00200478437782198
3 0.00200881814920593
4 0.00201286818579707
5 0.00201693458617242
6 0.00202101744970718
7 0.00202511687658286
8 0.00202923296779542
9 0.00203336582516364
10 0.00203751555133745
11 0.00204168224980644
12 0.0020458660249085
13 0.0020500669818385
14 0.0020542852266571
15 0.00205852086629969
16 0.00206277400858543
17 0.00206704476222639
18 0.00207133323683682
19 0.00207563954294251
20 0.00207996379199031
21 0.00208430609635772
22 0.00208866656936265
23 0.00209304532527327
24 0.00209744247931796
25 0.00210185814769547
26 0.00210629244758512
27 0.00211074549715718
28 0.00211521741558336
29 0.00211970832304745
30 0.00212421834075606
31 0.00212874759094957
32 0.00213329619691314
33 0.0021378642829879
34 0.00214245197458229
35 0.00214705939818354
36 0.00215168668136929
37 0.00215633395281933
38 0.00216100134232759
39 0.0021656889808142
40 0.00217039700033771
41 0.00217512553410751
42 0.00217987471649639
43 0.00218464468305328
44 0.00218943557051611
45 0.00219424751682494
46 0.00219908066113513
47 0.00220393514383079
48 0.00220881110653838
49 0.00221370869214046
50 0.00221862804478966
51 0.00222356930992282
52 0.00222853263427533
53 0.00223351816589563
54 0.00223852605415997
55 0.0022435564497873
56 0.00224860950485439
57 0.00225368537281117
58 0.00225878420849626
59 0.00226390616815272
60 0.00226905140944397
61 0.00227422009147004
62 0.0022794123747839
63 0.00228462842140812
64 0.00228986839485172
65 0.00229513246012724
66 0.00230042078376808
67 0.00230573353384607
68 0.00231107087998923
69 0.00231643299339988
70 0.0023218200468729
71 0.00232723221481433
72 0.00233266967326016
73 0.00233813259989543
74 0.00234362117407359
75 0.00234913557683611
76 0.00235467599093243
77 0.00236024260084007
78 0.00236583559278519
79 0.0023714551547633
80 0.00237710147656035
81 0.0023827747497741
82 0.00238847516783576
83 0.00239420292603201
84 0.00239995822152728
85 0.00240574125338638
86 0.00241155222259746
87 0.00241739133209527
88 0.00242325878678483
89 0.00242915479356532
90 0.00243507956135451
91 0.00244103330111332
92 0.00244701622587095
93 0.00245302855075024
94 0.00245907049299347
95 0.00246514227198851
96 0.00247124410929542
97 0.00247737622867332
98 0.00248353885610783
99 0.00248973221983877
100 0.00249595655038837
101 0.00250221208058985
102 0.00250849904561645
103 0.00251481768301095
104 0.00252116823271553
105 0.00252755093710215
106 0.00253396604100342
107 0.00254041379174389
108 0.00254689443917181
109 0.00255340823569143
110 0.00255995543629576
111 0.00256653629859987
112 0.00257315108287461
113 0.002579800052081
114 0.00258648347190505
115 0.00259320161079311
116 0.00259995473998789
117 0.00260674313356488
118 0.0026135670684695
119 0.00262042682455472
120 0.00262732268461934
121 0.00263425493444683
122 0.00264122386284484
123 0.00264822976168527
124 0.00265527292594508
125 0.0026623536537476
126 0.00266947224640467
127 0.00267662900845938
128 0.00268382424772943
129 0.00269105827535134
130 0.00269833140582527
131 0.00270564395706056
132 0.00271299625042214
133 0.00272038861077752
134 0.00272782136654467
135 0.00273529484974068
136 0.00274280939603118
137 0.00275036534478057
138 0.00275796303910317
139 0.00276560282591509
140 0.00277328505598708
141 0.00278101008399818
142 0.00278877826859036
143 0.00279658997242394
144 0.00280444556223412
145 0.00281234540888831
146 0.00282028988744449
147 0.00282827937721062
148 0.00283631426180497
149 0.00284439492921752
150 0.00285252177187242
151 0.00286069518669154
152 0.00286891557515905
153 0.00287718334338717
154 0.00288549890218309
155 0.00289386266711695
156 0.00290227505859113
157 0.00291073650191064
158 0.00291924742735482
159 0.00292780827025029
160 0.00293641947104514
161 0.00294508147538451
162 0.00295379473418742
163 0.00296255970372507
164 0.00297137684570044
165 0.0029802466273294
166 0.0029891695214232
167 0.00299814600647252
168 0.00300717656673298
169 0.00301626169231223
170 0.00302540187925863
171 0.00303459762965151
172 0.00304384945169314
173 0.00305315785980229
174 0.00306252337470966
175 0.00307194652355492
176 0.00308142783998564
177 0.00309096786425804
178 0.00310056714333959
179 0.00311022623101355
180 0.00311994568798546
181 0.00312972608199169
182 0.0031395679879099
183 0.00314947198787176
184 0.00315943867137768
185 0.0031694686354138
186 0.00317956248457117
187 0.00318972083116725
188 0.00319994429536971
189 0.00321023350532266
190 0.00322058909727532
191 0.0032310117157131
192 0.00324150201349139
193 0.00325206065197182
194 0.00326268830116127
195 0.0032733856398536
196 0.00328415335577417
197 0.00329499214572722
198 0.00330590271574619
199 0.003316885781247
200 0.00332794206718449
201 0.00333907230821187
202 0.00335027724884345
203 0.0033615576436207
204 0.00337291425728158
205 0.00338434786493338
206 0.00339585925222908
207 0.00340744921554726
208 0.00341911856217585
209 0.00343086811049948
210 0.00344269869019086
211 0.00345461114240605
212 0.00346660631998385
213 0.0034786850876493
214 0.0034908483222215
215 0.00350309691282578
216 0.00351543176111038
217 0.00352785378146766
218 0.0035403639012601
219 0.00355296306105106
220 0.00356565221484053
221 0.00357843233030591
222 0.00359130438904802
223 0.00360426938684241
224 0.00361732833389619
225 0.00363048225511036
226 0.00364373219034799
227 0.00365707919470824
228 0.00367052433880643
229 0.00368406870906033
230 0.00369771340798277
231 0.00371145955448085
232 0.00372530828416175
233 0.0037392607496455
234 0.00375331812088477
235 0.00376748158549188
236 0.00378175234907329
237 0.00379613163557167
238 0.00381062068761583
239 0.00382522076687873
240 0.00383993315444365
241 0.00385475915117895
242 0.0038697000781215
243 0.00388475727686906
244 0.00389993210998183
245 0.00391522596139352
246 0.00393064023683208
247 0.00394617636425039
248 0.00396183579426725
249 0.00397762000061892
250 0.00399353048062139
251 0.00400956875564397
252 0.00402573637159415
253 0.00404203489941436
254 0.00405846593559085
255 0.00407503110267489
256 0.004091732049817
257 0.00410857045331419
258 0.00412554801717086
259 0.00414266647367364
260 0.00415992758398062
261 0.00417733313872531
262 0.00419488495863592
263 0.00421258489517025
264 0.00423043483116673
265 0.00424843668151212
266 0.00426659239382627
267 0.00428490394916459
268 0.00430337336273857
269 0.00432200268465519
270 0.00434079400067543
271 0.00435974943299279
272 0.00437887114103223
273 0.00439816132227026
274 0.00441762221307676
275 0.00443725608957933
276 0.00445706526855066
277 0.00447705210831995
278 0.00449721900970878
279 0.00451756841699253
280 0.00453810281888795
281 0.0045588247495678
282 0.00457973678970343
283 0.00460084156753617
284 0.00462214175997846
285 0.00464364009374581
286 0.00466533934652032
287 0.00468724234814718
288 0.00470935198186485
289 0.00473167118557037
290 0.00475420295312071
291 0.00477695033567152
292 0.00479991644305456
293 0.00482310444519492
294 0.00484651757356965
295 0.00487015912270902
296 0.0048940324517419
297 0.00491814098598694
298 0.00494248821859083
299 0.00496707771221566
300 0.00499191310077674
301 0.00501699809123291
302 0.00504233646543105
303 0.00506793208200684
304 0.00509378887834361
305 0.00511991087259153
306 0.00514630216574922
307 0.00517296694381009
308 0.00519990947997577
309 0.005227134136939
310 0.00525464536923867
311 0.00528244772568967
312 0.00531054585189015
313 0.00533894449280935
314 0.00536764849545886
315 0.00539666281165053
316 0.00542599250084428
317 0.00545564273308933
318 0.00548561879206235
319 0.00551592607820634
320 0.00554657011197416
321 0.00557755653718072
322 0.00560889112446825
323 0.00564057977488897
324 0.00567262852360993
325 0.00570504354374485
326 0.00573783115031809
327 0.00577099780436618
328 0.00580455011718226
329 0.00583849485470964
330 0.00587283894209028
331 0.00590758946837484
332 0.00594275369140088
333 0.0059783390428464
334 0.00601435313346595
335 0.00605080375851726
336 0.00608769890338627
337 0.00612504674941932
338 0.00616285567997129
339 0.00620113428667918
340 0.00623989137597093
341 0.0062791359758198
342 0.00631887734275537
343 0.00635912496914235
344 0.00639988859073941
345 0.00644117819455063
346 0.00648300402698278
347 0.00652537660232254
348 0.00656830671154834
349 0.00661180543149237
350 0.00665588413436899
351 0.0067005544976869
352 0.00674582851456316
353 0.00679171850445815
354 0.0068382371243517
355 0.00688539738038171
356 0.0069332126399677
357 0.00698169664444299
358 0.00703086352222076
359 0.0070807278025202
360 0.00713130442968106
361 0.00718260877809603
362 0.00723465666779238
363 0.00728746438069597
364 0.00734104867761285
365 0.00739542681596554
366 0.00745061656832349
367 0.00750663624176954
368 0.00756350469814658
369 0.00762124137523167
370 0.00767986630888729
371 0.00773940015624301
372 0.00779986421996366
373 0.00786128047366416
374 0.00792367158853451
375 0.00798706096124279
376 0.00805147274318829
377 0.00811693187118169
378 0.008183464099634
379 0.00825109603434172
380 0.00831985516796124
381 0.00838976991727183
382 0.00846086966233346
383 0.00853318478765255
384 0.00860674672547714
385 0.00868158800135085
386 0.00875774228206446
387 0.00883524442615352
388 0.00891413053710132
389 0.00899443801941755
390 0.00907620563777589
391 0.00915947357940686
392 0.00924428351995693
393 0.00933067869304064
394 0.0094187039637297
395 0.00950840590624141
396 0.00959983288610912
397 0.0096930351471393
398 0.00978806490348381
399 0.00988497643718167
400 0.00998382620155348
401 0.0100846729308621
402 0.0101875777566872
403 0.0102926043314984
404 0.0103998189599515
405 0.0105092907384773
406 0.0106210917037803
407 0.0107352969909177
408 0.0108519850016886
409 0.0109712375841247
410 0.0110931402239483
411 0.0112177822489365
412 0.0113452570472199
413 0.0114756623006362
414 0.0116091002343645
415 0.0117456778841806
416 0.0118855073828018
417 0.0120287062669319
418 0.0121753978067725
419 0.0123257113599426
420 0.0124797827519419
421 0.0126377546855107
422 0.0127997771814788
423 0.0129660080539656
424 0.0131366134230967
425 0.013311768268738
426 0.0134916570291263
427 0.0136764742487034
428 0.0138664252799354
429 0.0140617270444415
430 0.0142626088593621
431 0.0144693133355848
432 0.0146820973552257
433 0.014901233136647
434 0.0151270093962932
435 0.0153597326177746
436 0.0155997284399273
437 0.015847343177069
438 0.0161029454863766
439 0.016366928199268
440 0.0166397103359225
441 0.0169217393246669
442 0.0172134934509543
443 0.0175154845641289
444 0.0178282610742026
445 0.0181524112755518
446 0.0184885670399139
447 0.0188374079274594
448 0.0191996657722182
449 0.0195761298069676
450 0.019967652403107
451 0.0203751555133745
452 0.0207996379199031
453 0.0212421834075606
454 0.0217039700033771
455 0.0221862804478966
456 0.0226905140944397
457 0.023218200468729
458 0.0237710147656035
459 0.0243507956135451
460 0.0249595655038837
461 0.0255995543629576
462 0.0262732268461934
463 0.0269833140582527
464 0.0277328505598708
465 0.0285252177187242
466 0.0293641947104514
467 0.0302540187925863
468 0.0311994568798546
469 0.0322058909727532
470 0.0332794206718449
471 0.0344269869019086
472 0.0356565221484053
473 0.0369771340798277
474 0.0383993315444365
475 0.0399353048062139
476 0.0415992758398062
477 0.0434079400067543
478 0.0453810281888795
479 0.0475420295312071
480 0.0499191310077674
481 0.0525464536923868
482 0.0554657011197416
483 0.0587283894209028
484 0.0623989137597093
485 0.0665588413436899
486 0.0713130442968106
487 0.0767986630888729
488 0.0831985516796124
489 0.0907620563777589
490 0.0998382620155348
491 0.110931402239483
492 0.124797827519419
493 0.142626088593621
494 0.166397103359225
495 0.19967652403107
496 0.249595655038837
497 0.332794206718449
498 0.499191310077674
499 0.998382620155348
500 1
};
\addlegendentry{$0.00$}
\addplot [line width=0.9pt, color0, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00200076677385841
2 0.00200478437782198
3 0.00200881814920593
4 0.00201286818579707
5 0.00201693458617242
6 0.00202101744970718
7 0.00202511687658286
8 0.00202923296779542
9 0.00203336582516364
10 0.00203751555133745
11 0.00204168224980644
12 0.0020458660249085
13 0.0020500669818385
14 0.00205428522665709
15 0.00205852086629969
16 0.00206277400858543
17 0.00206704476222639
18 0.00207133323683682
19 0.00207563954294251
20 0.00207996379199031
21 0.00208430609635772
22 0.00208866656936265
23 0.00209304532527327
24 0.00209744247931796
25 0.00210185814769547
26 0.00210629244758512
27 0.00211074549715718
28 0.00211521741558336
29 0.00211970832304745
30 0.00212421834075606
31 0.00212874759094957
32 0.00213329619691314
33 0.0021378642829879
34 0.00214245197458229
35 0.00214705939818354
36 0.00215168668136928
37 0.00215633395281933
38 0.00216100134232759
39 0.0021656889808142
40 0.00217039700033771
41 0.00217512553410751
42 0.00217987471649639
43 0.00218464468305328
44 0.00218943557051611
45 0.00219424751682494
46 0.00219908066113513
47 0.00220393514383079
48 0.00220881110653838
49 0.00221370869214046
50 0.00221862804478966
51 0.00222356930992282
52 0.00222853263427533
53 0.00223351816589563
54 0.00223852605415997
55 0.0022435564497873
56 0.00224860950485439
57 0.00225368537281117
58 0.00225878420849626
59 0.00226390616815272
60 0.00226905140944397
61 0.00227422009147004
62 0.0022794123747839
63 0.00228462842140812
64 0.00228986839485172
65 0.00229513246012724
66 0.00230042078376808
67 0.00230573353384607
68 0.00231107087998923
69 0.00231643299339988
70 0.0023218200468729
71 0.00232723221481433
72 0.00233266967326016
73 0.00233813259989543
74 0.00234362117407359
75 0.00234913557683611
76 0.00235467599093243
77 0.00236024260084007
78 0.00236583559278518
79 0.0023714551547633
80 0.00237710147656035
81 0.0023827747497741
82 0.00238847516783576
83 0.00239420292603201
84 0.00239995822152728
85 0.00240574125338638
86 0.00241155222259746
87 0.00241739133209527
88 0.00242325878678483
89 0.00242915479356532
90 0.00243507956135451
91 0.00244103330111332
92 0.00244701622587095
93 0.00245302855075024
94 0.00245907049299347
95 0.00246514227198851
96 0.00247124410929542
97 0.00247737622867332
98 0.00248353885610783
99 0.00248973221983877
100 0.00249595655038837
101 0.00250221208058985
102 0.00250849904561645
103 0.00251481768301095
104 0.00252116823271553
105 0.00252755093710215
106 0.00253396604100342
107 0.00254041379174389
108 0.00254689443917181
109 0.00255340823569143
110 0.00255995543629576
111 0.00256653629859987
112 0.00257315108287461
113 0.002579800052081
114 0.00258648347190505
115 0.00259320161079311
116 0.00259995473998789
117 0.00260674313356488
118 0.0026135670684695
119 0.00262042682455472
120 0.00262732268461934
121 0.00263425493444683
122 0.00264122386284484
123 0.00264822976168527
124 0.00265527292594508
125 0.0026623536537476
126 0.00266947224640467
127 0.00267662900845938
128 0.00268382424772943
129 0.00269105827535134
130 0.00269833140582526
131 0.00270564395706056
132 0.00271299625042214
133 0.00272038861077752
134 0.00272782136654467
135 0.00273529484974068
136 0.00274280939603118
137 0.00275036534478057
138 0.00275796303910317
139 0.00276560282591509
140 0.00277328505598708
141 0.00278101008399818
142 0.00278877826859036
143 0.00279658997242394
144 0.00280444556223412
145 0.0028123454088883
146 0.00282028988744449
147 0.00282827937721062
148 0.00283631426180497
149 0.00284439492921752
150 0.00285252177187242
151 0.00286069518669154
152 0.00286891557515905
153 0.00287718334338717
154 0.00288549890218309
155 0.00289386266711695
156 0.00290227505859113
157 0.00291073650191064
158 0.00291924742735482
159 0.00292780827025029
160 0.00293641947104514
161 0.00294508147538451
162 0.00295379473418742
163 0.00296255970372507
164 0.00297137684570044
165 0.0029802466273294
166 0.0029891695214232
167 0.00299814600647252
168 0.00300717656673298
169 0.00301626169231223
170 0.00302540187925863
171 0.00303459762965151
172 0.00304384945169313
173 0.00305315785980229
174 0.00306252337470966
175 0.00307194652355492
176 0.00308142783998564
177 0.00309096786425804
178 0.00310056714333959
179 0.00311022623101355
180 0.00311994568798546
181 0.00312972608199169
182 0.0031395679879099
183 0.00314947198787176
184 0.00315943867137768
185 0.0031694686354138
186 0.00317956248457117
187 0.00318972083116725
188 0.00319994429536971
189 0.00321023350532266
190 0.00322058909727532
191 0.0032310117157131
192 0.00324150201349139
193 0.00325206065197182
194 0.00326268830116127
195 0.0032733856398536
196 0.00328415335577417
197 0.00329499214572722
198 0.00330590271574619
199 0.003316885781247
200 0.00332794206718449
201 0.00333907230821187
202 0.00335027724884345
203 0.0033615576436207
204 0.00337291425728158
205 0.00338434786493338
206 0.00339585925222908
207 0.00340744921554726
208 0.00341911856217585
209 0.00343086811049948
210 0.00344269869019086
211 0.00345461114240605
212 0.00346660631998385
213 0.0034786850876493
214 0.0034908483222215
215 0.00350309691282578
216 0.00351543176111038
217 0.00352785378146766
218 0.0035403639012601
219 0.00355296306105106
220 0.00356565221484053
221 0.00357843233030591
222 0.00359130438904801
223 0.00360426938684241
224 0.00361732833389619
225 0.00363048225511036
226 0.00364373219034799
227 0.00365707919470823
228 0.00367052433880643
229 0.00368406870906033
230 0.00369771340798277
231 0.00371145955448085
232 0.00372530828416175
233 0.0037392607496455
234 0.00375331812088477
235 0.00376748158549188
236 0.00378175234907329
237 0.00379613163557167
238 0.00381062068761583
239 0.00382522076687873
240 0.00383993315444365
241 0.00385475915117895
242 0.0038697000781215
243 0.00388475727686906
244 0.00389993210998183
245 0.00391522596139352
246 0.00393064023683208
247 0.00394617636425039
248 0.00396183579426725
249 0.00397762000061892
250 0.00399353048062139
251 0.00400956875564397
252 0.00402573637159415
253 0.00404203489941436
254 0.00405846593559085
255 0.00407503110267489
256 0.004091732049817
257 0.00410857045331419
258 0.00412554801717086
259 0.00414266647367364
260 0.00415992758398062
261 0.00417733313872531
262 0.00419488495863592
263 0.00421258489517025
264 0.00423043483116673
265 0.00424843668151212
266 0.00426659239382627
267 0.00428490394916458
268 0.00430337336273857
269 0.00432200268465519
270 0.00434079400067543
271 0.00435974943299279
272 0.00437887114103223
273 0.00439816132227026
274 0.00441762221307676
275 0.00443725608957933
276 0.00445706526855066
277 0.00447705210831995
278 0.00449721900970877
279 0.00451756841699253
280 0.00453810281888795
281 0.0045588247495678
282 0.00457973678970343
283 0.00460084156753617
284 0.00462214175997846
285 0.00464364009374581
286 0.00466533934652032
287 0.00468724234814717
288 0.00470935198186485
289 0.00473167118557037
290 0.0047542029531207
291 0.00477695033567152
292 0.00479991644305456
293 0.00482310444519492
294 0.00484651757356965
295 0.00487015912270902
296 0.0048940324517419
297 0.00491814098598694
298 0.00494248821859083
299 0.00496707771221566
300 0.00499191310077674
301 0.00501699809123291
302 0.00504233646543105
303 0.00506793208200684
304 0.00509378887834361
305 0.00511991087259153
306 0.00514630216574922
307 0.00517296694381009
308 0.00519990947997577
309 0.005227134136939
310 0.00525464536923867
311 0.00528244772568967
312 0.00531054585189015
313 0.00533894449280935
314 0.00536764849545886
315 0.00539666281165053
316 0.00542599250084428
317 0.00545564273308933
318 0.00548561879206235
319 0.00551592607820634
320 0.00554657011197416
321 0.00557755653718072
322 0.00560889112446825
323 0.00564057977488897
324 0.00567262852360993
325 0.00570504354374485
326 0.00573783115031809
327 0.00577099780436617
328 0.00580455011718226
329 0.00583849485470964
330 0.00587283894209028
331 0.00590758946837484
332 0.00594275369140088
333 0.0059783390428464
334 0.00601435313346595
335 0.00605080375851726
336 0.00608769890338627
337 0.00612504674941931
338 0.00616285567997129
339 0.00620113428667918
340 0.00623989137597093
341 0.0062791359758198
342 0.00631887734275537
343 0.00635912496914235
344 0.00639988859073941
345 0.00644117819455063
346 0.00648300402698278
347 0.00652537660232254
348 0.00656830671154834
349 0.00661180543149237
350 0.00665588413436899
351 0.0067005544976869
352 0.00674582851456316
353 0.00679171850445815
354 0.0068382371243517
355 0.00688539738038171
356 0.00693321263996769
357 0.00698169664444299
358 0.00703086352222076
359 0.0070807278025202
360 0.00713130442968106
361 0.00718260877809603
362 0.00723465666779238
363 0.00728746438069597
364 0.00734104867761285
365 0.00739542681596554
366 0.00745061656832349
367 0.00750663624176953
368 0.00756350469814658
369 0.00762124137523166
370 0.00767986630888729
371 0.00773940015624301
372 0.00779986421996366
373 0.00786128047366416
374 0.00792367158853451
375 0.00798706096124279
376 0.00805147274318829
377 0.00811693187118169
378 0.008183464099634
379 0.00825109603434172
380 0.00831985516796123
381 0.00838976991727183
382 0.00846086966233346
383 0.00853318478765255
384 0.00860674672547714
385 0.00868158800135085
386 0.00875774228206446
387 0.00883524442615352
388 0.00891413053710132
389 0.00899443801941755
390 0.00907620563777589
391 0.00915947357940686
392 0.00924428351995693
393 0.00933067869304064
394 0.0094187039637297
395 0.00950840590624141
396 0.00959983288610912
397 0.0096930351471393
398 0.00978806490348381
399 0.00988497643718166
400 0.00998382620155348
401 0.0100846729308621
402 0.0101875777566872
403 0.0102926043314984
404 0.0103998189599515
405 0.0105092907384773
406 0.0106210917037803
407 0.0107352969909177
408 0.0108519850016886
409 0.0109712375841247
410 0.0110931402239483
411 0.0112177822489365
412 0.0113452570472199
413 0.0114756623006362
414 0.0116091002343645
415 0.0117456778841806
416 0.0118855073828018
417 0.0120287062669319
418 0.0121753978067725
419 0.0123257113599426
420 0.0124797827519419
421 0.0126377546855107
422 0.0127997771814788
423 0.0129660080539656
424 0.0131366134230967
425 0.013311768268738
426 0.0134916570291263
427 0.0136764742487034
428 0.0138664252799354
429 0.0140617270444415
430 0.0142626088593621
431 0.0144693133355848
432 0.0146820973552257
433 0.014901233136647
434 0.0151270093962932
435 0.0153597326177746
436 0.0155997284399273
437 0.015847343177069
438 0.0161029454863766
439 0.016366928199268
440 0.0166397103359225
441 0.0169217393246669
442 0.0172134934509543
443 0.0175154845641289
444 0.0178282610742026
445 0.0181524112755518
446 0.0184885670399139
447 0.0188374079274594
448 0.0191996657722182
449 0.0195761298069676
450 0.019967652403107
451 0.0203751555133744
452 0.0207996379199031
453 0.0212421834075606
454 0.0217039700033771
455 0.0221862804478966
456 0.0226905140944397
457 0.023218200468729
458 0.0237710147656035
459 0.0243507956135451
460 0.0249595655038837
461 0.0255995543629576
462 0.0262732268461934
463 0.0269833140582527
464 0.0277328505598708
465 0.0285252177187242
466 0.0293641947104514
467 0.0302540187925863
468 0.0311994568798546
469 0.0322058909727532
470 0.0332794206718449
471 0.0344269869019086
472 0.0356565221484053
473 0.0369771340798277
474 0.0383993315444365
475 0.0399353048062139
476 0.0415992758398062
477 0.0434079400067543
478 0.0453810281888795
479 0.0475420295312071
480 0.0499191310077674
481 0.0525464536923867
482 0.0554657011197416
483 0.0587283894209028
484 0.0623989137597093
485 0.0665588413436899
486 0.0713130442968106
487 0.0767986630888729
488 0.0831985516796123
489 0.0907620563777589
490 0.0998382620155348
491 0.110931402239483
492 0.124797827519419
493 0.142626088593621
494 0.166397103359225
495 0.19967652403107
496 0.249595655038837
497 0.332794206718449
498 0.499191310077674
499 0.998382620155348
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9]
table {%
1 0.0020008475509068
2 0.00200486531707328
3 0.00200889925131287
4 0.00201294945141632
5 0.00201701601596463
6 0.00202109904433703
7 0.00202519863671905
8 0.00202931489411076
9 0.00203344791833502
10 0.00203759781204591
11 0.00204176467873721
12 0.00204594862275101
13 0.00205014974928644
14 0.00205436816440842
15 0.00205860397505669
16 0.00206285728905474
17 0.00206712821511904
18 0.00207141686286825
19 0.00207572334283263
20 0.00208004776646353
21 0.00208439024614299
22 0.0020887508951935
23 0.00209312982788783
24 0.00209752715945902
25 0.00210194300611051
26 0.00210637748502636
27 0.00211083071438159
28 0.00211530281335274
29 0.00211979390212844
30 0.0021243041019202
31 0.00212883353497333
32 0.00213338232457798
33 0.00213795059508029
34 0.00214253847189376
35 0.00214714608151074
36 0.002151773551514
37 0.00215642101058854
38 0.00216108858853354
39 0.00216577641627439
40 0.00217048462587499
41 0.0021752133505501
42 0.00217996272467793
43 0.0021847328838129
44 0.00218952396469845
45 0.00219433610528021
46 0.00219916944471915
47 0.00220402412340506
48 0.00220890028297012
49 0.00221379806630265
50 0.0022187176175611
51 0.00222365908218818
52 0.00222862260692521
53 0.00223360833982661
54 0.00223861643027465
55 0.00224364702899437
56 0.00224870028806868
57 0.00225377636095371
58 0.00225887540249433
59 0.0022639975689399
60 0.00226914301796021
61 0.00227431190866172
62 0.00227950440160387
63 0.00228472065881578
64 0.00228996084381306
65 0.00229522512161493
66 0.00230051365876151
67 0.0023058266233314
68 0.00231116418495948
69 0.00231652651485497
70 0.00232191378581975
71 0.00232732617226689
72 0.00233276385023947
73 0.00233822699742973
74 0.00234371579319834
75 0.0023492304185941
76 0.00235477105637381
77 0.00236033789102244
78 0.00236593110877368
79 0.00237155089763063
80 0.00237719744738689
81 0.00238287094964796
82 0.00238857159785286
83 0.00239429958729615
84 0.00240005511515023
85 0.00240583838048794
86 0.00241164958430554
87 0.00241748892954599
88 0.00242335662112256
89 0.00242925286594281
90 0.00243517787293291
91 0.00244113185306233
92 0.00244711501936886
93 0.00245312758698402
94 0.00245916977315885
95 0.00246524179729011
96 0.00247134388094677
97 0.00247747624789701
98 0.00248363912413556
99 0.00248983273791146
100 0.00249605731975624
101 0.00250231310251252
102 0.00250860032136305
103 0.00251491921386019
104 0.00252127001995579
105 0.00252765298203163
106 0.00253406834493019
107 0.00254051635598599
108 0.00254699726505738
109 0.00255351132455881
110 0.00256005878949357
111 0.00256663991748713
112 0.00257325496882086
113 0.00257990420646639
114 0.00258658789612045
115 0.00259330630624024
116 0.00260005970807941
117 0.00260684837572453
118 0.00261367258613218
119 0.00262053261916665
120 0.00262742875763814
121 0.00263436128734167
122 0.00264133049709655
123 0.00264833667878646
124 0.00265538012740025
125 0.00266246114107332
126 0.00266958002112966
127 0.00267673707212465
128 0.00268393260188842
129 0.00269116692157006
130 0.00269844034568242
131 0.00270575319214768
132 0.00271310578234373
133 0.00272049844115121
134 0.00272793149700135
135 0.00273540528192464
136 0.00274292013160026
137 0.00275047638540632
138 0.00275807438647098
139 0.00276571448172436
140 0.00277339702195137
141 0.00278112236184539
142 0.00278889086006283
143 0.00279670287927869
144 0.00280455878624296
145 0.00281245895183801
146 0.00282040375113699
147 0.00282839356346316
148 0.00283642877245027
149 0.00284450976610397
150 0.00285263693686427
151 0.00286081068166904
152 0.00286903140201866
153 0.00287729950404177
154 0.00288561539856212
155 0.00289397950116665
156 0.00290239223227469
157 0.00291085401720844
158 0.0029193652862646
159 0.00292792647478737
160 0.00293653802324263
161 0.00294520037729349
162 0.0029539139878772
163 0.00296267931128337
164 0.00297149680923361
165 0.00298036694896267
166 0.00298929020330088
167 0.00299826705075824
168 0.00300729797560992
169 0.00301638346798337
170 0.00302552402394695
171 0.00303472014560029
172 0.00304397234116614
173 0.00305328112508408
174 0.00306264701810581
175 0.00307207054739229
176 0.00308155224661264
177 0.00309109265604487
178 0.00310069232267855
179 0.0031103518003193
180 0.00312007164969529
181 0.00312985243856581
182 0.00313969474183174
183 0.00314959914164825
184 0.00315956622753954
185 0.00316959659651585
186 0.00317969085319266
187 0.00318984960991212
188 0.00320007348686697
189 0.00321036311222667
190 0.00322071912226611
191 0.00323114216149674
192 0.00324163288280031
193 0.00325219194756513
194 0.00326282002582514
195 0.00327351779640162
196 0.00328428594704768
197 0.00329512517459569
198 0.0033060361851076
199 0.00331701969402822
200 0.00332807642634165
201 0.00333920711673075
202 0.00335041250973991
203 0.00336169335994106
204 0.00337305043210302
205 0.00338448450136439
206 0.00339599635340984
207 0.00340758678465015
208 0.0034192566024058
209 0.00343100662509448
210 0.00344283768242239
211 0.00345475061557956
212 0.00346674627743922
213 0.0034788255327613
214 0.00349098925840033
215 0.00350323834351752
216 0.00351557368979751
217 0.00352799621166959
218 0.00354050683653367
219 0.00355310650499108
220 0.00356579617108034
221 0.0035785768025179
222 0.00359144938094422
223 0.00360441490217507
224 0.00361747437645831
225 0.00363062882873634
226 0.00364387929891421
227 0.00365722684213368
228 0.00367067252905329
229 0.00368421744613466
230 0.00369786269593516
231 0.00371160939740704
232 0.00372545868620334
233 0.00373941171499061
234 0.00375346965376877
235 0.00376763369019809
236 0.00378190502993369
237 0.00379628489696766
238 0.00381077453397898
239 0.00382537520269155
240 0.00384008818424036
241 0.00385491477954631
242 0.00386985630969959
243 0.00388491411635212
244 0.00390008956211912
245 0.00391538403099017
246 0.00393079892874998
247 0.00394633568340907
248 0.00396199574564482
249 0.00397778058925296
250 0.00399369171160998
251 0.00400973063414656
252 0.00402589890283264
253 0.00404219808867406
254 0.00405862978822152
255 0.00407519562409181
256 0.00409189724550202
257 0.00410873632881685
258 0.00412571457810948
259 0.00414283372573649
260 0.00416009553292706
261 0.004177501790387
262 0.00419505431891804
263 0.00421275497005272
264 0.00423060562670548
265 0.0042486082038404
266 0.00426676464915596
267 0.00428507694378753
268 0.00430354710302799
269 0.00432217717706707
270 0.00434096925174997
271 0.00435992544935587
272 0.0043790479293969
273 0.0043983388894383
274 0.00441780056594024
275 0.0044374352351222
276 0.00445724521385042
277 0.0044772328605493
278 0.00449740057613736
279 0.00451775080498866
280 0.00453828603592043
281 0.00455900880320774
282 0.00457992168762612
283 0.00460102731752301
284 0.00462232836991895
285 0.00464382757163951
286 0.00466552770047894
287 0.00468743158639669
288 0.00470954211274761
289 0.00473186221754736
290 0.00475439489477378
291 0.00477714319570571
292 0.00480011023030045
293 0.00482329916861108
294 0.00484671324224512
295 0.00487035574586582
296 0.00489423003873772
297 0.0049183395463177
298 0.00494268776189353
299 0.00496727824827111
300 0.00499211463951247
301 0.0050172006427261
302 0.00504254003991159
303 0.00506813668986038
304 0.00509399453011477
305 0.00512011757898715
306 0.00514650993764172
307 0.0051731757922409
308 0.00520011941615882
309 0.00522734517226437
310 0.00525485751527628
311 0.00528266099419309
312 0.0053107602548005
313 0.00533916004225933
314 0.00536786520377685
315 0.00539688069136483
316 0.00542621156468747
317 0.0054558629940027
318 0.00548584026320052
319 0.00551614877294196
320 0.00554679404390275
321 0.00557778172012567
322 0.00560911757248592
323 0.00564080750227398
324 0.00567285754490053
325 0.00570527387372854
326 0.00573806280403732
327 0.00577123079712424
328 0.00580478446454938
329 0.0058387305725292
330 0.00587307604648526
331 0.0059078279757544
332 0.00594299361846723
333 0.00597858040660176
334 0.00601459595121984
335 0.0060510480478939
336 0.00608794468233228
337 0.00612529403621162
338 0.00616310449322527
339 0.00620138464535711
340 0.00624014329939059
341 0.00627938948366348
342 0.00631913245507908
343 0.00635938170638531
344 0.00640014697373394
345 0.00644143824453222
346 0.00648326576560061
347 0.00652564005165029
348 0.00656857189409536
349 0.00661207237021519
350 0.00665615285268329
351 0.00670082501947983
352 0.00674610086420604
353 0.00679199270681969
354 0.0068385132048116
355 0.00688567536484479
356 0.00693349255487843
357 0.00698197851680066
358 0.00703114737959503
359 0.00708101367306733
360 0.00713159234216067
361 0.00718289876188845
362 0.00723494875291662
363 0.00728775859782842
364 0.00734134505810657
365 0.00739572539187033
366 0.00745091737240667
367 0.00750693930753755
368 0.00756381005986738
369 0.00762154906795797
370 0.00768017636848072
371 0.00773971261939918
372 0.00780017912423824
373 0.00786159785749995
374 0.00792399149128964
375 0.00798738342321995
376 0.00805179780566527
377 0.00811725957644304
378 0.00818379449100405
379 0.00825142915621896
380 0.00832019106585412
381 0.00839010863783608
382 0.00846121125341097
383 0.00853352929831191
384 0.00860709420605598
385 0.00868193850349995
386 0.00875809585879381
387 0.00883560113188048
388 0.00891449042770084
389 0.00899480115227472
390 0.00907657207184085
391 0.00915984337525224
392 0.00924465673983791
393 0.00933105540095789
394 0.00941908422549523
395 0.00950878978954756
396 0.0096002204606009
397 0.00969342648449023
398 0.00978846007747543
399 0.00988537552378707
400 0.00998422927902494
401 0.0100850800798232
402 0.0101879890602295
403 0.0102930198752834
404 0.0104002388323176
405 0.0105097150305526
406 0.010621520509601
407 0.0107357304075537
408 0.0108524231293749
409 0.010971680526401
410 0.0110935880878055
411 0.0112182351449718
412 0.0113457150898011
413 0.0114761256080746
414 0.0116095689290988
415 0.0117461520929705
416 0.0118859872369345
417 0.0120291919024397
418 0.0121758893646646
419 0.0123262089864505
420 0.0124802865987812
421 0.0126382649101582
422 0.0128002939474679
423 0.0129665315312012
424 0.0131371437881907
425 0.0133123057053666
426 0.0134922017284121
427 0.0136770264096232
428 0.0138669851097569
429 0.0140622947591901
430 0.0142631846843213
431 0.0144698975058332
432 0.0146826901162131
433 0.0149018347448133
434 0.0151276201197348
435 0.0153603527369614
436 0.0156003582484765
437 0.0158479829825793
438 0.0161035956113305
439 0.0163675889820081
440 0.0166403821317082
441 0.0169224225068219
442 0.017214188412112
443 0.0175161917175876
444 0.0178289808554017
445 0.0181531441436817
446 0.0184893134796758
447 0.0188381684509905
448 0.0192004409212018
449 0.0195769201549509
450 0.0199684585580499
451 0.0203759781204591
452 0.0208004776646353
453 0.021243041019202
454 0.0217048462587499
455 0.022187176175611
456 0.0226914301796021
457 0.0232191378581975
458 0.0237719744738689
459 0.0243517787293291
460 0.0249605731975623
461 0.0256005878949357
462 0.0262742875763814
463 0.0269844034568242
464 0.0277339702195137
465 0.0285263693686427
466 0.0293653802324263
467 0.0302552402394695
468 0.0312007164969529
469 0.0322071912226611
470 0.0332807642634165
471 0.0344283768242239
472 0.0356579617108034
473 0.0369786269593516
474 0.0384008818424036
475 0.0399369171160998
476 0.0416009553292706
477 0.0434096925174997
478 0.0453828603592043
479 0.0475439489477378
480 0.0499211463951247
481 0.0525485751527628
482 0.0554679404390274
483 0.0587307604648526
484 0.0624014329939059
485 0.0665615285268329
486 0.0713159234216067
487 0.0768017636848072
488 0.0832019106585412
489 0.0907657207184085
490 0.0998422927902494
491 0.110935880878055
492 0.124802865987812
493 0.142631846843213
494 0.166403821317082
495 0.199684585580499
496 0.249605731975624
497 0.332807642634165
498 0.499211463951247
499 0.998422927902494
500 1
};
\addlegendentry{$0.16$}
\addplot [line width=0.9pt, color1, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.0325760193328088
2 0.032639421167735
3 0.0327030702785178
4 0.0327669681145985
5 0.0328311161367685
6 0.0328955158172808
7 0.032960168639963
8 0.0330250761003305
9 0.0330902397057025
10 0.0331556609753184
11 0.0332213414404557
12 0.03328728264455
13 0.0333534861433151
14 0.0334199535048663
15 0.0334866863098433
16 0.0335536861515363
17 0.033620954636012
18 0.0336884933822428
19 0.0337563040222359
20 0.0338243882011652
21 0.0338927475775043
22 0.033961383823161
23 0.0340302986236139
24 0.0340994936780499
25 0.0341689706995043
26 0.0342387314150021
27 0.0343087775657009
28 0.0343791109070357
29 0.034449733208866
30 0.0345206462556238
31 0.034591851846464
32 0.0346633517954168
33 0.0347351479315415
34 0.0348072420990825
35 0.0348796361576273
36 0.0349523319822662
37 0.0350253314637546
38 0.0350986365086764
39 0.0351722490396104
40 0.0352461709952982
41 0.0353204043308145
42 0.0353949510177392
43 0.0354698130443323
44 0.0355449924157106
45 0.0356204911540263
46 0.0356963112986491
47 0.0357724549063491
48 0.035848924051483
49 0.0359257208261827
50 0.0360028473405458
51 0.0360803057228291
52 0.0361580981196442
53 0.0362362266961559
54 0.0363146936362828
55 0.0363935011429014
56 0.0364726514380516
57 0.036552146763146
58 0.0366319893791811
59 0.0367121815669521
60 0.0367927256272696
61 0.0368736238811801
62 0.0369548786701887
63 0.0370364923564848
64 0.0371184673231718
65 0.037200805974498
66 0.0372835107360925
67 0.037366584055203
68 0.0374500284009372
69 0.0375338462645076
70 0.0376180401594792
71 0.037702612622021
72 0.0377875662111604
73 0.0378729035090416
74 0.0379586271211869
75 0.0380447396767622
76 0.0381312438288456
77 0.0382181422546998
78 0.0383054376560486
79 0.0383931327593566
80 0.0384812303161132
81 0.0385697331031203
82 0.0386586439227843
83 0.0387479656034114
84 0.0388377009995081
85 0.0389278529920847
86 0.0390184244889641
87 0.0391094184250941
88 0.0392008377628649
89 0.0392926854924299
90 0.0393849646320323
91 0.0394776782283354
92 0.0395708293567582
93 0.0396644211218149
94 0.0397584566574605
95 0.0398529391274401
96 0.0399478717256439
97 0.0400432576764671
98 0.0401391002351751
99 0.0402354026882733
100 0.0403321683538835
101 0.0404294005821243
102 0.0405271027554984
103 0.0406252782892842
104 0.0407239306319341
105 0.0408230632654784
106 0.0409226797059346
107 0.0410227835037235
108 0.0411233782440904
109 0.0412244675475341
110 0.0413260550702402
111 0.0414281445045227
112 0.041530739579271
113 0.0416338440604038
114 0.0417374617513303
115 0.0418415964934174
116 0.0419462521664648
117 0.0420514326891866
118 0.0421571420197007
119 0.0422633841560248
120 0.0423701631365812
121 0.0424774830407078
122 0.0425853479891778
123 0.0426937621447275
124 0.0428027297125912
125 0.0429122549410455
126 0.0430223421219609
127 0.043132995591363
128 0.0432442197300011
129 0.0433560189639269
130 0.0434683977650814
131 0.0435813606518911
132 0.0436949121898737
133 0.0438090569922532
134 0.0439237997205844
135 0.0440391450853881
136 0.0441550978467948
137 0.0442716628152004
138 0.0443888448519311
139 0.0445066488699189
140 0.0446250798343888
141 0.0447441427635559
142 0.0448638427293346
143 0.0449841848580586
144 0.0451051743312125
145 0.0452268163861759
146 0.0453491163169792
147 0.0454720794750709
148 0.0455957112700992
149 0.0457200171707043
150 0.0458450027053255
151 0.0459706734630206
152 0.0460970350942987
153 0.0462240933119677
154 0.0463518538919946
155 0.0464803226743813
156 0.0466095055640542
157 0.0467394085317687
158 0.0468700376150298
159 0.0470013989190268
160 0.0471334986175848
161 0.0472663429541318
162 0.0473999382426825
163 0.0475342908688384
164 0.0476694072908055
165 0.0478052940404292
166 0.0479419577242463
167 0.0480794050245565
168 0.048217642700511
169 0.0483566775892206
170 0.0484965166068831
171 0.04863716674993
172 0.0487786350961934
173 0.0489209288060934
174 0.0490640551238458
175 0.0492080213786921
176 0.0493528349861501
177 0.0494985034492874
178 0.0496450343600173
179 0.0497924354004177
180 0.0499407143440733
181 0.0500898790574429
182 0.0502399375012499
183 0.0503908977318988
184 0.0505427679029169
185 0.0506955562664226
186 0.0508492711746199
187 0.05100392108132
188 0.0511595145434918
189 0.0513160602228399
190 0.0514735668874117
191 0.0516320434132348
192 0.0517914987859842
193 0.0519519421026808
194 0.0521133825734211
195 0.0522758295231401
196 0.0524392923934062
197 0.052603780744251
198 0.0527693042560327
199 0.0529358727313353
200 0.0531034960969036
201 0.0532721844056157
202 0.0534419478384922
203 0.0536127967067449
204 0.0537847414538642
205 0.0539577926577475
206 0.0541319610328682
207 0.0543072574324869
208 0.0544836928509062
209 0.0546612784257694
210 0.0548400254404035
211 0.0550199453262098
212 0.0552010496651006
213 0.0553833501919841
214 0.0555668587973
215 0.0557515875296037
216 0.0559375485982044
217 0.056124754375854
218 0.0563132174014922
219 0.0565029503830454
220 0.0566939662002836
221 0.0568862779077346
222 0.0570798987376584
223 0.057274842103082
224 0.0574711216008967
225 0.0576687510150199
226 0.0578677443196215
227 0.0580681156824176
228 0.0582698794680334
229 0.0584730502414358
230 0.0586776427714382
231 0.0588836720342795
232 0.0590911532172784
233 0.0593001017225649
234 0.0595105331708926
235 0.0597224634055307
236 0.0599359084962405
237 0.0601508847433377
238 0.0603674086818414
239 0.060585497085714
240 0.0608051669721931
241 0.0610264356062175
242 0.0612493205049506
243 0.0614738394424037
244 0.0617000104541604
245 0.0619278518422063
246 0.0621573821798661
247 0.0623886203168509
248 0.062621585384418
249 0.0628562968006476
250 0.0630927742758381
251 0.0633310378180239
252 0.0635711077386183
253 0.0638130046581855
254 0.0640567495123453
255 0.0643023635578128
256 0.064549868378578
257 0.0647992858922289
258 0.0650506383564215
259 0.0653039483755009
260 0.0655592389072777
261 0.0658165332699644
262 0.066075855149275
263 0.0663372286056939
264 0.0666006780819178
265 0.0668662284104748
266 0.0671339048215279
267 0.0674037329508656
268 0.0676757388480866
269 0.067949948984983
270 0.0682263902641283
271 0.0685050900276764
272 0.0687860760663761
273 0.0690693766288094
274 0.0693550204308585
275 0.0696430366654086
276 0.0699334550122938
277 0.0702263056484927
278 0.0705216192585814
279 0.0708194270454509
280 0.0711197607412982
281 0.0714226526188966
282 0.0717281355031574
283 0.0720362427829875
284 0.0723470084234552
285 0.072660466978272
286 0.0729766536025999
287 0.0732956040661951
288 0.0736173547668976
289 0.0739419427444774
290 0.0742694056948494
291 0.0745997819846666
292 0.074933110666306
293 0.0752694314932562
294 0.0756087849359231
295 0.0759512121978638
296 0.0762967552324643
297 0.0766454567600742
298 0.0769973602856136
299 0.0773525101166673
300 0.0777109513820821
301 0.0780727300510831
302 0.0784378929529273
303 0.0788064877971105
304 0.0791785631941475
305 0.0795541686769426
306 0.0799333547227724
307 0.0803161727758999
308 0.0807026752708409
309 0.0810929156563068
310 0.0814869484198437
311 0.0818848291131952
312 0.0822866143784101
313 0.0826923619747242
314 0.0831021308062397
315 0.0835159809504331
316 0.0839339736875182
317 0.0843561715306958
318 0.0847826382573208
319 0.0852134389410197
320 0.0856486399847916
321 0.0860883091551299
322 0.0865325156171993
323 0.0869813299711081
324 0.0874348242893148
325 0.0878930721552116
326 0.0883561487029267
327 0.0888241306583924
328 0.0892970963817246
329 0.0897751259109639
330 0.0902583010072289
331 0.0907467052013357
332 0.0912404238419394
333 0.0917395441452553
334 0.0922441552464209
335 0.0927543482525636
336 0.0932702162976377
337 0.093791854599102
338 0.0943193605165112
339 0.0948528336120937
340 0.0953923757133985
341 0.0959380909780913
342 0.0964900859609884
343 0.0970484696834175
344 0.097613353705001
345 0.0981848521979613
346 0.0987630820240508
347 0.0993481628142174
348 0.0999402170511179
349 0.1005393701546
350 0.101145750570275
351 0.101759489861323
352 0.102380722803647
353 0.103009587484553
354 0.103646225405066
355 0.104290781586088
356 0.104943404678522
357 0.105604247077571
358 0.10627346504137
359 0.106951218814172
360 0.107637672754263
361 0.108332995466847
362 0.109037359942109
363 0.109750943698699
364 0.110473928932888
365 0.111206502673663
366 0.111948856944025
367 0.112701188928797
368 0.113463701149248
369 0.11423660164484
370 0.115020104162472
371 0.115814428353551
372 0.116619799979292
373 0.117436451124647
374 0.118264620421278
375 0.119104553280035
376 0.119956502133415
377 0.120820726688499
378 0.121697494190897
379 0.122587079700279
380 0.123489766378072
381 0.124405845787965
382 0.125335618209891
383 0.126279392968188
384 0.127237488774709
385 0.128210234087663
386 0.129197967487045
387 0.130201038067554
388 0.131219805849961
389 0.132254642211936
390 0.13330593033943
391 0.134374065699752
392 0.135459456537574
393 0.136562524395174
394 0.137683704658301
395 0.138823447129156
396 0.13998221662807
397 0.141160493625563
398 0.142358774906602
399 0.143577574268977
400 0.144817423257867
401 0.146078871938789
402 0.147362489711303
403 0.148668866166006
404 0.149998611987499
405 0.151352359906272
406 0.152730765702585
407 0.15413450926572
408 0.155564295712184
409 0.157020856566732
410 0.158504951010361
411 0.160017367199764
412 0.161558923663035
413 0.163130470776846
414 0.164732892330681
415 0.166367107184176
416 0.168034071024096
417 0.169734778228014
418 0.171470263842312
419 0.173241605682795
420 0.175049926566855
421 0.176896396686912
422 0.178782236135667
423 0.180708717594625
424 0.182677169198332
425 0.184688977587871
426 0.18674559116838
427 0.188848523586653
428 0.1909993574464
429 0.193199748280301
430 0.195451428799827
431 0.197756213445741
432 0.200116003264407
433 0.202532791137438
434 0.205008667394928
435 0.2075458258455
436 0.210146570259715
437 0.21281332134714
438 0.215548624271469
439 0.21835515675274
440 0.221235737810879
441 0.224193337210562
442 0.227231085673937
443 0.230352285935017
444 0.233560424717812
445 0.23685918572952
446 0.240252463770569
447 0.243744380075147
448 0.247339299009249
449 0.251041846268489
450 0.254856928735234
451 0.25878975617428
452 0.262845864968807
453 0.267031144124001
454 0.271351863795205
455 0.275814706631227
456 0.280426802262344
457 0.285195765307326
458 0.290129737325672
459 0.295237433201216
460 0.300528192513008
461 0.306012036530479
462 0.311699731564661
463 0.317602859518072
464 0.323733896606004
465 0.330106301375163
466 0.336734613326424
467 0.343634563662736
468 0.350823199937705
469 0.358319026683934
470 0.366142164463287
471 0.374314530217359
472 0.382860042322095
473 0.391804854386731
474 0.401177622610394
475 0.411009812453493
476 0.421336051538088
477 0.43219453711702
478 0.443627508216458
479 0.455681794753034
480 0.468409458675446
481 0.48186854563987
482 0.496123970109129
483 0.51124856234806
484 0.527324312949843
485 0.544443859783084
486 0.562712274299418
487 0.58224921995662
488 0.603191576447067
489 0.625696651385903
490 0.649946138831959
491 0.676151035420007
492 0.704557795725516
493 0.735456107286841
494 0.769188805299431
495 0.806164646978513
496 0.846874956458101
497 0.891915581194218
498 0.942016248376418
499 0.998080404231297
500 0.998179519095016
};
\addplot [line width=0.9pt, color2, opacity=0.9]
table {%
1 0.00200106740536743
2 0.00200508561300873
3 0.00200911999049969
4 0.00201317063564183
5 0.00201723764702696
6 0.00202132112404524
7 0.0020254211668932
8 0.002029537876582
9 0.00203367135494572
10 0.00203782170464969
11 0.00204198902919907
12 0.00204617343294743
13 0.00205037502110543
14 0.00205459389974968
15 0.00205883017583164
16 0.00206308395718667
17 0.00206735535254316
18 0.00207164447153184
19 0.00207595142469511
20 0.00208027632349656
21 0.00208461928033058
22 0.00208898040853211
23 0.00209335982238647
24 0.00209775763713938
25 0.00210217396900705
26 0.00210660893518639
27 0.00211106265386543
28 0.00211553524423378
29 0.0021200268264933
30 0.00212453752186882
31 0.00212906745261908
32 0.00213361674204775
33 0.00213818551451466
34 0.0021427738954471
35 0.00214738201135128
36 0.00215200998982402
37 0.00215665795956446
38 0.00216132605038603
39 0.00216601439322852
40 0.00217072312017032
41 0.00217545236444084
42 0.00218020226043307
43 0.00218497294371629
44 0.00218976455104901
45 0.00219457722039197
46 0.00219941109092147
47 0.00220426630304271
48 0.00220914299840342
49 0.00221404131990764
50 0.00221896141172966
51 0.00222390341932817
52 0.00222886748946059
53 0.00223385377019764
54 0.002238862410938
55 0.00224389356242325
56 0.00224894737675303
57 0.00225402400740033
58 0.00225912360922703
59 0.00226424633849965
60 0.00226939235290533
61 0.00227456181156799
62 0.00227975487506472
63 0.00228497170544244
64 0.00229021246623474
65 0.00229547732247896
66 0.00230076644073352
67 0.00230607998909549
68 0.00231141813721839
69 0.00231678105633027
70 0.00232216891925197
71 0.00232758190041573
72 0.00233302017588399
73 0.00233848392336849
74 0.00234397332224964
75 0.00234948855359611
76 0.00235502980018478
77 0.00236059724652091
78 0.00236619107885864
79 0.00237181148522173
80 0.00237745865542463
81 0.00238313278109391
82 0.00238883405568982
83 0.00239456267452841
84 0.00240031883480372
85 0.00240610273561047
86 0.00241191457796702
87 0.00241775456483861
88 0.00242362290116103
89 0.00242951979386459
90 0.00243544545189841
91 0.00244140008625513
92 0.00244738390999595
93 0.00245339713827604
94 0.00245943998837031
95 0.00246551267969962
96 0.00247161543385729
97 0.0024777484746361
98 0.00248391202805559
99 0.00249010632238989
100 0.00249633158819587
101 0.00250258805834172
102 0.00250887596803605
103 0.0025151955548573
104 0.0025215470587837
105 0.00252793072222366
106 0.00253434679004656
107 0.00254079550961411
108 0.00254727713081211
109 0.00255379190608273
110 0.0025603400904573
111 0.00256692194158958
112 0.00257353771978955
113 0.00258018768805774
114 0.00258687211212007
115 0.00259359126046324
116 0.00260034540437069
117 0.00260713481795913
118 0.00261395977821557
119 0.00262082056503503
120 0.00262771746125881
121 0.00263465075271332
122 0.00264162072824959
123 0.00264862767978341
124 0.00265567190233603
125 0.00266275369407559
126 0.00266987335635922
127 0.00267703119377573
128 0.0026842275141891
129 0.0026914626287826
130 0.00269873685210364
131 0.00270605050210934
132 0.0027134039002129
133 0.00272079737133064
134 0.00272823124392991
135 0.00273570585007766
136 0.00274322152548996
137 0.00275077860958222
138 0.00275837744552029
139 0.00276601838027243
140 0.00277370176466207
141 0.00278142795342158
142 0.00278919730524678
143 0.00279701018285251
144 0.00280486695302906
145 0.00281276798669957
146 0.00282071365897838
147 0.00282870434923044
148 0.00283674044113167
149 0.00284482232273033
150 0.00285295038650956
151 0.00286112502945085
152 0.0028693466530987
153 0.00287761566362636
154 0.00288593247190274
155 0.00289429749356042
156 0.00290271114906496
157 0.00291117386378527
158 0.00291968606806534
159 0.0029282481972972
160 0.00293686069199514
161 0.00294552399787123
162 0.00295423856591227
163 0.002963004852458
164 0.00297182331928079
165 0.00298069443366671
166 0.00298961866849804
167 0.00299859650233738
168 0.00300762841951309
169 0.00301671491020648
170 0.00302585647054044
171 0.00303505360266975
172 0.00304430681487301
173 0.00305361662164632
174 0.00306298354379861
175 0.00307240810854876
176 0.00308189084962453
177 0.0030914323073633
178 0.00310103302881474
179 0.00311069356784532
180 0.00312041448524483
181 0.00313019634883494
182 0.00314003973357971
183 0.00314994522169825
184 0.00315991340277958
185 0.00316994487389951
186 0.00318004023973996
187 0.00319020011271037
188 0.00320042511307162
189 0.00321071586906221
190 0.00322107301702692
191 0.00323149720154805
192 0.00324198907557905
193 0.00325254930058093
194 0.00326317854666126
195 0.00327387749271589
196 0.00328464682657351
197 0.00329548724514306
198 0.00330639945456406
199 0.00331738417035996
200 0.00332844211759449
201 0.00333957403103126
202 0.00335078065529646
203 0.00336206274504494
204 0.00337342106512955
205 0.00338485639077406
206 0.00339636950774948
207 0.00340796121255408
208 0.00341963231259708
209 0.00343138362638607
210 0.00344321598371844
211 0.00345513022587663
212 0.00346712720582759
213 0.00347920778842629
214 0.00349137285062359
215 0.00350362328167841
216 0.00351595998337446
217 0.00352838387024151
218 0.00354089586978137
219 0.00355349692269874
220 0.00356618798313695
221 0.0035789700189188
222 0.00359184401179261
223 0.00360481095768356
224 0.00361787186695053
225 0.00363102776464853
226 0.00364427969079688
227 0.00365762870065328
228 0.00367107586499392
229 0.0036846222703998
230 0.00369826901954943
231 0.00371201723151802
232 0.00372586804208338
233 0.00373982260403875
234 0.00375388208751258
235 0.00376804768029565
236 0.00378232058817555
237 0.00379670203527888
238 0.00381119326442117
239 0.00382579553746493
240 0.00384051013568595
241 0.00385533836014806
242 0.00387028153208661
243 0.00388534099330096
244 0.00390051810655604
245 0.00391581425599352
246 0.00393123084755255
247 0.00394676930940058
248 0.00396243109237439
249 0.00397821767043166
250 0.00399413054111339
251 0.00401017122601746
252 0.00402634127128365
253 0.00404264224809047
254 0.00405907575316401
255 0.00407564340929937
256 0.00409234686589486
257 0.00410918779949937
258 0.00412616791437333
259 0.00414328894306368
260 0.00416055264699311
261 0.00417796081706421
262 0.00419551527427877
263 0.00421321787037277
264 0.00423107048846757
265 0.00424907504373764
266 0.0042672334840955
267 0.00428554779089419
268 0.00430401997964805
269 0.00432265210077206
270 0.00434144624034064
271 0.00436040452086614
272 0.00437952910209801
273 0.00439882218184294
274 0.00441828599680684
275 0.00443792282345932
276 0.00445773497892119
277 0.00447772482187599
278 0.00449789475350606
279 0.00451824721845406
280 0.00453878470581067
281 0.00455950975012944
282 0.00458042493246948
283 0.00460153288146703
284 0.00462283627443679
285 0.00464433783850394
286 0.00466604035176797
287 0.00468794664449928
288 0.00471005960036956
289 0.00473238215771728
290 0.00475491731084927
291 0.00477766811137965
292 0.00480063766960743
293 0.00482382915593404
294 0.00484724580232207
295 0.00487089090379681
296 0.00489476781999189
297 0.00491887997674062
298 0.00494323086771459
299 0.00496782405611118
300 0.00499266317639173
301 0.00501775193607209
302 0.00504309411756741
303 0.00506869358009313
304 0.00509455426162422
305 0.0051206801809146
306 0.0051470754395791
307 0.00517374422424014
308 0.00520069080874139
309 0.00522791955643113
310 0.00525543492251761
311 0.00528324145649919
312 0.00531134380467206
313 0.00533974671271843
314 0.00536845502837821
315 0.00539747370420728
316 0.0054268078004258
317 0.00545646248785982
318 0.00548644305097993
319 0.00551675489104059
320 0.00554740352932415
321 0.00557839461049356
322 0.00560973390605813
323 0.00564142731795676
324 0.00567348088226333
325 0.00570590077301912
326 0.00573869330619739
327 0.00577186494380547
328 0.00580542229812992
329 0.00583937213613068
330 0.00587372138399027
331 0.00590847713182454
332 0.00594364663856159
333 0.00597923733699609
334 0.00601525683902618
335 0.00605171294108089
336 0.00608861362974602
337 0.00612596708759722
338 0.00616378169924905
339 0.00620206605762948
340 0.00624082897048966
341 0.00628007946715941
342 0.00631982680555915
343 0.00636008047947991
344 0.00640085022614325
345 0.00644214603405385
346 0.00648397815115809
347 0.00652635709332253
348 0.00656929365314702
349 0.00661279890912812
350 0.00665688423518898
351 0.00670156131059293
352 0.0067468421302591
353 0.00679273901549896
354 0.00683926462519415
355 0.00688643196743687
356 0.00693425441165518
357 0.00698274570124718
358 0.00703191996674892
359 0.00708179173956274
360 0.0071323759662739
361 0.00718368802358523
362 0.00723574373390106
363 0.00728855938159377
364 0.00734215172998784
365 0.00739653803909886
366 0.00745173608416676
367 0.00750776417502516
368 0.00756464117635111
369 0.00762238652884234
370 0.0076810202713719
371 0.00774056306417323
372 0.00780103621311208
373 0.00786246169510509
374 0.00792486218474878
375 0.00798826108222677
376 0.00805268254256731
377 0.00811815150632802
378 0.00818469373178972
379 0.00825233582874666
380 0.00832110529398622
381 0.00839103054855753
382 0.00846214097693514
383 0.008534466968191
384 0.00860803995929609
385 0.00868289248068127
386 0.00875905820419602
387 0.00883657199361369
388 0.00891546995784238
389 0.00899578950701213
390 0.00907756941162133
391 0.00916084986493896
392 0.00924567254887358
393 0.00933208070353595
394 0.00942011920073912
395 0.00950983462169854
396 0.00960127533921487
397 0.00969449160464414
398 0.00978953563998379
399 0.00988646173542917
400 0.00998532635278346
401 0.0100861882351348
402 0.0101891085232484
403 0.0102941508791582
404 0.0104013816174828
405 0.0105108698450352
406 0.0106226876093441
407 0.0107369100567564
408 0.0108536156008516
409 0.0109728861019599
410 0.0110948070586483
411 0.0112194678121163
412 0.0113469617645267
413 0.0114773866123948
414 0.0116108445962598
415 0.0117474427679805
416 0.0118872932771232
417 0.0120305136780524
418 0.012177227259492
419 0.0123275633984981
420 0.0124816579409793
421 0.0126396536111183
422 0.0128017004522865
423 0.0129679563023162
424 0.013138587306294
425 0.013313768470378
426 0.0134936842605182
427 0.0136785292503883
428 0.0138685088233104
429 0.0140638399334978
430 0.0142647519325478
431 0.0144714874678021
432 0.0146843034599757
433 0.0149034721683335
434 0.0151292823527022
435 0.0153620405427438
436 0.0156020724262242
437 0.0158497243694976
438 0.0161053650851346
439 0.0163693874635794
440 0.0166422105879724
441 0.0169242819538703
442 0.0172160799185922
443 0.017518116408392
444 0.0178309399156848
445 0.0181551388232427
446 0.0184913450977472
447 0.0188402384014782
448 0.0192025506784297
449 0.0195790712799676
450 0.0199706527055669
451 0.0203782170464969
452 0.0208027632349656
453 0.0212453752186882
454 0.0217072312017032
455 0.0221896141172966
456 0.0226939235290533
457 0.0232216891925197
458 0.0237745865542463
459 0.0243544545189841
460 0.0249633158819587
461 0.025603400904573
462 0.0262771746125881
463 0.0269873685210364
464 0.0277370176466207
465 0.0285295038650956
466 0.0293686069199514
467 0.0302585647054044
468 0.0312041448524483
469 0.0322107301702692
470 0.0332844211759449
471 0.0344321598371844
472 0.0356618798313695
473 0.0369826901954943
474 0.0384051013568595
475 0.0399413054111339
476 0.0416055264699311
477 0.0434144624034064
478 0.0453878470581067
479 0.0475491731084927
480 0.0499266317639173
481 0.0525543492251761
482 0.0554740352932415
483 0.0587372138399027
484 0.0624082897048967
485 0.0665688423518898
486 0.071323759662739
487 0.076810202713719
488 0.0832110529398622
489 0.0907756941162133
490 0.0998532635278346
491 0.110948070586483
492 0.124816579409793
493 0.142647519325478
494 0.166422105879724
495 0.199706527055669
496 0.249633158819587
497 0.332844211759449
498 0.499266317639173
499 0.998532635278346
500 1
};
\addlegendentry{$0.32$}
\addplot [line width=0.9pt, color2, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.11400729643248
2 0.114210441995659
3 0.1144143128069
4 0.114618912756947
5 0.11482424576443
6 0.115030315776104
7 0.115237126767112
8 0.115444682741232
9 0.115652987731142
10 0.115862045798676
11 0.116071861035093
12 0.116282437561339
13 0.116493779528321
14 0.116705891117176
15 0.116918776539549
16 0.117132440037873
17 0.117346885885647
18 0.117562118387724
19 0.117778141880599
20 0.117994960732697
21 0.118212579344673
22 0.118431002149703
23 0.118650233613792
24 0.118870278236072
25 0.119091140549115
26 0.119312825119242
27 0.119535336546835
28 0.119758679466661
29 0.119982858548189
30 0.120207878495918
31 0.120433744049704
32 0.120660459985095
33 0.120888031113668
34 0.121116462283364
35 0.12134575837884
36 0.121575924321813
37 0.121806965071409
38 0.122038885624528
39 0.122271691016196
40 0.122505386319931
41 0.122739976648117
42 0.122975467152368
43 0.123211863023914
44 0.123449169493977
45 0.123687391834156
46 0.123926535356822
47 0.124166605415509
48 0.124407607405317
49 0.124649546763311
50 0.124892428968936
51 0.125136259544426
52 0.125381044055223
53 0.125626788110404
54 0.125873497363106
55 0.12612117751096
56 0.126369834296531
57 0.12661947350776
58 0.126870100978415
59 0.127121722588543
60 0.127374344264933
61 0.12762797198158
62 0.127882611760153
63 0.128138269670476
64 0.128394951831009
65 0.128652664409334
66 0.128911413622652
67 0.12917120573828
68 0.129432047074159
69 0.129693943999368
70 0.129956902934635
71 0.130220930352873
72 0.1304860327797
73 0.130752216793983
74 0.131019489028383
75 0.1312878561699
76 0.131557324960437
77 0.131827902197361
78 0.132099594734077
79 0.132372409480602
80 0.132646353404156
81 0.132921433529755
82 0.133197656940805
83 0.133475030779718
84 0.133753562248523
85 0.134033258609492
86 0.134314127185768
87 0.134596175362007
88 0.134879410585022
89 0.135163840364445
90 0.135449472273381
91 0.135736313949088
92 0.136024373093657
93 0.136313657474694
94 0.13660417492603
95 0.136895933348416
96 0.13718894071025
97 0.137483205048293
98 0.137778734468412
99 0.138075537146318
100 0.138373621328323
101 0.138672995332105
102 0.138973667547478
103 0.139275646437178
104 0.139578940537657
105 0.139883558459886
106 0.140189508890174
107 0.140496800590985
108 0.140805442401787
109 0.141115443239887
110 0.141426812101299
111 0.141739558061609
112 0.14205369027686
113 0.142369217984443
114 0.142686150504004
115 0.143004497238361
116 0.143324267674434
117 0.143645471384187
118 0.143968118025586
119 0.144292217343561
120 0.144617779170994
121 0.144944813429707
122 0.145273330131476
123 0.145603339379047
124 0.145934851367177
125 0.146267876383679
126 0.14660242481049
127 0.146938507124747
128 0.147276133899883
129 0.147615315806735
130 0.147956063614668
131 0.148298388192713
132 0.148642300510727
133 0.148987811640563
134 0.149334932757254
135 0.149683675140224
136 0.150034050174508
137 0.150386069351988
138 0.150739744272652
139 0.151095086645868
140 0.151452108291677
141 0.1518108211421
142 0.152171237242473
143 0.152533368752789
144 0.152897227949072
145 0.153262827224758
146 0.153630179092108
147 0.153999296183629
148 0.154370191253529
149 0.154742877179181
150 0.155117366962614
151 0.155493673732028
152 0.155871810743325
153 0.156251791381668
154 0.156633629163057
155 0.157017337735935
156 0.157402930882812
157 0.157790422521919
158 0.158179826708875
159 0.158571157638395
160 0.15896442964601
161 0.159359657209819
162 0.159756854952264
163 0.160156037641937
164 0.160557220195407
165 0.160960417679079
166 0.16136564531108
167 0.161772918463175
168 0.16218225266271
169 0.162593663594585
170 0.163007167103255
171 0.163422779194771
172 0.163840516038838
173 0.164260393970914
174 0.164682429494344
175 0.165106639282515
176 0.165533040181057
177 0.165961649210072
178 0.166392483566396
179 0.166825560625902
180 0.167260897945834
181 0.167698513267182
182 0.168138424517089
183 0.168580649811303
184 0.169025207456657
185 0.169472115953605
186 0.169921393998779
187 0.170373060487602
188 0.170827134516935
189 0.17128363538777
190 0.171742582607962
191 0.172203995895011
192 0.172667895178884
193 0.173134300604885
194 0.173603232536571
195 0.174074711558715
196 0.174548758480322
197 0.175025394337683
198 0.175504640397495
199 0.175986518160018
200 0.176471049362294
201 0.176958255981413
202 0.177448160237839
203 0.177940784598783
204 0.178436151781643
205 0.178934284757494
206 0.179435206754638
207 0.179938941262215
208 0.180445512033876
209 0.180954943091516
210 0.18146725872907
211 0.181982483516376
212 0.182500642303103
213 0.183021760222748
214 0.183545862696694
215 0.184072975438351
216 0.184603124457356
217 0.185136336063855
218 0.185672636872852
219 0.18621205380864
220 0.186754614109305
221 0.187300345331314
222 0.187849275354175
223 0.18840143238519
224 0.188956844964285
225 0.189515541968924
226 0.190077552619122
227 0.190642906482528
228 0.191211633479622
229 0.191783763888984
230 0.192359328352674
231 0.192938357881701
232 0.193520883861588
233 0.194106938058051
234 0.194696552622766
235 0.195289760099255
236 0.195886593428867
237 0.196487085956882
238 0.197091271438717
239 0.197699184046254
240 0.198310858374281
241 0.198926329447055
242 0.199545632724986
243 0.20016880411145
244 0.200795879959726
245 0.201426897080065
246 0.202061892746894
247 0.202700904706153
248 0.203343971182778
249 0.203991130888322
250 0.204642423028722
251 0.205297887312218
252 0.205957563957422
253 0.206621493701544
254 0.207289717808779
255 0.207962278078858
256 0.208639216855758
257 0.209320577036596
258 0.210006402080685
259 0.210696736018777
260 0.211391623462487
261 0.212091109613901
262 0.212795240275378
263 0.21350406185955
264 0.214217621399517
265 0.21493596655925
266 0.215659145644209
267 0.216387207612165
268 0.217120202084254
269 0.217858179356245
270 0.21860119041005
271 0.219349286925459
272 0.220102521292127
273 0.220860946621801
274 0.221624616760808
275 0.222393586302792
276 0.223167910601732
277 0.223947645785217
278 0.224732848768015
279 0.225523577265917
280 0.226319889809882
281 0.227121845760474
282 0.227929505322622
283 0.228742929560677
284 0.229562180413808
285 0.230387320711723
286 0.231218414190731
287 0.232055525510154
288 0.232898720269096
289 0.233748065023578
290 0.234603627304053
291 0.235465475633302
292 0.236333679544733
293 0.237208309601073
294 0.238089437413496
295 0.238977135661159
296 0.239871478111194
297 0.240772539639136
298 0.241680396249822
299 0.242595125098766
300 0.24351680451401
301 0.244445514018489
302 0.245381334352901
303 0.246324347499107
304 0.247274636704071
305 0.24823228650436
306 0.249197382751209
307 0.250170012636182
308 0.251150264717429
309 0.252138228946563
310 0.253133996696182
311 0.254137660788031
312 0.255149315521854
313 0.256169056704924
314 0.257196981682289
315 0.258233189367754
316 0.259277780275604
317 0.260330856553111
318 0.26139252201383
319 0.262462882171715
320 0.263542044276075
321 0.264630117347402
322 0.26572721221408
323 0.266833441550017
324 0.267948919913227
325 0.269073763785369
326 0.270208091612298
327 0.271352023845643
328 0.272505682985444
329 0.273669193623883
330 0.274842682490137
331 0.276026278496395
332 0.277220112785064
333 0.278424318777213
334 0.279639032222271
335 0.28086439124905
336 0.282100536418099
337 0.283347610775456
338 0.284605759907833
339 0.285875131999267
340 0.287155877889308
341 0.288448151132768
342 0.289752108061094
343 0.291067907845416
344 0.292395712561314
345 0.293735687255371
346 0.295088000013566
347 0.296452822031559
348 0.297830327686937
349 0.299220694613491
350 0.300624103777573
351 0.302040739556617
352 0.30347078981989
353 0.304914446011551
354 0.306371903236084
355 0.307843360346201
356 0.309329020033287
357 0.310829088920475
358 0.312343777658446
359 0.313873301024042
360 0.315417878021791
361 0.316977731988442
362 0.318553090700619
363 0.320144186485705
364 0.321751256336061
365 0.323374542026701
366 0.325014290236552
367 0.326670752673421
368 0.328344186202801
369 0.330034852980655
370 0.331743020590331
371 0.333468962183742
372 0.335212956626981
373 0.336975288650528
374 0.338756249004221
375 0.340556134617165
376 0.342375248762773
377 0.344213901229111
378 0.34607240849478
379 0.347951093910508
380 0.349850287886704
381 0.35177032808718
382 0.353711559629288
383 0.355674335290723
384 0.357659015723249
385 0.359665969673619
386 0.361695574211975
387 0.36374821496803
388 0.36582428637533
389 0.367924191923938
390 0.370048344421859
391 0.372197166265588
392 0.374371089720124
393 0.37657055720887
394 0.378796021613796
395 0.381047946586326
396 0.383326806869365
397 0.385633088630965
398 0.387967289810095
399 0.390329920475053
400 0.392721503195059
401 0.395142573425579
402 0.397593679908002
403 0.400075385084279
404 0.402588265527193
405 0.405132912386944
406 0.407709931854773
407 0.410319945644407
408 0.4129635914921
409 0.415641523676142
410 0.418354413556703
411 0.421102950136969
412 0.423887840646529
413 0.42670981114808
414 0.429569607168516
415 0.432467994355576
416 0.435405759161245
417 0.438383709553212
418 0.441402675755712
419 0.444463511021204
420 0.447567092434369
421 0.450714321750038
422 0.453906126266715
423 0.457143459737491
424 0.46042730332021
425 0.463758666568887
426 0.46713858846848
427 0.470568138515244
428 0.474048417845022
429 0.477580560411985
430 0.481165734220453
431 0.484805142612633
432 0.488500025615232
433 0.492251661348126
434 0.496061367498441
435 0.499930502863619
436 0.503860468967264
437 0.507852711751803
438 0.511908723352266
439 0.516030043955738
440 0.520218263751371
441 0.524475024976128
442 0.528802024061793
443 0.533201013889153
444 0.537673806155622
445 0.542222273863048
446 0.546848353932872
447 0.551554049956304
448 0.556341435087729
449 0.561212655090118
450 0.566169931541841
451 0.571215565214951
452 0.576351939635733
453 0.581581524839104
454 0.586906881329266
455 0.592330664259975
456 0.597855627848766
457 0.603484630040531
458 0.609220637437067
459 0.615066730510447
460 0.62102610911946
461 0.627102098349884
462 0.633298154700986
463 0.63961787264244
464 0.646064991567781
465 0.652643403172682
466 0.659357159288632
467 0.666210480205144
468 0.673207763516427
469 0.680353593531475
470 0.687652751289892
471 0.69511022522944
472 0.702731222555318
473 0.710521181365634
474 0.7184857835924
475 0.726630968822769
476 0.734962949071161
477 0.743488224579505
478 0.752213600730033
479 0.761146206163126
480 0.770293512201585
481 0.779663353692549
482 0.78926395138928
483 0.799103936007186
484 0.809192374102039
485 0.819538795933494
486 0.830153225493874
487 0.841046212901131
488 0.852228869376015
489 0.863712905047194
490 0.875510669854753
491 0.8876351978524
492 0.90010025524249
493 0.912920392516034
494 0.926111001112859
495 0.939688375065825
496 0.953669778148179
497 0.968073517105852
498 0.982919021627922
499 0.998226931789788
500 0.998255249834414
};
\addplot [line width=0.9pt, color3, opacity=0.9]
table {%
1 0.00200137291839893
2 0.00200539173952021
3 0.00200942673295989
4 0.00201347799653441
5 0.00201754562885064
6 0.0020216297293139
7 0.00202573039813604
8 0.00202984773634363
9 0.00203398184578629
10 0.00203813282914503
11 0.00204230078994083
12 0.00204648583254317
13 0.00205068806217878
14 0.00205490758494047
15 0.00205914450779601
16 0.00206339893859725
17 0.00206767098608917
18 0.00207196075991923
19 0.00207626837064671
20 0.00208059392975222
21 0.00208493754964732
22 0.00208929934368424
23 0.00209367942616576
24 0.00209807791235518
25 0.00210249491848646
26 0.0021069305617744
27 0.00211138496042509
28 0.00211585823364633
29 0.00212035050165832
30 0.0021248618857044
31 0.00212939250806198
32 0.00213394249205356
33 0.00213851196205796
34 0.0021431010435216
35 0.00214770986297004
36 0.00215233854801954
37 0.00215698722738891
38 0.0021616560309114
39 0.00216634508954678
40 0.00217105453539362
41 0.00217578450170167
42 0.00218053512288443
43 0.00218530653453188
44 0.00219009887342339
45 0.00219491227754081
46 0.00219974688608164
47 0.00220460283947255
48 0.00220948027938289
49 0.00221437934873851
50 0.0022193001917357
51 0.00222424295385538
52 0.00222920778187738
53 0.002234194823895
54 0.00223920422932975
55 0.00224423614894622
56 0.00224929073486727
57 0.00225436814058932
58 0.00225946852099789
59 0.00226459203238337
60 0.00226973883245697
61 0.00227490908036689
62 0.00228010293671476
63 0.00228532056357224
64 0.00229056212449786
65 0.00229582778455418
66 0.00230111771032504
67 0.00230643206993318
68 0.00231177103305803
69 0.00231713477095375
70 0.0023225234564676
71 0.00232793726405843
72 0.00233337636981558
73 0.00233884095147791
74 0.00234433118845321
75 0.0023498472618378
76 0.00235538935443648
77 0.00236095765078266
78 0.00236655233715893
79 0.00237217360161774
80 0.00237782163400254
81 0.00238349662596913
82 0.00238919877100734
83 0.00239492826446299
84 0.00240068530356026
85 0.00240647008742426
86 0.00241228281710403
87 0.0024181236955958
88 0.00242399292786667
89 0.00242989072087851
90 0.00243581728361236
91 0.00244177282709307
92 0.00244775756441438
93 0.00245377171076429
94 0.0024598154834509
95 0.00246588910192856
96 0.00247199278782442
97 0.00247812676496543
98 0.00248429125940564
99 0.00249048649945403
100 0.00249671271570267
101 0.00250297014105531
102 0.00250925901075645
103 0.00251557956242082
104 0.0025219320360633
105 0.00252831667412928
106 0.00253473372152555
107 0.00254118342565157
108 0.00254766603643129
109 0.00255418180634544
110 0.00256073099046427
111 0.00256731384648089
112 0.00257393063474502
113 0.00258058161829733
114 0.00258726706290432
115 0.00259398723709368
116 0.00260074241219028
117 0.00260753286235266
118 0.00261435886461012
119 0.00262122069890044
120 0.00262811864810807
121 0.00263505299810308
122 0.0026420240377806
123 0.00264903205910097
124 0.0026560773571305
125 0.00266316023008285
126 0.00267028097936114
127 0.00267743990960072
128 0.00268463732871255
129 0.0026918735479274
130 0.00269914888184072
131 0.00270646364845818
132 0.00271381816924203
133 0.00272121276915822
134 0.00272864777672423
135 0.00273612352405772
136 0.00274364034692601
137 0.00275119858479633
138 0.00275879858088692
139 0.00276644068221902
140 0.00277412523966963
141 0.00278185260802526
142 0.0027896231460365
143 0.00279743721647358
144 0.00280529518618277
145 0.00281319742614385
146 0.00282114431152844
147 0.0028291362217594
148 0.00283717354057121
149 0.00284525665607142
150 0.00285338596080305
151 0.00286156185180821
152 0.00286978473069272
153 0.00287805500369184
154 0.00288637308173719
155 0.00289473938052483
156 0.0029031543205845
157 0.00291161832735005
158 0.00292013183123119
159 0.00292869526768641
160 0.00293730907729726
161 0.00294597370584385
162 0.00295468960438185
163 0.00296345722932067
164 0.00297227704250318
165 0.00298114951128677
166 0.00299007510862595
167 0.00299905431315636
168 0.00300808760928032
169 0.00301717548725398
170 0.00302631844327596
171 0.00303551697957771
172 0.00304477160451545
173 0.00305408283266381
174 0.00306345118491125
175 0.00307287718855713
176 0.0030823613774107
177 0.00309190429189185
178 0.00310150647913375
179 0.00311116849308744
180 0.00312089089462833
181 0.00313067425166479
182 0.00314051913924864
183 0.00315042613968791
184 0.0031603958426616
185 0.00317042884533672
186 0.00318052575248747
187 0.00319068717661683
188 0.00320091373808034
189 0.00321120606521243
190 0.00322156479445505
191 0.00323199057048889
192 0.0032424840463671
193 0.00325304588365168
194 0.00326367675255251
195 0.00327437733206907
196 0.00328514831013509
197 0.0032959903837659
198 0.00330690425920883
199 0.00331789065209657
200 0.00332895028760356
201 0.00334008390060557
202 0.00335129223584251
203 0.0033625760480844
204 0.0033739361023009
205 0.00338537317383412
206 0.00339688804857506
207 0.00340848152314357
208 0.00342015440507215
209 0.00343190751299336
210 0.00344374167683127
211 0.00345565773799677
212 0.00346765654958704
213 0.00347973897658908
214 0.00349190589608765
215 0.00350415819747743
216 0.00351649678267981
217 0.00352892256636419
218 0.003541436476174
219 0.00355403945295753
220 0.00356673245100381
221 0.00357951643828339
222 0.00359239239669449
223 0.00360536132231432
224 0.00361842422565604
225 0.00363158213193115
226 0.00364483608131776
227 0.00365818712923468
228 0.00367163634662157
229 0.00368518482022534
230 0.00369883365289284
231 0.00371258396387014
232 0.00372643688910846
233 0.00374039358157703
234 0.00375445521158296
235 0.00376862296709837
236 0.00378289805409495
237 0.00379728169688619
238 0.00381177513847735
239 0.00382637964092363
240 0.00384109648569641
241 0.00385592697405817
242 0.003870872427446
243 0.00388593418786407
244 0.00390111361828542
245 0.00391641210306301
246 0.00393183104835066
247 0.00394737188253386
248 0.0039630360566709
249 0.00397882504494449
250 0.00399474034512427
251 0.00401078347904043
252 0.00402695599306882
253 0.0040432594586278
254 0.00405969547268726
255 0.00407626565829007
256 0.00409297166508634
257 0.00410981516988093
258 0.00412679787719449
259 0.00414392151983845
260 0.00416118785950445
261 0.00417859868736848
262 0.00419615582471037
263 0.00421386112354881
264 0.00423171646729266
265 0.00424972377140879
266 0.00426788498410712
267 0.00428620208704321
268 0.00430467709603908
269 0.0043233120618228
270 0.00434210907078725
271 0.00436107024576885
272 0.00438019774684678
273 0.00439949377216329
274 0.00441896055876578
275 0.00443860038347141
276 0.00445841556375476
277 0.00447840845865949
278 0.00449858146973453
279 0.00451893704199578
280 0.00453947766491394
281 0.00456020587342953
282 0.00458112424899572
283 0.00460223542065008
284 0.00462354206611605
285 0.00464504691293519
286 0.00466675273963115
287 0.00468866237690642
288 0.00471077870887296
289 0.00473310467431785
290 0.00475564326800508
291 0.00477839754201467
292 0.00480137060712051
293 0.00482456563420805
294 0.00484798585573333
295 0.00487163456722472
296 0.00489551512882876
297 0.00491963096690181
298 0.00494398557564885
299 0.00496858251881128
300 0.00499342543140533
301 0.0050185180215129
302 0.0050438640721266
303 0.0050694674430511
304 0.00509533207286259
305 0.00512146198092855
306 0.00514786126949004
307 0.00517453412580864
308 0.00520148482438056
309 0.00522871772922025
310 0.00525623729621614
311 0.0052840480755612
312 0.00531215471426099
313 0.00534056195872228
314 0.00536927465742509
315 0.00539829776368144
316 0.00542763633848406
317 0.00545729555344845
318 0.00548728069385202
319 0.00551759716177385
320 0.00554825047933926
321 0.005579246292073
322 0.00561059037236554
323 0.00564228862305687
324 0.00567434708114243
325 0.0057067719216061
326 0.00573956946138544
327 0.00577274616347438
328 0.00580630864116899
329 0.00584026366246238
330 0.00587461815459451
331 0.00590937920876371
332 0.00594455408500635
333 0.0059801502172519
334 0.00601617521856064
335 0.00605263688655192
336 0.0060895432090309
337 0.0061269023698225
338 0.0061647227548214
339 0.0062030129582675
340 0.00624178178925667
341 0.00628103827849727
342 0.00632079168532321
343 0.00636105150497495
344 0.00640182747616068
345 0.00644312958891011
346 0.0064849680927342
347 0.00652735350510501
348 0.00657029662027018
349 0.00661380851841766
350 0.00665790057520711
351 0.00670258447168501
352 0.0067478722046018
353 0.00679377609715011
354 0.00684030881014429
355 0.00688748335366253
356 0.00693531309917407
357 0.00698381179217529
358 0.00703299356535963
359 0.00708287295234799
360 0.00713346490200762
361 0.00718478479338897
362 0.00723684845131208
363 0.00728967216263552
364 0.00734327269324314
365 0.00739766730578568
366 0.00745287377821692
367 0.00750891042316592
368 0.0075657961081899
369 0.00762355027695471
370 0.00768219297139282
371 0.00774174485489199
372 0.00780222723657084
373 0.00786366209670131
374 0.0079260721133418
375 0.00798948069024854
376 0.00805391198613764
377 0.00811939094537453
378 0.00818594333017268
379 0.00825359575438898
380 0.00832237571900889
381 0.00839231164942073
382 0.00846343293458531
383 0.00853576996821425
384 0.00860935419207816
385 0.00868421814157449
386 0.00876039549369357
387 0.00883792111753156
388 0.00891683112750953
389 0.00899716293946907
390 0.00907895532982788
391 0.00916224849799144
392 0.0092470841322321
393 0.00933350547926231
394 0.00942155741774591
395 0.00951128653601016
396 0.00960274121424103
397 0.00969597171146667
398 0.00979103025765752
399 0.00988797115129769
400 0.00998685086281067
401 0.0100877281442532
402 0.0101906641457252
403 0.0102957225389801
404 0.0104029696487611
405 0.0105124745924323
406 0.010624309428522
407 0.0107385493148502
408 0.0108552726769681
409 0.010974561387704
410 0.0110965009586785
411 0.0112211807447311
412 0.0113486941622849
413 0.0114791389227709
414 0.011612617282338
415 0.011749236309189
416 0.0118891081700127
417 0.0120323504371213
418 0.0121790864180618
419 0.0123294455096428
420 0.0124835635785133
421 0.0126415833706464
422 0.0128036549523214
423 0.0129699361854684
424 0.0131405932405404
425 0.0133158011504142
426 0.0134957444092036
427 0.0136806176202886
428 0.0138706261983481
429 0.0140659871307193
430 0.0142669298040152
431 0.0144736969026242
432 0.0146865453864863
433 0.0149057475564338
434 0.0151315922163798
435 0.0153643859427856
436 0.0156044544731417
437 0.0158521442266836
438 0.0161078239722753
439 0.0163718866603454
440 0.0166447514380178
441 0.0169268658691706
442 0.0172187083841563
443 0.0175207909873871
444 0.0178336622550191
445 0.0181579106596558
446 0.0184941682644642
447 0.0188431148354918
448 0.0192054824284821
449 0.019582060515315
450 0.0199737017256213
451 0.0203813282914503
452 0.0208059392975222
453 0.021248618857044
454 0.0217105453539362
455 0.022193001917357
456 0.0226973883245697
457 0.023225234564676
458 0.0237782163400254
459 0.0243581728361236
460 0.0249671271570267
461 0.0256073099046427
462 0.0262811864810807
463 0.0269914888184072
464 0.0277412523966963
465 0.0285338596080305
466 0.0293730907729726
467 0.0302631844327596
468 0.0312089089462833
469 0.0322156479445505
470 0.0332895028760356
471 0.0344374167683126
472 0.0356673245100381
473 0.0369883365289284
474 0.0384109648569641
475 0.0399474034512427
476 0.0416118785950444
477 0.0434210907078725
478 0.0453947766491394
479 0.0475564326800508
480 0.0499342543140533
481 0.0525623729621614
482 0.0554825047933926
483 0.0587461815459451
484 0.0624178178925667
485 0.0665790057520711
486 0.0713346490200762
487 0.0768219297139282
488 0.0832237571900889
489 0.0907895532982788
490 0.0998685086281067
491 0.110965009586785
492 0.124835635785133
493 0.142669298040152
494 0.166447514380178
495 0.199737017256213
496 0.249671271570267
497 0.332895028760356
498 0.499342543140533
499 0.998685086281067
500 1
};
\addlegendentry{$0.48$}
\addplot [line width=0.9pt, color3, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.223010287706912
2 0.223358620332626
3 0.223708042822282
4 0.224058560298849
5 0.224410177917452
6 0.224762900865629
7 0.22511673436358
8 0.225471683664434
9 0.225827754054499
10 0.226184950853531
11 0.226543279414995
12 0.226902745126338
13 0.227263353409251
14 0.227625109719948
15 0.22798801954944
16 0.228352088423809
17 0.228717321904494
18 0.22908372558857
19 0.229451305109037
20 0.229820066135105
21 0.23019001437249
22 0.230561155563703
23 0.230933495488353
24 0.231307039963442
25 0.23168179484367
26 0.232057766021743
27 0.232434959428678
28 0.232813381034115
29 0.233193036846637
30 0.233573932914081
31 0.233956075323866
32 0.234339470203312
33 0.234724123719969
34 0.235110042081949
35 0.23549723153826
36 0.23588569837914
37 0.236275448936403
38 0.236666489583779
39 0.237058826737261
40 0.237452466855459
41 0.237847416439954
42 0.238243682035651
43 0.238641270231149
44 0.239040187659099
45 0.239440440996575
46 0.239842036965447
47 0.240244982332759
48 0.240649283911105
49 0.241054948559016
50 0.241461983181349
51 0.241870394729673
52 0.242280190202671
53 0.242691376646538
54 0.243103961155381
55 0.243517950871635
56 0.243933352986465
57 0.244350174740192
58 0.244768423422706
59 0.245188106373898
60 0.245609230984082
61 0.246031804694435
62 0.246455834997432
63 0.246881329437289
64 0.247308295610413
65 0.24773674116585
66 0.248166673805744
67 0.2485981012858
68 0.249031031415749
69 0.249465472059816
70 0.249901431137202
71 0.250338916622562
72 0.25077793654649
73 0.251218498996016
74 0.251660612115094
75 0.25210428410511
76 0.25254952322539
77 0.252996337793707
78 0.253444736186804
79 0.253894726840913
80 0.25434631825229
81 0.254799518977745
82 0.255254337635182
83 0.25571078290415
84 0.256168863526391
85 0.256628588306399
86 0.257089966111983
87 0.257553005874843
88 0.258017716591136
89 0.25848410732207
90 0.258952187194485
91 0.259421965401449
92 0.259893451202865
93 0.260366653926075
94 0.260841582966475
95 0.26131824778814
96 0.261796657924449
97 0.262276822978722
98 0.262758752624865
99 0.263242456608016
100 0.263727944745203
101 0.264215226926009
102 0.264704313113243
103 0.26519521334362
104 0.265687937728445
105 0.26618249645431
106 0.266678899783794
107 0.267177158056174
108 0.267677281688142
109 0.268179281174534
110 0.268683167089058
111 0.269188950085043
112 0.269696640896184
113 0.270206250337306
114 0.27071778930513
115 0.271231268779049
116 0.271746699821915
117 0.272264093580831
118 0.272783461287959
119 0.273304814261327
120 0.273828163905657
121 0.274353521713193
122 0.274880899264543
123 0.275410308229529
124 0.275941760368051
125 0.276475267530954
126 0.27701084166091
127 0.277548494793312
128 0.278088239057171
129 0.278630086676031
130 0.279174049968891
131 0.279720141351139
132 0.280268373335494
133 0.280818758532967
134 0.281371309653824
135 0.281926039508563
136 0.282482961008909
137 0.283042087168812
138 0.283603431105463
139 0.284167006040316
140 0.28473282530013
141 0.28530090231802
142 0.285871250634516
143 0.28644388389864
144 0.287018815868998
145 0.28759606041488
146 0.288175631517373
147 0.288757543270493
148 0.289341809882327
149 0.289928445676186
150 0.290517465091781
151 0.291108882686403
152 0.291702713136126
153 0.292298971237018
154 0.29289767190637
155 0.293498830183943
156 0.294102461233224
157 0.294708580342704
158 0.295317202927166
159 0.295928344528993
160 0.296542020819491
161 0.297158247600228
162 0.297777040804393
163 0.298398416498166
164 0.299022390882107
165 0.29964898029257
166 0.300278201203124
167 0.300910070225997
168 0.30154460411354
169 0.302181819759706
170 0.30282173420155
171 0.303464364620747
172 0.30410972834513
173 0.304757842850246
174 0.305408725760937
175 0.306062394852934
176 0.306718868054478
177 0.307378163447955
178 0.308040299271563
179 0.308705293920986
180 0.309373165951103
181 0.310043934077714
182 0.310717617179283
183 0.311394234298715
184 0.312073804645148
185 0.312756347595769
186 0.313441882697659
187 0.314130429669658
188 0.314822008404254
189 0.3155166389695
190 0.316214341610956
191 0.316915136753654
192 0.317619045004094
193 0.31832608715226
194 0.319036284173671
195 0.319749657231451
196 0.320466227678434
197 0.321186017059294
198 0.321909047112704
199 0.322635339773524
200 0.323364917175022
201 0.324097801651118
202 0.324834015738665
203 0.325573582179759
204 0.326316523924084
205 0.327062864131281
206 0.327812626173354
207 0.328565833637117
208 0.32932251032666
209 0.33008268026586
210 0.330846367700923
211 0.33161359710296
212 0.332384393170607
213 0.333158780832666
214 0.333936785250802
215 0.33471843182226
216 0.335503746182635
217 0.336292754208672
218 0.337085482021108
219 0.337881955987553
220 0.338682202725418
221 0.339486249104877
222 0.340294122251874
223 0.341105849551177
224 0.341921458649466
225 0.342740977458479
226 0.343564434158192
227 0.344391857200051
228 0.345223275310244
229 0.346058717493033
230 0.346898213034121
231 0.347741791504077
232 0.348589482761806
233 0.349441316958075
234 0.350297324539082
235 0.351157536250092
236 0.352021983139111
237 0.352890696560622
238 0.353763708179381
239 0.35464104997426
240 0.355522754242152
241 0.356408853601935
242 0.357299380998498
243 0.358194369706816
244 0.359093853336102
245 0.359997865834011
246 0.360906441490911
247 0.36181961494422
248 0.362737421182804
249 0.363659895551452
250 0.364587073755408
251 0.365518991864978
252 0.366455686320213
253 0.367397193935652
254 0.368343551905149
255 0.369294797806769
256 0.370250969607764
257 0.371212105669625
258 0.372178244753207
259 0.373149426023946
260 0.374125689057148
261 0.375107073843366
262 0.37609362079386
263 0.377085370746144
264 0.378082364969621
265 0.379084645171308
266 0.380092253501651
267 0.381105232560435
268 0.382123625402788
269 0.383147475545278
270 0.384176826972116
271 0.385211724141451
272 0.386252211991773
273 0.387298335948417
274 0.388350141930172
275 0.389407676356003
276 0.390470986151878
277 0.391540118757709
278 0.392615122134408
279 0.393696044771058
280 0.394782935692205
281 0.395875844465269
282 0.396974821208078
283 0.398079916596532
284 0.399191181872391
285 0.400308668851194
286 0.401432429930315
287 0.40256251809715
288 0.403698986937449
289 0.404841890643784
290 0.405991284024161
291 0.407147222510784
292 0.408309762168969
293 0.409478959706201
294 0.410654872481362
295 0.411837558514108
296 0.413027076494412
297 0.414223485792272
298 0.415426846467588
299 0.416637219280217
300 0.417854665700191
301 0.419079247918134
302 0.420311028855842
303 0.421550072177068
304 0.422796442298485
305 0.424050204400853
306 0.42531142444038
307 0.426580169160288
308 0.427856506102589
309 0.42914050362007
310 0.430432230888491
311 0.431731757919017
312 0.433039155570858
313 0.434354495564154
314 0.43567785049309
315 0.437009293839249
316 0.438348899985214
317 0.439696744228421
318 0.441052902795267
319 0.442417452855479
320 0.443790472536755
321 0.445172040939671
322 0.446562238152876
323 0.447961145268566
324 0.44936884439825
325 0.450785418688823
326 0.452210952338928
327 0.453645530615646
328 0.455089239871495
329 0.456542167561756
330 0.458004402262131
331 0.459476033686751
332 0.460957152706515
333 0.462447851367801
334 0.463948222911532
335 0.465458361792618
336 0.466978363699778
337 0.468508325575751
338 0.470048345637907
339 0.471598523399263
340 0.473158959689922
341 0.474729756678934
342 0.476311017896591
343 0.477902848257181
344 0.479505354082187
345 0.481118643123958
346 0.482742824589868
347 0.484378009166951
348 0.48602430904705
349 0.487681837952478
350 0.489350711162201
351 0.491031045538569
352 0.49272295955459
353 0.494426573321778
354 0.496142008618577
355 0.497869388919377
356 0.499608839424142
357 0.50136048708866
358 0.50312446065543
359 0.504900890685206
360 0.506689909589208
361 0.508491651662026
362 0.510306253115222
363 0.512133852111655
364 0.513974588800555
365 0.515828605353342
366 0.517696046000237
367 0.519577057067658
368 0.521471787016446
369 0.523380386480923
370 0.525303008308812
371 0.527239807602044
372 0.529190941758466
373 0.531156570514482
374 0.533136855988645
375 0.535131962726232
376 0.53714205774482
377 0.539167310580892
378 0.541207893337506
379 0.543263980733047
380 0.545335750151097
381 0.547423381691446
382 0.549527058222284
383 0.5516469654336
384 0.55378329189182
385 0.555936229095719
386 0.558105971533646
387 0.560292716742093
388 0.562496665365642
389 0.564718021218337
390 0.566956991346515
391 0.56921378609314
392 0.571488619163672
393 0.57378170769353
394 0.576093272317184
395 0.578423537238916
396 0.58077273030532
397 0.58314108307956
398 0.585528830917465
399 0.587936213045495
400 0.590363472640637
401 0.592810856912293
402 0.595278617186211
403 0.59776700899052
404 0.600276292143931
405 0.602806730846177
406 0.605358593770738
407 0.607932154159938
408 0.610527689922481
409 0.613145483733487
410 0.615785823137124
411 0.618449000651893
412 0.621135313878663
413 0.623845065611531
414 0.626578563951601
415 0.62933612242376
416 0.632118060096556
417 0.634924701705273
418 0.63775637777829
419 0.640613424766844
420 0.643496185178294
421 0.646405007713003
422 0.649340247404939
423 0.652302265766137
424 0.655291430935127
425 0.658308117829457
426 0.661352708302461
427 0.664425591304383
428 0.667527163048023
429 0.670657827179046
430 0.673817994951094
431 0.677008085405886
432 0.680228525558451
433 0.683479750587673
434 0.686762204032331
435 0.690076337992809
436 0.693422613338679
437 0.696801499922355
438 0.700213476799015
439 0.703659032453029
440 0.707138665031093
441 0.710652882582324
442 0.714202203305543
443 0.71778715580401
444 0.721408279347864
445 0.725066124144557
446 0.728761251617547
447 0.732494234693562
448 0.736265658098735
449 0.740076118663938
450 0.743926225639647
451 0.747816601020679
452 0.751747879881185
453 0.755720710720252
454 0.75973575581853
455 0.763793691606284
456 0.767895209043311
457 0.772041014011151
458 0.776231827718087
459 0.780468387117398
460 0.784751445339383
461 0.7890817721377
462 0.793460154350548
463 0.797887396377303
464 0.80236432067119
465 0.806891768248645
466 0.811470599216008
467 0.816101693314261
468 0.820785950482518
469 0.825524291441045
470 0.830317658294573
471 0.835167015156774
472 0.840073348796729
473 0.845037669308331
474 0.850061010803559
475 0.855144432130624
476 0.860289017618041
477 0.865495877845722
478 0.870766150444242
479 0.876101000923478
480 0.88150162353191
481 0.88696924214789
482 0.892505111204292
483 0.898110516648004
484 0.903786776935807
485 0.909535244068261
486 0.915357304663292
487 0.921254381071288
488 0.927227932533566
489 0.933279456386214
490 0.939410489311379
491 0.945622608638199
492 0.951917433695702
493 0.958296627220096
494 0.964761896819032
495 0.971314996495539
496 0.97795772823449
497 0.98469194365462
498 0.991519545729267
499 0.9984424905792
500 0.998456966511445
};
\addplot [line width=0.9pt, color4, opacity=0.9]
table {%
1 0.00200170752922918
2 0.00200572702225976
3 0.00200976269031259
4 0.00201381463122048
5 0.00201788294360679
6 0.00202196772689344
7 0.00202606908130904
8 0.00203018710789707
9 0.00203432190852415
10 0.00203847358588849
11 0.00204264224352834
12 0.00204682798583065
13 0.00205103091803975
14 0.00205525114626617
15 0.00205948877749559
16 0.00206374391959785
17 0.00206801668133615
18 0.00207230717237626
19 0.00207661550329596
20 0.0020809417855945
21 0.00208528613170221
22 0.00208964865499029
23 0.00209402946978063
24 0.0020984286913558
25 0.00210284643596918
26 0.00210728282085519
27 0.00211173796423966
28 0.00211621198535034
29 0.00212070500442751
30 0.00212521714273481
31 0.00212974852257006
32 0.00213429926727641
33 0.00213886950125344
34 0.00214345934996858
35 0.00214806893996851
36 0.00215269839889086
37 0.00215734785547594
38 0.0021620174395787
39 0.00216670728218082
40 0.00217141751540295
41 0.00217614827251712
42 0.0021808996879593
43 0.00218567189734214
44 0.00219046503746789
45 0.00219527924634145
46 0.00220011466318361
47 0.0022049714284445
48 0.00220984968381717
49 0.00221474957225135
50 0.00221967123796746
51 0.00222461482647073
52 0.00222958048456553
53 0.00223456836036993
54 0.0022395786033304
55 0.00224461136423676
56 0.00224966679523729
57 0.00225474504985408
58 0.00225984628299855
59 0.00226497065098721
60 0.00227011831155763
61 0.00227528942388464
62 0.00228048414859671
63 0.00228570264779258
64 0.00229094508505816
65 0.00229621162548358
66 0.00230150243568055
67 0.0023068176837999
68 0.00231215753954944
69 0.00231752217421197
70 0.00232291176066362
71 0.00232832647339244
72 0.00233376648851719
73 0.00233923198380646
74 0.00234472313869803
75 0.00235024013431849
76 0.0023557831535032
77 0.00236135238081645
78 0.00236694800257194
79 0.00237257020685358
80 0.00237821918353657
81 0.00238389512430873
82 0.00238959822269225
83 0.00239532867406561
84 0.00240108667568596
85 0.00240687242671171
86 0.0024126861282255
87 0.00241852798325753
88 0.00242439819680912
89 0.00243029697587679
90 0.00243622452947648
91 0.00244218106866836
92 0.00244816680658176
93 0.00245418195844069
94 0.00246022674158955
95 0.0024663013755194
96 0.00247240608189445
97 0.00247854108457905
98 0.00248470660966507
99 0.00249090288549965
100 0.0024971301427134
101 0.00250338861424902
102 0.00250967853539035
103 0.00251600014379184
104 0.00252235367950848
105 0.00252873938502622
106 0.00253515750529279
107 0.002541608287749
108 0.00254809198236061
109 0.00255460884165053
110 0.00256115912073169
111 0.00256774307734025
112 0.00257436097186948
113 0.00258101306740403
114 0.00258769962975482
115 0.00259442092749444
116 0.00260117723199312
117 0.00260796881745524
118 0.00261479596095644
119 0.00262165894248126
120 0.00262855804496147
121 0.00263549355431493
122 0.00264246575948508
123 0.00264947495248106
124 0.00265652142841851
125 0.00266360548556096
126 0.00267072742536192
127 0.00267788755250766
128 0.00268508617496064
129 0.00269232360400366
130 0.00269960015428475
131 0.00270691614386276
132 0.00271427189425369
133 0.00272166773047782
134 0.00272910398110754
135 0.00273658097831605
136 0.00274409905792681
137 0.0027516585594638
138 0.00275925982620265
139 0.0027669032052226
140 0.00277458904745933
141 0.00278231770775866
142 0.00279008954493117
143 0.00279790492180773
144 0.00280576420529595
145 0.00281366776643763
146 0.00282161598046712
147 0.0028296092268707
148 0.00283764788944704
149 0.00284573235636854
150 0.00285386302024388
151 0.00286204027818154
152 0.00287026453185448
153 0.00287853618756588
154 0.00288685565631607
155 0.0028952233538706
156 0.00290363970082953
157 0.00291210512269784
158 0.00292062004995719
159 0.00292918491813888
160 0.00293780016789811
161 0.00294646624508955
162 0.00295518360084426
163 0.00296395269164795
164 0.00297277397942071
165 0.00298164793159809
166 0.00299057502121365
167 0.00299955572698306
168 0.00300859053338963
169 0.00301767993077148
170 0.00302682441541018
171 0.00303602448962115
172 0.00304528066184561
173 0.00305459344674422
174 0.00306396336529251
175 0.00307339094487803
176 0.00308287671939926
177 0.00309242122936644
178 0.00310202502200422
179 0.00311168865135626
180 0.00312141267839175
181 0.00313119767111398
182 0.00314104420467094
183 0.00315095286146801
184 0.00316092423128278
185 0.00317095891138209
186 0.00318105750664127
187 0.00319122062966568
188 0.00320144890091461
189 0.00321174294882752
190 0.00322210340995277
191 0.00323253092907883
192 0.00324302615936805
193 0.00325358976249303
194 0.00326422240877568
195 0.00327492477732905
196 0.00328569755620184
197 0.00329654144252594
198 0.00330745714266675
199 0.00331844537237661
200 0.0033295068569512
201 0.00334064233138916
202 0.00335185254055489
203 0.00336313823934464
204 0.00337450019285594
205 0.00338593917656054
206 0.00339745597648081
207 0.00340905138936983
208 0.00342072622289506
209 0.00343248129582598
210 0.00344431743822537
211 0.00345623549164484
212 0.00346823630932416
213 0.00348032075639498
214 0.00349248971008867
215 0.00350474405994863
216 0.00351708470804704
217 0.00352951256920621
218 0.00354202857122468
219 0.00355463365510804
220 0.00356732877530485
221 0.00358011489994752
222 0.00359299301109841
223 0.0036059641050013
224 0.00361902919233826
225 0.00363218929849221
226 0.00364544546381518
227 0.00365879874390241
228 0.00367225020987264
229 0.00368580094865446
230 0.00369945206327911
231 0.00371320467317977
232 0.00372705991449761
233 0.0037410189403946
234 0.00375508292137353
235 0.00376925304560513
236 0.00378353051926272
237 0.00379791656686448
238 0.00381241243162351
239 0.00382701937580597
240 0.00384173868109753
241 0.00385657164897822
242 0.00387151960110604
243 0.00388658387970957
244 0.00390176584798968
245 0.00391706689053082
246 0.00393248841372188
247 0.00394803184618719
248 0.00396369863922761
249 0.00397949026727235
250 0.00399540822834143
251 0.00401145404451951
252 0.00402762926244096
253 0.00404393545378688
254 0.00406037421579414
255 0.00407694717177697
256 0.00409365597166131
257 0.00411050229253234
258 0.0041274878391957
259 0.00414461434475253
260 0.004161883571189
261 0.00417929730998058
262 0.00419685738271159
263 0.00421456564171037
264 0.00423242397070067
265 0.00425043428546961
266 0.00426859853455281
267 0.00428691869993716
268 0.00430539679778172
269 0.0043240348791574
270 0.00434283503080591
271 0.0043617993759186
272 0.00438093007493578
273 0.00440022932636722
274 0.00441969936763433
275 0.00443934247593493
276 0.00445916096913107
277 0.0044791572066608
278 0.00449933359047459
279 0.0045196925659971
280 0.00454023662311527
281 0.00456096829719342
282 0.00458189017011632
283 0.0046030048713611
284 0.00462431507909888
285 0.00464582352132725
286 0.00466753297703439
287 0.00468944627739605
288 0.00471156630700641
289 0.00473389600514388
290 0.00475643836707314
291 0.00477919644538449
292 0.00480217335137192
293 0.00482537225645101
294 0.00484879639361825
295 0.00487244905895297
296 0.00489633361316352
297 0.00492045348317911
298 0.00494481216378891
299 0.00496941321933014
300 0.00499426028542679
301 0.0050193570707807
302 0.00504470735901696
303 0.00507031501058558
304 0.00509618396472122
305 0.00512231824146338
306 0.00514872194373896
307 0.00517539925950963
308 0.00520235446398624
309 0.00522959192191287
310 0.00525711608992294
311 0.00528493151897015
312 0.00531304285683701
313 0.00534145485072384
314 0.00537017234992128
315 0.00539920030856951
316 0.00542854378850738
317 0.00545820796221507
318 0.00548819811585362
319 0.0055185196524053
320 0.00554917809491866
321 0.00558017908986234
322 0.0056115284105919
323 0.00564323196093423
324 0.00567529577889408
325 0.00570772604048776
326 0.00574052906370896
327 0.00577371131263213
328 0.00580727940165906
329 0.00584124009991438
330 0.00587560033579623
331 0.00591036720168851
332 0.00594554795884142
333 0.0059811500424273
334 0.00601718106677927
335 0.00605364883082036
336 0.00609056132369121
337 0.00612792673058502
338 0.00616575343879851
339 0.00620405004400844
340 0.00624282535678349
341 0.00628208840934188
342 0.00632184846256556
343 0.00636211501328254
344 0.00640289780182922
345 0.00644420681990554
346 0.0064860523187361
347 0.00652844481755136
348 0.00657139511240368
349 0.0066149142853335
350 0.00665901371390239
351 0.00670370508110979
352 0.00674900038571188
353 0.00679491195296162
354 0.00684145244579013
355 0.00688863487645075
356 0.00693647261864832
357 0.00698497942017733
358 0.00703416941609408
359 0.00708405714244935
360 0.00713465755060971
361 0.00718598602219683
362 0.00723805838467651
363 0.00729089092763036
364 0.00734450041974528
365 0.00739890412655821
366 0.00745411982899521
367 0.00751016584274706
368 0.00756706103852545
369 0.00762482486324701
370 0.00768347736219507
371 0.00774303920221208
372 0.00780353169597937
373 0.00786497682744377
374 0.00792739727845523
375 0.00799081645668287
376 0.00805525852488193
377 0.00812074843158828
378 0.00818731194332261
379 0.00825497567839139
380 0.00832376714237799
381 0.00839371476542318
382 0.00846484794140135
383 0.00853719706910563
384 0.00861079359556344
385 0.00868567006161182
386 0.00876186014987157
387 0.00883939873526866
388 0.00891832193826213
389 0.00899866718094918
390 0.00908047324623053
391 0.00916378034023265
392 0.00924863015819777
393 0.00933506595406877
394 0.00942313261401282
395 0.00951287673414627
396 0.00960434670274383
397 0.00969759278723649
398 0.00979266722632705
399 0.00988962432757781
400 0.00998852057085359
401 0.0100894147180339
402 0.0101923679294424
403 0.0102974438874779
404 0.0104047089279725
405 0.0105142321798459
406 0.010626085713674
407 0.0107403446998426
408 0.0108570875770148
409 0.0109763962317072
410 0.0110983561898373
411 0.0112230568211838
412 0.0113505915577882
413 0.0114810581274179
414 0.0116145588033181
415 0.0117512006715925
416 0.0118910959176828
417 0.0120343621335585
418 0.0121811226473824
419 0.012331506877597
420 0.012485650713567
421 0.0126436969251311
422 0.0128057956036584
423 0.0129721046374722
424 0.0131427902248074
425 0.0133180274278048
426 0.0134980007714238
427 0.0136829048915803
428 0.0138729452372966
429 0.0140683388321882
430 0.0142693151012194
431 0.014476116769353
432 0.0146890008394906
433 0.0149082396579904
434 0.0151341220770509
435 0.0153669547243901
436 0.0156070633919587
437 0.0158547945569105
438 0.0161105170497639
439 0.0163746238866452
440 0.016647534284756
441 0.0169296958828027
442 0.0172215871911269
443 0.0175237202997431
444 0.0178366438765243
445 0.0181609464924611
446 0.0184972603163955
447 0.0188462652280256
448 0.0192086934054877
449 0.0195853344526541
450 0.0199770411417072
451 0.0203847358588849
452 0.020809417855945
453 0.0212521714273481
454 0.0217141751540295
455 0.0221967123796746
456 0.0227011831155763
457 0.0232291176066362
458 0.0237821918353657
459 0.0243622452947648
460 0.024971301427134
461 0.0256115912073169
462 0.0262855804496147
463 0.0269960015428475
464 0.0277458904745933
465 0.0285386302024388
466 0.0293780016789811
467 0.0302682441541018
468 0.0312141267839175
469 0.0322210340995277
470 0.033295068569512
471 0.0344431743822537
472 0.0356732877530485
473 0.0369945206327911
474 0.0384173868109753
475 0.0399540822834143
476 0.0416188357118899
477 0.0434283503080591
478 0.0454023662311527
479 0.0475643836707314
480 0.0499426028542679
481 0.0525711608992294
482 0.0554917809491866
483 0.0587560033579623
484 0.0624282535678349
485 0.0665901371390239
486 0.0713465755060971
487 0.0768347736219507
488 0.0832376714237799
489 0.0908047324623053
490 0.0998852057085359
491 0.110983561898373
492 0.12485650713567
493 0.142693151012194
494 0.16647534284756
495 0.199770411417072
496 0.24971301427134
497 0.33295068569512
498 0.499426028542679
499 0.998852057085359
500 1
};
\addlegendentry{$0.64$}
\addplot [line width=0.9pt, color4, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.337175740109951
2 0.337624805106316
3 0.338075067865649
4 0.338526533186427
5 0.338979205892793
6 0.339433090834726
7 0.339888192888218
8 0.340344516955445
9 0.340802067964946
10 0.341260850871796
11 0.34172087065779
12 0.342182132331621
13 0.342644640929063
14 0.343108401513149
15 0.343573419174365
16 0.344039699030828
17 0.344507246228477
18 0.344976065941264
19 0.345446163371342
20 0.345917543749258
21 0.346390212334148
22 0.346864174413932
23 0.347339435305512
24 0.347816000354969
25 0.348293874937765
26 0.348773064458945
27 0.34925357435334
28 0.349735410085774
29 0.350218577151267
30 0.350703081075251
31 0.351188927413774
32 0.351676121753715
33 0.352164669713001
34 0.352654576940816
35 0.353145849117825
36 0.353638491956392
37 0.354132511200799
38 0.354627912627473
39 0.355124702045207
40 0.355622885295392
41 0.35612246825224
42 0.356623456823022
43 0.357125856948292
44 0.357629674602131
45 0.358134915792377
46 0.358641586560868
47 0.35914969298368
48 0.359659241171371
49 0.360170237269228
50 0.360682687457508
51 0.361196597951695
52 0.361711975002747
53 0.362228824897347
54 0.362747153958166
55 0.363266968544112
56 0.363788275050598
57 0.364311079909798
58 0.364835389590916
59 0.365361210600451
60 0.365888549482465
61 0.366417412818857
62 0.366947807229635
63 0.367479739373194
64 0.36801321594659
65 0.368548243685829
66 0.369084829366142
67 0.369622979802278
68 0.370162701848787
69 0.370704002400317
70 0.371246888391899
71 0.371791366799253
72 0.372337444639079
73 0.372885128969363
74 0.37343442688968
75 0.373985345541498
76 0.374537892108491
77 0.375092073816852
78 0.375647897935603
79 0.376205371776918
80 0.376764502696439
81 0.377325298093606
82 0.377887765411976
83 0.378451912139557
84 0.379017745809139
85 0.379585273998631
86 0.380154504331394
87 0.38072544447659
88 0.38129810214952
89 0.381872485111974
90 0.382448601172582
91 0.383026458187169
92 0.383606064059108
93 0.384187426739685
94 0.384770554228459
95 0.385355454573631
96 0.385942135872414
97 0.386530606271407
98 0.387120873966968
99 0.387712947205603
100 0.388306834284341
101 0.388902543551127
102 0.389500083405211
103 0.390099462297546
104 0.390700688731181
105 0.391303771261666
106 0.39190871849746
107 0.392515539100337
108 0.393124241785801
109 0.393734835323502
110 0.39434732853766
111 0.394961730307487
112 0.395578049567618
113 0.396196295308544
114 0.396816476577048
115 0.397438602476646
116 0.398062682168035
117 0.39868872486954
118 0.399316739857569
119 0.399946736467072
120 0.400578724092
121 0.401212712185778
122 0.40184871026177
123 0.40248672789376
124 0.403126774716427
125 0.403768860425837
126 0.404412994779925
127 0.405059187598997
128 0.40570744876622
129 0.406357788228136
130 0.407010215995162
131 0.40766474214211
132 0.408321376808701
133 0.40898013020009
134 0.409641012587398
135 0.410304034308241
136 0.410969205767271
137 0.411636537436721
138 0.412306039856952
139 0.412977723637013
140 0.413651599455196
141 0.414327678059604
142 0.415005970268724
143 0.415686486972001
144 0.416369239130423
145 0.417054237777108
146 0.417741494017902
147 0.418431019031971
148 0.419122824072419
149 0.419816920466888
150 0.420513319618184
151 0.421212033004901
152 0.421913072182048
153 0.422616448781689
154 0.423322174513585
155 0.424030261165843
156 0.424740720605575
157 0.425453564779561
158 0.426168805714913
159 0.426886455519759
160 0.427606526383922
161 0.42832903057961
162 0.429053980462116
163 0.429781388470518
164 0.430511267128395
165 0.431243629044543
166 0.431978486913703
167 0.432715853517289
168 0.433455741724139
169 0.434198164491255
170 0.434943134864561
171 0.435690665979671
172 0.436440771062658
173 0.437193463430833
174 0.437948756493536
175 0.438706663752931
176 0.43946719880481
177 0.440230375339406
178 0.440996207142218
179 0.441764708094833
180 0.442535892175774
181 0.443309773461343
182 0.444086366126475
183 0.444865684445608
184 0.445647742793557
185 0.446432555646395
186 0.447220137582348
187 0.448010503282699
188 0.448803667532697
189 0.449599645222481
190 0.450398451348014
191 0.451200101012018
192 0.452004609424935
193 0.45281199190588
194 0.45362226388362
195 0.454435440897553
196 0.455251538598704
197 0.456070572750726
198 0.456892559230918
199 0.457717514031251
200 0.4585454532594
201 0.4593763931398
202 0.460210350014701
203 0.46104734034524
204 0.461887380712523
205 0.462730487818725
206 0.463576678488191
207 0.464425969668558
208 0.465278378431885
209 0.466133921975799
210 0.466992617624652
211 0.467854482830685
212 0.468719535175218
213 0.469587792369839
214 0.470459272257617
215 0.471333992814322
216 0.472211972149663
217 0.473093228508535
218 0.473977780272285
219 0.47486564595999
220 0.475756844229748
221 0.476651393879986
222 0.477549313850782
223 0.478450623225201
224 0.479355341230646
225 0.480263487240228
226 0.481175080774147
227 0.48209014150109
228 0.483008689239648
229 0.483930743959745
230 0.484856325784083
231 0.485785454989613
232 0.486718152009006
233 0.487654437432159
234 0.488594332007708
235 0.489537856644557
236 0.490485032413432
237 0.491435880548451
238 0.492390422448706
239 0.493348679679872
240 0.494310673975829
241 0.495276427240308
242 0.496245961548551
243 0.497219299148992
244 0.498196462464963
245 0.499177474096413
246 0.500162356821648
247 0.5011511335991
248 0.502143827569107
249 0.503140462055719
250 0.504141060568523
251 0.505145646804495
252 0.50615424464987
253 0.507166878182032
254 0.508183571671433
255 0.509204349583532
256 0.510229236580756
257 0.511258257524486
258 0.51229143747707
259 0.513328801703856
260 0.514370375675249
261 0.5154161850688
262 0.516466255771315
263 0.517520613880987
264 0.518579285709565
265 0.519642297784536
266 0.520709676851345
267 0.521781449875637
268 0.522857644045527
269 0.523938286773901
270 0.52502340570074
271 0.526113028695481
272 0.527207183859401
273 0.52830589952803
274 0.529409204273602
275 0.53051712690753
276 0.53162969648291
277 0.532746942297069
278 0.533868893894128
279 0.53499558106761
280 0.536127033863079
281 0.537263282580809
282 0.538404357778487
283 0.539550290273956
284 0.540701111147987
285 0.541856851747089
286 0.543017543686358
287 0.544183218852356
288 0.545353909406033
289 0.546529647785684
290 0.547710466709948
291 0.548896399180837
292 0.550087478486818
293 0.551283738205921
294 0.552485212208899
295 0.553691934662422
296 0.554903940032319
297 0.556121263086855
298 0.557343938900058
299 0.558572002855089
300 0.559805490647654
301 0.56104443828946
302 0.562288882111724
303 0.563538858768722
304 0.564794405241389
305 0.566055558840963
306 0.567322357212685
307 0.568594838339543
308 0.569873040546068
309 0.571157002502182
310 0.572446763227096
311 0.573742362093267
312 0.5750438388304
313 0.576351233529512
314 0.577664586647047
315 0.578983939009049
316 0.580309331815395
317 0.581640806644079
318 0.582978405455566
319 0.584322170597192
320 0.585672144807642
321 0.587028371221474
322 0.588390893373716
323 0.589759755204525
324 0.591135001063909
325 0.592516675716518
326 0.593904824346501
327 0.595299492562431
328 0.5967007264023
329 0.598108572338584
330 0.599523077283385
331 0.600944288593636
332 0.602372254076389
333 0.603807021994176
334 0.605248641070446
335 0.606697160495079
336 0.608152629929983
337 0.609615099514768
338 0.611084619872506
339 0.612561242115567
340 0.614045017851553
341 0.615535999189302
342 0.617034238744995
343 0.61853978964834
344 0.620052705548856
345 0.621573040622247
346 0.623100849576863
347 0.624636187660266
348 0.626179110665892
349 0.627729674939804
350 0.629287937387556
351 0.63085395548115
352 0.632427787266106
353 0.634009491368633
354 0.635599127002908
355 0.637196753978462
356 0.638802432707688
357 0.640416224213453
358 0.642038190136825
359 0.643668392744928
360 0.645306894938904
361 0.64695376026201
362 0.648609052907825
363 0.650272837728598
364 0.651945180243711
365 0.653626146648287
366 0.655315803821917
367 0.657014219337534
368 0.65872146147042
369 0.660437599207357
370 0.662162702255915
371 0.663896841053896
372 0.665640086778914
373 0.667392511358141
374 0.669154187478196
375 0.670925188595195
376 0.672705588944959
377 0.674495463553393
378 0.676294888247017
379 0.678103939663681
380 0.679922695263442
381 0.681751233339617
382 0.683589633030026
383 0.685437974328402
384 0.687296338095995
385 0.689164806073366
386 0.691043460892372
387 0.692932386088345
388 0.694831666112477
389 0.696741386344404
390 0.698661633105
391 0.700592493669383
392 0.70253405628014
393 0.704486410160769
394 0.706449645529345
395 0.708423853612418
396 0.710409126659145
397 0.712405557955658
398 0.714413241839675
399 0.71643227371536
400 0.718462750068437
401 0.720504768481559
402 0.722558427649938
403 0.724623827397252
404 0.726701068691815
405 0.728790253663032
406 0.730891485618137
407 0.73300486905922
408 0.735130509700556
409 0.737268514486228
410 0.739418991608064
411 0.741582050523888
412 0.743757801976092
413 0.745946358010533
414 0.748147831995771
415 0.750362338642643
416 0.752589994024188
417 0.754830915595925
418 0.757085222216501
419 0.759353034168704
420 0.761634473180858
421 0.763929662448601
422 0.766238726657061
423 0.768561792003441
424 0.770898986220001
425 0.773250438597475
426 0.775616280008912
427 0.777996642933957
428 0.780391661483579
429 0.782801471425258
430 0.78522621020864
431 0.787666016991673
432 0.790121032667228
433 0.79259139989022
434 0.79507726310524
435 0.797578768574711
436 0.800096064407572
437 0.802629300588513
438 0.805178629007762
439 0.807744203491441
440 0.810326179832515
441 0.812924715822318
442 0.815539971282705
443 0.818172108098814
444 0.820821290252476
445 0.823487683856264
446 0.826171457188217
447 0.828872780727241
448 0.831591827189208
449 0.83432877156377
450 0.837083791151893
451 0.839857065604153
452 0.842648776959781
453 0.845459109686496
454 0.848288250721141
455 0.851136389511127
456 0.854003718056727
457 0.856890430954218
458 0.85979672543991
459 0.862722801435063
460 0.865668861591734
461 0.868635111339563
462 0.871621758933523
463 0.874629015502659
464 0.877657095099843
465 0.88070621475256
466 0.88377659451476
467 0.8868684575198
468 0.889982030034498
469 0.893117541514329
470 0.896275224659796
471 0.899455315473999
472 0.902658053321432
473 0.905883680988042
474 0.909132444742581
475 0.912404594399286
476 0.915700383381909
477 0.919020068789148
478 0.922363911461501
479 0.925732176049589
480 0.929125131083979
481 0.932543049046548
482 0.935986206443429
483 0.939454883879578
484 0.942949366135008
485 0.946469942242726
486 0.950016905568425
487 0.953590553891977
488 0.957191189490767
489 0.960819119224928
490 0.964474654624516
491 0.968158111978685
492 0.971869812426919
493 0.975610082052356
494 0.979379251977293
495 0.983177658460902
496 0.987005642999228
497 0.990863552427541
498 0.994751739025091
499 0.99867056062234
500 0.998680133809876
};
\addplot [line width=0.9pt, color5, opacity=0.9]
table {%
1 0.00200203040063631
2 0.00200605054200305
3 0.00201008686100105
4 0.00201413945547887
5 0.0020182084240758
6 0.0020222938662298
7 0.00202639588218564
8 0.00203051457300309
9 0.00203465004056521
10 0.00203880238758678
11 0.00204297171762274
12 0.00204715813507689
13 0.00205136174521051
14 0.00205558265415128
15 0.0020598209689021
16 0.00206407679735025
17 0.00206835024827644
18 0.00207264143136415
19 0.00207695045720898
20 0.00208127743732817
21 0.00208562248417019
22 0.00208998571112452
23 0.00209436723253149
24 0.00209876716369227
25 0.00210318562087899
26 0.00210762272134498
27 0.00211207858333514
28 0.00211655332609644
29 0.00212104706988858
30 0.00212555993599472
31 0.00213009204673245
32 0.00213464352546479
33 0.00213921449661139
34 0.00214380508565991
35 0.00214841541917746
36 0.00215304562482224
37 0.00215769583135534
38 0.00216236616865264
39 0.00216705676771696
40 0.00217176776069026
41 0.00217649928086606
42 0.00218125146270201
43 0.00218602444183265
44 0.00219081835508228
45 0.00219563334047807
46 0.00220046953726326
47 0.00220532708591064
48 0.00221020612813611
49 0.00221510680691246
50 0.00222002926648338
51 0.00222497365237755
52 0.00222994011142304
53 0.00223492879176179
54 0.0022399398428644
55 0.00224497341554499
56 0.0022500296619764
57 0.00225510873570546
58 0.0022602107916686
59 0.00226533598620753
60 0.00227048447708527
61 0.00227565642350232
62 0.00228085198611306
63 0.00228607132704238
64 0.00229131460990257
65 0.00229658199981039
66 0.00230187366340442
67 0.00230718976886263
68 0.00231253048592019
69 0.00231789598588752
70 0.00232328644166865
71 0.00232870202777977
72 0.00233414292036804
73 0.00233960929723073
74 0.00234510133783456
75 0.00235061922333534
76 0.00235616313659793
77 0.00236173326221636
78 0.00236732978653441
79 0.00237295289766632
80 0.00237860278551791
81 0.00238427964180792
82 0.00238998366008976
83 0.00239571503577343
84 0.00240147396614789
85 0.00240726065040366
86 0.00241307528965585
87 0.00241891808696736
88 0.00242478924737262
89 0.00243068897790151
90 0.00243661748760371
91 0.0024425749875734
92 0.00244856169097431
93 0.00245457781306516
94 0.00246062357122542
95 0.00246669918498153
96 0.00247280487603347
97 0.00247894086828169
98 0.00248510738785453
99 0.00249130466313596
100 0.0024975329247938
101 0.00250379240580832
102 0.00251008334150131
103 0.00251640596956554
104 0.00252276053009475
105 0.00252914726561398
106 0.00253556642111046
107 0.00254201824406494
108 0.00254850298448347
109 0.00255502089492972
110 0.00256157223055774
111 0.0025681572491453
112 0.00257477621112763
113 0.00258142937963184
114 0.00258811702051171
115 0.00259483940238317
116 0.00260159679666021
117 0.00260838947759144
118 0.00261521772229717
119 0.00262208181080714
120 0.00262898202609874
121 0.00263591865413594
122 0.00264289198390878
123 0.00264990230747353
124 0.00265694991999341
125 0.00266403511978005
126 0.00267115820833562
127 0.0026783194903955
128 0.00268551927397183
129 0.00269275787039763
130 0.00270003559437168
131 0.00270735276400412
132 0.00271470970086283
133 0.00272210673002049
134 0.00272954418010251
135 0.00273702238333567
136 0.00274454167559758
137 0.002752102396467
138 0.00275970488927492
139 0.00276734950115657
140 0.00277503658310422
141 0.00278276649002095
142 0.0027905395807752
143 0.00279835621825636
144 0.00280621676943124
145 0.00281412160540147
146 0.00282207110146192
147 0.00283006563716011
148 0.00283810559635659
149 0.00284619136728638
150 0.00285432334262149
151 0.00286250191953444
152 0.00287072749976299
153 0.00287900048967585
154 0.00288732130033965
155 0.00289569034758702
156 0.00290410805208581
157 0.00291257483940968
158 0.00292109114010971
159 0.00292965738978745
160 0.00293827402916918
161 0.00294694150418148
162 0.00295566026602817
163 0.00296443077126861
164 0.00297325348189738
165 0.00298212886542543
166 0.00299105739496264
167 0.00300003954930186
168 0.00300907581300458
169 0.00301816667648798
170 0.0030273126361137
171 0.00303651419427818
172 0.00304577185950464
173 0.00305508614653676
174 0.00306445757643411
175 0.00307388667666929
176 0.00308337398122691
177 0.0030929200307044
178 0.00310252537241466
179 0.00311219056049072
180 0.00312191615599225
181 0.00313170272701417
182 0.00314155084879723
183 0.00315146110384076
184 0.00316143408201747
185 0.00317147038069054
186 0.00318157060483287
187 0.00319173536714863
188 0.00320196528819718
189 0.00321226099651936
190 0.00322262312876619
191 0.00323305232983016
192 0.00324354925297896
193 0.00325411455999192
194 0.00326474892129909
195 0.00327545301612302
196 0.00328622753262342
197 0.00329707316804462
198 0.00330799062886596
199 0.00331898063095522
200 0.00333004389972507
201 0.00334118117029271
202 0.00335239318764269
203 0.003363680706793
204 0.0033750444929646
205 0.00338648532175431
206 0.00339800397931129
207 0.00340960126251713
208 0.00342127797916959
209 0.00343303494817017
210 0.00344487299971559
211 0.00345679297549315
212 0.00346879572888028
213 0.00348088212514815
214 0.00349305304166965
215 0.00350530936813165
216 0.00351765200675183
217 0.00353008187250007
218 0.00354259989332454
219 0.00355520701038263
220 0.00356790417827686
221 0.00358069236529577
222 0.00359357255366015
223 0.00360654573977444
224 0.00361961293448377
225 0.00363277516333644
226 0.00364603346685226
227 0.00365938890079678
228 0.00367284253646147
229 0.00368639546095026
230 0.0037000487774723
231 0.00371380360564134
232 0.00372766108178179
233 0.00374162235924165
234 0.00375568860871248
235 0.00376986101855668
236 0.00378414079514212
237 0.00379852916318449
238 0.00381302736609741
239 0.00382763666635065
240 0.00384235834583662
241 0.00385719370624525
242 0.00387214406944775
243 0.00388721077788918
244 0.00390239519499031
245 0.0039176987055589
246 0.00393312271621071
247 0.00394866865580048
248 0.00396433797586318
249 0.00398013215106582
250 0.00399605267967008
251 0.00401210108400611
252 0.00402827891095774
253 0.0040445877324596
254 0.00406102914600618
255 0.00407760477517355
256 0.00409431627015377
257 0.00411116530830255
258 0.0041281535947005
259 0.0041452828627283
260 0.00416255487465633
261 0.00417997142224904
262 0.00419753432738454
263 0.00421524544268996
264 0.00423310665219288
265 0.00425111987198945
266 0.00426928705092957
267 0.00428761017131983
268 0.00430609124964448
269 0.00432473233730528
270 0.00434353552138052
271 0.00436250292540402
272 0.00438163671016456
273 0.00440093907452652
274 0.00442041225627221
275 0.00444005853296676
276 0.00445988022284607
277 0.00447987968572879
278 0.00450005932395279
279 0.0045204215833372
280 0.00454096895417055
281 0.00456170397222612
282 0.00458262921980514
283 0.00460374732680885
284 0.00462506097184037
285 0.0046465728833373
286 0.00466828584073608
287 0.00469020267566911
288 0.00471232627319585
289 0.00473465957306882
290 0.00475720557103581
291 0.00477996732017952
292 0.00480294793229577
293 0.00482615057931169
294 0.00484957849474524
295 0.00487323497520742
296 0.00489712338194863
297 0.00492124714245084
298 0.00494560975206693
299 0.00497021477570906
300 0.0049950658495876
301 0.00502016668300261
302 0.0050455210601895
303 0.00507113284222092
304 0.00509700596896694
305 0.00512314446111549
306 0.00514955242225526
307 0.00517623404102342
308 0.00520319359332042
309 0.00523043544459435
310 0.00525796405219748
311 0.00528578396781757
312 0.00531389983998681
313 0.00534231641667123
314 0.00537103854794366
315 0.00540007118874335
316 0.00542941940172565
317 0.00545908836020503
318 0.00548908335119517
319 0.00551940977854984
320 0.00555007316620845
321 0.00558107916155039
322 0.00561243353886247
323 0.00564414220292384
324 0.00567621119271318
325 0.00570864668524297
326 0.00574145499952598
327 0.00577464260067931
328 0.00580821610417163
329 0.00584218228021942
330 0.00587654805833835
331 0.00591132053205633
332 0.00594650696379476
333 0.00598211478992527
334 0.00601815162600916
335 0.0060546252722274
336 0.00609154371900927
337 0.00612891515286822
338 0.00616674796245383
339 0.00620505074482932
340 0.0062438323119845
341 0.00628310169759447
342 0.00632286816403494
343 0.00636314120966574
344 0.00640393057639436
345 0.00644524625753239
346 0.00648709850595792
347 0.00652949784259817
348 0.00657245506524684
349 0.00661598125773192
350 0.00666008779945014
351 0.00670478637528537
352 0.00675008898592919
353 0.00679600795862259
354 0.00684255595833918
355 0.00688974599943118
356 0.00693759145776056
357 0.0069861060833393
358 0.00703530401350366
359 0.00708519978664908
360 0.00713580835655372
361 0.00718714510732029
362 0.00723922586896754
363 0.00729206693370453
364 0.00734568507292294
365 0.0074000975549446
366 0.00745532216356358
367 0.00751137721742497
368 0.00756828159028425
369 0.00762605473219481
370 0.00768471669167323
371 0.00774428813889551
372 0.00780479038998063
373 0.00786624543242142
374 0.00792867595172635
375 0.00799210535934016
376 0.00805655782191549
377 0.00812205829201236
378 0.00818863254030754
379 0.00825630718940099
380 0.00832510974931267
381 0.00839506865476908
382 0.00846621330438577
383 0.00853857410185915
384 0.00861218249928897
385 0.00868707104276105
386 0.00876327342032913
387 0.00884082451254443
388 0.00891976044569215
389 0.00900011864790559
390 0.00908193790834109
391 0.00916525843961028
392 0.00925012194368074
393 0.00933657168147215
394 0.0094246525463917
395 0.00951441114207162
396 0.00960589586459154
397 0.00969915698949049
398 0.00979424676389726
399 0.00989121950413386
400 0.0099901316991752
401 0.010091042120379
402 0.0101940119379339
403 0.0102991048445105
404 0.0104063871866408
405 0.010515928104395
406 0.0106277996799736
407 0.0107420770958873
408 0.0108588388034513
409 0.0109781667023903
410 0.0111001463324169
411 0.0112248670777249
412 0.0113524223854264
413 0.011482909999052
414 0.0116164322083433
415 0.0117530961166767
416 0.0118930139275895
417 0.0120363032520183
418 0.0121830874380185
419 0.0123334959249077
420 0.012487664623969
421 0.0126457363280699
422 0.0128078611527887
423 0.0129741970119158
424 0.0131449101304937
425 0.0133201755989003
426 0.0135001779718584
427 0.0136851119166784
428 0.0138751829155211
429 0.0140706080270073
430 0.0142716167131074
431 0.0144784517379351
432 0.0146913701458459
433 0.0149106443271272
434 0.0151365631805685
435 0.0153694333833465
436 0.0156095807799613
437 0.0158573519034527
438 0.016113115643831
439 0.0163772650806151
440 0.0166502194986253
441 0.0169324266087715
442 0.0172243649985779
443 0.0175265468406583
444 0.0178395208913843
445 0.0181638758166822
446 0.0185002438873615
447 0.0188493050927834
448 0.0192117917291831
449 0.0195884935277945
450 0.0199802633983504
451 0.0203880238758678
452 0.0208127743732817
453 0.0212555993599472
454 0.0217176776069026
455 0.0222002926648338
456 0.0227048447708527
457 0.0232328644166865
458 0.0237860278551791
459 0.0243661748760371
460 0.024975329247938
461 0.0256157223055774
462 0.0262898202609874
463 0.0270003559437168
464 0.0277503658310422
465 0.0285432334262149
466 0.0293827402916918
467 0.030273126361137
468 0.0312191615599225
469 0.0322262312876619
470 0.0333004389972507
471 0.0344487299971559
472 0.0356790417827686
473 0.037000487774723
474 0.0384235834583662
475 0.0399605267967008
476 0.0416255487465634
477 0.0434353552138052
478 0.0454096895417055
479 0.0475720557103581
480 0.049950658495876
481 0.0525796405219748
482 0.0555007316620845
483 0.0587654805833836
484 0.062438323119845
485 0.0666008779945014
486 0.0713580835655372
487 0.0768471669167323
488 0.0832510974931267
489 0.090819379083411
490 0.099901316991752
491 0.111001463324169
492 0.12487664623969
493 0.142716167131074
494 0.166502194986253
495 0.199802633983504
496 0.24975329247938
497 0.333004389972507
498 0.49950658495876
499 0.99901316991752
500 1
};
\addlegendentry{$0.8$}
\addplot [line width=0.9pt, color5, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.442495993351559
2 0.442991475331452
3 0.443488068180613
4 0.443985775639085
5 0.444484601463715
6 0.444984549428258
7 0.445485623323462
8 0.44598782695717
9 0.446491164154416
10 0.446995638757519
11 0.447501254626186
12 0.448008015637604
13 0.448515925686545
14 0.44902498868546
15 0.449535208564587
16 0.450046589272043
17 0.450559134773935
18 0.451072849054455
19 0.451587736115987
20 0.452103799979212
21 0.45262104468321
22 0.453139474285565
23 0.453659092862474
24 0.454179904508852
25 0.45470191333844
26 0.455225123483913
27 0.455749539096989
28 0.456275164348539
29 0.456802003428698
30 0.457330060546975
31 0.457859339932369
32 0.458389845833475
33 0.458921582518604
34 0.459454554275895
35 0.45998876541343
36 0.460524220259349
37 0.461060923161972
38 0.46159887848991
39 0.462138090632188
40 0.462678563998362
41 0.463220303018641
42 0.463763312144007
43 0.464307595846336
44 0.464853158618524
45 0.465400004974607
46 0.465948139449888
47 0.466497566601059
48 0.467048291006334
49 0.467600317265567
50 0.468153650000388
51 0.468708293854328
52 0.46926425349295
53 0.469821533603979
54 0.470380138897434
55 0.470940074105762
56 0.47150134398397
57 0.472063953309762
58 0.47262790688367
59 0.473193209529194
60 0.473759866092942
61 0.47432788144476
62 0.474897260477883
63 0.475468008109064
64 0.476040129278724
65 0.47661362895109
66 0.477188512114343
67 0.477764783780755
68 0.478342448986843
69 0.47892151279351
70 0.479501980286197
71 0.480083856575028
72 0.480667146794963
73 0.481251856105945
74 0.481837989693059
75 0.482425552766678
76 0.483014550562622
77 0.483604988342311
78 0.484196871392925
79 0.484790205027557
80 0.485384994585377
81 0.485981245431786
82 0.486578962958586
83 0.487178152584134
84 0.48777881975351
85 0.488380969938681
86 0.488984608638669
87 0.489589741379716
88 0.490196373715453
89 0.490804511227069
90 0.491414159523487
91 0.492025324241529
92 0.492638011046098
93 0.493252225630344
94 0.493867973715849
95 0.494485261052798
96 0.495104093420162
97 0.495724476625877
98 0.496346416507025
99 0.496969918930019
100 0.497594989790785
101 0.49822163501495
102 0.498849860558027
103 0.499479672405608
104 0.500111076573547
105 0.500744079108158
106 0.501378686086406
107 0.502014903616101
108 0.502652737836092
109 0.50329219491647
110 0.50393328105876
111 0.504576002496128
112 0.505220365493577
113 0.505866376348155
114 0.50651404138916
115 0.507163366978342
116 0.507814359510119
117 0.508467025411779
118 0.509121371143697
119 0.509777403199545
120 0.510435128106508
121 0.511094552425502
122 0.51175568275139
123 0.512418525713203
124 0.513083087974359
125 0.513749376232891
126 0.514417397221668
127 0.515087157708623
128 0.515758664496983
129 0.516431924425498
130 0.517106944368671
131 0.517783731236998
132 0.518462291977197
133 0.519142633572449
134 0.51982476304264
135 0.520508687444596
136 0.521194413872334
137 0.5218819494573
138 0.522571301368621
139 0.523262476813353
140 0.523955483036733
141 0.524650327322428
142 0.525347016992796
143 0.52604555940914
144 0.526745961971967
145 0.52744823212125
146 0.528152377336694
147 0.528858405137996
148 0.529566323085116
149 0.53027613877855
150 0.530987859859595
151 0.531701494010628
152 0.532417048955383
153 0.533134532459224
154 0.533853952329433
155 0.53457531641549
156 0.535298632609357
157 0.536023908845768
158 0.536751153102519
159 0.537480373400758
160 0.538211577805283
161 0.53894477442484
162 0.539679971412418
163 0.540417176965556
164 0.541156399326644
165 0.541897646783234
166 0.542640927668347
167 0.543386250360785
168 0.544133623285447
169 0.544883054913648
170 0.545634553763436
171 0.546388128399914
172 0.547143787435572
173 0.547901539530606
174 0.548661393393257
175 0.549423357780138
176 0.550187441496576
177 0.550953653396946
178 0.551722002385017
179 0.552492497414296
180 0.553265147488373
181 0.554039961661276
182 0.554816949037823
183 0.555596118773975
184 0.556377480077203
185 0.557161042206843
186 0.557946814474467
187 0.558734806244252
188 0.559525026933346
189 0.56031748601225
190 0.561112193005193
191 0.561909157490515
192 0.56270838910105
193 0.563509897524515
194 0.564313692503902
195 0.565119783837873
196 0.565928181381156
197 0.566738895044949
198 0.567551934797325
199 0.568367310663638
200 0.569185032726937
201 0.570005111128383
202 0.570827556067665
203 0.571652377803424
204 0.572479586653683
205 0.573309192996271
206 0.574141207269262
207 0.57497563997141
208 0.575812501662592
209 0.576651802964254
210 0.577493554559859
211 0.578337767195339
212 0.579184451679558
213 0.580033618884764
214 0.580885279747065
215 0.581739445266889
216 0.582596126509464
217 0.583455334605294
218 0.584317080750639
219 0.585181376208005
220 0.586048232306631
221 0.586917660442986
222 0.587789672081268
223 0.588664278753909
224 0.589541492062083
225 0.590421323676215
226 0.591303785336505
227 0.592188888853447
228 0.593076646108354
229 0.593967069053893
230 0.59486016971462
231 0.595755960187521
232 0.596654452642559
233 0.597555659323225
234 0.598459592547092
235 0.599366264706379
236 0.600275688268518
237 0.601187875776721
238 0.602102839850561
239 0.603020593186552
240 0.603941148558737
241 0.604864518819279
242 0.605790716899062
243 0.606719755808292
244 0.607651648637109
245 0.608586408556197
246 0.609524048817411
247 0.610464582754397
248 0.611408023783228
249 0.612354385403042
250 0.613303681196681
251 0.614255924831347
252 0.615211130059257
253 0.616169310718299
254 0.617130480732707
255 0.618094654113735
256 0.619061844960331
257 0.620032067459833
258 0.621005335888659
259 0.621981664613004
260 0.622961068089552
261 0.623943560866188
262 0.624929157582717
263 0.625917872971592
264 0.626909721858646
265 0.62790471916384
266 0.628902879902001
267 0.629904219183586
268 0.630908752215439
269 0.631916494301563
270 0.632927460843898
271 0.633941667343104
272 0.634959129399353
273 0.635979862713132
274 0.637003883086045
275 0.638031206421634
276 0.6390618487262
277 0.640095826109633
278 0.641133154786254
279 0.642173851075661
280 0.643217931403584
281 0.644265412302752
282 0.645316310413761
283 0.646370642485963
284 0.647428425378345
285 0.648489676060438
286 0.649554411613219
287 0.650622649230028
288 0.651694406217493
289 0.652769699996467
290 0.65384854810297
291 0.654930968189143
292 0.656016978024209
293 0.657106595495449
294 0.658199838609181
295 0.659296725491751
296 0.66039727439054
297 0.66150150367497
298 0.662609431837529
299 0.663721077494803
300 0.664836459388518
301 0.665955596386595
302 0.667078507484212
303 0.668205211804879
304 0.669335728601524
305 0.670470077257591
306 0.671608277288145
307 0.672750348340994
308 0.673896310197816
309 0.675046182775306
310 0.676199986126325
311 0.67735774044107
312 0.678519466048246
313 0.679685183416263
314 0.680854913154433
315 0.682028676014187
316 0.683206492890299
317 0.684388384822129
318 0.685574372994878
319 0.686764478740845
320 0.687958723540716
321 0.689157129024851
322 0.690359716974591
323 0.691566509323577
324 0.692777528159084
325 0.693992795723369
326 0.695212334415034
327 0.696436166790398
328 0.697664315564891
329 0.698896803614459
330 0.700133653976984
331 0.701374889853719
332 0.702620534610739
333 0.703870611780407
334 0.705125145062856
335 0.70638415832749
336 0.70764767561449
337 0.708915721136353
338 0.710188319279433
339 0.711465494605505
340 0.712747271853349
341 0.714033675940341
342 0.715324731964074
343 0.716620465203984
344 0.717920901123008
345 0.719226065369242
346 0.720535983777636
347 0.721850682371693
348 0.723170187365196
349 0.724494525163948
350 0.725823722367533
351 0.727157805771099
352 0.728496802367159
353 0.729840739347406
354 0.731189644104563
355 0.732543544234234
356 0.733902467536794
357 0.735266442019287
358 0.736635495897351
359 0.738009657597167
360 0.73938895575742
361 0.740773419231294
362 0.742163077088484
363 0.743557958617225
364 0.744958093326357
365 0.746363510947399
366 0.747774241436659
367 0.749190314977359
368 0.75061176198179
369 0.752038613093487
370 0.753470899189433
371 0.754908651382284
372 0.756351901022625
373 0.757800679701245
374 0.759255019251447
375 0.760714951751372
376 0.762180509526367
377 0.763651725151361
378 0.765128631453287
379 0.766611261513518
380 0.768099648670339
381 0.769593826521448
382 0.771093828926478
383 0.772599690009561
384 0.774111444161913
385 0.775629126044453
386 0.777152770590449
387 0.778682413008203
388 0.780218088783759
389 0.781759833683652
390 0.783307683757677
391 0.784861675341707
392 0.786421845060532
393 0.787988229830737
394 0.789560866863612
395 0.791139793668104
396 0.792725048053794
397 0.794316668133916
398 0.795914692328413
399 0.797519159367028
400 0.799130108292433
401 0.800747578463394
402 0.802371609557979
403 0.804002241576801
404 0.805639514846303
405 0.807283470022083
406 0.808934148092255
407 0.810591590380861
408 0.812255838551317
409 0.813926934609905
410 0.815604920909304
411 0.817289840152173
412 0.81898173539477
413 0.82068065005062
414 0.82238662789423
415 0.824099713064847
416 0.825819950070265
417 0.827547383790682
418 0.829282059482598
419 0.831024022782775
420 0.832773319712229
421 0.834529996680293
422 0.836294100488715
423 0.838065678335815
424 0.839844777820698
425 0.841631446947513
426 0.843425734129772
427 0.845227688194724
428 0.847037358387782
429 0.848854794377012
430 0.850680046257674
431 0.852513164556827
432 0.854354200237991
433 0.856203204705869
434 0.858060229811133
435 0.859925327855268
436 0.861798551595486
437 0.863679954249698
438 0.865569589501555
439 0.867467511505551
440 0.869373774892202
441 0.871288434773283
442 0.873211546747141
443 0.875143166904076
444 0.877083351831798
445 0.879032158620946
446 0.880989644870692
447 0.88295586869442
448 0.884930888725466
449 0.886914764122957
450 0.888907554577713
451 0.890909320318234
452 0.892920122116768
453 0.894940021295461
454 0.896969079732592
455 0.89900735986889
456 0.90105492471394
457 0.903111837852678
458 0.905178163451968
459 0.907253966267279
460 0.909339311649448
461 0.911434265551539
462 0.913538894535794
463 0.915653265780683
464 0.917777447088056
465 0.919911506890385
466 0.922055514258116
467 0.92420953890712
468 0.926373651206249
469 0.928547922185001
470 0.930732423541289
471 0.932927227649322
472 0.935132407567602
473 0.937348037047023
474 0.939574190539101
475 0.941810943204308
476 0.944058370920533
477 0.946316550291662
478 0.948585558656283
479 0.950865474096512
480 0.953156375446953
481 0.955458342303783
482 0.95777145503397
483 0.960095794784629
484 0.962431443492509
485 0.96477848389362
486 0.967136999533004
487 0.969507074774652
488 0.971888794811554
489 0.974282245675916
490 0.976687514249514
491 0.979104688274208
492 0.981533856362612
493 0.983975108008922
494 0.986428533599907
495 0.988894224426063
496 0.991372272692939
497 0.993862771532629
498 0.996365815015439
499 0.998881498161733
500 0.998888790967181
};
\addlegendimage{empty legend}
\addlegendentry{case}
\addlegendimage{line width=.9pt,black}
\addlegendentry{const.}
\addlegendimage{dashed,line width=.9pt,black}
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> plots/plot_ratio_linear_unrolling_even_k.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.29977678,0.11356089,0.29254823}
\definecolor{color2}{rgb}{0.63139686,0.10067417,0.35664819}
\definecolor{color3}{rgb}{0.90848638,0.24568473,0.24598324}
\definecolor{color4}{rgb}{0.96298491,0.6126247,0.45145074}
\definecolor{color5}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
yticklabel pos=right,
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{linear}}}{\cE_{\text{unrolling even}}}$},
ymajorticks,
ymin=-0.0468616964927284, ymax=1.04985055697584,
ytick style={color=white!15!black}
]
\addplot [line width=0.9pt, color0, opacity=0.9, forget plot]
table {%
1 0.00361814661851008
2 0.00362216422247365
3 0.0036261979938576
4 0.00363024803044874
5 0.00363431443082409
6 0.00363839729435885
7 0.00364249672123452
8 0.00364661281244709
9 0.00365074566981531
10 0.00365489539598911
11 0.0036590620944581
12 0.00366324586956016
13 0.00366744682649016
14 0.00367166507130876
15 0.00367590071095135
16 0.00368015385323709
17 0.00368442460687806
18 0.00368871308148849
19 0.00369301938759418
20 0.00369734363664197
21 0.00370168594100939
22 0.00370604641401432
23 0.00371042516992493
24 0.00371482232396962
25 0.00371923799234713
26 0.00372367229223679
27 0.00372812534180885
28 0.00373259726023503
29 0.00373708816769911
30 0.00374159818540772
31 0.00374612743560123
32 0.0037506760415648
33 0.00375524412763956
34 0.00375983181923396
35 0.00376443924283521
36 0.00376906652602095
37 0.00377371379747099
38 0.00377838118697926
39 0.00378306882546587
40 0.00378777684498938
41 0.00379250537875918
42 0.00379725456114806
43 0.00380202452770494
44 0.00380681541516778
45 0.00381162736147661
46 0.00381646050578679
47 0.00382131498848246
48 0.00382619095119005
49 0.00383108853679213
50 0.00383600788944133
51 0.00384094915457449
52 0.003845912478927
53 0.0038508980105473
54 0.00385590589881164
55 0.00386093629443896
56 0.00386598934950605
57 0.00387106521746283
58 0.00387616405314793
59 0.00388128601280438
60 0.00388643125409564
61 0.00389159993612171
62 0.00389679221943556
63 0.00390200826605978
64 0.00390724823950338
65 0.0039125123047789
66 0.00391780062841975
67 0.00392311337849773
68 0.0039284507246409
69 0.00393381283805154
70 0.00393919989152457
71 0.003944612059466
72 0.00395004951791182
73 0.00395551244454709
74 0.00396100101872525
75 0.00396651542148778
76 0.00397205583558409
77 0.00397762244549173
78 0.00398321543743685
79 0.00398883499941496
80 0.00399448132121202
81 0.00400015459442577
82 0.00400585501248743
83 0.00401158277068367
84 0.00401733806617894
85 0.00402312109803805
86 0.00402893206724912
87 0.00403477117674694
88 0.00404063863143649
89 0.00404653463821699
90 0.00405245940600617
91 0.00405841314576499
92 0.00406439607052262
93 0.00407040839540191
94 0.00407645033764513
95 0.00408252211664018
96 0.00408862395394708
97 0.00409475607332499
98 0.0041009187007595
99 0.00410711206449044
100 0.00411333639504003
101 0.00411959192524151
102 0.00412587889026812
103 0.00413219752766262
104 0.00413854807736719
105 0.00414493078175381
106 0.00415134588565509
107 0.00415779363639555
108 0.00416427428382347
109 0.00417078808034309
110 0.00417733528094743
111 0.00418391614325153
112 0.00419053092752627
113 0.00419717989673267
114 0.00420386331655671
115 0.00421058145544478
116 0.00421733458463955
117 0.00422412297821654
118 0.00423094691312116
119 0.00423780666920638
120 0.004244702529271
121 0.00425163477909849
122 0.0042586037074965
123 0.00426560960633694
124 0.00427265277059674
125 0.00427973349839926
126 0.00428685209105634
127 0.00429400885311104
128 0.0043012040923811
129 0.00430843812000301
130 0.00431571125047693
131 0.00432302380171223
132 0.00433037609507381
133 0.00433776845542918
134 0.00434520121119633
135 0.00435267469439235
136 0.00436018924068284
137 0.00436774518943224
138 0.00437534288375484
139 0.00438298267056676
140 0.00439066490063874
141 0.00439838992864985
142 0.00440615811324202
143 0.00441396981707561
144 0.00442182540688579
145 0.00442972525353997
146 0.00443766973209615
147 0.00444565922186228
148 0.00445369410645663
149 0.00446177477386918
150 0.00446990161652409
151 0.00447807503134321
152 0.00448629541981071
153 0.00449456318803884
154 0.00450287874683475
155 0.00451124251176862
156 0.00451965490324279
157 0.0045281163465623
158 0.00453662727200648
159 0.00454518811490195
160 0.00455379931569681
161 0.00456246132003617
162 0.00457117457883909
163 0.00457993954837673
164 0.00458875669035211
165 0.00459762647198106
166 0.00460654936607486
167 0.00461552585112418
168 0.00462455641138464
169 0.0046336415369639
170 0.0046427817239103
171 0.00465197747430318
172 0.0046612292963448
173 0.00467053770445395
174 0.00467990321936132
175 0.00468932636820658
176 0.00469880768463731
177 0.00470834770890971
178 0.00471794698799125
179 0.00472760607566521
180 0.00473732553263713
181 0.00474710592664335
182 0.00475694783256156
183 0.00476685183252343
184 0.00477681851602935
185 0.00478684848006547
186 0.00479694232922284
187 0.00480710067581891
188 0.00481732414002137
189 0.00482761334997433
190 0.00483796894192698
191 0.00484839156036477
192 0.00485888185814305
193 0.00486944049662348
194 0.00488006814581293
195 0.00489076548450526
196 0.00490153320042584
197 0.00491237199037889
198 0.00492328256039785
199 0.00493426562589867
200 0.00494532191183616
201 0.00495645215286353
202 0.00496765709349511
203 0.00497893748827237
204 0.00499029410193325
205 0.00500172770958505
206 0.00501323909688074
207 0.00502482906019893
208 0.00503649840682751
209 0.00504824795515114
210 0.00506007853484252
211 0.00507199098705771
212 0.00508398616463551
213 0.00509606493230096
214 0.00510822816687316
215 0.00512047675747745
216 0.00513281160576204
217 0.00514523362611933
218 0.00515774374591176
219 0.00517034290570273
220 0.00518303205949219
221 0.00519581217495757
222 0.00520868423369968
223 0.00522164923149408
224 0.00523470817854785
225 0.00524786209976202
226 0.00526111203499965
227 0.0052744590393599
228 0.00528790418345809
229 0.00530144855371199
230 0.00531509325263444
231 0.00532883939913251
232 0.00534268812881341
233 0.00535664059429716
234 0.00537069796553643
235 0.00538486143014354
236 0.00539913219372495
237 0.00541351148022333
238 0.0054280005322675
239 0.00544260061153039
240 0.00545731299909531
241 0.00547213899583062
242 0.00548707992277317
243 0.00550213712152072
244 0.00551731195463349
245 0.00553260580604519
246 0.00554802008148374
247 0.00556355620890205
248 0.00557921563891892
249 0.00559499984527058
250 0.00561091032527306
251 0.00562694860029563
252 0.00564311621624581
253 0.00565941474406603
254 0.00567584578024251
255 0.00569241094732656
256 0.00570911189446867
257 0.00572595029796586
258 0.00574292786182252
259 0.00576004631832531
260 0.00577730742863228
261 0.00579471298337697
262 0.00581226480328758
263 0.00582996473982191
264 0.0058478146758184
265 0.00586581652616379
266 0.00588397223847794
267 0.00590228379381625
268 0.00592075320739024
269 0.00593938252930685
270 0.00595817384532709
271 0.00597712927764445
272 0.00599625098568389
273 0.00601554116692192
274 0.00603500205772843
275 0.00605463593423099
276 0.00607444511320233
277 0.00609443195297161
278 0.00611459885436044
279 0.00613494826164419
280 0.00615548266353961
281 0.00617620459421946
282 0.0061971166343551
283 0.00621822141218783
284 0.00623952160463013
285 0.00626101993839747
286 0.00628271919117198
287 0.00630462219279884
288 0.00632673182651652
289 0.00634905103022204
290 0.00637158279777237
291 0.00639433018032319
292 0.00641729628770622
293 0.00644048428984658
294 0.00646389741822132
295 0.00648753896736068
296 0.00651141229639357
297 0.0065355208306386
298 0.0065598680632425
299 0.00658445755686733
300 0.00660929294542841
301 0.00663437793588457
302 0.00665971631008272
303 0.00668531192665851
304 0.00671116872299528
305 0.00673729071724319
306 0.00676368201040088
307 0.00679034678846176
308 0.00681728932462744
309 0.00684451398159066
310 0.00687202521389034
311 0.00689982757034134
312 0.00692792569654182
313 0.00695632433746101
314 0.00698502834011053
315 0.0070140426563022
316 0.00704337234549595
317 0.007073022577741
318 0.00710299863671402
319 0.00713330592285801
320 0.00716394995662582
321 0.00719493638183238
322 0.00722627096911991
323 0.00725795961954064
324 0.0072900083682616
325 0.00732242338839651
326 0.00735521099496976
327 0.00738837764901784
328 0.00742192996183392
329 0.0074558746993613
330 0.00749021878674195
331 0.00752496931302651
332 0.00756013353605255
333 0.00759571888749806
334 0.00763173297811762
335 0.00766818360316893
336 0.00770507874803794
337 0.00774242659407098
338 0.00778023552462295
339 0.00781851413133084
340 0.00785727122062259
341 0.00789651582047146
342 0.00793625718740703
343 0.00797650481379401
344 0.00801726843539107
345 0.0080585580392023
346 0.00810038387163444
347 0.0081427564469742
348 0.00818568655620001
349 0.00822918527614403
350 0.00827326397902065
351 0.00831793434233857
352 0.00836320835921483
353 0.00840909834910982
354 0.00845561696900336
355 0.00850277722503338
356 0.00855059248461936
357 0.00859907648909466
358 0.00864824336687243
359 0.00869810764717186
360 0.00874868427433272
361 0.0087999886227477
362 0.00885203651244404
363 0.00890484422534764
364 0.00895842852226452
365 0.00901280666061721
366 0.00906799641297516
367 0.0091240160864212
368 0.00918088454279824
369 0.00923862121988333
370 0.00929724615353896
371 0.00935678000089468
372 0.00941724406461532
373 0.00947866031831582
374 0.00954105143318617
375 0.00960444080589445
376 0.00966885258783996
377 0.00973431171583336
378 0.00980084394428567
379 0.00986847587899338
380 0.0099372350126129
381 0.0100071497619235
382 0.0100782495069851
383 0.0101505646323042
384 0.0102241265701288
385 0.0102989678460025
386 0.0103751221267161
387 0.0104526242708052
388 0.010531510381753
389 0.0106118178640692
390 0.0106935854824276
391 0.0107768534240585
392 0.0108616633646086
393 0.0109480585376923
394 0.0110360838083814
395 0.0111257857508931
396 0.0112172127307608
397 0.011310414991791
398 0.0114054447481355
399 0.0115023562818333
400 0.0116012060462051
401 0.0117020527755138
402 0.0118049576013389
403 0.0119099841761501
404 0.0120171988046032
405 0.012126670583129
406 0.012238471548432
407 0.0123526768355694
408 0.0124693648463402
409 0.0125886174287764
410 0.0127105200686
411 0.0128351620935882
412 0.0129626368918715
413 0.0130930421452879
414 0.0132264800790162
415 0.0133630577288322
416 0.0135028872274534
417 0.0136460861115836
418 0.0137927776514242
419 0.0139430912045942
420 0.0140971625965935
421 0.0142551345301624
422 0.0144171570261305
423 0.0145833878986172
424 0.0147539932677483
425 0.0149291481133896
426 0.015109036873778
427 0.0152938540933551
428 0.0154838051245871
429 0.0156791068890932
430 0.0158799887040138
431 0.0160866931802364
432 0.0162994771998774
433 0.0165186129812987
434 0.0167443892409448
435 0.0169771124624263
436 0.017217108284579
437 0.0174647230217207
438 0.0177203253310283
439 0.0179843080439197
440 0.0182570901805741
441 0.0185391191693186
442 0.0188308732956059
443 0.0191328644087806
444 0.0194456409188543
445 0.0197697911202034
446 0.0201059468845655
447 0.0204547877721111
448 0.0208170456168699
449 0.0211935096516193
450 0.0215850322477586
451 0.0219925353580261
452 0.0224170177645548
453 0.0228595632522123
454 0.0233213498480288
455 0.0238036602925483
456 0.0243078939390914
457 0.0248355803133807
458 0.0253883946102552
459 0.0259681754581967
460 0.0265769453485354
461 0.0272169342076093
462 0.027890606690845
463 0.0286006939029043
464 0.0293502304045224
465 0.0301425975633759
466 0.0309815745551031
467 0.031871398637238
468 0.0328168367245063
469 0.0338232708174048
470 0.0348968005164966
471 0.0360443667465602
472 0.037273901993057
473 0.0385945139244794
474 0.0400167113890881
475 0.0415526846508656
476 0.0432166556844579
477 0.0450253198514059
478 0.0469984080335311
479 0.0491594093758587
480 0.0515365108524191
481 0.0541638335370384
482 0.0570830809643932
483 0.0603457692655545
484 0.0640162936043609
485 0.0681762211883415
486 0.0729304241414623
487 0.0784160429335246
488 0.084815931524264
489 0.0923794362224106
490 0.101455641860186
491 0.112548782084135
492 0.12641520736407
493 0.144243468438273
494 0.168014483203876
495 0.201293903875721
496 0.251213034883489
497 0.334411586563101
498 0.500808689922326
499 1
500 1
};
\addplot [line width=0.9pt, color0, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.00361814661851008
2 0.00362216422247365
3 0.0036261979938576
4 0.00363024803044874
5 0.00363431443082408
6 0.00363839729435885
7 0.00364249672123452
8 0.00364661281244709
9 0.00365074566981531
10 0.00365489539598911
11 0.0036590620944581
12 0.00366324586956016
13 0.00366744682649016
14 0.00367166507130876
15 0.00367590071095135
16 0.00368015385323709
17 0.00368442460687806
18 0.00368871308148849
19 0.00369301938759418
20 0.00369734363664197
21 0.00370168594100938
22 0.00370604641401432
23 0.00371042516992493
24 0.00371482232396962
25 0.00371923799234713
26 0.00372367229223679
27 0.00372812534180885
28 0.00373259726023503
29 0.00373708816769911
30 0.00374159818540772
31 0.00374612743560123
32 0.0037506760415648
33 0.00375524412763956
34 0.00375983181923396
35 0.00376443924283521
36 0.00376906652602095
37 0.00377371379747099
38 0.00377838118697926
39 0.00378306882546587
40 0.00378777684498938
41 0.00379250537875918
42 0.00379725456114806
43 0.00380202452770494
44 0.00380681541516778
45 0.0038116273614766
46 0.00381646050578679
47 0.00382131498848245
48 0.00382619095119004
49 0.00383108853679213
50 0.00383600788944133
51 0.00384094915457449
52 0.00384591247892699
53 0.0038508980105473
54 0.00385590589881164
55 0.00386093629443896
56 0.00386598934950605
57 0.00387106521746283
58 0.00387616405314793
59 0.00388128601280438
60 0.00388643125409564
61 0.00389159993612171
62 0.00389679221943556
63 0.00390200826605978
64 0.00390724823950338
65 0.0039125123047789
66 0.00391780062841975
67 0.00392311337849773
68 0.0039284507246409
69 0.00393381283805154
70 0.00393919989152457
71 0.003944612059466
72 0.00395004951791182
73 0.00395551244454709
74 0.00396100101872525
75 0.00396651542148778
76 0.00397205583558409
77 0.00397762244549173
78 0.00398321543743685
79 0.00398883499941496
80 0.00399448132121202
81 0.00400015459442576
82 0.00400585501248742
83 0.00401158277068367
84 0.00401733806617894
85 0.00402312109803804
86 0.00402893206724912
87 0.00403477117674694
88 0.00404063863143649
89 0.00404653463821699
90 0.00405245940600617
91 0.00405841314576498
92 0.00406439607052262
93 0.00407040839540191
94 0.00407645033764513
95 0.00408252211664018
96 0.00408862395394708
97 0.00409475607332498
98 0.00410091870075949
99 0.00410711206449044
100 0.00411333639504003
101 0.00411959192524151
102 0.00412587889026812
103 0.00413219752766262
104 0.00413854807736719
105 0.00414493078175381
106 0.00415134588565509
107 0.00415779363639555
108 0.00416427428382347
109 0.00417078808034309
110 0.00417733528094743
111 0.00418391614325153
112 0.00419053092752627
113 0.00419717989673267
114 0.00420386331655671
115 0.00421058145544478
116 0.00421733458463955
117 0.00422412297821654
118 0.00423094691312116
119 0.00423780666920638
120 0.004244702529271
121 0.00425163477909849
122 0.0042586037074965
123 0.00426560960633694
124 0.00427265277059674
125 0.00427973349839926
126 0.00428685209105634
127 0.00429400885311104
128 0.00430120409238109
129 0.00430843812000301
130 0.00431571125047693
131 0.00432302380171223
132 0.00433037609507381
133 0.00433776845542918
134 0.00434520121119633
135 0.00435267469439234
136 0.00436018924068284
137 0.00436774518943224
138 0.00437534288375484
139 0.00438298267056676
140 0.00439066490063874
141 0.00439838992864985
142 0.00440615811324202
143 0.00441396981707561
144 0.00442182540688579
145 0.00442972525353997
146 0.00443766973209615
147 0.00444565922186228
148 0.00445369410645663
149 0.00446177477386918
150 0.00446990161652409
151 0.00447807503134321
152 0.00448629541981071
153 0.00449456318803883
154 0.00450287874683475
155 0.00451124251176861
156 0.00451965490324279
157 0.0045281163465623
158 0.00453662727200648
159 0.00454518811490195
160 0.00455379931569681
161 0.00456246132003617
162 0.00457117457883908
163 0.00457993954837673
164 0.00458875669035211
165 0.00459762647198106
166 0.00460654936607486
167 0.00461552585112418
168 0.00462455641138464
169 0.00463364153696389
170 0.00464278172391029
171 0.00465197747430318
172 0.0046612292963448
173 0.00467053770445395
174 0.00467990321936132
175 0.00468932636820658
176 0.00469880768463731
177 0.00470834770890971
178 0.00471794698799125
179 0.00472760607566521
180 0.00473732553263713
181 0.00474710592664335
182 0.00475694783256156
183 0.00476685183252342
184 0.00477681851602935
185 0.00478684848006547
186 0.00479694232922284
187 0.00480710067581891
188 0.00481732414002137
189 0.00482761334997433
190 0.00483796894192698
191 0.00484839156036476
192 0.00485888185814305
193 0.00486944049662348
194 0.00488006814581293
195 0.00489076548450526
196 0.00490153320042584
197 0.00491237199037889
198 0.00492328256039785
199 0.00493426562589867
200 0.00494532191183616
201 0.00495645215286353
202 0.00496765709349511
203 0.00497893748827237
204 0.00499029410193324
205 0.00500172770958505
206 0.00501323909688074
207 0.00502482906019893
208 0.00503649840682751
209 0.00504824795515114
210 0.00506007853484252
211 0.00507199098705771
212 0.00508398616463551
213 0.00509606493230096
214 0.00510822816687316
215 0.00512047675747745
216 0.00513281160576204
217 0.00514523362611933
218 0.00515774374591176
219 0.00517034290570273
220 0.00518303205949219
221 0.00519581217495757
222 0.00520868423369968
223 0.00522164923149408
224 0.00523470817854785
225 0.00524786209976202
226 0.00526111203499965
227 0.0052744590393599
228 0.00528790418345809
229 0.00530144855371199
230 0.00531509325263443
231 0.00532883939913251
232 0.00534268812881341
233 0.00535664059429716
234 0.00537069796553643
235 0.00538486143014354
236 0.00539913219372495
237 0.00541351148022333
238 0.0054280005322675
239 0.00544260061153039
240 0.00545731299909531
241 0.00547213899583061
242 0.00548707992277317
243 0.00550213712152072
244 0.00551731195463349
245 0.00553260580604519
246 0.00554802008148374
247 0.00556355620890205
248 0.00557921563891892
249 0.00559499984527058
250 0.00561091032527306
251 0.00562694860029563
252 0.00564311621624581
253 0.00565941474406603
254 0.00567584578024251
255 0.00569241094732656
256 0.00570911189446866
257 0.00572595029796585
258 0.00574292786182252
259 0.00576004631832531
260 0.00577730742863228
261 0.00579471298337697
262 0.00581226480328758
263 0.00582996473982191
264 0.00584781467581839
265 0.00586581652616378
266 0.00588397223847794
267 0.00590228379381625
268 0.00592075320739023
269 0.00593938252930685
270 0.00595817384532709
271 0.00597712927764445
272 0.00599625098568389
273 0.00601554116692192
274 0.00603500205772843
275 0.00605463593423099
276 0.00607444511320233
277 0.00609443195297161
278 0.00611459885436044
279 0.00613494826164419
280 0.00615548266353961
281 0.00617620459421946
282 0.0061971166343551
283 0.00621822141218783
284 0.00623952160463013
285 0.00626101993839747
286 0.00628271919117198
287 0.00630462219279884
288 0.00632673182651651
289 0.00634905103022203
290 0.00637158279777237
291 0.00639433018032319
292 0.00641729628770622
293 0.00644048428984658
294 0.00646389741822132
295 0.00648753896736068
296 0.00651141229639357
297 0.0065355208306386
298 0.0065598680632425
299 0.00658445755686733
300 0.0066092929454284
301 0.00663437793588457
302 0.00665971631008271
303 0.00668531192665851
304 0.00671116872299528
305 0.00673729071724319
306 0.00676368201040088
307 0.00679034678846176
308 0.00681728932462744
309 0.00684451398159066
310 0.00687202521389034
311 0.00689982757034134
312 0.00692792569654181
313 0.00695632433746101
314 0.00698502834011052
315 0.00701404265630219
316 0.00704337234549595
317 0.007073022577741
318 0.00710299863671402
319 0.00713330592285801
320 0.00716394995662582
321 0.00719493638183238
322 0.00722627096911991
323 0.00725795961954064
324 0.0072900083682616
325 0.00732242338839651
326 0.00735521099496976
327 0.00738837764901784
328 0.00742192996183392
329 0.0074558746993613
330 0.00749021878674195
331 0.0075249693130265
332 0.00756013353605255
333 0.00759571888749806
334 0.00763173297811762
335 0.00766818360316893
336 0.00770507874803793
337 0.00774242659407098
338 0.00778023552462295
339 0.00781851413133084
340 0.00785727122062259
341 0.00789651582047146
342 0.00793625718740703
343 0.00797650481379401
344 0.00801726843539107
345 0.0080585580392023
346 0.00810038387163444
347 0.0081427564469742
348 0.00818568655620001
349 0.00822918527614403
350 0.00827326397902065
351 0.00831793434233856
352 0.00836320835921483
353 0.00840909834910982
354 0.00845561696900336
355 0.00850277722503338
356 0.00855059248461936
357 0.00859907648909466
358 0.00864824336687242
359 0.00869810764717186
360 0.00874868427433272
361 0.0087999886227477
362 0.00885203651244404
363 0.00890484422534763
364 0.00895842852226452
365 0.0090128066606172
366 0.00906799641297516
367 0.0091240160864212
368 0.00918088454279824
369 0.00923862121988333
370 0.00929724615353896
371 0.00935678000089467
372 0.00941724406461532
373 0.00947866031831582
374 0.00954105143318617
375 0.00960444080589445
376 0.00966885258783996
377 0.00973431171583336
378 0.00980084394428567
379 0.00986847587899338
380 0.0099372350126129
381 0.0100071497619235
382 0.0100782495069851
383 0.0101505646323042
384 0.0102241265701288
385 0.0102989678460025
386 0.0103751221267161
387 0.0104526242708052
388 0.010531510381753
389 0.0106118178640692
390 0.0106935854824276
391 0.0107768534240585
392 0.0108616633646086
393 0.0109480585376923
394 0.0110360838083814
395 0.0111257857508931
396 0.0112172127307608
397 0.011310414991791
398 0.0114054447481355
399 0.0115023562818333
400 0.0116012060462051
401 0.0117020527755138
402 0.0118049576013389
403 0.0119099841761501
404 0.0120171988046032
405 0.012126670583129
406 0.012238471548432
407 0.0123526768355694
408 0.0124693648463402
409 0.0125886174287764
410 0.0127105200686
411 0.0128351620935882
412 0.0129626368918715
413 0.0130930421452879
414 0.0132264800790162
415 0.0133630577288322
416 0.0135028872274534
417 0.0136460861115836
418 0.0137927776514242
419 0.0139430912045942
420 0.0140971625965935
421 0.0142551345301624
422 0.0144171570261305
423 0.0145833878986172
424 0.0147539932677483
425 0.0149291481133896
426 0.015109036873778
427 0.0152938540933551
428 0.0154838051245871
429 0.0156791068890932
430 0.0158799887040138
431 0.0160866931802364
432 0.0162994771998774
433 0.0165186129812987
434 0.0167443892409448
435 0.0169771124624262
436 0.017217108284579
437 0.0174647230217207
438 0.0177203253310282
439 0.0179843080439197
440 0.0182570901805741
441 0.0185391191693186
442 0.0188308732956059
443 0.0191328644087806
444 0.0194456409188543
445 0.0197697911202034
446 0.0201059468845655
447 0.0204547877721111
448 0.0208170456168699
449 0.0211935096516193
450 0.0215850322477586
451 0.0219925353580261
452 0.0224170177645548
453 0.0228595632522123
454 0.0233213498480288
455 0.0238036602925483
456 0.0243078939390914
457 0.0248355803133807
458 0.0253883946102552
459 0.0259681754581967
460 0.0265769453485354
461 0.0272169342076093
462 0.027890606690845
463 0.0286006939029043
464 0.0293502304045224
465 0.0301425975633759
466 0.0309815745551031
467 0.031871398637238
468 0.0328168367245063
469 0.0338232708174048
470 0.0348968005164966
471 0.0360443667465602
472 0.037273901993057
473 0.0385945139244794
474 0.0400167113890881
475 0.0415526846508656
476 0.0432166556844578
477 0.0450253198514059
478 0.0469984080335311
479 0.0491594093758587
480 0.0515365108524191
481 0.0541638335370384
482 0.0570830809643932
483 0.0603457692655545
484 0.0640162936043609
485 0.0681762211883415
486 0.0729304241414623
487 0.0784160429335246
488 0.084815931524264
489 0.0923794362224106
490 0.101455641860186
491 0.112548782084135
492 0.12641520736407
493 0.144243468438273
494 0.168014483203876
495 0.201293903875721
496 0.251213034883489
497 0.334411586563101
498 0.500808689922326
499 1
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9, forget plot]
table {%
1 0.00357791964841269
2 0.00358193741457917
3 0.00358597134881875
4 0.00359002154892221
5 0.00359408811347052
6 0.00359817114184292
7 0.00360227073422494
8 0.00360638699161665
9 0.00361052001584091
10 0.0036146699095518
11 0.0036188367762431
12 0.0036230207202569
13 0.00362722184679232
14 0.00363144026191431
15 0.00363567607256258
16 0.00363992938656063
17 0.00364420031262492
18 0.00364848896037413
19 0.00365279544033852
20 0.00365711986396942
21 0.00366146234364888
22 0.00366582299269939
23 0.00367020192539372
24 0.00367459925696491
25 0.0036790151036164
26 0.00368344958253225
27 0.00368790281188748
28 0.00369237491085863
29 0.00369686599963433
30 0.00370137619942609
31 0.00370590563247922
32 0.00371045442208387
33 0.00371502269258618
34 0.00371961056939965
35 0.00372421817901663
36 0.00372884564901989
37 0.00373349310809443
38 0.00373816068603943
39 0.00374284851378028
40 0.00374755672338088
41 0.00375228544805599
42 0.00375703482218382
43 0.00376180498131879
44 0.00376659606220434
45 0.0037714082027861
46 0.00377624154222504
47 0.00378109622091095
48 0.00378597238047601
49 0.00379087016380854
50 0.00379578971506699
51 0.00380073117969407
52 0.0038056947044311
53 0.0038106804373325
54 0.00381568852778054
55 0.00382071912650026
56 0.00382577238557457
57 0.0038308484584596
58 0.00383594750000022
59 0.00384106966644579
60 0.0038462151154661
61 0.00385138400616761
62 0.00385657649910976
63 0.00386179275632166
64 0.00386703294131895
65 0.00387229721912082
66 0.0038775857562674
67 0.00388289872083728
68 0.00388823628246537
69 0.00389359861236086
70 0.00389898588332564
71 0.00390439826977278
72 0.00390983594774536
73 0.00391529909493562
74 0.00392078789070423
75 0.00392630251609999
76 0.0039318431538797
77 0.00393740998852833
78 0.00394300320627957
79 0.00394862299513652
80 0.00395426954489278
81 0.00395994304715385
82 0.00396564369535875
83 0.00397137168480204
84 0.00397712721265612
85 0.00398291047799383
86 0.00398872168181143
87 0.00399456102705188
88 0.00400042871862845
89 0.0040063249634487
90 0.0040122499704388
91 0.00401820395056822
92 0.00402418711687475
93 0.0040301996844899
94 0.00403624187066474
95 0.004042313894796
96 0.00404841597845266
97 0.0040545483454029
98 0.00406071122164145
99 0.00406690483541735
100 0.00407312941726212
101 0.00407938520001841
102 0.00408567241886894
103 0.00409199131136608
104 0.00409834211746168
105 0.00410472507953752
106 0.00411114044243608
107 0.00411758845349188
108 0.00412406936256327
109 0.0041305834220647
110 0.00413713088699946
111 0.00414371201499302
112 0.00415032706632675
113 0.00415697630397228
114 0.00416365999362634
115 0.00417037840374613
116 0.0041771318055853
117 0.00418392047323042
118 0.00419074468363807
119 0.00419760471667254
120 0.00420450085514403
121 0.00421143338484756
122 0.00421840259460243
123 0.00422540877629235
124 0.00423245222490614
125 0.00423953323857921
126 0.00424665211863555
127 0.00425380916963054
128 0.00426100469939431
129 0.00426823901907596
130 0.00427551244318831
131 0.00428282528965357
132 0.00429017787984962
133 0.0042975705386571
134 0.00430500359450724
135 0.00431247737943053
136 0.00431999222910615
137 0.00432754848291221
138 0.00433514648397687
139 0.00434278657923025
140 0.00435046911945726
141 0.00435819445935128
142 0.00436596295756872
143 0.00437377497678458
144 0.00438163088374885
145 0.0043895310493439
146 0.00439747584864288
147 0.00440546566096905
148 0.00441350086995616
149 0.00442158186360986
150 0.00442970903437016
151 0.00443788277917493
152 0.00444610349952455
153 0.00445437160154766
154 0.00446268749606801
155 0.00447105159867254
156 0.00447946432978058
157 0.00448792611471433
158 0.00449643738377049
159 0.00450499857229326
160 0.00451361012074852
161 0.00452227247479938
162 0.00453098608538309
163 0.00453975140878925
164 0.0045485689067395
165 0.00455743904646856
166 0.00456636230080677
167 0.00457533914826413
168 0.00458437007311581
169 0.00459345556548926
170 0.00460259612145284
171 0.00461179224310618
172 0.00462104443867203
173 0.00463035322258997
174 0.0046397191156117
175 0.00464914264489818
176 0.00465862434411853
177 0.00466816475355076
178 0.00467776442018444
179 0.00468742389782519
180 0.00469714374720118
181 0.0047069245360717
182 0.00471676683933763
183 0.00472667123915414
184 0.00473663832504543
185 0.00474666869402174
186 0.00475676295069855
187 0.00476692170741801
188 0.00477714558437286
189 0.00478743520973256
190 0.004797791219772
191 0.00480821425900264
192 0.00481870498030619
193 0.00482926404507102
194 0.00483989212333103
195 0.00485058989390751
196 0.00486135804455357
197 0.00487219727210158
198 0.00488310828261348
199 0.00489409179153411
200 0.00490514852384754
201 0.00491627921423664
202 0.0049274846072458
203 0.00493876545744695
204 0.00495012252960891
205 0.00496155659887028
206 0.00497306845091573
207 0.00498465888215604
208 0.00499632869991169
209 0.00500807872260037
210 0.00501990977992828
211 0.00503182271308545
212 0.00504381837494511
213 0.00505589763026719
214 0.00506806135590622
215 0.00508031044102341
216 0.0050926457873034
217 0.00510506830917548
218 0.00511757893403956
219 0.00513017860249697
220 0.00514286826858623
221 0.00515564890002379
222 0.00516852147845011
223 0.00518148699968096
224 0.0051945464739642
225 0.00520770092624223
226 0.0052209513964201
227 0.00523429893963957
228 0.00524774462655918
229 0.00526128954364055
230 0.00527493479344105
231 0.00528868149491293
232 0.00530253078370923
233 0.0053164838124965
234 0.00533054175127466
235 0.00534470578770398
236 0.00535897712743958
237 0.00537335699447355
238 0.00538784663148488
239 0.00540244730019744
240 0.00541716028174625
241 0.0054319868770522
242 0.00544692840720548
243 0.00546198621385801
244 0.00547716165962501
245 0.00549245612849606
246 0.00550787102625587
247 0.00552340778091496
248 0.00553906784315071
249 0.00555485268675885
250 0.00557076380911587
251 0.00558680273165245
252 0.00560297100033853
253 0.00561927018617996
254 0.00563570188572741
255 0.0056522677215977
256 0.00566896934300791
257 0.00568580842632274
258 0.00570278667561537
259 0.00571990582324238
260 0.00573716763043295
261 0.00575457388789289
262 0.00577212641642393
263 0.00578982706755861
264 0.00580767772421137
265 0.00582568030134629
266 0.00584383674666185
267 0.00586214904129342
268 0.00588061920053388
269 0.00589924927457296
270 0.00591804134925586
271 0.00593699754686176
272 0.00595612002690279
273 0.00597541098694419
274 0.00599487266344613
275 0.00601450733262808
276 0.00603431731135631
277 0.00605430495805519
278 0.00607447267364325
279 0.00609482290249455
280 0.00611535813342632
281 0.00613608090071362
282 0.00615699378513201
283 0.0061780994150289
284 0.00619940046742484
285 0.0062208996691454
286 0.00624259979798483
287 0.00626450368390257
288 0.0062866142102535
289 0.00630893431505325
290 0.00633146699227967
291 0.0063542152932116
292 0.00637718232780634
293 0.00640037126611697
294 0.00642378533975101
295 0.00644742784337171
296 0.00647130213624361
297 0.00649541164382359
298 0.00651975985939942
299 0.006544350345777
300 0.00656918673701836
301 0.00659427274023199
302 0.00661961213741748
303 0.00664520878736626
304 0.00667106662762065
305 0.00669718967649304
306 0.00672358203514761
307 0.00675024788974679
308 0.00677719151366471
309 0.00680441726977026
310 0.00683192961278217
311 0.00685973309169898
312 0.00688783235230639
313 0.00691623213976522
314 0.00694493730128274
315 0.00697395278887072
316 0.00700328366219336
317 0.00703293509150859
318 0.00706291236070641
319 0.00709322087044784
320 0.00712386614140863
321 0.00715485381763155
322 0.00718618966999181
323 0.00721787959977987
324 0.00724992964240642
325 0.00728234597123443
326 0.00731513490154321
327 0.00734830289463013
328 0.00738185656205527
329 0.00741580267003509
330 0.00745014814399115
331 0.00748490007326029
332 0.00752006571597312
333 0.00755565250410765
334 0.00759166804872573
335 0.00762812014539979
336 0.00766501677983817
337 0.00770236613371751
338 0.00774017659073116
339 0.00777845674286299
340 0.00781721539689648
341 0.00785646158116937
342 0.00789620455258497
343 0.0079364538038912
344 0.00797721907123983
345 0.00801851034203811
346 0.0080603378631065
347 0.00810271214915618
348 0.00814564399160124
349 0.00818914446772108
350 0.00823322495018918
351 0.00827789711698572
352 0.00832317296171193
353 0.00836906480432558
354 0.00841558530231749
355 0.00846274746235068
356 0.00851056465238432
357 0.00855905061430655
358 0.00860821947710092
359 0.00865808577057322
360 0.00870866443966656
361 0.00875997085939434
362 0.00881202085042251
363 0.00886483069533431
364 0.00891841715561247
365 0.00897279748937622
366 0.00902798946991256
367 0.00908401140504344
368 0.00914088215737327
369 0.00919862116546386
370 0.00925724846598661
371 0.00931678471690507
372 0.00937725122174412
373 0.00943866995500584
374 0.00950106358879553
375 0.00956445552072584
376 0.00962886990317116
377 0.00969433167394893
378 0.00976086658850994
379 0.00982850125372485
380 0.00989726316336001
381 0.00996718073534197
382 0.0100382833509169
383 0.0101106013958178
384 0.0101841663035619
385 0.0102590106010058
386 0.0103351679562997
387 0.0104126732293864
388 0.0104915625252067
389 0.0105718732497806
390 0.0106536441693467
391 0.0107369154727581
392 0.0108217288373438
393 0.0109081274984638
394 0.0109961563230011
395 0.0110858618870535
396 0.0111772925581068
397 0.0112704985819961
398 0.0113655321749813
399 0.011462447621293
400 0.0115613013765308
401 0.0116621521773291
402 0.0117650611577354
403 0.0118700919727893
404 0.0119773109298235
405 0.0120867871280585
406 0.0121985926071069
407 0.0123128025050596
408 0.0124294952268808
409 0.0125487526239069
410 0.0126706601853114
411 0.0127953072424777
412 0.012922787187307
413 0.0130531977055805
414 0.0131866410266047
415 0.0133232241904764
416 0.0134630593344403
417 0.0136062639999456
418 0.0137529614621704
419 0.0139032810839564
420 0.0140573586962871
421 0.014215337007664
422 0.0143773660449738
423 0.0145436036287071
424 0.0147142158856966
425 0.0148893778028725
426 0.015069273825918
427 0.0152540985071291
428 0.0154440572072628
429 0.0156393668566959
430 0.0158402567818272
431 0.0160469696033391
432 0.016259762213719
433 0.0164789068423192
434 0.0167046922172406
435 0.0169374248344673
436 0.0171774303459824
437 0.0174250550800852
438 0.0176806677088364
439 0.017944661079514
440 0.0182174542292141
441 0.0184994946043278
442 0.0187912605096179
443 0.0190932638150935
444 0.0194060529529076
445 0.0197302162411876
446 0.0200663855771817
447 0.0204152405484963
448 0.0207775130187077
449 0.0211539922524568
450 0.0215455306555558
451 0.021953050217965
452 0.0223775497621412
453 0.0228201131167079
454 0.0232819183562558
455 0.0237642482731169
456 0.024268502277108
457 0.0247962099557034
458 0.0253490465713748
459 0.025928850826835
460 0.0265376452950682
461 0.0271776599924416
462 0.0278513596738873
463 0.0285614755543301
464 0.0293110423170196
465 0.0301034414661486
466 0.0309424523299322
467 0.0318323123369754
468 0.0327777885944588
469 0.033784263320167
470 0.0348578363609224
471 0.0360054489217298
472 0.0372350338083092
473 0.0385556990568575
474 0.0399779539399095
475 0.0415139892136057
476 0.0431780274267765
477 0.0449867646150056
478 0.0469599324567102
479 0.0491210210452437
480 0.0514982184926306
481 0.0541256472502687
482 0.0570450125365333
483 0.0603078325623585
484 0.0639785050914118
485 0.0681386006243388
486 0.0728929955191126
487 0.0783788357823131
488 0.0847789827560471
489 0.0923427928159144
490 0.101419364887755
491 0.112512952975561
492 0.126379938085318
493 0.144208918940719
494 0.167980893414588
495 0.201261657678005
496 0.251182804073129
497 0.334384714731671
498 0.500788536048753
499 1
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.0582509668424346
2 0.058311243311225
3 0.0583717550530587
4 0.0584325034481172
5 0.0584934898873984
6 0.0585547157728233
7 0.0586161825173426
8 0.0586778915450463
9 0.0587398442912729
10 0.0588020422027211
11 0.0588644867375624
12 0.0589271793655548
13 0.0589901215681586
14 0.0590533148386524
15 0.0591167606822519
16 0.059180460616229
17 0.0592444161700327
18 0.0593086288854118
19 0.0593731003165387
20 0.0594378320301345
21 0.0595028256055963
22 0.0595680826351256
23 0.059633604723858
24 0.0596993934899951
25 0.0597654505649378
26 0.0598317775934207
27 0.0598983762336492
28 0.0599652481574373
29 0.0600323950503474
30 0.0600998186118323
31 0.0601675205553785
32 0.060235502608651
33 0.0603037665136405
34 0.0603723140268124
35 0.0604411469192571
36 0.0605102669768428
37 0.0605796760003696
38 0.0606493758057265
39 0.060719368224049
40 0.0607896551018801
41 0.0608602383013325
42 0.0609311197002526
43 0.0610023011923878
44 0.0610737846875546
45 0.0611455721118097
46 0.0612176654076226
47 0.0612900665340515
48 0.06136277746692
49 0.0614358001989972
50 0.0615091367401799
51 0.0615827891176765
52 0.0616567593761944
53 0.0617310495781289
54 0.0618056618037549
55 0.0618805981514209
56 0.0619558607377463
57 0.0620314516978198
58 0.0621073731854022
59 0.0621836273731305
60 0.0622602164527248
61 0.0623371426351993
62 0.062414408151074
63 0.0624920152505909
64 0.0625699662039323
65 0.0626482633014422
66 0.0627269088538504
67 0.0628059051925002
68 0.0628852546695785
69 0.0629649596583494
70 0.0630450225533906
71 0.0631254457708335
72 0.0632062317486061
73 0.0632873829466792
74 0.0633689018473164
75 0.063450790955327
76 0.0635330527983226
77 0.0636156899269771
78 0.0636987049152906
79 0.0637821003608563
80 0.0638658788851316
81 0.0639500431337128
82 0.0640345957766136
83 0.0641195395085473
84 0.0642048770492133
85 0.0642906111435873
86 0.0643767445622154
87 0.064463280101513
88 0.0645502205840668
89 0.0646375688589424
90 0.0647253278019951
91 0.0648135003161854
92 0.0649020893318994
93 0.0649910978072736
94 0.0650805287285235
95 0.0651703851102782
96 0.0652606699959189
97 0.0653513864579224
98 0.0654425375982099
99 0.0655341265485003
100 0.0656261564706689
101 0.0657186305571116
102 0.0658115520311135
103 0.0659049241472239
104 0.0659987501916359
105 0.0660930334825721
106 0.066187777370676
107 0.0662829852394085
108 0.0663786605054508
109 0.0664748066191135
110 0.0665714270647507
111 0.0666685253611815
112 0.066766105062117
113 0.0668641697565938
114 0.0669627230694138
115 0.0670617686615915
116 0.0671613102308066
117 0.0672613515118645
118 0.0673618962771637
119 0.0674629483371693
120 0.0675645115408949
121 0.0676665897763913
122 0.0677691869712424
123 0.0678723070930689
124 0.0679759541500401
125 0.0680801321913931
126 0.0681848453079599
127 0.068290097632703
128 0.0683958933412595
129 0.0685022366524928
130 0.0686091318290535
131 0.0687165831779494
132 0.0688245950511235
133 0.0689331718460415
134 0.0690423180062893
135 0.0691520380221781
136 0.0692623364313614
137 0.0693732178194594
138 0.0694846868206955
139 0.0695967481185413
140 0.0697094064463727
141 0.0698226665881366
142 0.0699365333790277
143 0.0700510117061768
144 0.0701661065093501
145 0.0702818227816594
146 0.0703981655702846
147 0.0705151399772072
148 0.0706327511599561
149 0.0707510043323659
150 0.070869904765347
151 0.0709894577876693
152 0.0711096687867576
153 0.0712305432095015
154 0.0713520865630776
155 0.0714743044157863
156 0.071597202397902
157 0.0717207862025377
158 0.071845061586524
159 0.0719700343713033
160 0.0720957104438385
161 0.0722220957575377
162 0.0723491963331941
163 0.0724770182599421
164 0.0726055676962298
165 0.072734850870808
166 0.0728648740837364
167 0.0729956437074068
168 0.0731271661875843
169 0.0732594480444663
170 0.0733924958737602
171 0.0735263163477794
172 0.0736609162165588
173 0.0737963023089898
174 0.0739324815339753
175 0.0740694608816048
176 0.0742072474243507
177 0.074345848318285
178 0.0744852708043191
179 0.0746255222094637
180 0.0747666099481134
181 0.0749085415233527
182 0.0750513245282861
183 0.0751949666473924
184 0.0753394756579034
185 0.0754848594312071
186 0.0756311259342776
187 0.0757782832311298
188 0.0759263394843021
189 0.0760753029563647
190 0.0762251820114578
191 0.0763759851168562
192 0.0765277208445646
193 0.076680397872941
194 0.0768340249883521
195 0.0769886110868584
196 0.0771441651759315
197 0.0773006963762034
198 0.0774582139232498
199 0.0776167271694058
200 0.0777762455856176
201 0.0779367787633281
202 0.0780983364163999
203 0.0782609283830746
204 0.0784245646279695
205 0.0785892552441139
206 0.078755010455024
207 0.0789218406168183
208 0.0790897562203749
209 0.0792587678935301
210 0.0794288864033214
211 0.0796001226582731
212 0.0797724877107289
213 0.0799459927592294
214 0.0801206491509374
215 0.0802964683841121
216 0.080473462110632
217 0.0806516421385691
218 0.080831020434815
219 0.0810116091277603
220 0.0811934205100276
221 0.0813764670412614
222 0.0815607613509743
223 0.0817463162414514
224 0.0819331446907153
225 0.0821212598555518
226 0.0823106750745985
227 0.0825014038714974
228 0.0826934599581138
229 0.0828868572378221
230 0.0830816098088615
231 0.0832777319677609
232 0.0834752382128387
233 0.0836741432477743
234 0.0838744619852582
235 0.0840762095507182
236 0.0842794012861271
237 0.0844840527538913
238 0.0846901797408247
239 0.0848977982622077
240 0.0851069245659356
241 0.0853175751367567
242 0.0855297667006045
243 0.0857435162290248
244 0.0859588409437003
245 0.0861757583210763
246 0.0863942860970889
247 0.0866144422719994
248 0.0868362451153365
249 0.0870597131709506
250 0.0872848652621815
251 0.0875117204971444
252 0.0877402982741351
253 0.08797061828716
254 0.0882027005315922
255 0.0884365653099581
256 0.0886722332378584
257 0.0889097252500256
258 0.0891490626065235
259 0.0893902668990916
260 0.0896333600576382
261 0.0898783643568873
262 0.090125302423182
263 0.0903741972414505
264 0.090625072162338
265 0.0908779509095092
266 0.0911328575871268
267 0.0913898166875108
268 0.0916488530989835
269 0.0919099921139048
270 0.0921732594369052
271 0.0924386811933198
272 0.092706283937831
273 0.0929760946633249
274 0.0932481408099674
275 0.0935224502745072
276 0.0937990514198125
277 0.0940779730846465
278 0.094359244593691
279 0.0946428957678241
280 0.0949289569346594
281 0.0952174589393558
282 0.0955084331557048
283 0.0958019114975036
284 0.0960979264302241
285 0.0963965109829847
286 0.0966976987608363
287 0.0970015239573699
288 0.097308021367658
289 0.0976172264015381
290 0.0979291750972504
291 0.0982439041354396
292 0.0985614508535333
293 0.0988818532605082
294 0.0992051500520559
295 0.0995313806261625
296 0.0998605850991133
297 0.100192804321938
298 0.100528079897311
299 0.100866454196913
300 0.101207970379291
301 0.101552672408202
302 0.101900605071482
303 0.102251814000445
304 0.102606345689835
305 0.102964247518342
306 0.103325567769711
307 0.10369035565446
308 0.104058661332215
309 0.104430535934711
310 0.10480603158945
311 0.105185201444063
312 0.105568099691387
313 0.105954781595286
314 0.106345303517239
315 0.106739722943728
316 0.107138098514451
317 0.107540490051377
318 0.107946958588704
319 0.108357566403712
320 0.108772377048576
321 0.109191455383156
322 0.109614867608807
323 0.110042681303242
324 0.110474965456484
325 0.11091179050796
326 0.111353228384763
327 0.111799352541131
328 0.112250237999199
329 0.112705961391053
330 0.113166601002153
331 0.11363223681616
332 0.114102950561242
333 0.114578825757888
334 0.115059947768317
335 0.115546403847524
336 0.116038283196034
337 0.116535677014427
338 0.117038678559718
339 0.117547383203639
340 0.118061888492928
341 0.11858229421169
342 0.119108702445904
343 0.119641217650193
344 0.120179946716919
345 0.120724999047716
346 0.121276486627552
347 0.121834524101438
348 0.122399228853877
349 0.122970721091187
350 0.123549123926803
351 0.124134563469693
352 0.124727168916031
353 0.125327072644239
354 0.125934410313578
355 0.126549320966422
356 0.127171947134376
357 0.127802434948422
358 0.128440934253263
359 0.129087598726045
360 0.129742585999674
361 0.130406057790919
362 0.131078180033528
363 0.13175912301658
364 0.132449061528333
365 0.133148175005791
366 0.133856647690298
367 0.134574668789407
368 0.135302432645349
369 0.136040138910402
370 0.136787992729498
371 0.137546204930413
372 0.138314992221927
373 0.139094577400316
374 0.139885189564628
375 0.140687064341137
376 0.141500444117472
377 0.142325578286897
378 0.143162723503248
379 0.144012143947095
380 0.144874111603693
381 0.145748906553346
382 0.146636817274825
383 0.147538140962546
384 0.148453183858221
385 0.149382261597777
386 0.15032569957436
387 0.151283833318295
388 0.152257008894958
389 0.153245583321513
390 0.154249925003608
391 0.155270414193125
392 0.156307443468187
393 0.1573614182367
394 0.15843275726478
395 0.159521893231515
396 0.160629273311604
397 0.161755359787529
398 0.162900630693
399 0.16406558048959
400 0.165250720778529
401 0.166456581049849
402 0.167683709471157
403 0.16893267371852
404 0.1702040618521
405 0.171498483239383
406 0.172816569529041
407 0.174158975678702
408 0.175526381040137
409 0.176919490505647
410 0.178339035719711
411 0.179785776360269
412 0.181260501494361
413 0.1827640310132
414 0.184297217152162
415 0.185860946101618
416 0.187456139715
417 0.189083757321029
418 0.190744797647576
419 0.192440300865274
420 0.194171350759667
421 0.195939077041417
422 0.197744657804938
423 0.199589322146675
424 0.201474352955278
425 0.20340108988697
426 0.205370932540614
427 0.207385343848292
428 0.209445853698655
429 0.211554062811913
430 0.213711646887081
431 0.215920361044066
432 0.218182044585349
433 0.220498626104408
434 0.222872128970695
435 0.225304677223973
436 0.22779850191408
437 0.230355947925914
438 0.232979481333508
439 0.235671697331686
440 0.238435328798916
441 0.241273255550756
442 0.244188514349758
443 0.24718430974496
444 0.250264025822323
445 0.253431238956677
446 0.256689731666212
447 0.26004350768234
448 0.26349680836118
449 0.267054130578093
450 0.270720246264025
451 0.274500223762118
452 0.278399451205593
453 0.282423662143638
454 0.286578963671641
455 0.290871867355995
456 0.295309323282844
457 0.299898757605228
458 0.304648114015309
459 0.309565899628847
460 0.314661235839491
461 0.319943914782424
462 0.325424462142722
463 0.331114207156082
464 0.337025360781492
465 0.343171103180936
466 0.349565681825047
467 0.356224521761659
468 0.363164349843609
469 0.370403335021917
470 0.377961247181592
471 0.385859637443724
472 0.394122043396513
473 0.402774223371239
474 0.411844424674651
475 0.421363691661923
476 0.431366220729172
477 0.441889770779517
478 0.452976139546569
479 0.464671718441662
480 0.477028141453958
481 0.490103047244345
482 0.503960978159347
483 0.518674445750261
484 0.53432519992141
485 0.551005748602159
486 0.568821187599559
487 0.587891417095691
488 0.608353843582427
489 0.630366695968161
490 0.654113125143985
491 0.679806311810225
492 0.707695884232848
493 0.738076055358139
494 0.771296041800928
495 0.807773547860428
496 0.848012420736497
497 0.892626064171645
498 0.942368927675737
499 0.998179519095016
500 0.998179519095016
};
\addplot [line width=0.9pt, color2, opacity=0.9, forget plot]
table {%
1 0.00346843212702102
2 0.00347245033466232
3 0.00347648471215328
4 0.00348053535729542
5 0.00348460236868056
6 0.00348868584569883
7 0.00349278588854679
8 0.0034969025982356
9 0.00350103607659931
10 0.00350518642630328
11 0.00350935375085267
12 0.00351353815460102
13 0.00351773974275903
14 0.00352195862140328
15 0.00352619489748524
16 0.00353044867884026
17 0.00353472007419675
18 0.00353900919318543
19 0.0035433161463487
20 0.00354764104515015
21 0.00355198400198417
22 0.0035563451301857
23 0.00356072454404006
24 0.00356512235879298
25 0.00356953869066064
26 0.00357397365683998
27 0.00357842737551902
28 0.00358289996588738
29 0.0035873915481469
30 0.00359190224352242
31 0.00359643217427267
32 0.00360098146370134
33 0.00360555023616825
34 0.00361013861710069
35 0.00361474673300488
36 0.00361937471147762
37 0.00362402268121806
38 0.00362869077203962
39 0.00363337911488211
40 0.00363808784182391
41 0.00364281708609444
42 0.00364756698208666
43 0.00365233766536989
44 0.0036571292727026
45 0.00366194194204556
46 0.00366677581257506
47 0.0036716310246963
48 0.00367650772005701
49 0.00368140604156123
50 0.00368632613338325
51 0.00369126814098176
52 0.00369623221111419
53 0.00370121849185124
54 0.00370622713259159
55 0.00371125828407684
56 0.00371631209840663
57 0.00372138872905392
58 0.00372648833088062
59 0.00373161106015324
60 0.00373675707455893
61 0.00374192653322158
62 0.00374711959671831
63 0.00375233642709603
64 0.00375757718788833
65 0.00376284204413255
66 0.00376813116238711
67 0.00377344471074908
68 0.00377878285887199
69 0.00378414577798386
70 0.00378953364090556
71 0.00379494662206932
72 0.00380038489753758
73 0.00380584864502209
74 0.00381133804390323
75 0.0038168532752497
76 0.00382239452183837
77 0.00382796196817451
78 0.00383355580051223
79 0.00383917620687532
80 0.00384482337707823
81 0.0038504975027475
82 0.00385619877734342
83 0.003861927396182
84 0.00386768355645731
85 0.00387346745726407
86 0.00387927929962061
87 0.0038851192864922
88 0.00389098762281463
89 0.00389688451551818
90 0.003902810173552
91 0.00390876480790872
92 0.00391474863164954
93 0.00392076185992963
94 0.00392680471002391
95 0.00393287740135321
96 0.00393898015551089
97 0.00394511319628969
98 0.00395127674970918
99 0.00395747104404348
100 0.00396369630984946
101 0.00396995277999531
102 0.00397624068968964
103 0.00398256027651089
104 0.0039889117804373
105 0.00399529544387726
106 0.00400171151170016
107 0.00400816023126771
108 0.0040146418524657
109 0.00402115662773632
110 0.00402770481211089
111 0.00403428666324317
112 0.00404090244144315
113 0.00404755240971134
114 0.00405423683377366
115 0.00406095598211683
116 0.00406771012602429
117 0.00407449953961272
118 0.00408132449986916
119 0.00408818528668862
120 0.0040950821829124
121 0.00410201547436691
122 0.00410898544990319
123 0.00411599240143701
124 0.00412303662398962
125 0.00413011841572918
126 0.00413723807801281
127 0.00414439591542932
128 0.0041515922358427
129 0.0041588273504362
130 0.00416610157375723
131 0.00417341522376293
132 0.00418076862186649
133 0.00418816209298424
134 0.0041955959655835
135 0.00420307057173125
136 0.00421058624714356
137 0.00421814333123582
138 0.00422574216717389
139 0.00423338310192602
140 0.00424106648631567
141 0.00424879267507517
142 0.00425656202690037
143 0.00426437490450611
144 0.00427223167468266
145 0.00428013270835316
146 0.00428807838063197
147 0.00429606907088404
148 0.00430410516278526
149 0.00431218704438392
150 0.00432031510816315
151 0.00432848975110444
152 0.00433671137475229
153 0.00434498038527995
154 0.00435329719355633
155 0.00436166221521402
156 0.00437007587071855
157 0.00437853858543886
158 0.00438705078971893
159 0.0043956129189508
160 0.00440422541364873
161 0.00441288871952482
162 0.00442160328756586
163 0.00443036957411159
164 0.00443918804093439
165 0.0044480591553203
166 0.00445698339015164
167 0.00446596122399097
168 0.00447499314116669
169 0.00448407963186008
170 0.00449322119219404
171 0.00450241832432334
172 0.0045116715365266
173 0.00452098134329991
174 0.0045303482654522
175 0.00453977283020235
176 0.00454925557127812
177 0.0045587970290169
178 0.00456839775046833
179 0.00457805828949891
180 0.00458777920689843
181 0.00459756107048854
182 0.0046074044552333
183 0.00461730994335185
184 0.00462727812443317
185 0.00463730959555311
186 0.00464740496139355
187 0.00465756483436397
188 0.00466778983472522
189 0.0046780805907158
190 0.00468843773868052
191 0.00469886192320164
192 0.00470935379723264
193 0.00471991402223453
194 0.00473054326831486
195 0.00474124221436948
196 0.0047520115482271
197 0.00476285196679665
198 0.00477376417621765
199 0.00478474889201355
200 0.00479580683924808
201 0.00480693875268485
202 0.00481814537695006
203 0.00482942746669853
204 0.00484078578678314
205 0.00485222111242765
206 0.00486373422940307
207 0.00487532593420768
208 0.00488699703425067
209 0.00489874834803966
210 0.00491058070537203
211 0.00492249494753022
212 0.00493449192748118
213 0.00494657251007989
214 0.00495873757227718
215 0.004970988003332
216 0.00498332470502805
217 0.0049957485918951
218 0.00500826059143496
219 0.00502086164435234
220 0.00503355270479055
221 0.0050463347405724
222 0.00505920873344621
223 0.00507217567933715
224 0.00508523658860412
225 0.00509839248630213
226 0.00511164441245048
227 0.00512499342230688
228 0.00513844058664751
229 0.0051519869920534
230 0.00516563374120303
231 0.00517938195317161
232 0.00519323276373698
233 0.00520718732569234
234 0.00522124680916617
235 0.00523541240194924
236 0.00524968530982915
237 0.00526406675693248
238 0.00527855798607476
239 0.00529316025911852
240 0.00530787485733954
241 0.00532270308180165
242 0.00533764625374021
243 0.00535270571495455
244 0.00536788282820963
245 0.00538317897764711
246 0.00539859556920614
247 0.00541413403105417
248 0.00542979581402798
249 0.00544558239208525
250 0.00546149526276698
251 0.00547753594767105
252 0.00549370599293725
253 0.00551000696974406
254 0.0055264404748176
255 0.00554300813095297
256 0.00555971158754846
257 0.00557655252115296
258 0.00559353263602692
259 0.00561065366471727
260 0.0056279173686467
261 0.0056453255387178
262 0.00566287999593236
263 0.00568058259202636
264 0.00569843521012116
265 0.00571643976539124
266 0.00573459820574909
267 0.00575291251254778
268 0.00577138470130164
269 0.00579001682242566
270 0.00580881096199423
271 0.00582776924251974
272 0.0058468938237516
273 0.00586618690349653
274 0.00588565071846044
275 0.00590528754511291
276 0.00592509970057478
277 0.00594508954352959
278 0.00596525947515966
279 0.00598561194010765
280 0.00600614942746426
281 0.00602687447178303
282 0.00604778965412307
283 0.00606889760312063
284 0.00609020099609038
285 0.00611170256015753
286 0.00613340507342157
287 0.00615531136615287
288 0.00617742432202315
289 0.00619974687937088
290 0.00622228203250286
291 0.00624503283303324
292 0.00626800239126103
293 0.00629119387758763
294 0.00631461052397566
295 0.0063382556254504
296 0.00636213254164549
297 0.00638624469839422
298 0.00641059558936818
299 0.00643518877776477
300 0.00646002789804532
301 0.00648511665772569
302 0.006510458839221
303 0.00653605830174672
304 0.00656191898327781
305 0.00658804490256819
306 0.0066144401612327
307 0.00664110894589373
308 0.00666805553039498
309 0.00669528427808473
310 0.00672279964417121
311 0.00675060617815278
312 0.00677870852632565
313 0.00680711143437202
314 0.0068358197500318
315 0.00686483842586087
316 0.00689417252207939
317 0.00692382720951341
318 0.00695380777263352
319 0.00698411961269418
320 0.00701476825097774
321 0.00704575933214715
322 0.00707709862771172
323 0.00710879203961035
324 0.00714084560391692
325 0.00717326549467271
326 0.00720605802785099
327 0.00723922966545906
328 0.00727278701978352
329 0.00730673685778427
330 0.00734108610564387
331 0.00737584185347813
332 0.00741101136021518
333 0.00744660205864968
334 0.00748262156067978
335 0.00751907766273448
336 0.00755597835139961
337 0.00759333180925081
338 0.00763114642090265
339 0.00766943077928307
340 0.00770819369214326
341 0.007747444188813
342 0.00778719152721275
343 0.00782744520113351
344 0.00786821494779684
345 0.00790951075570744
346 0.00795134287281169
347 0.00799372181497612
348 0.00803665837480061
349 0.00808016363078171
350 0.00812424895684257
351 0.00816892603224652
352 0.00821420685191269
353 0.00826010373715255
354 0.00830662934684775
355 0.00835379668909047
356 0.00840161913330878
357 0.00845011042290077
358 0.00849928468840251
359 0.00854915646121633
360 0.0085997406879275
361 0.00865105274523882
362 0.00870310845555465
363 0.00875592410324736
364 0.00880951645164143
365 0.00886390276075246
366 0.00891910080582036
367 0.00897512889667875
368 0.0090320058980047
369 0.00908975125049593
370 0.00914838499302549
371 0.00920792778582682
372 0.00926840093476568
373 0.00932982641675868
374 0.00939222690640237
375 0.00945562580388036
376 0.00952004726422091
377 0.00958551622798161
378 0.00965205845344332
379 0.00971970055040026
380 0.00978847001563981
381 0.00985839527021113
382 0.00992950569858873
383 0.0100018316898446
384 0.0100754046809497
385 0.0101502572023349
386 0.0102264229258496
387 0.0103039367152673
388 0.010382834679496
389 0.0104631542286657
390 0.0105449341332749
391 0.0106282145865926
392 0.0107130372705272
393 0.0107994454251895
394 0.0108874839223927
395 0.0109771993433521
396 0.0110686400608685
397 0.0111618563262977
398 0.0112569003616374
399 0.0113538264570828
400 0.0114526910744371
401 0.0115535529567884
402 0.011656473244902
403 0.0117615156008118
404 0.0118687463391364
405 0.0119782345666888
406 0.0120900523309977
407 0.01220427477841
408 0.0123209803225052
409 0.0124402508236134
410 0.0125621717803019
411 0.0126868325337698
412 0.0128143264861803
413 0.0129447513340484
414 0.0130782093179134
415 0.0132148074896341
416 0.0133546579987768
417 0.013497878399706
418 0.0136445919811456
419 0.0137949281201517
420 0.0139490226626329
421 0.0141070183327719
422 0.0142690651739401
423 0.0144353210239698
424 0.0146059520279476
425 0.0147811331920315
426 0.0149610489821718
427 0.0151458939720419
428 0.015335873544964
429 0.0155312046551514
430 0.0157321166542014
431 0.0159388521894557
432 0.0161516681816293
433 0.0163708368899871
434 0.0165966470743558
435 0.0168294052643974
436 0.0170694371478778
437 0.0173170890911512
438 0.0175727298067882
439 0.017836752185233
440 0.018109575309626
441 0.0183916466755239
442 0.0186834446402458
443 0.0189854811300456
444 0.0192983046373384
445 0.0196225035448963
446 0.0199587098194008
447 0.0203076031231318
448 0.0206699154000833
449 0.0210464360016212
450 0.0214380174272205
451 0.0218455817681505
452 0.0222701279566191
453 0.0227127399403418
454 0.0231745959233568
455 0.0236569788389502
456 0.0241612882507069
457 0.0246890539141733
458 0.0252419512758999
459 0.0258218192406377
460 0.0264306806036123
461 0.0270707656262266
462 0.0277445393342417
463 0.02845473324269
464 0.0292043823682743
465 0.0299968685867492
466 0.030835971641605
467 0.031725929427058
468 0.0326715095741019
469 0.0336780948919228
470 0.0347517858975985
471 0.035899524558838
472 0.0371292445530231
473 0.0384500549171479
474 0.0398724660785131
475 0.0414086701327874
476 0.0430728911915847
477 0.04488182712506
478 0.0468552117797603
479 0.0490165378301463
480 0.0513939964855709
481 0.0540217139468297
482 0.0569414000148951
483 0.0602045785615563
484 0.0638756544265502
485 0.0680362070735434
486 0.0727911243843926
487 0.0782775674353725
488 0.0846784176615158
489 0.0922430588378669
490 0.101320628249488
491 0.112415435308137
492 0.126283944131447
493 0.144114884047132
494 0.167889470601378
495 0.201173891777323
496 0.25110052354124
497 0.334311576481102
498 0.500733682360827
499 1
500 1
};
\addplot [line width=0.9pt, color2, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.197590768220444
2 0.197757937387522
3 0.197925710409916
4 0.198094090565452
5 0.198263081155722
6 0.198432685506304
7 0.198602906966971
8 0.19877374891192
9 0.198945214739993
10 0.199117307874897
11 0.199290031765442
12 0.19946338988576
13 0.199637385735547
14 0.199812022840293
15 0.199987304751524
16 0.200163235047039
17 0.200339817331157
18 0.200517055234959
19 0.200694952416542
20 0.200873512561267
21 0.201052739382013
22 0.201232636619439
23 0.201413208042237
24 0.201594457447404
25 0.201776388660498
26 0.201959005535918
27 0.202142311957167
28 0.202326311837132
29 0.202511009118362
30 0.202696407773348
31 0.202882511804811
32 0.203069325245985
33 0.203256852160914
34 0.203445096644742
35 0.203634062824014
36 0.203823754856977
37 0.204014176933883
38 0.204205333277302
39 0.204397228142428
40 0.2045898658174
41 0.20478325062362
42 0.204977386916075
43 0.205172279083662
44 0.205367931549526
45 0.205564348771387
46 0.205761535241881
47 0.205959495488904
48 0.206158234075958
49 0.206357755602501
50 0.206558064704301
51 0.206759166053796
52 0.20696106436046
53 0.207163764371166
54 0.207367270870559
55 0.207571588681436
56 0.207776722665123
57 0.207982677721863
58 0.208189458791203
59 0.208397070852395
60 0.208605518924789
61 0.20881480806824
62 0.209024943383519
63 0.209235930012728
64 0.209447773139713
65 0.209660477990497
66 0.209874049833704
67 0.210088493980998
68 0.210303815787518
69 0.210520020652329
70 0.210737114018872
71 0.210955101375418
72 0.211173988255535
73 0.211393780238553
74 0.211614482950038
75 0.211836102062273
76 0.212058643294746
77 0.212282112414637
78 0.212506515237322
79 0.212731857626872
80 0.212958145496567
81 0.213185384809413
82 0.213413581578666
83 0.213642741868361
84 0.21387287179385
85 0.214103977522347
86 0.214336065273475
87 0.21456914131983
88 0.214803211987541
89 0.215038283656847
90 0.21527436276267
91 0.215511455795208
92 0.21574956930053
93 0.215988709881174
94 0.21622888419676
95 0.216470098964608
96 0.216712360960365
97 0.216955677018637
98 0.217200054033636
99 0.217445498959825
100 0.217692018812584
101 0.217939620668874
102 0.218188311667917
103 0.218438099011879
104 0.21868898996657
105 0.218940991862144
106 0.219194112093815
107 0.219448358122579
108 0.21970373747595
109 0.219960257748701
110 0.220217926603614
111 0.22047675177225
112 0.220736741055715
113 0.22099790232545
114 0.221260243524019
115 0.221523772665921
116 0.221788497838401
117 0.222054427202279
118 0.222321568992789
119 0.22258993152043
120 0.222859523171825
121 0.223130352410597
122 0.223402427778253
123 0.223675757895085
124 0.223950351461077
125 0.224226217256828
126 0.224503364144493
127 0.224781801068726
128 0.225061537057644
129 0.225342581223806
130 0.225624942765197
131 0.225908630966237
132 0.226193655198794
133 0.226480024923221
134 0.226767749689396
135 0.227056839137789
136 0.22734730300054
137 0.227639151102543
138 0.227932393362563
139 0.228227039794355
140 0.228523100507803
141 0.22882058571008
142 0.229119505706818
143 0.229419870903297
144 0.229721691805659
145 0.230024979022125
146 0.230329743264242
147 0.230635995348144
148 0.230943746195829
149 0.231253006836462
150 0.231563788407689
151 0.231876102156973
152 0.232189959442956
153 0.232505371736831
154 0.232822350623741
155 0.233140907804199
156 0.233461055095528
157 0.233782804433317
158 0.234106167872913
159 0.234431157590917
160 0.234757785886722
161 0.235086065184056
162 0.235416008032564
163 0.235747627109403
164 0.236080935220868
165 0.236415945304038
166 0.236752670428453
167 0.237091123797812
168 0.237431318751697
169 0.237773268767331
170 0.238116987461351
171 0.238462488591621
172 0.238809786059063
173 0.239158893909526
174 0.239509826335677
175 0.239862597678922
176 0.240217222431367
177 0.240573715237793
178 0.240932090897681
179 0.241292364367253
180 0.241654550761557
181 0.242018665356579
182 0.24238472359139
183 0.242752741070331
184 0.243122733565229
185 0.243494717017647
186 0.243868707541179
187 0.244244721423773
188 0.244622775130097
189 0.245002885303942
190 0.245385068770665
191 0.245769342539671
192 0.246155723806935
193 0.24654422995757
194 0.246934878568435
195 0.247327687410781
196 0.24772267445295
197 0.248119857863116
198 0.248519256012065
199 0.248920887476033
200 0.249324771039583
201 0.249730925698536
202 0.250139370662946
203 0.250550125360132
204 0.250963209437757
205 0.251378642766957
206 0.251796445445537
207 0.2522166378012
208 0.252639240394853
209 0.253064274023958
210 0.253491759725943
211 0.253921718781671
212 0.254354172718976
213 0.254789143316255
214 0.255226652606121
215 0.255666722879124
216 0.256109376687541
217 0.256554636849223
218 0.257002526451519
219 0.257453068855265
220 0.257906287698848
221 0.258362206902336
222 0.258820850671693
223 0.259282243503053
224 0.259746410187093
225 0.260213375813464
226 0.260683165775316
227 0.261155805773901
228 0.261631321823257
229 0.262109740254985
230 0.262591087723107
231 0.263075391209017
232 0.263562678026521
233 0.264052975826975
234 0.264546312604512
235 0.265042716701374
236 0.265542216813335
237 0.266044841995235
238 0.266550621666612
239 0.267059585617441
240 0.267571764013984
241 0.268087187404751
242 0.268605886726573
243 0.269127893310791
244 0.269653238889565
245 0.270181955602305
246 0.270714076002224
247 0.271249633063023
248 0.271788660185696
249 0.272331191205478
250 0.272877260398926
251 0.273426902491133
252 0.273980152663096
253 0.274537046559214
254 0.27509762029495
255 0.275661910464638
256 0.27622995414944
257 0.276801788925476
258 0.277377452872107
259 0.277956984580387
260 0.278540423161689
261 0.279127808256502
262 0.27971918004341
263 0.280314579248252
264 0.280914047153476
265 0.281517625607673
266 0.282125357035321
267 0.282737284446726
268 0.283353451448165
269 0.283973902252246
270 0.284598681688484
271 0.2852278352141
272 0.285861408925041
273 0.286499449567243
274 0.287142004548126
275 0.287789121948338
276 0.288440850533745
277 0.289097239767682
278 0.289758339823472
279 0.290424201597202
280 0.291094876720792
281 0.291770417575339
282 0.292450877304753
283 0.293136309829694
284 0.293826769861819
285 0.294522312918333
286 0.295222995336876
287 0.295928874290732
288 0.296640007804378
289 0.297356454769389
290 0.298078274960692
291 0.29880552905319
292 0.299538278638769
293 0.300276586243679
294 0.301020515346327
295 0.301770130395465
296 0.302525496828806
297 0.303286681092065
298 0.304053750658444
299 0.304826774048566
300 0.305605820850886
301 0.306390961742566
302 0.307182268510856
303 0.30797981407497
304 0.308783672508488
305 0.309593919062288
306 0.310410630188031
307 0.311233883562208
308 0.312063758110764
309 0.312900334034327
310 0.313743692834039
311 0.314593917338032
312 0.315451091728541
313 0.316315301569688
314 0.317186633835958
315 0.318065176941377
316 0.318951020769415
317 0.319844256703649
318 0.32074497765918
319 0.321653278114858
320 0.322569254146317
321 0.323493003459851
322 0.324424625427157
323 0.325364221120973
324 0.32631189335163
325 0.327267746704551
326 0.328231887578734
327 0.329204424226227
328 0.330185466792648
329 0.331175127358772
330 0.332173519983214
331 0.333180760746251
332 0.334196967794816
333 0.335222261388693
334 0.336256763947958
335 0.337300600101712
336 0.33835389673813
337 0.339416783055877
338 0.340489390616942
339 0.341571853400925
340 0.34266430786082
341 0.343766892980364
342 0.344879750332977
343 0.34600302414236
344 0.347136861344808
345 0.348281411653281
346 0.349436827623308
347 0.350603264720768
348 0.35178088139163
349 0.352969839133698
350 0.354170302570446
351 0.355382439527003
352 0.356606421108371
353 0.357842421779935
354 0.359090619450374
355 0.360351195557022
356 0.361624335153792
357 0.362910227001739
358 0.364209063662355
359 0.365521041593702
360 0.366846361249471
361 0.368185227181082
362 0.369537848142933
363 0.370904437200905
364 0.372285211844248
365 0.373680394100971
366 0.375090210656861
367 0.376514892978265
368 0.377954677438782
369 0.379409805450004
370 0.380880523596451
371 0.382367083774881
372 0.383869743338113
373 0.385388765243557
374 0.386924418206616
375 0.388476976859158
376 0.390046721913254
377 0.391633940330374
378 0.393238925496276
379 0.394861977401791
380 0.396503402829758
381 0.398163515548333
382 0.399842636510944
383 0.401541094063158
384 0.403259224156724
385 0.404997370571111
386 0.406755885142821
387 0.408535128002823
388 0.410335467822424
389 0.412157282067943
390 0.41400095726455
391 0.415866889269664
392 0.417755483556307
393 0.419667155506852
394 0.421602330717598
395 0.423561445314656
396 0.425544946281627
397 0.42755329179959
398 0.429586951599954
399 0.431646407330733
400 0.433732152936844
401 0.43584469505507
402 0.43798455342434
403 0.44015226131203
404 0.442348365957011
405 0.444573429030239
406 0.446828027113663
407 0.449112752198356
408 0.451428212202729
409 0.453775031511815
410 0.456153851538601
411 0.458565331308492
412 0.461010148068004
413 0.463488997918886
414 0.466002596478903
415 0.468551679570605
416 0.471137003939479
417 0.473759348002943
418 0.476419512631749
419 0.479118321965448
420 0.481856624263645
421 0.484635292794902
422 0.487455226765249
423 0.490317352288366
424 0.493222623399643
425 0.496172023116448
426 0.499166564547078
427 0.50220729205102
428 0.50529528245332
429 0.508431646316015
430 0.511617529269794
431 0.514854113409227
432 0.518142618755152
433 0.521484304788005
434 0.524880472056139
435 0.52833246386347
436 0.531841668041015
437 0.535409518807264
438 0.539037498722606
439 0.542727140743402
440 0.546480030381706
441 0.550297807976993
442 0.554182171086767
443 0.55813487700334
444 0.562157745404637
445 0.56625266114743
446 0.570421577211995
447 0.574666517807873
448 0.578989581651099
449 0.583392945424056
450 0.587878867429934
451 0.592449691454682
452 0.597107850850342
453 0.601855872854688
454 0.606696383163313
455 0.611632110771511
456 0.616665893104747
457 0.621800681457948
458 0.627039546765556
459 0.632385685726023
460 0.637842427306424
461 0.643413239655003
462 0.649101737451804
463 0.654911689730131
464 0.660847028204399
465 0.666911856143046
466 0.67311045782858
467 0.679447308650595
468 0.685927085881731
469 0.692554680191089
470 0.699335207954682
471 0.70627402442803
472 0.713376737852172
473 0.720649224571195
474 0.728097645246919
475 0.735728462264772
476 0.743548458434219
477 0.751564757097476
478 0.759784843771826
479 0.76821658946373
480 0.776868275807376
481 0.785748622196434
482 0.794866815095847
483 0.804232539740814
484 0.813856014452893
485 0.823748027828828
486 0.83391997908664
487 0.84438392188619
488 0.855152611978372
489 0.866239559078972
490 0.877659083410727
491 0.889426377411188
492 0.901557573165483
493 0.914069816193392
494 0.926981346300424
495 0.940311586294701
496 0.954081239477125
497 0.968312396934003
498 0.983028655801612
499 0.998255249834414
500 0.998255249834414
};
\addplot [line width=0.9pt, color3, opacity=0.9, forget plot]
table {%
1 0.00331628663733207
2 0.00332030545845335
3 0.00332434045189303
4 0.00332839171546754
5 0.00333245934778377
6 0.00333654344824703
7 0.00334064411706917
8 0.00334476145527677
9 0.00334889556471942
10 0.00335304654807817
11 0.00335721450887397
12 0.0033613995514763
13 0.00336560178111192
14 0.0033698213038736
15 0.00337405822672915
16 0.00337831265753038
17 0.0033825847050223
18 0.00338687447885236
19 0.00339118208957984
20 0.00339550764868536
21 0.00339985126858046
22 0.00340421306261737
23 0.00340859314509889
24 0.00341299163128832
25 0.00341740863741959
26 0.00342184428070754
27 0.00342629867935822
28 0.00343077195257946
29 0.00343526422059145
30 0.00343977560463753
31 0.00344430622699511
32 0.0034488562109867
33 0.00345342568099109
34 0.00345801476245474
35 0.00346262358190317
36 0.00346725226695267
37 0.00347190094632205
38 0.00347656974984453
39 0.00348125880847992
40 0.00348596825432676
41 0.00349069822063481
42 0.00349544884181756
43 0.00350022025346501
44 0.00350501259235653
45 0.00350982599647394
46 0.00351466060501478
47 0.00351951655840569
48 0.00352439399831603
49 0.00352929306767164
50 0.00353421391066884
51 0.00353915667278852
52 0.00354412150081052
53 0.00354910854282814
54 0.00355411794826288
55 0.00355914986787935
56 0.0035642044538004
57 0.00356928185952245
58 0.00357438223993102
59 0.00357950575131651
60 0.0035846525513901
61 0.00358982279930003
62 0.0035950166556479
63 0.00360023428250537
64 0.00360547584343099
65 0.00361074150348731
66 0.00361603142925817
67 0.00362134578886631
68 0.00362668475199116
69 0.00363204848988689
70 0.00363743717540073
71 0.00364285098299156
72 0.00364829008874871
73 0.00365375467041104
74 0.00365924490738634
75 0.00366476098077094
76 0.00367030307336961
77 0.0036758713697158
78 0.00368146605609206
79 0.00368708732055087
80 0.00369273535293567
81 0.00369841034490227
82 0.00370411248994047
83 0.00370984198339612
84 0.00371559902249339
85 0.00372138380635739
86 0.00372719653603716
87 0.00373303741452894
88 0.0037389066467998
89 0.00374480443981164
90 0.00375073100254549
91 0.00375668654602621
92 0.00376267128334751
93 0.00376868542969743
94 0.00377472920238404
95 0.00378080282086169
96 0.00378690650675756
97 0.00379304048389856
98 0.00379920497833877
99 0.00380540021838717
100 0.0038116264346358
101 0.00381788385998844
102 0.00382417272968958
103 0.00383049328135396
104 0.00383684575499643
105 0.00384323039306242
106 0.00384964744045868
107 0.0038560971445847
108 0.00386257975536443
109 0.00386909552527857
110 0.00387564470939741
111 0.00388222756541403
112 0.00388884435367815
113 0.00389549533723047
114 0.00390218078183745
115 0.00390890095602681
116 0.00391565613112341
117 0.00392244658128579
118 0.00392927258354326
119 0.00393613441783357
120 0.00394303236704121
121 0.00394996671703621
122 0.00395693775671373
123 0.00396394577803411
124 0.00397099107606363
125 0.00397807394901598
126 0.00398519469829427
127 0.00399235362853385
128 0.00399955104764568
129 0.00400678726686054
130 0.00401406260077386
131 0.00402137736739131
132 0.00402873188817516
133 0.00403612648809135
134 0.00404356149565736
135 0.00405103724299085
136 0.00405855406585914
137 0.00406611230372946
138 0.00407371229982006
139 0.00408135440115216
140 0.00408903895860276
141 0.00409676632695839
142 0.00410453686496963
143 0.00411235093540671
144 0.00412020890511591
145 0.00412811114507699
146 0.00413605803046157
147 0.00414404994069253
148 0.00415208725950435
149 0.00416017037500455
150 0.00416829967973618
151 0.00417647557074135
152 0.00418469844962586
153 0.00419296872262497
154 0.00420128680067032
155 0.00420965309945797
156 0.00421806803951763
157 0.00422653204628318
158 0.00423504555016432
159 0.00424360898661955
160 0.00425222279623039
161 0.00426088742477699
162 0.00426960332331499
163 0.00427837094825381
164 0.00428719076143631
165 0.0042960632302199
166 0.00430498882755908
167 0.00431396803208949
168 0.00432300132821346
169 0.00433208920618711
170 0.00434123216220909
171 0.00435043069851084
172 0.00435968532344858
173 0.00436899655159695
174 0.00437836490384438
175 0.00438779090749026
176 0.00439727509634383
177 0.00440681801082498
178 0.00441642019806688
179 0.00442608221202057
180 0.00443580461356147
181 0.00444558797059792
182 0.00445543285818177
183 0.00446533985862104
184 0.00447530956159474
185 0.00448534256426985
186 0.00449543947142061
187 0.00450560089554996
188 0.00451582745701348
189 0.00452611978414557
190 0.00453647851338819
191 0.00454690428942202
192 0.00455739776530023
193 0.00456795960258482
194 0.00457859047148564
195 0.00458929105100221
196 0.00460006202906822
197 0.00461090410269903
198 0.00462181797814197
199 0.0046328043710297
200 0.00464386400653669
201 0.00465499761953871
202 0.00466620595477564
203 0.00467748976701753
204 0.00468884982123404
205 0.00470028689276726
206 0.00471180176750819
207 0.00472339524207671
208 0.00473506812400528
209 0.00474682123192649
210 0.0047586553957644
211 0.0047705714569299
212 0.00478257026852017
213 0.00479465269552222
214 0.00480681961502078
215 0.00481907191641056
216 0.00483141050161295
217 0.00484383628529733
218 0.00485635019510713
219 0.00486895317189067
220 0.00488164616993695
221 0.00489443015721653
222 0.00490730611562762
223 0.00492027504124746
224 0.00493333794458917
225 0.00494649585086429
226 0.0049597498002509
227 0.00497310084816781
228 0.0049865500655547
229 0.00500009853915847
230 0.00501374737182598
231 0.00502749768280327
232 0.00504135060804159
233 0.00505530730051016
234 0.00506936893051609
235 0.0050835366860315
236 0.00509781177302808
237 0.00511219541581932
238 0.00512668885741049
239 0.00514129335985676
240 0.00515601020462955
241 0.00517084069299131
242 0.00518578614637913
243 0.00520084790679721
244 0.00521602733721855
245 0.00523132582199614
246 0.00524674476728379
247 0.005262285601467
248 0.00527794977560403
249 0.00529373876387762
250 0.0053096540640574
251 0.00532569719797356
252 0.00534186971200195
253 0.00535817317756094
254 0.0053746091916204
255 0.0053911793772232
256 0.00540788538401947
257 0.00542472888881407
258 0.00544171159612762
259 0.00545883523877159
260 0.00547610157843758
261 0.00549351240630161
262 0.0055110695436435
263 0.00552877484248194
264 0.00554663018622579
265 0.00556463749034193
266 0.00558279870304026
267 0.00560111580597634
268 0.00561959081497221
269 0.00563822578075593
270 0.00565702278972038
271 0.00567598396470198
272 0.00569511146577992
273 0.00571440749109642
274 0.00573387427769892
275 0.00575351410240454
276 0.0057733292826879
277 0.00579332217759263
278 0.00581349518866767
279 0.00583385076092891
280 0.00585439138384708
281 0.00587511959236266
282 0.00589603796792885
283 0.00591714913958321
284 0.00593845578504918
285 0.00595996063186833
286 0.00598166645856429
287 0.00600357609583955
288 0.00602569242780609
289 0.00604801839325099
290 0.00607055698693821
291 0.00609331126094781
292 0.00611628432605365
293 0.00613947935314119
294 0.00616289957466647
295 0.00618654828615785
296 0.00621042884776189
297 0.00623454468583494
298 0.00625889929458198
299 0.00628349623774441
300 0.00630833915033847
301 0.00633343174044603
302 0.00635877779105973
303 0.00638438116198424
304 0.00641024579179572
305 0.00643637569986168
306 0.00646277498842317
307 0.00648944784474177
308 0.00651639854331369
309 0.00654363144815338
310 0.00657115101514927
311 0.00659896179449434
312 0.00662706843319413
313 0.00665547567765542
314 0.00668418837635822
315 0.00671321148261458
316 0.00674255005741719
317 0.00677220927238159
318 0.00680219441278515
319 0.00683251088070698
320 0.0068631641982724
321 0.00689416001100613
322 0.00692550409129868
323 0.00695720234199001
324 0.00698926080007556
325 0.00702168564053923
326 0.00705448318031857
327 0.00708765988240751
328 0.00712122236010213
329 0.00715517738139551
330 0.00718953187352765
331 0.00722429292769684
332 0.00725946780393948
333 0.00729506393618503
334 0.00733108893749378
335 0.00736755060548505
336 0.00740445692796403
337 0.00744181608875563
338 0.00747963647375454
339 0.00751792667720063
340 0.0075566955081898
341 0.00759595199743041
342 0.00763570540425634
343 0.00767596522390808
344 0.00771674119509382
345 0.00775804330784324
346 0.00779988181166734
347 0.00784226722403814
348 0.00788521033920331
349 0.0079287222373508
350 0.00797281429414025
351 0.00801749819061815
352 0.00806278592353494
353 0.00810868981608325
354 0.00815522252907743
355 0.00820239707259567
356 0.00825022681810721
357 0.00829872551110843
358 0.00834790728429276
359 0.00839778667128113
360 0.00844837862094075
361 0.0084996985123221
362 0.00855176217024521
363 0.00860458588156866
364 0.00865818641217627
365 0.00871258102471881
366 0.00876778749715005
367 0.00882382414209905
368 0.00888070982712303
369 0.00893846399588784
370 0.00899710669032596
371 0.00905665857382512
372 0.00911714095550397
373 0.00917857581563445
374 0.00924098583227493
375 0.00930439440918167
376 0.00936882570507077
377 0.00943430466430766
378 0.00950085704910581
379 0.00956850947332212
380 0.00963728943794203
381 0.00970722536835386
382 0.00977834665351845
383 0.00985068368714738
384 0.0099242679110113
385 0.00999913186050763
386 0.0100753092126267
387 0.0101528348364647
388 0.0102317448464427
389 0.0103120766584022
390 0.010393869048761
391 0.0104771622169246
392 0.0105619978511652
393 0.0106484191981954
394 0.010736471136679
395 0.0108262002549433
396 0.0109176549331742
397 0.0110108854303998
398 0.0111059439765907
399 0.0112028848702308
400 0.0113017645817438
401 0.0114026418631863
402 0.0115055778646583
403 0.0116106362579132
404 0.0117178833676942
405 0.0118273883113654
406 0.0119392231474551
407 0.0120534630337833
408 0.0121701863959013
409 0.0122894751066372
410 0.0124114146776117
411 0.0125360944636642
412 0.012663607881218
413 0.012794052641704
414 0.0129275310012711
415 0.0130641500281222
416 0.0132040218889458
417 0.0133472641560544
418 0.0134940001369949
419 0.0136443592285759
420 0.0137984772974465
421 0.0139564970895795
422 0.0141185686712545
423 0.0142848499044015
424 0.0144555069594735
425 0.0146307148693474
426 0.0148106581281367
427 0.0149955313392217
428 0.0151855399172813
429 0.0153809008496524
430 0.0155818435229484
431 0.0157886106215573
432 0.0160014591054194
433 0.016220661275367
434 0.0164465059353129
435 0.0166792996617188
436 0.0169193681920748
437 0.0171670579456167
438 0.0174227376912084
439 0.0176868003792785
440 0.0179596651569509
441 0.0182417795881038
442 0.0185336221030895
443 0.0188357047063203
444 0.0191485759739522
445 0.0194728243785889
446 0.0198090819833973
447 0.020158028554425
448 0.0205203961474152
449 0.0208969742342482
450 0.0212886154445545
451 0.0216962420103835
452 0.0221208530164554
453 0.0225635325759771
454 0.0230254590728694
455 0.0235079156362902
456 0.0240123020435028
457 0.0245401482836091
458 0.0250931300589585
459 0.0256730865550567
460 0.0262820408759598
461 0.0269222236235759
462 0.0275961002000138
463 0.0283064025373404
464 0.0290561661156294
465 0.0298487733269636
466 0.0306880044919057
467 0.0315780981516927
468 0.0325238226652165
469 0.0335305616634837
470 0.0346044165949687
471 0.0357523304872458
472 0.0369822382289712
473 0.0383032502478615
474 0.0397258785758972
475 0.0412623171701758
476 0.0429267923139776
477 0.0447360044268056
478 0.0467096903680725
479 0.0488713463989839
480 0.0512491680329865
481 0.0538772866810945
482 0.0567974185123257
483 0.0600610952648782
484 0.0637327316114998
485 0.0678939194710043
486 0.0726495627390093
487 0.0781368434328613
488 0.084538670909022
489 0.0921044670172119
490 0.10118342234704
491 0.112279923305718
492 0.126150549504067
493 0.143984211759086
494 0.167762428099111
495 0.201051930975146
496 0.2509861852892
497 0.334209942479289
498 0.500657456859466
499 1
500 1
};
\addplot [line width=0.9pt, color3, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.369476522684476
2 0.369706672088451
3 0.369937580129033
4 0.370169250563432
5 0.370401687173708
6 0.370634893766979
7 0.370868874175629
8 0.371103632257515
9 0.371339171896183
10 0.37157549700108
11 0.371812611507771
12 0.372050519378155
13 0.372289224600691
14 0.372528731190614
15 0.372769043190168
16 0.373010164668824
17 0.37325209972352
18 0.373494852478885
19 0.373738427087477
20 0.373982827730019
21 0.374228058615638
22 0.374474123982109
23 0.374721028096093
24 0.374968775253393
25 0.375217369779193
26 0.375466816028316
27 0.37571711838548
28 0.375968281265546
29 0.376220309113788
30 0.376473206406148
31 0.376726977649504
32 0.376981627381939
33 0.377237160173008
34 0.377493580624013
35 0.377750893368279
36 0.378009103071435
37 0.378268214431694
38 0.378528232180136
39 0.378789161081001
40 0.379051005931977
41 0.379313771564492
42 0.379577462844015
43 0.379842084670356
44 0.380107641977965
45 0.380374139736245
46 0.380641582949858
47 0.380909976659039
48 0.381179325939913
49 0.381449635904813
50 0.38172091170261
51 0.38199315851903
52 0.382266381576993
53 0.382540586136942
54 0.382815777497184
55 0.383091960994229
56 0.383369142003133
57 0.383647325937853
58 0.383926518251594
59 0.384206724437167
60 0.384487950027348
61 0.384770200595246
62 0.385053481754667
63 0.385337799160488
64 0.385623158509034
65 0.385909565538455
66 0.386197026029115
67 0.38648554580398
68 0.386775130729008
69 0.387065786713549
70 0.387357519710748
71 0.387650335717948
72 0.387944240777106
73 0.388239240975203
74 0.388535342444668
75 0.388832551363802
76 0.389130873957208
77 0.389430316496222
78 0.38973088529936
79 0.390032586732755
80 0.39033542721061
81 0.390639413195653
82 0.390944551199595
83 0.391250847783596
84 0.391558309558734
85 0.391866943186482
86 0.39217675537919
87 0.392487752900569
88 0.392799942566185
89 0.393113331243956
90 0.393427925854657
91 0.393743733372428
92 0.394060760825289
93 0.394379015295665
94 0.394698503920907
95 0.395019233893832
96 0.39534121246326
97 0.395664446934557
98 0.395988944670195
99 0.396314713090303
100 0.39664175967324
101 0.396970091956159
102 0.397299717535594
103 0.39763064406804
104 0.397962879270551
105 0.398296430921335
106 0.398631306860363
107 0.398967514989985
108 0.399305063275548
109 0.399643959746027
110 0.399984212494665
111 0.400325829679609
112 0.40066881952457
113 0.401013190319479
114 0.401358950421156
115 0.401706108253986
116 0.402054672310601
117 0.402404651152577
118 0.402756053411131
119 0.403108887787831
120 0.403463163055318
121 0.403818888058028
122 0.404176071712931
123 0.404534723010276
124 0.404894851014343
125 0.40525646486421
126 0.405619573774525
127 0.405984187036285
128 0.406350314017636
129 0.406717964164666
130 0.407087147002226
131 0.407457872134747
132 0.407830149247077
133 0.408203988105318
134 0.408579398557689
135 0.408956390535382
136 0.409334974053444
137 0.40971515921166
138 0.410096956195455
139 0.410480375276798
140 0.41086542681513
141 0.411252121258291
142 0.411640469143468
143 0.412030481098154
144 0.41242216784111
145 0.412815540183358
146 0.413210609029165
147 0.413607385377059
148 0.414005880320842
149 0.414406105050632
150 0.414808070853903
151 0.415211789116552
152 0.41561727132397
153 0.416024529062134
154 0.416433574018708
155 0.416844417984163
156 0.417257072852909
157 0.417671550624444
158 0.418087863404515
159 0.418506023406299
160 0.418926042951595
161 0.419347934472036
162 0.419771710510315
163 0.420197383721428
164 0.420624966873935
165 0.421054472851232
166 0.421485914652852
167 0.421919305395772
168 0.422354658315741
169 0.422791986768632
170 0.423231304231805
171 0.423672624305492
172 0.4241159607142
173 0.424561327308135
174 0.425008738064642
175 0.425458207089671
176 0.425909748619255
177 0.426363377021017
178 0.426819106795691
179 0.42727695257867
180 0.427736929141568
181 0.428199051393814
182 0.428663334384261
183 0.429129793302817
184 0.429598443482105
185 0.430069300399143
186 0.430542379677045
187 0.43101769708675
188 0.431495268548776
189 0.431975110134996
190 0.432457238070443
191 0.432941668735135
192 0.433428418665934
193 0.433917504558426
194 0.43440894326883
195 0.434902751815934
196 0.435398947383059
197 0.435897547320057
198 0.436398569145326
199 0.436902030547866
200 0.437407949389362
201 0.437916343706293
202 0.438427231712077
203 0.438940631799246
204 0.439456562541652
205 0.439975042696711
206 0.440496091207672
207 0.441019727205924
208 0.44154597001334
209 0.442074839144654
210 0.442606354309871
211 0.443140535416714
212 0.443677402573117
213 0.444216976089739
214 0.444759276482532
215 0.445304324475336
216 0.445852141002525
217 0.446402747211681
218 0.446956164466321
219 0.447512414348655
220 0.448071518662395
221 0.448633499435603
222 0.449198378923584
223 0.449766179611823
224 0.45033692421897
225 0.450910635699869
226 0.451487337248636
227 0.452067052301786
228 0.452649804541406
229 0.453235617898378
230 0.453824516555662
231 0.454416524951614
232 0.455011667783376
233 0.455609970010304
234 0.45621145685746
235 0.456816153819155
236 0.457424086662556
237 0.458035281431339
238 0.458649764449414
239 0.459267562324701
240 0.459888701952973
241 0.460513210521758
242 0.461141115514303
243 0.461772444713611
244 0.462407226206536
245 0.463045488387947
246 0.463687259964965
247 0.464332569961266
248 0.464981447721453
249 0.465633922915509
250 0.466290025543319
251 0.466949785939262
252 0.467613234776894
253 0.468280403073697
254 0.468951322195914
255 0.469626023863466
256 0.470304540154946
257 0.470986903512711
258 0.471673146748048
259 0.47236330304643
260 0.473057405972875
261 0.473755489477378
262 0.474457587900451
263 0.475163735978753
264 0.475873968850822
265 0.476588322062897
266 0.477306831574855
267 0.478029533766241
268 0.478756465442411
269 0.479487663840778
270 0.480223166637169
271 0.480963011952303
272 0.481707238358368
273 0.482455884885734
274 0.483208991029766
275 0.48396659675778
276 0.484728742516105
277 0.485495469237286
278 0.486266818347411
279 0.48704283177357
280 0.487823551951454
281 0.488609021833092
282 0.489399284894724
283 0.490194385144825
284 0.490994367132275
285 0.491799275954678
286 0.492609157266839
287 0.493424057289392
288 0.4942440228176
289 0.495069101230303
290 0.495899340499054
291 0.49673478919741
292 0.497575496510407
293 0.498421512244211
294 0.499272886835958
295 0.500129671363772
296 0.500991917556986
297 0.501859677806549
298 0.502733005175638
299 0.503611953410475
300 0.504496576951354
301 0.50538693094388
302 0.506283071250429
303 0.50718505446183
304 0.50809293790928
305 0.50900677967649
306 0.509926638612071
307 0.510852574342171
308 0.511784647283353
309 0.512722918655743
310 0.513667450496427
311 0.51461830567313
312 0.51557554789816
313 0.516539241742643
314 0.51750945265104
315 0.518486246955964
316 0.519469691893296
317 0.520459855617612
318 0.52145680721793
319 0.522460616733779
320 0.523471355171602
321 0.524489094521497
322 0.525513907774313
323 0.526545868939098
324 0.527585053060915
325 0.528631536239037
326 0.52968539564552
327 0.530746709544177
328 0.53181555730995
329 0.532892019448703
330 0.53397617761743
331 0.535068114644909
332 0.536167914552792
333 0.537275662577161
334 0.538391445190546
335 0.539515350124427
336 0.54064746639223
337 0.541787884312827
338 0.542936695534558
339 0.544093993059778
340 0.545259871269961
341 0.546434425951355
342 0.547617754321216
343 0.54880995505463
344 0.550011128311948
345 0.551221375766829
346 0.552440800634934
347 0.553669507703269
348 0.554907603360201
349 0.556155195626167
350 0.557412394185089
351 0.558679310416519
352 0.559956057428534
353 0.561242750091401
354 0.562539505072021
355 0.563846440869201
356 0.565163677849746
357 0.566491338285418
358 0.567829546390763
359 0.569178428361862
360 0.570538112415994
361 0.571908728832265
362 0.573290409993224
363 0.574683290427485
364 0.576087506853388
365 0.577503198223738
366 0.578930505771641
367 0.580369573057471
368 0.581820546017006
369 0.583283573010762
370 0.584758804874562
371 0.586246394971379
372 0.58774649924448
373 0.589259276271921
374 0.590784887322436
375 0.592323496412739
376 0.593875270366312
377 0.5954403788737
378 0.597018994554366
379 0.598611293020165
380 0.600217452940461
381 0.601837656108963
382 0.603472087512316
383 0.605120935400513
384 0.606784391359171
385 0.608462650383739
386 0.610155910955704
387 0.611864375120834
388 0.613588248569552
389 0.615327740719491
390 0.617083064800297
391 0.618854437940767
392 0.62064208125838
393 0.622446219951315
394 0.624267083393019
395 0.626104905229425
396 0.627959923478893
397 0.629832380634974
398 0.631722523772084
399 0.633630604654184
400 0.635556879846577
401 0.63750161083091
402 0.639465064123498
403 0.641447511397089
404 0.643449229606173
405 0.645470501115967
406 0.647511613835195
407 0.649572861352801
408 0.651654543078725
409 0.65375696438889
410 0.655880436774539
411 0.658025277996089
412 0.66019181224164
413 0.662380370290334
414 0.664591289680707
415 0.666824914884237
416 0.669081597484261
417 0.671361696360467
418 0.673665577879154
419 0.67599361608948
420 0.678346192925914
421 0.680723698417122
422 0.683126530901534
423 0.685555097249835
424 0.688009813094634
425 0.690491103067612
426 0.69299940104439
427 0.695535150397456
428 0.69809880425743
429 0.70069082578301
430 0.703311688439921
431 0.705961876289237
432 0.708641884285424
433 0.711352218584515
434 0.71409339686279
435 0.716865948646414
436 0.719670415652448
437 0.722507352141706
438 0.725377325283943
439 0.728280915535874
440 0.731218717032553
441 0.73419133799267
442 0.737199401138345
443 0.740243544130027
444 0.743324420017137
445 0.74644269770512
446 0.749599062439618
447 0.752794216308486
448 0.756028878762436
449 0.75930378715511
450 0.762619697303441
451 0.765977384069194
452 0.769377641962624
453 0.772821285769247
454 0.776309151200745
455 0.779842095571127
456 0.783420998499259
457 0.787046762639002
458 0.790720314438219
459 0.794442604927987
460 0.798214610543431
461 0.80203733397768
462 0.805911805070485
463 0.809839081733185
464 0.813820250911745
465 0.817856429589714
466 0.821948765833049
467 0.826098439878857
468 0.830306665270219
469 0.834574690039396
470 0.838903797941836
471 0.843295309743542
472 0.84775058456452
473 0.852271021281172
474 0.856858059990679
475 0.861513183540584
476 0.866237919126999
477 0.871033839965054
478 0.875902567035414
479 0.880845770910953
480 0.885865173667893
481 0.890962550886024
482 0.896139733742854
483 0.901398611206907
484 0.906741132335672
485 0.912169308684078
486 0.917685216829749
487 0.9232910010217
488 0.928988875959568
489 0.934781129710946
490 0.940670126774902
491 0.94665831130028
492 0.952748210468012
493 0.958942438047252
494 0.965243698135858
495 0.971654789096458
496 0.978178607700152
497 0.984818153490723
498 0.991576533383179
499 0.998456966511445
500 0.998456966511445
};
\addplot [line width=0.9pt, color4, opacity=0.9, forget plot]
table {%
1 0.00314965044387041
2 0.00315366993690099
3 0.00315770560495383
4 0.00316175754586171
5 0.00316582585824802
6 0.00316991064153467
7 0.00317401199595028
8 0.0031781300225383
9 0.00318226482316538
10 0.00318641650052972
11 0.00319058515816957
12 0.00319477090047189
13 0.00319897383268098
14 0.0032031940609074
15 0.00320743169213682
16 0.00321168683423908
17 0.00321595959597738
18 0.0032202500870175
19 0.0032245584179372
20 0.00322888470023573
21 0.00323322904634344
22 0.00323759156963152
23 0.00324197238442186
24 0.00324637160599703
25 0.00325078935061041
26 0.00325522573549642
27 0.00325968087888089
28 0.00326415489999157
29 0.00326864791906875
30 0.00327316005737604
31 0.00327769143721129
32 0.00328224218191764
33 0.00328681241589468
34 0.00329140226460981
35 0.00329601185460975
36 0.00330064131353209
37 0.00330529077011717
38 0.00330996035421993
39 0.00331465019682205
40 0.00331936043004419
41 0.00332409118715835
42 0.00332884260260053
43 0.00333361481198337
44 0.00333840795210912
45 0.00334322216098268
46 0.00334805757782484
47 0.00335291434308573
48 0.0033577925984584
49 0.00336269248689258
50 0.0033676141526087
51 0.00337255774111197
52 0.00337752339920676
53 0.00338251127501116
54 0.00338752151797163
55 0.00339255427887799
56 0.00339760970987853
57 0.00340268796449532
58 0.00340778919763978
59 0.00341291356562844
60 0.00341806122619887
61 0.00342323233852588
62 0.00342842706323794
63 0.00343364556243382
64 0.0034388879996994
65 0.00344415454012482
66 0.00344944535032178
67 0.00345476059844114
68 0.00346010045419067
69 0.0034654650888532
70 0.00347085467530486
71 0.00347626938803368
72 0.00348170940315843
73 0.00348717489844769
74 0.00349266605333926
75 0.00349818304895972
76 0.00350372606814444
77 0.00350929529545768
78 0.00351489091721317
79 0.00352051312149482
80 0.0035261620981778
81 0.00353183803894997
82 0.00353754113733348
83 0.00354327158870684
84 0.00354902959032719
85 0.00355481534135294
86 0.00356062904286674
87 0.00356647089789876
88 0.00357234111145036
89 0.00357823989051802
90 0.00358416744411772
91 0.00359012398330959
92 0.00359610972122299
93 0.00360212487308192
94 0.00360816965623079
95 0.00361424429016064
96 0.00362034899653569
97 0.00362648399922029
98 0.0036326495243063
99 0.00363884580014088
100 0.00364507305735463
101 0.00365133152889025
102 0.00365762145003158
103 0.00366394305843307
104 0.00367029659414971
105 0.00367668229966746
106 0.00368310041993402
107 0.00368955120239024
108 0.00369603489700184
109 0.00370255175629177
110 0.00370910203537292
111 0.00371568599198149
112 0.00372230388651071
113 0.00372895598204526
114 0.00373564254439605
115 0.00374236384213567
116 0.00374912014663435
117 0.00375591173209648
118 0.00376273887559767
119 0.00376960185712249
120 0.0037765009596027
121 0.00378343646895616
122 0.00379040867412631
123 0.00379741786712229
124 0.00380446434305974
125 0.00381154840020219
126 0.00381867034000315
127 0.0038258304671489
128 0.00383302908960187
129 0.00384026651864489
130 0.00384754306892599
131 0.00385485905850399
132 0.00386221480889492
133 0.00386961064511905
134 0.00387704689574877
135 0.00388452389295728
136 0.00389204197256804
137 0.00389960147410503
138 0.00390720274084388
139 0.00391484611986383
140 0.00392253196210056
141 0.00393026062239989
142 0.0039380324595724
143 0.00394584783644896
144 0.00395370711993718
145 0.00396161068107886
146 0.00396955889510835
147 0.00397755214151194
148 0.00398559080408827
149 0.00399367527100978
150 0.00400180593488512
151 0.00400998319282278
152 0.00401820744649571
153 0.00402647910220711
154 0.0040347985709573
155 0.00404316626851184
156 0.00405158261547076
157 0.00406004803733907
158 0.00406856296459842
159 0.00407712783278011
160 0.00408574308253935
161 0.00409440915973079
162 0.00410312651548549
163 0.00411189560628918
164 0.00412071689406194
165 0.00412959084623932
166 0.00413851793585488
167 0.00414749864162429
168 0.00415653344803087
169 0.00416562284541271
170 0.00417476733005141
171 0.00418396740426238
172 0.00419322357648684
173 0.00420253636138545
174 0.00421190627993374
175 0.00422133385951926
176 0.00423081963404049
177 0.00424036414400767
178 0.00424996793664545
179 0.00425963156599749
180 0.00426935559303298
181 0.00427914058575521
182 0.00428898711931217
183 0.00429889577610924
184 0.00430886714592401
185 0.00431890182602332
186 0.0043290004212825
187 0.00433916354430691
188 0.00434939181555584
189 0.00435968586346875
190 0.004370046324594
191 0.00438047384372006
192 0.00439096907400928
193 0.00440153267713426
194 0.00441216532341691
195 0.00442286769197028
196 0.00443364047084307
197 0.00444448435716717
198 0.00445540005730798
199 0.00446638828701784
200 0.00447744977159243
201 0.00448858524603039
202 0.00449979545519613
203 0.00451108115398587
204 0.00452244310749717
205 0.00453388209120177
206 0.00454539889112204
207 0.00455699430401106
208 0.0045686691375363
209 0.00458042421046721
210 0.00459226035286661
211 0.00460417840628607
212 0.00461617922396539
213 0.00462826367103621
214 0.0046404326247299
215 0.00465268697458986
216 0.00466502762268827
217 0.00467745548384745
218 0.00468997148586591
219 0.00470257656974927
220 0.00471527168994608
221 0.00472805781458875
222 0.00474093592573965
223 0.00475390701964253
224 0.00476697210697949
225 0.00478013221313345
226 0.00479338837845641
227 0.00480674165854365
228 0.00482019312451388
229 0.00483374386329569
230 0.00484739497792034
231 0.004861147587821
232 0.00487500282913884
233 0.00488896185503584
234 0.00490302583601476
235 0.00491719596024636
236 0.00493147343390395
237 0.00494585948150571
238 0.00496035534626474
239 0.0049749622904472
240 0.00498968159573877
241 0.00500451456361945
242 0.00501946251574727
243 0.0050345267943508
244 0.00504970876263091
245 0.00506500980517205
246 0.00508043132836312
247 0.00509597476082842
248 0.00511164155386885
249 0.00512743318191358
250 0.00514335114298267
251 0.00515939695916075
252 0.0051755721770822
253 0.00519187836842811
254 0.00520831713043537
255 0.00522489008641821
256 0.00524159888630254
257 0.00525844520717357
258 0.00527543075383693
259 0.00529255725939376
260 0.00530982648583023
261 0.00532724022462181
262 0.00534480029735282
263 0.00536250855635161
264 0.0053803668853419
265 0.00539837720011084
266 0.00541654144919405
267 0.00543486161457839
268 0.00545333971242295
269 0.00547197779379863
270 0.00549077794544714
271 0.00550974229055983
272 0.00552887298957702
273 0.00554817224100845
274 0.00556764228227556
275 0.00558728539057616
276 0.0056071038837723
277 0.00562710012130203
278 0.00564727650511582
279 0.00566763548063833
280 0.0056881795377565
281 0.00570891121183465
282 0.00572983308475756
283 0.00575094778600233
284 0.00577225799374012
285 0.00579376643596848
286 0.00581547589167562
287 0.00583738919203728
288 0.00585950922164764
289 0.00588183891978511
290 0.00590438128171437
291 0.00592713936002572
292 0.00595011626601315
293 0.00597331517109224
294 0.00599673930825948
295 0.0060203919735942
296 0.00604427652780476
297 0.00606839639782034
298 0.00609275507843014
299 0.00611735613397138
300 0.00614220320006803
301 0.00616729998542193
302 0.0061926502736582
303 0.00621825792522681
304 0.00624412687936245
305 0.00627026115610461
306 0.0062966648583802
307 0.00632334217415086
308 0.00635029737862748
309 0.00637753483655411
310 0.00640505900456417
311 0.00643287443361139
312 0.00646098577147825
313 0.00648939776536508
314 0.00651811526456252
315 0.00654714322321074
316 0.00657648670314862
317 0.00660615087685631
318 0.00663614103049485
319 0.00666646256704653
320 0.00669712100955989
321 0.00672812200450357
322 0.00675947132523314
323 0.00679117487557546
324 0.00682323869353532
325 0.006855668955129
326 0.00688847197835019
327 0.00692165422727336
328 0.00695522231630029
329 0.00698918301455561
330 0.00702354325043746
331 0.00705831011632975
332 0.00709349087348265
333 0.00712909295706853
334 0.0071651239814205
335 0.00720159174546159
336 0.00723850423833244
337 0.00727586964522625
338 0.00731369635343974
339 0.00735199295864967
340 0.00739076827142472
341 0.00743003132398311
342 0.00746979137720679
343 0.00751005792792377
344 0.00755084071647046
345 0.00759214973454677
346 0.00763399523337733
347 0.0076763877321926
348 0.00771933802704491
349 0.00776285719997473
350 0.00780695662854362
351 0.00785164799575102
352 0.00789694330035312
353 0.00794285486760286
354 0.00798939536043136
355 0.00803657779109198
356 0.00808441553328956
357 0.00813292233481857
358 0.00818211233073531
359 0.00823200005709059
360 0.00828260046525094
361 0.00833392893683806
362 0.00838600129931774
363 0.00843883384227159
364 0.00849244333438652
365 0.00854684704119944
366 0.00860206274363645
367 0.00865810875738829
368 0.00871500395316668
369 0.00877276777788825
370 0.0088314202768363
371 0.00889098211685332
372 0.0089514746106206
373 0.009012919742085
374 0.00907534019309646
375 0.0091387593713241
376 0.00920320143952316
377 0.00926869134622951
378 0.00933525485796385
379 0.00940291859303263
380 0.00947171005701922
381 0.00954165768006441
382 0.00961279085604258
383 0.00968513998374686
384 0.00975873651020467
385 0.00983361297625305
386 0.0099098030645128
387 0.00998734164990989
388 0.0100662648529034
389 0.0101466100955904
390 0.0102284161608718
391 0.0103117232548739
392 0.010396573072839
393 0.01048300886871
394 0.0105710755286541
395 0.0106608196487875
396 0.0107522896173851
397 0.0108455357018777
398 0.0109406101409683
399 0.011037567242219
400 0.0111364634854948
401 0.0112373576326752
402 0.0113403108440837
403 0.0114453868021192
404 0.0115526518426137
405 0.0116621750944871
406 0.0117740286283153
407 0.0118882876144838
408 0.012005030491656
409 0.0121243391463485
410 0.0122462991044786
411 0.012370999735825
412 0.0124985344724294
413 0.0126290010420591
414 0.0127625017179594
415 0.0128991435862337
416 0.0130390388323241
417 0.0131823050481998
418 0.0133290655620237
419 0.0134794497922383
420 0.0136335936282082
421 0.0137916398397724
422 0.0139537385182997
423 0.0141200475521134
424 0.0142907331394486
425 0.014465970342446
426 0.014645943686065
427 0.0148308478062215
428 0.0150208881519379
429 0.0152162817468294
430 0.0154172580158606
431 0.0156240596839943
432 0.0158369437541318
433 0.0160561825726317
434 0.0162820649916921
435 0.0165148976390314
436 0.0167550063066
437 0.0170027374715517
438 0.0172584599644051
439 0.0175225668012865
440 0.0177954771993972
441 0.0180776387974439
442 0.0183695301057681
443 0.0186716632143844
444 0.0189845867911655
445 0.0193088894071023
446 0.0196452032310368
447 0.0199942081426669
448 0.0203566363201289
449 0.0207332773672953
450 0.0211249840563484
451 0.0215326787735261
452 0.0219573607705862
453 0.0224001143419893
454 0.0228621180686708
455 0.0233446552943159
456 0.0238491260302176
457 0.0243770605212775
458 0.0249301347500069
459 0.0255101882094061
460 0.0261192443417752
461 0.0267595341219581
462 0.0274335233642559
463 0.0281439444574888
464 0.0288938333892345
465 0.0296865731170801
466 0.0305259445936224
467 0.031416187068743
468 0.0323620696985587
469 0.0333689770141689
470 0.0344430114841532
471 0.035591117296895
472 0.0368212306676898
473 0.0381424635474323
474 0.0395653297256166
475 0.0411020251980556
476 0.0427667786265312
477 0.0445762932227003
478 0.0465503091457939
479 0.0487123265853726
480 0.0510905457689092
481 0.0537191038138706
482 0.0566397238638278
483 0.0599039462726035
484 0.0635761964824762
485 0.0677380800536651
486 0.0724945184207383
487 0.0779827165365919
488 0.0843856143384211
489 0.0919526753769466
490 0.101033148623177
491 0.112131504813014
492 0.126004450050311
493 0.143841093926835
494 0.167623285762201
495 0.200918354331713
496 0.250860957185981
497 0.334098628609761
498 0.500573971457321
499 1
500 1
};
\addplot [line width=0.9pt, color4, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.530447622026798
2 0.530673759390755
3 0.530900588952103
4 0.531128113893895
5 0.531356337418732
6 0.531585262748912
7 0.531814893126579
8 0.53204523181388
9 0.532276282093117
10 0.532508047266902
11 0.53274053065832
12 0.53297373561108
13 0.53320766548968
14 0.533442323679569
15 0.533677713587309
16 0.533913838640739
17 0.534150702289142
18 0.534388308003416
19 0.534626659276239
20 0.534865759622241
21 0.535105612578181
22 0.535346221703116
23 0.535587590578579
24 0.535829722808758
25 0.536072622020675
26 0.536316291864363
27 0.536560736013058
28 0.536805958163372
29 0.53705196203549
30 0.537298751373349
31 0.537546329944837
32 0.537794701541975
33 0.53804386998112
34 0.538293839103153
35 0.538544612773682
36 0.538796194883236
37 0.539048589347472
38 0.539301800107372
39 0.539555831129454
40 0.539810686405974
41 0.540066369955138
42 0.540322885821314
43 0.540580238075243
44 0.540838430814254
45 0.541097468162485
46 0.541357354271098
47 0.541618093318505
48 0.541879689510589
49 0.54214214708093
50 0.542405470291036
51 0.542669663430572
52 0.542934730817592
53 0.543200676798777
54 0.543467505749669
55 0.543735222074915
56 0.544003830208504
57 0.544273334614019
58 0.544543739784877
59 0.544815050244583
60 0.545087270546983
61 0.545360405276516
62 0.54563445904847
63 0.545909436509247
64 0.546185342336623
65 0.546462181240013
66 0.546739957960737
67 0.547018677272295
68 0.547298343980639
69 0.547578962924446
70 0.547860538975401
71 0.548143077038478
72 0.548426582052223
73 0.548711058989044
74 0.5489965128555
75 0.549282948692596
76 0.549570371576079
77 0.549858786616738
78 0.550148198960708
79 0.550438613789773
80 0.550730036321678
81 0.551022471810442
82 0.551315925546672
83 0.551610402857881
84 0.551905909108814
85 0.55220244970177
86 0.552500030076935
87 0.55279865571271
88 0.553098332126054
89 0.553399064872814
90 0.553700859548079
91 0.554003721786518
92 0.554307657262739
93 0.554612671691634
94 0.554918770828745
95 0.555225960470624
96 0.555534246455196
97 0.555843634662133
98 0.556154131013224
99 0.556465741472755
100 0.556778472047891
101 0.557092328789062
102 0.557407317790351
103 0.557723445189892
104 0.558040717170265
105 0.558359139958902
106 0.558678719828493
107 0.5589994630974
108 0.559321376130068
109 0.559644465337452
110 0.55996873717744
111 0.560294198155284
112 0.560620854824033
113 0.560948713784975
114 0.561277781688081
115 0.561608065232455
116 0.561939571166788
117 0.562272306289817
118 0.562606277450792
119 0.562941491549943
120 0.563277955538958
121 0.563615676421462
122 0.563954661253505
123 0.564294917144048
124 0.564636451255467
125 0.564979270804052
126 0.565323383060514
127 0.5656687953505
128 0.566015515055117
129 0.566363549611451
130 0.566712906513102
131 0.567063593310723
132 0.567415617612563
133 0.567768987085015
134 0.568123709453176
135 0.568479792501408
136 0.568837244073909
137 0.569196072075285
138 0.569556284471138
139 0.569917889288654
140 0.570280894617193
141 0.570645308608905
142 0.571011139479325
143 0.571378395508005
144 0.571747085039127
145 0.572117216482143
146 0.572488798312407
147 0.572861839071831
148 0.57323634736953
149 0.573612331882493
150 0.573989801356245
151 0.574368764605532
152 0.574749230515003
153 0.575131208039906
154 0.57551470620679
155 0.575899734114216
156 0.576286300933476
157 0.576674415909325
158 0.577064088360711
159 0.577455327681528
160 0.577848143341365
161 0.578242544886276
162 0.578638541939547
163 0.579036144202484
164 0.5794353614552
165 0.579836203557423
166 0.580238680449304
167 0.580642802152237
168 0.581048578769696
169 0.581456020488071
170 0.581865137577527
171 0.58227594039286
172 0.582688439374376
173 0.583102645048773
174 0.583518568030035
175 0.583936219020345
176 0.584355608810994
177 0.584776748283316
178 0.58519964840963
179 0.585624320254189
180 0.586050774974147
181 0.586479023820536
182 0.586909078139257
183 0.587340949372078
184 0.587774649057652
185 0.588210188832545
186 0.588647580432273
187 0.589086835692362
188 0.589527966549409
189 0.589970985042167
190 0.590415903312642
191 0.590862733607197
192 0.591311488277679
193 0.591762179782558
194 0.592214820688077
195 0.592669423669423
196 0.593126001511909
197 0.593584567112169
198 0.594045133479379
199 0.594507713736483
200 0.59497232112144
201 0.595438968988486
202 0.595907670809417
203 0.59637844017488
204 0.596851290795691
205 0.597326236504167
206 0.597803291255467
207 0.59828246912897
208 0.598763784329651
209 0.599247251189489
210 0.599732884168889
211 0.600220697858124
212 0.600710706978793
213 0.601202926385307
214 0.601697371066388
215 0.602194056146588
216 0.602692996887834
217 0.603194208690991
218 0.603697707097446
219 0.604203507790713
220 0.604711626598066
221 0.605222079492184
222 0.605734882592828
223 0.60625005216854
224 0.606767604638356
225 0.60728755657356
226 0.607809924699445
227 0.608334725897109
228 0.608861977205277
229 0.609391695822138
230 0.60992389910722
231 0.610458604583285
232 0.610995829938254
233 0.611535593027153
234 0.612077911874095
235 0.612622804674286
236 0.613170289796056
237 0.613720385782929
238 0.614273111355713
239 0.614828485414623
240 0.615386527041438
241 0.615947255501686
242 0.616510690246858
243 0.617076850916661
244 0.617645757341297
245 0.618217429543783
246 0.618791887742294
247 0.619369152352549
248 0.619949243990234
249 0.620532183473447
250 0.621117991825199
251 0.621706690275931
252 0.622298300266088
253 0.622892843448715
254 0.623490341692103
255 0.624090817082468
256 0.624694291926673
257 0.62530078875499
258 0.625910330323906
259 0.626522939618965
260 0.627138639857664
261 0.627757454492378
262 0.628379407213343
263 0.629004521951679
264 0.629632822882458
265 0.630264334427821
266 0.630899081260142
267 0.631537088305242
268 0.632178380745651
269 0.632822984023923
270 0.633470923845996
271 0.634122226184617
272 0.634776917282804
273 0.635435023657378
274 0.636096572102537
275 0.636761589693499
276 0.637430103790189
277 0.638102142040997
278 0.638777732386584
279 0.639456903063761
280 0.640139682609416
281 0.640826099864517
282 0.64151618397817
283 0.642209964411745
284 0.642907470943068
285 0.643608733670686
286 0.64431378301819
287 0.64502264973862
288 0.645735364918934
289 0.646451959984553
290 0.647172466703979
291 0.647896917193491
292 0.648625343921917
293 0.649357779715483
294 0.650094257762749
295 0.650834811619615
296 0.651579475214422
297 0.652328282853134
298 0.653081269224603
299 0.653838469405928
300 0.654599918867904
301 0.655365653480555
302 0.656135709518773
303 0.656910123668041
304 0.657688933030265
305 0.658472175129692
306 0.659259887918941
307 0.660052109785135
308 0.660848879556133
309 0.661650236506875
310 0.662456220365836
311 0.66326687132159
312 0.664082230029494
313 0.664902337618478
314 0.665727235697968
315 0.666556966364916
316 0.667391572210968
317 0.668231096329749
318 0.669075582324278
319 0.669925074314522
320 0.670779616945075
321 0.671639255392981
322 0.672504035375698
323 0.673374003159199
324 0.674249205566225
325 0.675129689984684
326 0.676015504376206
327 0.676906697284852
328 0.677803317845981
329 0.678705415795277
330 0.679613041477954
331 0.680526245858113
332 0.681445080528288
333 0.682369597719158
334 0.683299850309447
335 0.684235891836003
336 0.685177776504073
337 0.686125559197762
338 0.687079295490696
339 0.688039041656885
340 0.689004854681789
341 0.689976792273602
342 0.690954912874738
343 0.691939275673554
344 0.692929940616283
345 0.693926968419206
346 0.694930420581055
347 0.695940359395661
348 0.696956847964842
349 0.697979950211546
350 0.699009730893254
351 0.700046255615639
352 0.701089590846504
353 0.702139803929985
354 0.703196963101044
355 0.704261137500247
356 0.705332397188838
357 0.706410813164114
358 0.707496457375114
359 0.708589402738613
360 0.709689723155455
361 0.710797493527206
362 0.711912789773151
363 0.71303568884764
364 0.714166268757784
365 0.715304608581527
366 0.716450788486073
367 0.717604889746718
368 0.718766994766051
369 0.719937187093574
370 0.721115551445722
371 0.722302173726309
372 0.723497141047403
373 0.724700541750645
374 0.725912465429017
375 0.727133002949083
376 0.728362246473693
377 0.729600289485184
378 0.730847226809082
379 0.732103154638309
380 0.733368170557921
381 0.734642373570383
382 0.7359258641214
383 0.737218744126308
384 0.738521116997055
385 0.739833087669773
386 0.741154762632959
387 0.742486249956293
388 0.743827659320092
389 0.745179102045428
390 0.746540691124925
391 0.747912541254251
392 0.749294768864324
393 0.750687492154253
394 0.752090831125036
395 0.753504907614021
396 0.75492984533017
397 0.756365769890139
398 0.757812808855191
399 0.75927109176897
400 0.760740750196162
401 0.762221917762063
402 0.763714730193081
403 0.765219325358194
404 0.766735843311394
405 0.768264426335153
406 0.769805218984914
407 0.771358368134669
408 0.772924023023625
409 0.774502335304012
410 0.776093459090049
411 0.777697551008106
412 0.779314770248104
413 0.780945278616178
414 0.782589240588644
415 0.784246823367304
416 0.78591819693614
417 0.787603534119421
418 0.789303010641276
419 0.791016805186773
420 0.792745099464543
421 0.794488078271012
422 0.796245929556262
423 0.798018844491599
424 0.799807017538856
425 0.801610646521498
426 0.803429932697576
427 0.805265080834592
428 0.80711629928633
429 0.808983800071711
430 0.810867798955742
431 0.812768515532617
432 0.814686173311045
433 0.816620999801863
434 0.818573226608015
435 0.820543089516975
436 0.822530828595678
437 0.824536688288051
438 0.826560917515228
439 0.82860376977852
440 0.830665503265251
441 0.832746380957536
442 0.834846670744107
443 0.836966645535279
444 0.839106583381168
445 0.841266767593261
446 0.843447486869457
447 0.845649035422686
448 0.847871713113236
449 0.850115825584904
450 0.852381684405109
451 0.854669607209097
452 0.856979917848377
453 0.859312946543538
454 0.861669030041595
455 0.864048511778026
456 0.866451742043656
457 0.868879078156566
458 0.8713308846392
459 0.873807533400857
460 0.876309403925755
461 0.878836883466874
462 0.88139036724578
463 0.883970258658647
464 0.88657696948871
465 0.889210920125369
466 0.89187253979021
467 0.894562266770172
468 0.897280548658156
469 0.900027842601324
470 0.902804615557397
471 0.905611344559253
472 0.908448516988125
473 0.911316630855741
474 0.914216195095751
475 0.917147729864785
476 0.920111766853531
477 0.923108849608215
478 0.926139533862893
479 0.929204387882984
480 0.932303992820488
481 0.935438943081356
482 0.938609846705498
483 0.941817325759945
484 0.945062016745688
485 0.948344571018766
486 0.951665655226182
487 0.955025951757251
488 0.958426159211043
489 0.961866992880572
490 0.965349185254445
491 0.968873486536718
492 0.972440665185716
493 0.976051508472647
494 0.97970682306085
495 0.98340743560658
496 0.987154193382273
497 0.990947964923262
498 0.994789640699002
499 0.998680133809876
500 0.998680133809876
};
\addplot [line width=0.9pt, color5, opacity=0.9, forget plot]
table {%
1 0.00298886048311582
2 0.00299288062448255
3 0.00299691694348055
4 0.00300096953795837
5 0.0030050385065553
6 0.0030091239487093
7 0.00301322596466514
8 0.00301734465548259
9 0.00302148012304472
10 0.00302563247006628
11 0.00302980180010224
12 0.00303398821755639
13 0.00303819182769002
14 0.00304241273663078
15 0.00304665105138161
16 0.00305090687982975
17 0.00305518033075594
18 0.00305947151384365
19 0.00306378053968848
20 0.00306810751980767
21 0.00307245256664969
22 0.00307681579360402
23 0.00308119731501099
24 0.00308559724617177
25 0.00309001570335849
26 0.00309445280382448
27 0.00309890866581464
28 0.00310338340857594
29 0.00310787715236808
30 0.00311239001847423
31 0.00311692212921195
32 0.00312147360794429
33 0.00312604457909089
34 0.00313063516813942
35 0.00313524550165696
36 0.00313987570730174
37 0.00314452591383484
38 0.00314919625113214
39 0.00315388685019647
40 0.00315859784316976
41 0.00316332936334556
42 0.00316808154518151
43 0.00317285452431215
44 0.00317764843756178
45 0.00318246342295757
46 0.00318729961974276
47 0.00319215716839014
48 0.00319703621061561
49 0.00320193688939196
50 0.00320685934896288
51 0.00321180373485705
52 0.00321677019390254
53 0.00322175887424129
54 0.0032267699253439
55 0.00323180349802449
56 0.0032368597444559
57 0.00324193881818496
58 0.0032470408741481
59 0.00325216606868703
60 0.00325731455956478
61 0.00326248650598183
62 0.00326768206859256
63 0.00327290140952188
64 0.00327814469238207
65 0.00328341208228989
66 0.00328870374588393
67 0.00329401985134213
68 0.00329936056839969
69 0.00330472606836702
70 0.00331011652414815
71 0.00331553211025927
72 0.00332097300284754
73 0.00332643937971023
74 0.00333193142031406
75 0.00333744930581484
76 0.00334299321907743
77 0.00334856334469586
78 0.00335415986901391
79 0.00335978298014582
80 0.00336543286799741
81 0.00337110972428743
82 0.00337681374256926
83 0.00338254511825293
84 0.00338830404862739
85 0.00339409073288317
86 0.00339990537213535
87 0.00340574816944686
88 0.00341161932985212
89 0.00341751906038101
90 0.00342344757008321
91 0.0034294050700529
92 0.00343539177345382
93 0.00344140789554466
94 0.00344745365370492
95 0.00345352926746103
96 0.00345963495851297
97 0.00346577095076119
98 0.00347193747033403
99 0.00347813474561546
100 0.0034843630072733
101 0.00349062248828782
102 0.00349691342398081
103 0.00350323605204504
104 0.00350959061257425
105 0.00351597734809348
106 0.00352239650358996
107 0.00352884832654444
108 0.00353533306696297
109 0.00354185097740922
110 0.00354840231303725
111 0.0035549873316248
112 0.00356160629360713
113 0.00356825946211134
114 0.00357494710299121
115 0.00358166948486267
116 0.00358842687913971
117 0.00359521956007094
118 0.00360204780477668
119 0.00360891189328664
120 0.00361581210857824
121 0.00362274873661544
122 0.00362972206638829
123 0.00363673238995303
124 0.00364378000247291
125 0.00365086520225956
126 0.00365798829081512
127 0.003665149572875
128 0.00367234935645133
129 0.00367958795287713
130 0.00368686567685118
131 0.00369418284648362
132 0.00370153978334233
133 0.00370893681249999
134 0.00371637426258202
135 0.00372385246581517
136 0.00373137175807708
137 0.0037389324789465
138 0.00374653497175442
139 0.00375417958363607
140 0.00376186666558372
141 0.00376959657250045
142 0.0037773696632547
143 0.00378518630073586
144 0.00379304685191074
145 0.00380095168788097
146 0.00380890118394142
147 0.00381689571963962
148 0.00382493567883609
149 0.00383302144976588
150 0.00384115342510099
151 0.00384933200201394
152 0.00385755758224249
153 0.00386583057215535
154 0.00387415138281916
155 0.00388252043006652
156 0.00389093813456532
157 0.00389940492188918
158 0.00390792122258921
159 0.00391648747226695
160 0.00392510411164868
161 0.00393377158666098
162 0.00394249034850767
163 0.00395126085374811
164 0.00396008356437688
165 0.00396895894790494
166 0.00397788747744214
167 0.00398686963178136
168 0.00399590589548408
169 0.00400499675896748
170 0.0040141427185932
171 0.00402334427675768
172 0.00403260194198414
173 0.00404191622901626
174 0.00405128765891361
175 0.00406071675914879
176 0.00407020406370642
177 0.0040797501131839
178 0.00408935545489416
179 0.00409902064297022
180 0.00410874623847175
181 0.00411853280949367
182 0.00412838093127674
183 0.00413829118632026
184 0.00414826416449697
185 0.00415830046317004
186 0.00416840068731237
187 0.00417856544962813
188 0.00418879537067668
189 0.00419909107899886
190 0.0042094532112457
191 0.00421988241230967
192 0.00423037933545846
193 0.00424094464247142
194 0.00425157900377859
195 0.00426228309860252
196 0.00427305761510292
197 0.00428390325052412
198 0.00429482071134546
199 0.00430581071343472
200 0.00431687398220457
201 0.00432801125277221
202 0.00433922327012219
203 0.0043505107892725
204 0.0043618745754441
205 0.00437331540423381
206 0.00438483406179079
207 0.00439643134499664
208 0.00440810806164909
209 0.00441986503064967
210 0.00443170308219509
211 0.00444362305797265
212 0.00445562581135978
213 0.00446771220762766
214 0.00447988312414915
215 0.00449213945061115
216 0.00450448208923133
217 0.00451691195497957
218 0.00452942997580404
219 0.00454203709286214
220 0.00455473426075636
221 0.00456752244777527
222 0.00458040263613965
223 0.00459337582225394
224 0.00460644301696327
225 0.00461960524581594
226 0.00463286354933177
227 0.00464621898327628
228 0.00465967261894097
229 0.00467322554342976
230 0.0046868788599518
231 0.00470063368812084
232 0.00471449116426129
233 0.00472845244172115
234 0.00474251869119198
235 0.00475669110103618
236 0.00477097087762162
237 0.00478535924566399
238 0.00479985744857691
239 0.00481446674883015
240 0.00482918842831612
241 0.00484402378872475
242 0.00485897415192725
243 0.00487404086036869
244 0.00488922527746982
245 0.00490452878803841
246 0.00491995279869021
247 0.00493549873827998
248 0.00495116805834268
249 0.00496696223354532
250 0.00498288276214958
251 0.00499893116648561
252 0.00501510899343724
253 0.0050314178149391
254 0.00504785922848568
255 0.00506443485765305
256 0.00508114635263327
257 0.00509799539078205
258 0.00511498367718
259 0.0051321129452078
260 0.00514938495713584
261 0.00516680150472854
262 0.00518436440986404
263 0.00520207552516946
264 0.00521993673467238
265 0.00523794995446895
266 0.00525611713340908
267 0.00527444025379933
268 0.00529292133212399
269 0.00531156241978478
270 0.00533036560386003
271 0.00534933300788352
272 0.00536846679264406
273 0.00538776915700602
274 0.00540724233875172
275 0.00542688861544626
276 0.00544671030532557
277 0.00546670976820829
278 0.0054868894064323
279 0.0055072516658167
280 0.00552779903665005
281 0.00554853405470562
282 0.00556945930228464
283 0.00559057740928835
284 0.00561189105431987
285 0.00563340296581681
286 0.00565511592321558
287 0.00567703275814861
288 0.00569915635567535
289 0.00572148965554832
290 0.00574403565351531
291 0.00576679740265902
292 0.00578977801477527
293 0.00581298066179119
294 0.00583640857722475
295 0.00586006505768692
296 0.00588395346442813
297 0.00590807722493034
298 0.00593243983454643
299 0.00595704485818856
300 0.0059818959320671
301 0.00600699676548212
302 0.006032351142669
303 0.00605796292470042
304 0.00608383605144644
305 0.00610997454359499
306 0.00613638250473476
307 0.00616306412350292
308 0.00619002367579992
309 0.00621726552707385
310 0.00624479413467698
311 0.00627261405029707
312 0.00630072992246631
313 0.00632914649915073
314 0.00635786863042316
315 0.00638690127122286
316 0.00641624948420516
317 0.00644591844268453
318 0.00647591343367467
319 0.00650623986102934
320 0.00653690324868795
321 0.00656790924402989
322 0.00659926362134197
323 0.00663097228540334
324 0.00666304127519269
325 0.00669547676772247
326 0.00672828508200548
327 0.00676147268315881
328 0.00679504618665113
329 0.00682901236269892
330 0.00686337814081786
331 0.00689815061453583
332 0.00693333704627427
333 0.00696894487240477
334 0.00700498170848866
335 0.0070414553547069
336 0.00707837380148877
337 0.00711574523534772
338 0.00715357804493333
339 0.00719188082730882
340 0.007230662394464
341 0.00726993178007397
342 0.00730969824651444
343 0.00734997129214524
344 0.00739076065887386
345 0.00743207634001189
346 0.00747392858843743
347 0.00751632792507767
348 0.00755928514772635
349 0.00760281134021143
350 0.00764691788192964
351 0.00769161645776487
352 0.00773691906840869
353 0.00778283804110209
354 0.00782938604081868
355 0.00787657608191068
356 0.00792442154024006
357 0.0079729361658188
358 0.00802213409598317
359 0.00807202986912858
360 0.00812263843903322
361 0.00817397518979979
362 0.00822605595144704
363 0.00827889701618403
364 0.00833251515540245
365 0.0083869276374241
366 0.00844215224604308
367 0.00849820729990447
368 0.00855511167276375
369 0.00861288481467432
370 0.00867154677415274
371 0.00873111822137501
372 0.00879162047246013
373 0.00885307551490092
374 0.00891550603420586
375 0.00897893544181966
376 0.00904338790439499
377 0.00910888837449186
378 0.00917546262278704
379 0.0092431372718805
380 0.00931193983179217
381 0.00938189873724858
382 0.00945304338686527
383 0.00952540418433865
384 0.00959901258176847
385 0.00967390112524055
386 0.00975010350280863
387 0.00982765459502393
388 0.00990659052817165
389 0.00998694873038509
390 0.0100687679908206
391 0.0101520885220898
392 0.0102369520261602
393 0.0103234017639517
394 0.0104114826288712
395 0.0105012412245511
396 0.010592725947071
397 0.01068598707197
398 0.0107810768463768
399 0.0108780495866134
400 0.0109769617816547
401 0.0110778722028585
402 0.0111808420204134
403 0.01128593492699
404 0.0113932172691203
405 0.0115027581868745
406 0.0116146297624531
407 0.0117289071783668
408 0.0118456688859308
409 0.0119649967848698
410 0.0120869764148964
411 0.0122116971602044
412 0.0123392524679059
413 0.0124697400815315
414 0.0126032622908228
415 0.0127399261991562
416 0.012879844010069
417 0.0130231333344978
418 0.013169917520498
419 0.0133203260073872
420 0.0134744947064485
421 0.0136325664105494
422 0.0137946912352682
423 0.0139610270943954
424 0.0141317402129732
425 0.0143070056813798
426 0.0144870080543379
427 0.0146719419991579
428 0.0148620129980006
429 0.0150574381094868
430 0.0152584467955869
431 0.0154652818204146
432 0.0156782002283254
433 0.0158974744096067
434 0.016123393263048
435 0.016356263465826
436 0.0165964108624408
437 0.0168441819859322
438 0.0170999457263105
439 0.0173640951630946
440 0.0176370495811048
441 0.017919256691251
442 0.0182111950810574
443 0.0185133769231378
444 0.0188263509738638
445 0.0191507058991617
446 0.019487073969841
447 0.0198361351752629
448 0.0201986218116626
449 0.020575323610274
450 0.0209670934808299
451 0.0213748539583473
452 0.0217996044557612
453 0.0222424294424267
454 0.0227045076893821
455 0.0231871227473133
456 0.0236916748533322
457 0.024219694499166
458 0.0247728579376586
459 0.0253530049585166
460 0.0259621593304175
461 0.0266025523880569
462 0.0272766503434669
463 0.0279871860261963
464 0.0287371959135217
465 0.0295300635086944
466 0.0303695703741713
467 0.0312599564436165
468 0.032205991642402
469 0.0332130613701414
470 0.0342872690797302
471 0.0354355600796354
472 0.0366658718652481
473 0.0379873178572025
474 0.0394104135408457
475 0.0409473568791803
476 0.0426123788290428
477 0.0444221852962847
478 0.046396519624185
479 0.0485588857928376
480 0.0509374885783555
481 0.0535664706044543
482 0.056487561744564
483 0.0597523106658631
484 0.0634251532023245
485 0.0675877080769808
486 0.0723449136480167
487 0.0778339969992118
488 0.0842379275756062
489 0.0918062091658904
490 0.100888147074232
491 0.111988293406648
492 0.12586347632217
493 0.143702997213554
494 0.167489025068733
495 0.200789464065984
496 0.25074012256186
497 0.333991220054986
498 0.50049341504124
499 1
500 1
};
\addplot [line width=0.9pt, color5, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.660491169168193
2 0.660675581503229
3 0.660860535335864
4 0.661046033054637
5 0.661232077062157
6 0.661418669775204
7 0.661605813624834
8 0.661793511056488
9 0.661981764530093
10 0.662170576520176
11 0.662359949515964
12 0.662549886021502
13 0.662740388555759
14 0.662931459652738
15 0.663123101861593
16 0.663315317746737
17 0.66350810988796
18 0.663701480880546
19 0.663895433335382
20 0.664089969879085
21 0.664285093154114
22 0.66448080581889
23 0.664677110547921
24 0.664874010031921
25 0.665071506977931
26 0.665269604109448
27 0.665468304166545
28 0.665667609906001
29 0.665867524101426
30 0.666068049543394
31 0.666269189039565
32 0.666470945414825
33 0.666673321511412
34 0.666876320189051
35 0.66707994432509
36 0.667284196814635
37 0.667489080570688
38 0.667694598524285
39 0.667900753624633
40 0.668107548839256
41 0.668314987154135
42 0.668523071573851
43 0.668731805121731
44 0.668941190839994
45 0.669151231789901
46 0.669361931051899
47 0.669573291725777
48 0.669785316930816
49 0.669998009805941
50 0.670211373509879
51 0.670425411221311
52 0.670640126139035
53 0.670855521482121
54 0.671071600490075
55 0.671288366422999
56 0.671505822561757
57 0.671723972208138
58 0.671942818685027
59 0.672162365336569
60 0.672382615528343
61 0.672603572647534
62 0.672825240103102
63 0.673047621325963
64 0.673270719769163
65 0.673494538908059
66 0.673719082240494
67 0.673944353286988
68 0.674170355590913
69 0.674397092718684
70 0.674624568259947
71 0.674852785827766
72 0.675081749058813
73 0.675311461613568
74 0.675541927176504
75 0.675773149456294
76 0.676005132186003
77 0.676237879123291
78 0.676471394050617
79 0.676705680775444
80 0.676940743130442
81 0.677176584973704
82 0.67741321018895
83 0.677650622685743
84 0.677888826399707
85 0.678127825292742
86 0.67836762335324
87 0.678608224596313
88 0.678849633064017
89 0.679091852825572
90 0.679334887977596
91 0.679578742644337
92 0.679823420977899
93 0.680068927158488
94 0.68031526539464
95 0.680562439923469
96 0.680810455010905
97 0.681059314951945
98 0.681309024070893
99 0.681559586721616
100 0.681811007287799
101 0.682063290183194
102 0.682316439851884
103 0.682570460768539
104 0.682825357438686
105 0.68308113439897
106 0.683337796217425
107 0.683595347493745
108 0.683853792859562
109 0.684113136978719
110 0.684373384547555
111 0.684634540295184
112 0.684896608983787
113 0.685159595408895
114 0.685423504399686
115 0.68568834081928
116 0.685954109565037
117 0.686220815568859
118 0.686488463797494
119 0.686757059252846
120 0.687026606972286
121 0.687297112028968
122 0.687568579532144
123 0.68784101462749
124 0.688114422497427
125 0.688388808361453
126 0.688664177476473
127 0.688940535137136
128 0.689217886676174
129 0.689496237464743
130 0.689775592912774
131 0.690055958469319
132 0.690337339622909
133 0.690619741901909
134 0.690903170874883
135 0.691187632150958
136 0.691473131380193
137 0.691759674253958
138 0.692047266505305
139 0.692335913909358
140 0.692625622283693
141 0.692916397488733
142 0.693208245428142
143 0.693501172049222
144 0.693795183343322
145 0.694090285346244
146 0.694386484138653
147 0.694683785846501
148 0.694982196641443
149 0.695281722741268
150 0.695582370410331
151 0.695884145959986
152 0.696187055749033
153 0.696491106184159
154 0.696796303720394
155 0.697102654861565
156 0.697410166160762
157 0.697718844220799
158 0.698028695694693
159 0.698339727286137
160 0.698651945749986
161 0.698965357892748
162 0.699279970573072
163 0.699595790702256
164 0.699912825244748
165 0.70023108121866
166 0.700550565696284
167 0.700871285804619
168 0.701193248725899
169 0.70151646169813
170 0.701840932015629
171 0.702166667029578
172 0.702493674148576
173 0.702821960839202
174 0.703151534626582
175 0.703482403094964
176 0.703814573888301
177 0.70414805471084
178 0.704482853327716
179 0.704818977565555
180 0.705156435313084
181 0.705495234521751
182 0.705835383206345
183 0.706176889445628
184 0.706519761382982
185 0.706864007227046
186 0.707209635252379
187 0.707556653800118
188 0.707905071278653
189 0.708254896164302
190 0.708606137002002
191 0.708958802406004
192 0.709312901060574
193 0.70966844172071
194 0.710025433212863
195 0.710383884435663
196 0.710743804360666
197 0.711105202033095
198 0.711468086572602
199 0.711832467174033
200 0.712198353108209
201 0.712565753722705
202 0.712934678442651
203 0.71330513677154
204 0.713677138292037
205 0.714050692666811
206 0.714425809639371
207 0.714802499034909
208 0.715180770761165
209 0.715560634809287
210 0.71594210125472
211 0.716325180258088
212 0.716709882066102
213 0.717096217012472
214 0.717484195518832
215 0.717873828095676
216 0.71826512534331
217 0.718658097952811
218 0.719052756707
219 0.719449112481432
220 0.71984717624539
221 0.720246959062902
222 0.720648472093763
223 0.721051726594572
224 0.721456733919789
225 0.721863505522796
226 0.722272052956978
227 0.72268238787682
228 0.723094522039008
229 0.723508467303561
230 0.72392423563496
231 0.724341839103308
232 0.724761289885493
233 0.725182600266373
234 0.725605782639978
235 0.72603084951072
236 0.726457813494629
237 0.726886687320602
238 0.727317483831663
239 0.727750215986248
240 0.728184896859507
241 0.728621539644615
242 0.729060157654111
243 0.729500764321251
244 0.729943373201377
245 0.730387997973309
246 0.730834652440753
247 0.731283350533731
248 0.731734106310028
249 0.73218693395666
250 0.732641847791363
251 0.733098862264102
252 0.733557991958601
253 0.734019251593895
254 0.734482656025901
255 0.734948220249014
256 0.735415959397724
257 0.735885888748259
258 0.736358023720243
259 0.736832379878385
260 0.737308972934191
261 0.737787818747695
262 0.738268933329222
263 0.738752332841172
264 0.739238033599826
265 0.739726052077186
266 0.740216404902835
267 0.740709108865828
268 0.741204180916606
269 0.741701638168941
270 0.742201497901906
271 0.742703777561879
272 0.743208494764572
273 0.743715667297086
274 0.744225313120009
275 0.744737450369526
276 0.74525209735958
277 0.745769272584048
278 0.74628899471896
279 0.746811282624746
280 0.747336155348518
281 0.747863632126385
282 0.748393732385802
283 0.748926475747957
284 0.749461882030193
285 0.749999971248459
286 0.750540763619815
287 0.751084279564952
288 0.751630539710772
289 0.752179564892992
290 0.752731376158797
291 0.753285994769524
292 0.7538434422034
293 0.754403740158308
294 0.754966910554607
295 0.755532975537988
296 0.756101957482378
297 0.756673878992886
298 0.757248762908801
299 0.757826632306627
300 0.758407510503175
301 0.758991421058698
302 0.759578387780073
303 0.760168434724043
304 0.760761586200498
305 0.761357866775817
306 0.761957301276257
307 0.762559914791401
308 0.763165732677657
309 0.763774780561816
310 0.764387084344663
311 0.765002670204653
312 0.765621564601636
313 0.766243794280654
314 0.766869386275789
315 0.767498367914081
316 0.768130766819509
317 0.768766610917029
318 0.76940592843669
319 0.770048747917809
320 0.77069509821322
321 0.771345008493589
322 0.771998508251803
323 0.772655627307432
324 0.773316395811265
325 0.773980844249921
326 0.774649003450536
327 0.775320904585534
328 0.775996579177473
329 0.776676059103975
330 0.777359376602739
331 0.778046564276641
332 0.778737655098916
333 0.779432682418438
334 0.780131679965076
335 0.78083468185516
336 0.781541722597023
337 0.782252837096654
338 0.782968060663439
339 0.783687429016005
340 0.78441097828817
341 0.785138745034989
342 0.785870766238913
343 0.78660707931605
344 0.787347722122545
345 0.788092732961066
346 0.788842150587404
347 0.789596014217199
348 0.790354363532776
349 0.791117238690109
350 0.791884680325911
351 0.792656729564847
352 0.793433428026883
353 0.794214817834763
354 0.795000941621623
355 0.795791842538749
356 0.796587564263468
357 0.797388151007193
358 0.798193647523607
359 0.799004099117005
360 0.799819551650791
361 0.800640051556122
362 0.801465645840729
363 0.802296382097888
364 0.80313230851557
365 0.803973473885756
366 0.804819927613935
367 0.80567171972877
368 0.806528900891961
369 0.807391522408284
370 0.808259636235833
371 0.809133294996449
372 0.810012551986352
373 0.81089746118698
374 0.811788077276039
375 0.812684455638761
376 0.813586652379389
377 0.814494724332879
378 0.815408729076838
379 0.816328724943695
380 0.817254771033105
381 0.818186927224613
382 0.819125254190552
383 0.820069813409214
384 0.821020667178274
385 0.821977878628487
386 0.822941511737662
387 0.823911631344913
388 0.824888303165205
389 0.825871593804192
390 0.826861570773359
391 0.827858302505471
392 0.828861858370348
393 0.829872308690951
394 0.830889724759816
395 0.831914178855816
396 0.832945744261283
397 0.833984495279476
398 0.83503050725243
399 0.836083856579165
400 0.837144620734291
401 0.838212878287004
402 0.839288708920482
403 0.840372193451701
404 0.841463413851674
405 0.842562453266118
406 0.843669396036579
407 0.844784327722004
408 0.84590733512079
409 0.847038506293303
410 0.848177930584904
411 0.849325698649468
412 0.850481902473429
413 0.851646635400356
414 0.852819992156072
415 0.854002068874337
416 0.855192963123102
417 0.856392773931355
418 0.857601601816573
419 0.858819548812792
420 0.860046718499319
421 0.861283216030094
422 0.862529148163728
423 0.863784623294231
424 0.865049751482442
425 0.8663246444882
426 0.86760941580325
427 0.868904180684923
428 0.870209056190605
429 0.871524161213014
430 0.872849616516313
431 0.874185544773076
432 0.87553207060214
433 0.876889320607348
434 0.87825742341724
435 0.879636509725681
436 0.881026712333489
437 0.882428166191057
438 0.883841008442029
439 0.885265378468035
440 0.886701417934529
441 0.88814927083776
442 0.889609083552902
443 0.891081004883388
444 0.892565186111473
445 0.894061781050063
446 0.895570946095856
447 0.897092840283827
448 0.89862762534309
449 0.900175465754194
450 0.901736528807887
451 0.903310984665383
452 0.9048990064202
453 0.906500770161592
454 0.908116455039645
455 0.909746243332068
456 0.911390320512747
457 0.913048875322106
458 0.914722099839344
459 0.916410189556583
460 0.918113343455013
461 0.919831764083076
462 0.921565657636772
463 0.923315234042135
464 0.92508070703996
465 0.926862294272852
466 0.928660217374666
467 0.930474702062423
468 0.932305978230774
469 0.934154280049099
470 0.936019846061331
471 0.937902919288585
472 0.939803747334693
473 0.941722582494737
474 0.943659681866684
475 0.945615307466219
476 0.947589726344894
477 0.949583210711693
478 0.951596038058145
479 0.953628491287088
480 0.955680858845222
481 0.957753434859578
482 0.959846519278033
483 0.961960418014028
484 0.96409544309561
485 0.966251912818981
486 0.968430151906682
487 0.970630491670602
488 0.972853270179973
489 0.975098832434526
490 0.977367530543003
491 0.979659723907214
492 0.981975779411842
493 0.98431607162021
494 0.986680982976217
495 0.989070904012693
496 0.991486233566391
497 0.993927378999875
498 0.996394756430561
499 0.998888790967181
500 0.998888790967181
};
\end{axis}

\end{tikzpicture}


==> plots/plot_ratio_linear_unrolling_odd_k.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.29977678,0.11356089,0.29254823}
\definecolor{color2}{rgb}{0.63139686,0.10067417,0.35664819}
\definecolor{color3}{rgb}{0.90848638,0.24568473,0.24598324}
\definecolor{color4}{rgb}{0.96298491,0.6126247,0.45145074}
\definecolor{color5}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.11,0.87)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{linear}}}{\cE_{\text{unrolling odd}}}$},
ymajorticks,
ymin=0.998088495049713, ymax=1.00009102404525,
ytick style={color=white!15!black}, 
ytick={0.9985, 0.999, 0.9995,1.000},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=4}
]
\addlegendimage{empty legend}
\addlegendentry{$\theta$}
\addplot [line width=0.9pt, color0, opacity=0.9]
table {%
1 0.999999926774199
2 0.999999926911773
3 0.999999927049346
4 0.999999927186919
5 0.999999927324493
6 0.999999927462066
7 0.99999992759964
8 0.999999927737213
9 0.999999927874787
10 0.99999992801236
11 0.999999928149934
12 0.999999928287507
13 0.99999992842508
14 0.999999928562654
15 0.999999928700227
16 0.999999928837801
17 0.999999928975374
18 0.999999929112948
19 0.999999929250521
20 0.999999929388094
21 0.999999929525668
22 0.999999929663241
23 0.999999929800815
24 0.999999929938388
25 0.999999930075962
26 0.999999930213535
27 0.999999930351109
28 0.999999930488682
29 0.999999930626255
30 0.999999930763829
31 0.999999930901402
32 0.999999931038976
33 0.999999931176549
34 0.999999931314123
35 0.999999931451696
36 0.999999931589269
37 0.999999931726843
38 0.999999931864416
39 0.99999993200199
40 0.999999932139563
41 0.999999932277137
42 0.99999993241471
43 0.999999932552284
44 0.999999932689857
45 0.99999993282743
46 0.999999932965004
47 0.999999933102577
48 0.999999933240151
49 0.999999933377724
50 0.999999933515298
51 0.999999933652871
52 0.999999933790444
53 0.999999933928018
54 0.999999934065591
55 0.999999934203165
56 0.999999934340738
57 0.999999934478312
58 0.999999934615885
59 0.999999934753459
60 0.999999934891032
61 0.999999935028606
62 0.999999935166179
63 0.999999935303753
64 0.999999935441326
65 0.999999935578899
66 0.999999935716473
67 0.999999935854046
68 0.99999993599162
69 0.999999936129193
70 0.999999936266767
71 0.99999993640434
72 0.999999936541913
73 0.999999936679487
74 0.99999993681706
75 0.999999936954634
76 0.999999937092207
77 0.999999937229781
78 0.999999937367354
79 0.999999937504928
80 0.999999937642501
81 0.999999937780074
82 0.999999937917648
83 0.999999938055221
84 0.999999938192795
85 0.999999938330368
86 0.999999938467942
87 0.999999938605515
88 0.999999938743088
89 0.999999938880662
90 0.999999939018235
91 0.999999939155809
92 0.999999939293382
93 0.999999939430956
94 0.999999939568529
95 0.999999939706103
96 0.999999939843676
97 0.999999939981249
98 0.999999940118823
99 0.999999940256396
100 0.99999994039397
101 0.999999940531543
102 0.999999940669117
103 0.99999994080669
104 0.999999940944264
105 0.999999941081837
106 0.99999994121941
107 0.999999941356984
108 0.999999941494557
109 0.999999941632131
110 0.999999941769704
111 0.999999941907278
112 0.999999942044851
113 0.999999942182425
114 0.999999942319998
115 0.999999942457571
116 0.999999942595145
117 0.999999942732718
118 0.999999942870292
119 0.999999943007865
120 0.999999943145439
121 0.999999943283012
122 0.999999943420586
123 0.999999943558159
124 0.999999943695733
125 0.999999943833306
126 0.999999943970879
127 0.999999944108453
128 0.999999944246026
129 0.9999999443836
130 0.999999944521173
131 0.999999944658747
132 0.99999994479632
133 0.999999944933893
134 0.999999945071467
135 0.99999994520904
136 0.999999945346614
137 0.999999945484187
138 0.999999945621761
139 0.999999945759334
140 0.999999945896908
141 0.999999946034481
142 0.999999946172055
143 0.999999946309628
144 0.999999946447201
145 0.999999946584775
146 0.999999946722348
147 0.999999946859922
148 0.999999946997495
149 0.999999947135069
150 0.999999947272642
151 0.999999947410215
152 0.999999947547789
153 0.999999947685362
154 0.999999947822936
155 0.999999947960509
156 0.999999948098083
157 0.999999948235656
158 0.99999994837323
159 0.999999948510803
160 0.999999948648376
161 0.99999994878595
162 0.999999948923523
163 0.999999949061097
164 0.99999994919867
165 0.999999949336244
166 0.999999949473817
167 0.999999949611391
168 0.999999949748964
169 0.999999949886538
170 0.999999950024111
171 0.999999950161684
172 0.999999950299258
173 0.999999950436831
174 0.999999950574405
175 0.999999950711978
176 0.999999950849552
177 0.999999950987125
178 0.999999951124698
179 0.999999951262272
180 0.999999951399845
181 0.999999951537419
182 0.999999951674992
183 0.999999951812566
184 0.999999951950139
185 0.999999952087713
186 0.999999952225286
187 0.99999995236286
188 0.999999952500433
189 0.999999952638006
190 0.99999995277558
191 0.999999952913153
192 0.999999953050727
193 0.9999999531883
194 0.999999953325874
195 0.999999953463447
196 0.99999995360102
197 0.999999953738594
198 0.999999953876167
199 0.999999954013741
200 0.999999954151314
201 0.999999954288888
202 0.999999954426461
203 0.999999954564035
204 0.999999954701608
205 0.999999954839182
206 0.999999954976755
207 0.999999955114328
208 0.999999955251902
209 0.999999955389475
210 0.999999955527049
211 0.999999955664622
212 0.999999955802196
213 0.999999955939769
214 0.999999956077343
215 0.999999956214916
216 0.99999995635249
217 0.999999956490063
218 0.999999956627636
219 0.99999995676521
220 0.999999956902783
221 0.999999957040357
222 0.99999995717793
223 0.999999957315504
224 0.999999957453077
225 0.999999957590651
226 0.999999957728224
227 0.999999957865797
228 0.999999958003371
229 0.999999958140944
230 0.999999958278518
231 0.999999958416091
232 0.999999958553665
233 0.999999958691238
234 0.999999958828812
235 0.999999958966385
236 0.999999959103958
237 0.999999959241532
238 0.999999959379105
239 0.999999959516679
240 0.999999959654252
241 0.999999959791826
242 0.999999959929399
243 0.999999960066973
244 0.999999960204546
245 0.999999960342119
246 0.999999960479693
247 0.999999960617266
248 0.99999996075484
249 0.999999960892413
250 0.999999961029987
251 0.99999996116756
252 0.999999961305134
253 0.999999961442707
254 0.99999996158028
255 0.999999961717854
256 0.999999961855427
257 0.999999961993001
258 0.999999962130574
259 0.999999962268148
260 0.999999962405721
261 0.999999962543295
262 0.999999962680868
263 0.999999962818442
264 0.999999962956015
265 0.999999963093588
266 0.999999963231162
267 0.999999963368735
268 0.999999963506309
269 0.999999963643882
270 0.999999963781456
271 0.999999963919029
272 0.999999964056603
273 0.999999964194176
274 0.99999996433175
275 0.999999964469323
276 0.999999964606896
277 0.99999996474447
278 0.999999964882043
279 0.999999965019617
280 0.99999996515719
281 0.999999965294764
282 0.999999965432337
283 0.999999965569911
284 0.999999965707484
285 0.999999965845057
286 0.999999965982631
287 0.999999966120204
288 0.999999966257778
289 0.999999966395351
290 0.999999966532925
291 0.999999966670498
292 0.999999966808072
293 0.999999966945645
294 0.999999967083218
295 0.999999967220792
296 0.999999967358365
297 0.999999967495939
298 0.999999967633512
299 0.999999967771086
300 0.999999967908659
301 0.999999968046233
302 0.999999968183806
303 0.99999996832138
304 0.999999968458953
305 0.999999968596527
306 0.9999999687341
307 0.999999968871673
308 0.999999969009247
309 0.99999996914682
310 0.999999969284394
311 0.999999969421967
312 0.999999969559541
313 0.999999969697114
314 0.999999969834688
315 0.999999969972261
316 0.999999970109834
317 0.999999970247408
318 0.999999970384981
319 0.999999970522555
320 0.999999970660128
321 0.999999970797702
322 0.999999970935275
323 0.999999971072849
324 0.999999971210422
325 0.999999971347995
326 0.999999971485569
327 0.999999971623142
328 0.999999971760716
329 0.999999971898289
330 0.999999972035863
331 0.999999972173436
332 0.99999997231101
333 0.999999972448583
334 0.999999972586157
335 0.99999997272373
336 0.999999972861303
337 0.999999972998877
338 0.99999997313645
339 0.999999973274024
340 0.999999973411597
341 0.999999973549171
342 0.999999973686744
343 0.999999973824318
344 0.999999973961891
345 0.999999974099465
346 0.999999974237038
347 0.999999974374612
348 0.999999974512185
349 0.999999974649758
350 0.999999974787332
351 0.999999974924905
352 0.999999975062479
353 0.999999975200052
354 0.999999975337626
355 0.999999975475199
356 0.999999975612773
357 0.999999975750346
358 0.999999975887919
359 0.999999976025493
360 0.999999976163066
361 0.99999997630064
362 0.999999976438213
363 0.999999976575787
364 0.99999997671336
365 0.999999976850934
366 0.999999976988507
367 0.99999997712608
368 0.999999977263654
369 0.999999977401227
370 0.999999977538801
371 0.999999977676374
372 0.999999977813948
373 0.999999977951521
374 0.999999978089095
375 0.999999978226668
376 0.999999978364242
377 0.999999978501815
378 0.999999978639388
379 0.999999978776962
380 0.999999978914535
381 0.999999979052109
382 0.999999979189682
383 0.999999979327256
384 0.999999979464829
385 0.999999979602403
386 0.999999979739976
387 0.99999997987755
388 0.999999980015123
389 0.999999980152696
390 0.99999998029027
391 0.999999980427843
392 0.999999980565417
393 0.99999998070299
394 0.999999980840564
395 0.999999980978137
396 0.999999981115711
397 0.999999981253284
398 0.999999981390858
399 0.999999981528431
400 0.999999981666004
401 0.999999981803578
402 0.999999981941151
403 0.999999982078725
404 0.999999982216298
405 0.999999982353872
406 0.999999982491445
407 0.999999982629019
408 0.999999982766592
409 0.999999982904165
410 0.999999983041739
411 0.999999983179312
412 0.999999983316886
413 0.999999983454459
414 0.999999983592033
415 0.999999983729606
416 0.99999998386718
417 0.999999984004753
418 0.999999984142327
419 0.9999999842799
420 0.999999984417474
421 0.999999984555047
422 0.99999998469262
423 0.999999984830194
424 0.999999984967767
425 0.999999985105341
426 0.999999985242914
427 0.999999985380488
428 0.999999985518061
429 0.999999985655635
430 0.999999985793208
431 0.999999985930781
432 0.999999986068355
433 0.999999986205928
434 0.999999986343502
435 0.999999986481075
436 0.999999986618649
437 0.999999986756222
438 0.999999986893796
439 0.999999987031369
440 0.999999987168943
441 0.999999987306516
442 0.99999998744409
443 0.999999987581663
444 0.999999987719236
445 0.99999998785681
446 0.999999987994383
447 0.999999988131957
448 0.99999998826953
449 0.999999988407104
450 0.999999988544677
451 0.999999988682251
452 0.999999988819824
453 0.999999988957398
454 0.999999989094971
455 0.999999989232545
456 0.999999989370118
457 0.999999989507691
458 0.999999989645265
459 0.999999989782838
460 0.999999989920412
461 0.999999990057985
462 0.999999990195559
463 0.999999990333132
464 0.999999990470706
465 0.999999990608279
466 0.999999990745853
467 0.999999990883426
468 0.999999991020999
469 0.999999991158573
470 0.999999991296146
471 0.99999999143372
472 0.999999991571293
473 0.999999991708867
474 0.99999999184644
475 0.999999991984014
476 0.999999992121587
477 0.999999992259161
478 0.999999992396734
479 0.999999992534307
480 0.999999992671881
481 0.999999992809454
482 0.999999992947028
483 0.999999993084601
484 0.999999993222175
485 0.999999993359748
486 0.999999993497322
487 0.999999993634895
488 0.999999993772469
489 0.999999993910042
490 0.999999994047616
491 0.999999994185189
492 0.999999994322762
493 0.999999994460336
494 0.999999994597909
495 0.999999994735483
496 0.999999994873056
497 0.99999999501063
498 0.999999995148203
499 0.999999995285777
500 0.99999999542335
};
\addlegendentry{$0.00$}
\addplot [line width=0.9pt, color0, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.999999999999897
2 0.99999999999987
3 0.99999999999984
4 0.999999999999807
5 0.999999999999772
6 0.999999999999734
7 0.999999999999693
8 0.999999999999649
9 0.999999999999603
10 0.999999999999555
11 0.999999999999754
12 0.999999999999755
13 0.999999999999756
14 0.999999999999756
15 0.999999999999757
16 0.999999999999757
17 0.999999999999758
18 0.999999999999759
19 0.999999999999759
20 0.99999999999976
21 0.99999999999976
22 0.999999999999761
23 0.999999999999761
24 0.999999999999762
25 0.999999999999762
26 0.999999999999763
27 0.999999999999763
28 0.999999999999763
29 0.999999999999764
30 0.999999999999765
31 0.999999999999765
32 0.999999999999766
33 0.999999999999766
34 0.999999999999767
35 0.999999999999767
36 0.999999999999768
37 0.999999999999768
38 0.999999999999769
39 0.999999999999769
40 0.99999999999977
41 0.99999999999977
42 0.99999999999977
43 0.999999999999771
44 0.999999999999772
45 0.999999999999772
46 0.999999999999773
47 0.999999999999773
48 0.999999999999774
49 0.999999999999774
50 0.999999999999775
51 0.999999999999775
52 0.999999999999776
53 0.999999999999776
54 0.999999999999777
55 0.999999999999777
56 0.999999999999778
57 0.999999999999778
58 0.999999999999779
59 0.999999999999779
60 0.99999999999978
61 0.99999999999978
62 0.999999999999781
63 0.999999999999781
64 0.999999999999782
65 0.999999999999782
66 0.999999999999783
67 0.999999999999783
68 0.999999999999784
69 0.999999999999784
70 0.999999999999785
71 0.999999999999785
72 0.999999999999786
73 0.999999999999786
74 0.999999999999787
75 0.999999999999787
76 0.999999999999788
77 0.999999999999788
78 0.999999999999789
79 0.999999999999789
80 0.99999999999979
81 0.99999999999979
82 0.999999999999791
83 0.999999999999791
84 0.999999999999792
85 0.999999999999792
86 0.999999999999793
87 0.999999999999793
88 0.999999999999793
89 0.999999999999794
90 0.999999999999794
91 0.999999999999795
92 0.999999999999796
93 0.999999999999796
94 0.999999999999796
95 0.999999999999797
96 0.999999999999798
97 0.999999999999798
98 0.999999999999798
99 0.999999999999799
100 0.9999999999998
101 0.9999999999998
102 0.9999999999998
103 0.999999999999801
104 0.999999999999802
105 0.999999999999802
106 0.999999999999803
107 0.999999999999803
108 0.999999999999803
109 0.999999999999804
110 0.999999999999804
111 0.999999999999805
112 0.999999999999806
113 0.999999999999806
114 0.999999999999807
115 0.999999999999807
116 0.999999999999807
117 0.999999999999808
118 0.999999999999809
119 0.999999999999809
120 0.99999999999981
121 0.99999999999981
122 0.999999999999811
123 0.999999999999811
124 0.999999999999812
125 0.999999999999812
126 0.999999999999813
127 0.999999999999813
128 0.999999999999814
129 0.999999999999814
130 0.999999999999814
131 0.999999999999815
132 0.999999999999815
133 0.999999999999816
134 0.999999999999817
135 0.999999999999817
136 0.999999999999818
137 0.999999999999818
138 0.999999999999818
139 0.999999999999819
140 0.99999999999982
141 0.99999999999982
142 0.999999999999821
143 0.999999999999821
144 0.999999999999821
145 0.999999999999822
146 0.999999999999822
147 0.999999999999823
148 0.999999999999824
149 0.999999999999824
150 0.999999999999825
151 0.999999999999825
152 0.999999999999826
153 0.999999999999826
154 0.999999999999827
155 0.999999999999827
156 0.999999999999828
157 0.999999999999828
158 0.999999999999829
159 0.999999999999829
160 0.99999999999983
161 0.99999999999983
162 0.999999999999831
163 0.999999999999831
164 0.999999999999832
165 0.999999999999832
166 0.999999999999833
167 0.999999999999833
168 0.99999999999983
169 0.999999999999607
170 0.99999999999968
171 0.999999999999736
172 0.999999999999777
173 0.999999999999806
174 0.999999999999825
175 0.999999999999826
176 0.999999999999827
177 0.999999999999828
178 0.999999999999829
179 0.999999999999829
180 0.99999999999983
181 0.999999999999831
182 0.999999999999832
183 0.999999999999832
184 0.999999999999833
185 0.999999999999834
186 0.999999999999834
187 0.999999999999835
188 0.999999999999836
189 0.999999999999836
190 0.999999999999837
191 0.999999999999838
192 0.999999999999838
193 0.999999999999839
194 0.99999999999984
195 0.99999999999984
196 0.999999999999841
197 0.999999999999842
198 0.999999999999843
199 0.999999999999843
200 0.999999999999844
201 0.999999999999844
202 0.999999999999845
203 0.999999999999846
204 0.999999999999846
205 0.999999999999847
206 0.999999999999848
207 0.999999999999848
208 0.999999999999849
209 0.99999999999985
210 0.99999999999985
211 0.999999999999851
212 0.999999999999851
213 0.999999999999852
214 0.999999999999853
215 0.999999999999853
216 0.999999999999854
217 0.999999999999855
218 0.999999999999855
219 0.999999999999856
220 0.999999999999856
221 0.999999999999857
222 0.999999999999858
223 0.999999999999858
224 0.999999999999859
225 0.999999999999859
226 0.99999999999986
227 0.999999999999861
228 0.999999999999861
229 0.999999999999862
230 0.999999999999862
231 0.999999999999863
232 0.999999999999864
233 0.999999999999864
234 0.999999999999865
235 0.999999999999865
236 0.999999999999866
237 0.999999999999866
238 0.999999999999867
239 0.999999999999868
240 0.999999999999868
241 0.999999999999869
242 0.999999999999869
243 0.99999999999987
244 0.99999999999987
245 0.999999999999871
246 0.999999999999872
247 0.999999999999872
248 0.999999999999872
249 0.999999999999873
250 0.999999999999874
251 0.999999999999874
252 0.999999999999875
253 0.999999999999875
254 0.999999999999876
255 0.999999999999876
256 0.999999999999877
257 0.999999999999877
258 0.999999999999878
259 0.999999999999879
260 0.999999999999879
261 0.99999999999988
262 0.99999999999988
263 0.999999999999881
264 0.999999999999881
265 0.999999999999882
266 0.999999999999882
267 0.999999999999883
268 0.999999999999883
269 0.999999999999884
270 0.999999999999884
271 0.999999999999885
272 0.999999999999885
273 0.999999999999886
274 0.999999999999886
275 0.999999999999887
276 0.999999999999887
277 0.999999999999888
278 0.999999999999888
279 0.999999999999889
280 0.99999999999989
281 0.99999999999989
282 0.99999999999989
283 0.999999999999891
284 0.999999999999892
285 0.999999999999892
286 0.999999999999893
287 0.999999999999893
288 0.999999999999894
289 0.999999999999894
290 0.999999999999895
291 0.999999999999895
292 0.999999999999896
293 0.999999999999896
294 0.999999999999897
295 0.999999999999897
296 0.999999999999898
297 0.999999999999898
298 0.999999999999899
299 0.999999999999899
300 0.9999999999999
301 0.9999999999999
302 0.999999999999901
303 0.999999999999901
304 0.999999999999902
305 0.999999999999902
306 0.999999999999903
307 0.999999999999903
308 0.999999999999904
309 0.999999999999904
310 0.999999999999905
311 0.999999999999905
312 0.999999999999906
313 0.999999999999906
314 0.999999999999907
315 0.999999999999907
316 0.999999999999908
317 0.999999999999908
318 0.999999999999664
319 0.999999999999705
320 0.999999999999741
321 0.999999999999772
322 0.999999999999798
323 0.99999999999982
324 0.999999999999839
325 0.999999999999855
326 0.999999999999869
327 0.99999999999988
328 0.99999999999989
329 0.999999999999897
330 0.9999999999999
331 0.999999999999901
332 0.999999999999902
333 0.999999999999903
334 0.999999999999903
335 0.999999999999904
336 0.999999999999905
337 0.999999999999906
338 0.999999999999907
339 0.999999999999907
340 0.999999999999908
341 0.999999999999909
342 0.99999999999991
343 0.999999999999911
344 0.999999999999911
345 0.999999999999912
346 0.999999999999913
347 0.999999999999914
348 0.999999999999915
349 0.999999999999915
350 0.999999999999916
351 0.999999999999917
352 0.999999999999918
353 0.999999999999919
354 0.99999999999992
355 0.999999999999921
356 0.999999999999921
357 0.999999999999922
358 0.999999999999923
359 0.999999999999924
360 0.999999999999925
361 0.999999999999925
362 0.999999999999926
363 0.999999999999927
364 0.999999999999928
365 0.999999999999929
366 0.999999999999929
367 0.99999999999993
368 0.999999999999931
369 0.999999999999932
370 0.999999999999932
371 0.999999999999933
372 0.999999999999934
373 0.999999999999934
374 0.999999999999935
375 0.999999999999936
376 0.999999999999937
377 0.999999999999937
378 0.999999999999938
379 0.999999999999938
380 0.999999999999939
381 0.99999999999994
382 0.99999999999994
383 0.999999999999941
384 0.999999999999941
385 0.999999999999942
386 0.999999999999943
387 0.999999999999943
388 0.999999999999944
389 0.999999999999944
390 0.999999999999753
391 0.999999999999888
392 0.999999999999939
393 0.999999999999946
394 0.999999999999946
395 0.999999999999946
396 0.999999999999945
397 0.999999999999944
398 0.999999999999943
399 0.99999999999994
400 0.999999999999938
401 0.999999999999934
402 0.99999999999993
403 0.999999999999925
404 0.999999999999919
405 0.999999999999912
406 0.999999999999905
407 0.999999999999895
408 0.999999999999885
409 0.999999999999873
410 0.999999999999859
411 0.999999999999843
412 0.999999999999825
413 0.999999999999806
414 0.999999999999784
415 0.99999999999976
416 0.999999999999733
417 0.999999999999704
418 0.999999999999673
419 0.999999999999639
420 0.999999999999603
421 0.999999999999566
422 0.999999999999961
423 0.999999999999961
424 0.999999999999962
425 0.999999999999962
426 0.999999999999963
427 0.999999999999963
428 0.999999999999964
429 0.999999999999964
430 0.999999999999965
431 0.999999999999965
432 0.999999999999966
433 0.999999999999966
434 0.999999999999967
435 0.999999999999967
436 0.999999999999968
437 0.999999999999968
438 0.999999999999585
439 0.999999999999666
440 0.999999999999747
441 0.99999999999982
442 0.999999999999882
443 0.999999999999929
444 0.999999999999958
445 0.999999999999971
446 0.999999999999971
447 0.999999999999958
448 0.999999999999921
449 0.999999999999829
450 0.99999999999962
451 0.999999999999975
452 0.999999999999976
453 0.999999999999976
454 0.999999999999977
455 0.999999999999977
456 0.999999999999977
457 0.999999999999978
458 0.999999999999978
459 0.999999999999978
460 0.999999999999978
461 0.999999999999978
462 0.999999999999978
463 0.999999999999977
464 0.999999999999976
465 0.999999999999974
466 0.99999999999997
467 0.999999999999965
468 0.999999999999956
469 0.999999999999942
470 0.999999999999919
471 0.999999999999879
472 0.999999999999811
473 0.999999999999688
474 0.999999999999468
475 0.999999999999987
476 0.999999999999988
477 0.999999999999988
478 0.999999999999989
479 0.999999999999989
480 0.99999999999999
481 0.99999999999999
482 0.99999999999999
483 0.99999999999999
484 0.99999999999999
485 0.999999999999989
486 0.999999999999986
487 0.999999999999978
488 0.999999999999957
489 0.999999999999893
490 0.999999999999668
491 0.999999999998774
492 0.999999999999996
493 0.999999999999996
494 0.999999999999996
495 0.999999999999995
496 0.999999999999977
497 0.99999999999964
498 0.999999999999998
499 0.999999999999112
500 1
};
\addplot [line width=0.9pt, color1, opacity=0.9]
table {%
1 0.999999926777156
2 0.999999926914723
3 0.999999927052291
4 0.999999927189859
5 0.999999927327427
6 0.999999927464995
7 0.999999927602563
8 0.999999927740131
9 0.999999927877699
10 0.999999928015266
11 0.999999928152834
12 0.999999928290402
13 0.99999992842797
14 0.999999928565538
15 0.999999928703106
16 0.999999928840674
17 0.999999928978242
18 0.999999929115809
19 0.999999929253377
20 0.999999929390945
21 0.999999929528513
22 0.999999929666081
23 0.999999929803649
24 0.999999929941217
25 0.999999930078785
26 0.999999930216353
27 0.999999930353921
28 0.999999930491488
29 0.999999930629056
30 0.999999930766624
31 0.999999930904192
32 0.99999993104176
33 0.999999931179328
34 0.999999931316896
35 0.999999931454464
36 0.999999931592031
37 0.999999931729599
38 0.999999931867167
39 0.999999932004735
40 0.999999932142303
41 0.999999932279871
42 0.999999932417439
43 0.999999932555007
44 0.999999932692575
45 0.999999932830143
46 0.99999993296771
47 0.999999933105278
48 0.999999933242846
49 0.999999933380414
50 0.999999933517982
51 0.99999993365555
52 0.999999933793118
53 0.999999933930686
54 0.999999934068253
55 0.999999934205821
56 0.999999934343389
57 0.999999934480957
58 0.999999934618525
59 0.999999934756093
60 0.999999934893661
61 0.999999935031229
62 0.999999935168797
63 0.999999935306365
64 0.999999935443932
65 0.9999999355815
66 0.999999935719068
67 0.999999935856636
68 0.999999935994204
69 0.999999936131772
70 0.99999993626934
71 0.999999936406908
72 0.999999936544475
73 0.999999936682043
74 0.999999936819611
75 0.999999936957179
76 0.999999937094747
77 0.999999937232315
78 0.999999937369883
79 0.999999937507451
80 0.999999937645019
81 0.999999937782586
82 0.999999937920154
83 0.999999938057722
84 0.99999993819529
85 0.999999938332858
86 0.999999938470426
87 0.999999938607994
88 0.999999938745562
89 0.99999993888313
90 0.999999939020698
91 0.999999939158265
92 0.999999939295833
93 0.999999939433401
94 0.999999939570969
95 0.999999939708537
96 0.999999939846105
97 0.999999939983673
98 0.999999940121241
99 0.999999940258808
100 0.999999940396376
101 0.999999940533944
102 0.999999940671512
103 0.99999994080908
104 0.999999940946648
105 0.999999941084216
106 0.999999941221784
107 0.999999941359352
108 0.99999994149692
109 0.999999941634487
110 0.999999941772055
111 0.999999941909623
112 0.999999942047191
113 0.999999942184759
114 0.999999942322327
115 0.999999942459895
116 0.999999942597463
117 0.99999994273503
118 0.999999942872598
119 0.999999943010166
120 0.999999943147734
121 0.999999943285302
122 0.99999994342287
123 0.999999943560438
124 0.999999943698006
125 0.999999943835574
126 0.999999943973142
127 0.999999944110709
128 0.999999944248277
129 0.999999944385845
130 0.999999944523413
131 0.999999944660981
132 0.999999944798549
133 0.999999944936117
134 0.999999945073685
135 0.999999945211252
136 0.99999994534882
137 0.999999945486388
138 0.999999945623956
139 0.999999945761524
140 0.999999945899092
141 0.99999994603666
142 0.999999946174228
143 0.999999946311796
144 0.999999946449363
145 0.999999946586931
146 0.999999946724499
147 0.999999946862067
148 0.999999946999635
149 0.999999947137203
150 0.999999947274771
151 0.999999947412339
152 0.999999947549907
153 0.999999947687475
154 0.999999947825042
155 0.99999994796261
156 0.999999948100178
157 0.999999948237746
158 0.999999948375314
159 0.999999948512882
160 0.99999994865045
161 0.999999948788018
162 0.999999948925586
163 0.999999949063153
164 0.999999949200721
165 0.999999949338289
166 0.999999949475857
167 0.999999949613425
168 0.999999949750993
169 0.999999949888561
170 0.999999950026129
171 0.999999950163697
172 0.999999950301264
173 0.999999950438832
174 0.9999999505764
175 0.999999950713968
176 0.999999950851536
177 0.999999950989104
178 0.999999951126672
179 0.99999995126424
180 0.999999951401808
181 0.999999951539375
182 0.999999951676943
183 0.999999951814511
184 0.999999951952079
185 0.999999952089647
186 0.999999952227215
187 0.999999952364783
188 0.999999952502351
189 0.999999952639919
190 0.999999952777487
191 0.999999952915054
192 0.999999953052622
193 0.99999995319019
194 0.999999953327758
195 0.999999953465326
196 0.999999953602894
197 0.999999953740462
198 0.99999995387803
199 0.999999954015597
200 0.999999954153165
201 0.999999954290733
202 0.999999954428301
203 0.999999954565869
204 0.999999954703437
205 0.999999954841005
206 0.999999954978573
207 0.999999955116141
208 0.999999955253709
209 0.999999955391277
210 0.999999955528844
211 0.999999955666412
212 0.99999995580398
213 0.999999955941548
214 0.999999956079116
215 0.999999956216684
216 0.999999956354252
217 0.99999995649182
218 0.999999956629387
219 0.999999956766955
220 0.999999956904523
221 0.999999957042091
222 0.999999957179659
223 0.999999957317227
224 0.999999957454795
225 0.999999957592363
226 0.999999957729931
227 0.999999957867499
228 0.999999958005066
229 0.999999958142634
230 0.999999958280202
231 0.99999995841777
232 0.999999958555338
233 0.999999958692906
234 0.999999958830474
235 0.999999958968042
236 0.99999995910561
237 0.999999959243178
238 0.999999959380745
239 0.999999959518313
240 0.999999959655881
241 0.999999959793449
242 0.999999959931017
243 0.999999960068585
244 0.999999960206153
245 0.999999960343721
246 0.999999960481288
247 0.999999960618857
248 0.999999960756424
249 0.999999960893992
250 0.99999996103156
251 0.999999961169128
252 0.999999961306696
253 0.999999961444264
254 0.999999961581832
255 0.9999999617194
256 0.999999961856967
257 0.999999961994535
258 0.999999962132103
259 0.999999962269671
260 0.999999962407239
261 0.999999962544807
262 0.999999962682375
263 0.999999962819943
264 0.999999962957511
265 0.999999963095078
266 0.999999963232647
267 0.999999963370214
268 0.999999963507782
269 0.99999996364535
270 0.999999963782918
271 0.999999963920486
272 0.999999964058054
273 0.999999964195622
274 0.99999996433319
275 0.999999964470757
276 0.999999964608325
277 0.999999964745893
278 0.999999964883461
279 0.999999965021029
280 0.999999965158597
281 0.999999965296165
282 0.999999965433733
283 0.999999965571301
284 0.999999965708869
285 0.999999965846436
286 0.999999965984004
287 0.999999966121572
288 0.99999996625914
289 0.999999966396708
290 0.999999966534276
291 0.999999966671844
292 0.999999966809412
293 0.99999996694698
294 0.999999967084547
295 0.999999967222115
296 0.999999967359683
297 0.999999967497251
298 0.999999967634819
299 0.999999967772387
300 0.999999967909955
301 0.999999968047523
302 0.999999968185091
303 0.999999968322659
304 0.999999968460226
305 0.999999968597794
306 0.999999968735362
307 0.99999996887293
308 0.999999969010498
309 0.999999969148066
310 0.999999969285634
311 0.999999969423202
312 0.99999996956077
313 0.999999969698338
314 0.999999969835905
315 0.999999969973473
316 0.999999970111041
317 0.999999970248609
318 0.999999970386177
319 0.999999970523745
320 0.999999970661313
321 0.999999970798881
322 0.999999970936449
323 0.999999971074017
324 0.999999971211584
325 0.999999971349152
326 0.99999997148672
327 0.999999971624288
328 0.999999971761856
329 0.999999971899424
330 0.999999972036992
331 0.99999997217456
332 0.999999972312128
333 0.999999972449696
334 0.999999972587263
335 0.999999972724831
336 0.999999972862399
337 0.999999972999967
338 0.999999973137535
339 0.999999973275103
340 0.999999973412671
341 0.999999973550239
342 0.999999973687807
343 0.999999973825375
344 0.999999973962942
345 0.99999997410051
346 0.999999974238078
347 0.999999974375646
348 0.999999974513214
349 0.999999974650782
350 0.99999997478835
351 0.999999974925918
352 0.999999975063485
353 0.999999975201054
354 0.999999975338621
355 0.999999975476189
356 0.999999975613757
357 0.999999975751325
358 0.999999975888893
359 0.999999976026461
360 0.999999976164029
361 0.999999976301597
362 0.999999976439164
363 0.999999976576733
364 0.9999999767143
365 0.999999976851868
366 0.999999976989436
367 0.999999977127004
368 0.999999977264572
369 0.99999997740214
370 0.999999977539708
371 0.999999977677276
372 0.999999977814844
373 0.999999977952411
374 0.999999978089979
375 0.999999978227547
376 0.999999978365115
377 0.999999978502683
378 0.999999978640251
379 0.999999978777819
380 0.999999978915387
381 0.999999979052955
382 0.999999979190523
383 0.99999997932809
384 0.999999979465658
385 0.999999979603226
386 0.999999979740794
387 0.999999979878362
388 0.99999998001593
389 0.999999980153498
390 0.999999980291066
391 0.999999980428634
392 0.999999980566202
393 0.999999980703769
394 0.999999980841337
395 0.999999980978905
396 0.999999981116473
397 0.999999981254041
398 0.999999981391609
399 0.999999981529177
400 0.999999981666745
401 0.999999981804313
402 0.99999998194188
403 0.999999982079449
404 0.999999982217016
405 0.999999982354584
406 0.999999982492152
407 0.99999998262972
408 0.999999982767288
409 0.999999982904856
410 0.999999983042424
411 0.999999983179992
412 0.99999998331756
413 0.999999983455128
414 0.999999983592695
415 0.999999983730263
416 0.999999983867831
417 0.999999984005399
418 0.999999984142967
419 0.999999984280535
420 0.999999984418103
421 0.999999984555671
422 0.999999984693239
423 0.999999984830806
424 0.999999984968374
425 0.999999985105942
426 0.99999998524351
427 0.999999985381078
428 0.999999985518646
429 0.999999985656214
430 0.999999985793782
431 0.99999998593135
432 0.999999986068918
433 0.999999986206485
434 0.999999986344053
435 0.999999986481621
436 0.999999986619189
437 0.999999986756757
438 0.999999986894325
439 0.999999987031893
440 0.999999987169461
441 0.999999987307029
442 0.999999987444597
443 0.999999987582164
444 0.999999987719732
445 0.9999999878573
446 0.999999987994868
447 0.999999988132436
448 0.999999988270004
449 0.999999988407572
450 0.99999998854514
451 0.999999988682708
452 0.999999988820276
453 0.999999988957844
454 0.999999989095411
455 0.999999989232979
456 0.999999989370547
457 0.999999989508115
458 0.999999989645683
459 0.999999989783251
460 0.999999989920819
461 0.999999990058387
462 0.999999990195955
463 0.999999990333523
464 0.99999999047109
465 0.999999990608658
466 0.999999990746226
467 0.999999990883794
468 0.999999991021362
469 0.99999999115893
470 0.999999991296498
471 0.999999991434066
472 0.999999991571634
473 0.999999991709202
474 0.999999991846769
475 0.999999991984337
476 0.999999992121905
477 0.999999992259473
478 0.999999992397041
479 0.999999992534609
480 0.999999992672177
481 0.999999992809745
482 0.999999992947313
483 0.999999993084881
484 0.999999993222449
485 0.999999993360016
486 0.999999993497584
487 0.999999993635152
488 0.99999999377272
489 0.999999993910288
490 0.999999994047856
491 0.999999994185424
492 0.999999994322992
493 0.99999999446056
494 0.999999994598127
495 0.999999994735695
496 0.999999994873263
497 0.999999995010831
498 0.999999995148399
499 0.999999995285967
500 0.999999995423535
};
\addlegendentry{$0.16$}
\addplot [line width=0.9pt, color1, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998179519095001
2 0.998179519095001
3 0.998179519095001
4 0.998179519095001
5 0.998179519095001
6 0.998179519095001
7 0.998179519095001
8 0.998179519095001
9 0.998179519095002
10 0.998179519095001
11 0.998179519095001
12 0.998179519095001
13 0.998179519095001
14 0.998179519095002
15 0.998179519095002
16 0.998179519095002
17 0.998179519095002
18 0.998179519095002
19 0.998179519095002
20 0.998179519095002
21 0.998179519095002
22 0.998179519095002
23 0.998179519095002
24 0.998179519095002
25 0.998179519095002
26 0.998179519095002
27 0.998179519095002
28 0.998179519095002
29 0.998179519095002
30 0.998179519095002
31 0.998179519095002
32 0.998179519095002
33 0.998179519095002
34 0.998179519095002
35 0.998179519095002
36 0.998179519095002
37 0.998179519095002
38 0.998179519095002
39 0.998179519095002
40 0.998179519095002
41 0.998179519095002
42 0.998179519095002
43 0.998179519095002
44 0.998179519095002
45 0.998179519095003
46 0.998179519095002
47 0.998179519095002
48 0.998179519095003
49 0.998179519095002
50 0.998179519095003
51 0.998179519095003
52 0.998179519095003
53 0.998179519095003
54 0.998179519095003
55 0.998179519095003
56 0.998179519095003
57 0.998179519095003
58 0.998179519095003
59 0.998179519094989
60 0.99817951909499
61 0.99817951909499
62 0.998179519094991
63 0.998179519094991
64 0.998179519094991
65 0.998179519094992
66 0.998179519094992
67 0.998179519094992
68 0.998179519094993
69 0.998179519094993
70 0.998179519094993
71 0.998179519094993
72 0.998179519094994
73 0.998179519094994
74 0.998179519094994
75 0.998179519094995
76 0.998179519094995
77 0.998179519094995
78 0.998179519094995
79 0.998179519094995
80 0.998179519094996
81 0.998179519094996
82 0.998179519094996
83 0.998179519094997
84 0.998179519094997
85 0.998179519094997
86 0.998179519094997
87 0.998179519094997
88 0.998179519094998
89 0.998179519094998
90 0.998179519094998
91 0.998179519094998
92 0.998179519094998
93 0.998179519094999
94 0.998179519094999
95 0.998179519094999
96 0.998179519094999
97 0.998179519094999
98 0.998179519095
99 0.998179519095
100 0.998179519095
101 0.998179519095
102 0.998179519095
103 0.998179519095
104 0.998179519095001
105 0.998179519095001
106 0.998179519095001
107 0.998179519095001
108 0.998179519095001
109 0.998179519095001
110 0.998179519095002
111 0.998179519095002
112 0.998179519095002
113 0.998179519095002
114 0.998179519095002
115 0.998179519095002
116 0.998179519095002
117 0.998179519095002
118 0.998179519095002
119 0.998179519095003
120 0.998179519095002
121 0.998179519095003
122 0.998179519095003
123 0.998179519095003
124 0.998179519095003
125 0.998179519095003
126 0.998179519095003
127 0.998179519095003
128 0.998179519095004
129 0.998179519095004
130 0.998179519095004
131 0.998179519095004
132 0.998179519095004
133 0.998179519095004
134 0.998179519095004
135 0.998179519095004
136 0.998179519095004
137 0.998179519095004
138 0.998179519095004
139 0.998179519095004
140 0.998179519095004
141 0.998179519095005
142 0.998179519095005
143 0.998179519095005
144 0.998179519095005
145 0.998179519095005
146 0.998179519095005
147 0.998179519095005
148 0.998179519095005
149 0.998179519095005
150 0.998179519095005
151 0.998179519095005
152 0.998179519095005
153 0.998179519095005
154 0.998179519095005
155 0.998179519095005
156 0.998179519095005
157 0.998179519095005
158 0.998179519095006
159 0.998179519095006
160 0.998179519095006
161 0.998179519095006
162 0.998179519095006
163 0.998179519095006
164 0.998179519095006
165 0.998179519095006
166 0.998179519095006
167 0.998179519095006
168 0.998179519095006
169 0.998179519095006
170 0.998179519095006
171 0.998179519095006
172 0.998179519095006
173 0.998179519095006
174 0.998179519095006
175 0.998179519095006
176 0.998179519095006
177 0.998179519095006
178 0.998179519095006
179 0.998179519095006
180 0.998179519095006
181 0.998179519095006
182 0.998179519095006
183 0.998179519095007
184 0.998179519095007
185 0.998179519095007
186 0.998179519095007
187 0.998179519095007
188 0.998179519095007
189 0.998179519095007
190 0.998179519095007
191 0.998179519095007
192 0.998179519095007
193 0.998179519095007
194 0.998179519095007
195 0.998179519095007
196 0.998179519095007
197 0.998179519095007
198 0.998179519095007
199 0.998179519095007
200 0.998179519095007
201 0.998179519095007
202 0.998179519095007
203 0.998179519095007
204 0.998179519095007
205 0.998179519095007
206 0.998179519095008
207 0.998179519095007
208 0.998179519095007
209 0.998179519094996
210 0.998179519094998
211 0.998179519095001
212 0.998179519095002
213 0.998179519095004
214 0.998179519095005
215 0.998179519095006
216 0.998179519095007
217 0.998179519095007
218 0.998179519095007
219 0.998179519095008
220 0.998179519095008
221 0.998179519095008
222 0.998179519095008
223 0.998179519095008
224 0.998179519095007
225 0.998179519095007
226 0.998179519095007
227 0.998179519095006
228 0.998179519095006
229 0.998179519095006
230 0.998179519095006
231 0.998179519095006
232 0.998179519095006
233 0.998179519095006
234 0.998179519095007
235 0.998179519095007
236 0.998179519095008
237 0.998179519095008
238 0.998179519095008
239 0.998179519095008
240 0.998179519095008
241 0.998179519095008
242 0.998179519095008
243 0.998179519095008
244 0.998179519095008
245 0.998179519095008
246 0.998179519095008
247 0.998179519095008
248 0.998179519095008
249 0.998179519095008
250 0.998179519095008
251 0.998179519095008
252 0.998179519095008
253 0.998179519095008
254 0.998179519095008
255 0.998179519095008
256 0.998179519095008
257 0.998179519095008
258 0.998179519095008
259 0.998179519095008
260 0.998179519095008
261 0.998179519095008
262 0.998179519095008
263 0.998179519095007
264 0.998179519095008
265 0.998179519095007
266 0.998179519095007
267 0.998179519095007
268 0.998179519095007
269 0.998179519095007
270 0.998179519095007
271 0.998179519095006
272 0.998179519095006
273 0.998179519095006
274 0.998179519095006
275 0.998179519095006
276 0.998179519095005
277 0.998179519095005
278 0.998179519095005
279 0.998179519095005
280 0.998179519095004
281 0.998179519095004
282 0.998179519095004
283 0.998179519095004
284 0.998179519095003
285 0.998179519095003
286 0.998179519095002
287 0.998179519095002
288 0.998179519095001
289 0.998179519095001
290 0.998179519095
291 0.998179519095
292 0.998179519094999
293 0.998179519094999
294 0.998179519094998
295 0.998179519094997
296 0.998179519094997
297 0.998179519094996
298 0.998179519094995
299 0.998179519094994
300 0.99817951909501
301 0.99817951909501
302 0.99817951909501
303 0.99817951909501
304 0.99817951909501
305 0.99817951909501
306 0.99817951909501
307 0.998179519095011
308 0.998179519095011
309 0.998179519095011
310 0.998179519095011
311 0.998179519095011
312 0.998179519095011
313 0.998179519095011
314 0.998179519095011
315 0.998179519095011
316 0.998179519095011
317 0.998179519095011
318 0.998179519095011
319 0.998179519095011
320 0.998179519095011
321 0.998179519095011
322 0.998179519095011
323 0.998179519095011
324 0.998179519095011
325 0.998179519095011
326 0.998179519095011
327 0.998179519095011
328 0.998179519095011
329 0.998179519095011
330 0.998179519095011
331 0.998179519095011
332 0.998179519095011
333 0.998179519095011
334 0.998179519095011
335 0.998179519095011
336 0.998179519095011
337 0.998179519095011
338 0.998179519095011
339 0.998179519095011
340 0.998179519095012
341 0.998179519095012
342 0.998179519095012
343 0.998179519095012
344 0.998179519095012
345 0.998179519095012
346 0.998179519095012
347 0.998179519095012
348 0.998179519095012
349 0.998179519095012
350 0.998179519095012
351 0.998179519095012
352 0.998179519095012
353 0.998179519095012
354 0.998179519095012
355 0.998179519095012
356 0.998179519095012
357 0.998179519095012
358 0.998179519095012
359 0.998179519095012
360 0.998179519095012
361 0.998179519095012
362 0.998179519095012
363 0.998179519095012
364 0.998179519095012
365 0.998179519095012
366 0.998179519095012
367 0.998179519095012
368 0.998179519095012
369 0.998179519095012
370 0.998179519095012
371 0.998179519095013
372 0.998179519095012
373 0.998179519095012
374 0.998179519095012
375 0.998179519095013
376 0.998179519095012
377 0.998179519095013
378 0.998179519095013
379 0.998179519095013
380 0.998179519095013
381 0.998179519095013
382 0.998179519095013
383 0.998179519095013
384 0.998179519095013
385 0.998179519095013
386 0.998179519095013
387 0.998179519095013
388 0.998179519095013
389 0.998179519095013
390 0.998179519095013
391 0.998179519095013
392 0.998179519095013
393 0.998179519095013
394 0.998179519095013
395 0.998179519095013
396 0.998179519095013
397 0.998179519095013
398 0.998179519095013
399 0.998179519095013
400 0.998179519095013
401 0.998179519095013
402 0.998179519095013
403 0.998179519095013
404 0.998179519095013
405 0.998179519095013
406 0.998179519095013
407 0.998179519095013
408 0.998179519095014
409 0.998179519095014
410 0.998179519095014
411 0.998179519095014
412 0.998179519095014
413 0.998179519095014
414 0.998179519095014
415 0.998179519095014
416 0.998179519095014
417 0.998179519095014
418 0.998179519095014
419 0.998179519095014
420 0.998179519095014
421 0.998179519095014
422 0.998179519095014
423 0.998179519095014
424 0.998179519095014
425 0.998179519095014
426 0.998179519095014
427 0.998179519095014
428 0.998179519095014
429 0.998179519095014
430 0.998179519095014
431 0.998179519095014
432 0.998179519095014
433 0.998179519095014
434 0.998179519095014
435 0.998179519095014
436 0.998179519095014
437 0.998179519095014
438 0.998179519095014
439 0.998179519095015
440 0.998179519095014
441 0.998179519095015
442 0.998179519095015
443 0.998179519095014
444 0.998179519095015
445 0.998179519095015
446 0.998179519095015
447 0.998179519095015
448 0.998179519094993
449 0.998179519095006
450 0.998179519095012
451 0.998179519095015
452 0.998179519095015
453 0.998179519095012
454 0.998179519095
455 0.998179519095015
456 0.998179519095015
457 0.998179519095015
458 0.998179519095015
459 0.998179519095015
460 0.998179519095015
461 0.998179519095015
462 0.998179519095015
463 0.998179519095015
464 0.998179519095015
465 0.998179519095015
466 0.998179519095015
467 0.998179519095015
468 0.998179519095015
469 0.998179519095014
470 0.998179519095014
471 0.998179519095013
472 0.998179519095011
473 0.998179519095008
474 0.998179519095004
475 0.998179519094996
476 0.998179519094981
477 0.998179519095016
478 0.998179519095016
479 0.998179519095016
480 0.998179519095016
481 0.998179519095016
482 0.998179519095016
483 0.998179519095016
484 0.998179519095016
485 0.998179519095016
486 0.998179519095016
487 0.998179519095016
488 0.998179519095016
489 0.998179519095015
490 0.998179519095012
491 0.998179519095003
492 0.998179519094965
493 0.998179519095016
494 0.998179519095016
495 0.998179519095016
496 0.998179519095016
497 0.998179519095013
498 0.998179519095016
499 0.998179519095005
500 0.998179519095016
};
\addplot [line width=0.9pt, color2, opacity=0.9]
table {%
1 0.9999999267852
2 0.999999926922753
3 0.999999927060306
4 0.999999927197859
5 0.999999927335412
6 0.999999927472964
7 0.999999927610517
8 0.99999992774807
9 0.999999927885623
10 0.999999928023175
11 0.999999928160728
12 0.999999928298281
13 0.999999928435834
14 0.999999928573386
15 0.999999928710939
16 0.999999928848492
17 0.999999928986045
18 0.999999929123597
19 0.99999992926115
20 0.999999929398703
21 0.999999929536256
22 0.999999929673809
23 0.999999929811361
24 0.999999929948914
25 0.999999930086467
26 0.99999993022402
27 0.999999930361572
28 0.999999930499125
29 0.999999930636678
30 0.999999930774231
31 0.999999930911784
32 0.999999931049336
33 0.999999931186889
34 0.999999931324442
35 0.999999931461995
36 0.999999931599547
37 0.9999999317371
38 0.999999931874653
39 0.999999932012206
40 0.999999932149758
41 0.999999932287311
42 0.999999932424864
43 0.999999932562417
44 0.99999993269997
45 0.999999932837522
46 0.999999932975075
47 0.999999933112628
48 0.999999933250181
49 0.999999933387733
50 0.999999933525286
51 0.999999933662839
52 0.999999933800392
53 0.999999933937945
54 0.999999934075497
55 0.99999993421305
56 0.999999934350603
57 0.999999934488156
58 0.999999934625708
59 0.999999934763261
60 0.999999934900814
61 0.999999935038367
62 0.999999935175919
63 0.999999935313472
64 0.999999935451025
65 0.999999935588578
66 0.999999935726131
67 0.999999935863683
68 0.999999936001236
69 0.999999936138789
70 0.999999936276342
71 0.999999936413895
72 0.999999936551447
73 0.999999936689
74 0.999999936826553
75 0.999999936964105
76 0.999999937101658
77 0.999999937239211
78 0.999999937376764
79 0.999999937514317
80 0.999999937651869
81 0.999999937789422
82 0.999999937926975
83 0.999999938064528
84 0.999999938202081
85 0.999999938339633
86 0.999999938477186
87 0.999999938614739
88 0.999999938752292
89 0.999999938889844
90 0.999999939027397
91 0.99999993916495
92 0.999999939302503
93 0.999999939440055
94 0.999999939577608
95 0.999999939715161
96 0.999999939852714
97 0.999999939990266
98 0.999999940127819
99 0.999999940265372
100 0.999999940402925
101 0.999999940540478
102 0.99999994067803
103 0.999999940815583
104 0.999999940953136
105 0.999999941090689
106 0.999999941228242
107 0.999999941365794
108 0.999999941503347
109 0.9999999416409
110 0.999999941778453
111 0.999999941916005
112 0.999999942053558
113 0.999999942191111
114 0.999999942328664
115 0.999999942466216
116 0.999999942603769
117 0.999999942741322
118 0.999999942878875
119 0.999999943016428
120 0.99999994315398
121 0.999999943291533
122 0.999999943429086
123 0.999999943566639
124 0.999999943704192
125 0.999999943841744
126 0.999999943979297
127 0.99999994411685
128 0.999999944254403
129 0.999999944391955
130 0.999999944529508
131 0.999999944667061
132 0.999999944804614
133 0.999999944942166
134 0.999999945079719
135 0.999999945217272
136 0.999999945354825
137 0.999999945492378
138 0.99999994562993
139 0.999999945767483
140 0.999999945905036
141 0.999999946042589
142 0.999999946180142
143 0.999999946317694
144 0.999999946455247
145 0.9999999465928
146 0.999999946730353
147 0.999999946867905
148 0.999999947005458
149 0.999999947143011
150 0.999999947280564
151 0.999999947418116
152 0.999999947555669
153 0.999999947693222
154 0.999999947830775
155 0.999999947968328
156 0.99999994810588
157 0.999999948243433
158 0.999999948380986
159 0.999999948518539
160 0.999999948656091
161 0.999999948793644
162 0.999999948931197
163 0.99999994906875
164 0.999999949206303
165 0.999999949343855
166 0.999999949481408
167 0.999999949618961
168 0.999999949756514
169 0.999999949894066
170 0.999999950031619
171 0.999999950169172
172 0.999999950306725
173 0.999999950444277
174 0.99999995058183
175 0.999999950719383
176 0.999999950856936
177 0.999999950994489
178 0.999999951132041
179 0.999999951269594
180 0.999999951407147
181 0.9999999515447
182 0.999999951682253
183 0.999999951819805
184 0.999999951957358
185 0.999999952094911
186 0.999999952232464
187 0.999999952370016
188 0.999999952507569
189 0.999999952645122
190 0.999999952782675
191 0.999999952920227
192 0.99999995305778
193 0.999999953195333
194 0.999999953332886
195 0.999999953470439
196 0.999999953607991
197 0.999999953745544
198 0.999999953883097
199 0.99999995402065
200 0.999999954158203
201 0.999999954295755
202 0.999999954433308
203 0.999999954570861
204 0.999999954708414
205 0.999999954845966
206 0.999999954983519
207 0.999999955121072
208 0.999999955258625
209 0.999999955396178
210 0.99999995553373
211 0.999999955671283
212 0.999999955808836
213 0.999999955946389
214 0.999999956083941
215 0.999999956221494
216 0.999999956359047
217 0.9999999564966
218 0.999999956634153
219 0.999999956771705
220 0.999999956909258
221 0.999999957046811
222 0.999999957184364
223 0.999999957321916
224 0.999999957459469
225 0.999999957597022
226 0.999999957734575
227 0.999999957872128
228 0.99999995800968
229 0.999999958147233
230 0.999999958284786
231 0.999999958422339
232 0.999999958559892
233 0.999999958697444
234 0.999999958834997
235 0.99999995897255
236 0.999999959110103
237 0.999999959247655
238 0.999999959385208
239 0.999999959522761
240 0.999999959660314
241 0.999999959797866
242 0.999999959935419
243 0.999999960072972
244 0.999999960210525
245 0.999999960348078
246 0.99999996048563
247 0.999999960623183
248 0.999999960760736
249 0.999999960898289
250 0.999999961035842
251 0.999999961173394
252 0.999999961310947
253 0.9999999614485
254 0.999999961586053
255 0.999999961723606
256 0.999999961861158
257 0.999999961998711
258 0.999999962136264
259 0.999999962273816
260 0.999999962411369
261 0.999999962548922
262 0.999999962686475
263 0.999999962824028
264 0.99999996296158
265 0.999999963099133
266 0.999999963236686
267 0.999999963374239
268 0.999999963511792
269 0.999999963649344
270 0.999999963786897
271 0.99999996392445
272 0.999999964062003
273 0.999999964199555
274 0.999999964337108
275 0.999999964474661
276 0.999999964612214
277 0.999999964749767
278 0.999999964887319
279 0.999999965024872
280 0.999999965162425
281 0.999999965299978
282 0.999999965437531
283 0.999999965575083
284 0.999999965712636
285 0.999999965850189
286 0.999999965987742
287 0.999999966125294
288 0.999999966262847
289 0.9999999664004
290 0.999999966537953
291 0.999999966675506
292 0.999999966813058
293 0.999999966950611
294 0.999999967088164
295 0.999999967225717
296 0.999999967363269
297 0.999999967500822
298 0.999999967638375
299 0.999999967775928
300 0.999999967913481
301 0.999999968051033
302 0.999999968188586
303 0.999999968326139
304 0.999999968463692
305 0.999999968601245
306 0.999999968738797
307 0.99999996887635
308 0.999999969013903
309 0.999999969151456
310 0.999999969289008
311 0.999999969426561
312 0.999999969564114
313 0.999999969701667
314 0.99999996983922
315 0.999999969976772
316 0.999999970114325
317 0.999999970251878
318 0.999999970389431
319 0.999999970526983
320 0.999999970664536
321 0.999999970802089
322 0.999999970939642
323 0.999999971077195
324 0.999999971214747
325 0.9999999713523
326 0.999999971489853
327 0.999999971627406
328 0.999999971764958
329 0.999999971902511
330 0.999999972040064
331 0.999999972177617
332 0.99999997231517
333 0.999999972452722
334 0.999999972590275
335 0.999999972727828
336 0.999999972865381
337 0.999999973002934
338 0.999999973140486
339 0.999999973278039
340 0.999999973415592
341 0.999999973553145
342 0.999999973690697
343 0.99999997382825
344 0.999999973965803
345 0.999999974103356
346 0.999999974240909
347 0.999999974378461
348 0.999999974516014
349 0.999999974653567
350 0.99999997479112
351 0.999999974928673
352 0.999999975066225
353 0.999999975203778
354 0.999999975341331
355 0.999999975478884
356 0.999999975616436
357 0.999999975753989
358 0.999999975891542
359 0.999999976029095
360 0.999999976166647
361 0.9999999763042
362 0.999999976441753
363 0.999999976579306
364 0.999999976716859
365 0.999999976854411
366 0.999999976991964
367 0.999999977129517
368 0.99999997726707
369 0.999999977404623
370 0.999999977542175
371 0.999999977679728
372 0.999999977817281
373 0.999999977954834
374 0.999999978092387
375 0.999999978229939
376 0.999999978367492
377 0.999999978505045
378 0.999999978642598
379 0.999999978780151
380 0.999999978917703
381 0.999999979055256
382 0.999999979192809
383 0.999999979330362
384 0.999999979467915
385 0.999999979605467
386 0.99999997974302
387 0.999999979880573
388 0.999999980018126
389 0.999999980155678
390 0.999999980293231
391 0.999999980430784
392 0.999999980568337
393 0.999999980705889
394 0.999999980843442
395 0.999999980980995
396 0.999999981118548
397 0.999999981256101
398 0.999999981393653
399 0.999999981531206
400 0.999999981668759
401 0.999999981806312
402 0.999999981943865
403 0.999999982081417
404 0.99999998221897
405 0.999999982356523
406 0.999999982494076
407 0.999999982631628
408 0.999999982769181
409 0.999999982906734
410 0.999999983044287
411 0.99999998318184
412 0.999999983319392
413 0.999999983456945
414 0.999999983594498
415 0.999999983732051
416 0.999999983869604
417 0.999999984007156
418 0.999999984144709
419 0.999999984282262
420 0.999999984419815
421 0.999999984557368
422 0.99999998469492
423 0.999999984832473
424 0.999999984970026
425 0.999999985107579
426 0.999999985245131
427 0.999999985382684
428 0.999999985520237
429 0.99999998565779
430 0.999999985795343
431 0.999999985932895
432 0.999999986070448
433 0.999999986208001
434 0.999999986345554
435 0.999999986483107
436 0.999999986620659
437 0.999999986758212
438 0.999999986895765
439 0.999999987033318
440 0.99999998717087
441 0.999999987308423
442 0.999999987445976
443 0.999999987583529
444 0.999999987721082
445 0.999999987858634
446 0.999999987996187
447 0.99999998813374
448 0.999999988271293
449 0.999999988408846
450 0.999999988546398
451 0.999999988683951
452 0.999999988821504
453 0.999999988959057
454 0.999999989096609
455 0.999999989234162
456 0.999999989371715
457 0.999999989509268
458 0.999999989646821
459 0.999999989784373
460 0.999999989921926
461 0.999999990059479
462 0.999999990197032
463 0.999999990334585
464 0.999999990472137
465 0.99999999060969
466 0.999999990747243
467 0.999999990884796
468 0.999999991022349
469 0.999999991159901
470 0.999999991297454
471 0.999999991435007
472 0.99999999157256
473 0.999999991710112
474 0.999999991847665
475 0.999999991985218
476 0.999999992122771
477 0.999999992260324
478 0.999999992397876
479 0.999999992535429
480 0.999999992672982
481 0.999999992810535
482 0.999999992948088
483 0.99999999308564
484 0.999999993223193
485 0.999999993360746
486 0.999999993498299
487 0.999999993635852
488 0.999999993773404
489 0.999999993910957
490 0.99999999404851
491 0.999999994186063
492 0.999999994323616
493 0.999999994461168
494 0.999999994598721
495 0.999999994736274
496 0.999999994873827
497 0.999999995011379
498 0.999999995148932
499 0.999999995286485
500 0.999999995424038
};
\addlegendentry{$0.32$}
\addplot [line width=0.9pt, color2, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.99825524983441
2 0.99825524983441
3 0.99825524983441
4 0.99825524983441
5 0.99825524983441
6 0.99825524983441
7 0.99825524983441
8 0.99825524983441
9 0.99825524983441
10 0.99825524983441
11 0.99825524983441
12 0.99825524983441
13 0.99825524983441
14 0.99825524983441
15 0.99825524983441
16 0.99825524983441
17 0.99825524983441
18 0.99825524983441
19 0.99825524983441
20 0.99825524983441
21 0.99825524983441
22 0.99825524983441
23 0.99825524983441
24 0.99825524983441
25 0.99825524983441
26 0.99825524983441
27 0.99825524983441
28 0.99825524983441
29 0.99825524983441
30 0.99825524983441
31 0.99825524983441
32 0.99825524983441
33 0.99825524983441
34 0.998255249834411
35 0.99825524983441
36 0.99825524983441
37 0.99825524983441
38 0.99825524983441
39 0.99825524983441
40 0.99825524983441
41 0.99825524983441
42 0.99825524983441
43 0.998255249834411
44 0.99825524983441
45 0.998255249834411
46 0.99825524983441
47 0.99825524983441
48 0.998255249834411
49 0.99825524983441
50 0.99825524983441
51 0.998255249834411
52 0.998255249834411
53 0.99825524983441
54 0.998255249834411
55 0.998255249834411
56 0.99825524983441
57 0.99825524983441
58 0.998255249834411
59 0.998255249834411
60 0.998255249834411
61 0.998255249834411
62 0.998255249834411
63 0.998255249834411
64 0.998255249834411
65 0.998255249834411
66 0.998255249834411
67 0.99825524983441
68 0.998255249834411
69 0.998255249834411
70 0.998255249834411
71 0.998255249834411
72 0.998255249834411
73 0.998255249834411
74 0.998255249834411
75 0.998255249834411
76 0.998255249834411
77 0.998255249834411
78 0.998255249834411
79 0.998255249834411
80 0.998255249834411
81 0.998255249834411
82 0.998255249834411
83 0.998255249834411
84 0.998255249834411
85 0.998255249834411
86 0.998255249834411
87 0.998255249834411
88 0.998255249834411
89 0.998255249834411
90 0.998255249834411
91 0.998255249834411
92 0.998255249834411
93 0.998255249834411
94 0.998255249834411
95 0.998255249834411
96 0.998255249834411
97 0.998255249834411
98 0.998255249834411
99 0.998255249834411
100 0.998255249834411
101 0.998255249834411
102 0.998255249834411
103 0.998255249834411
104 0.998255249834411
105 0.998255249834411
106 0.998255249834411
107 0.998255249834411
108 0.998255249834411
109 0.998255249834411
110 0.998255249834411
111 0.998255249834411
112 0.998255249834411
113 0.998255249834411
114 0.998255249834411
115 0.998255249834411
116 0.998255249834411
117 0.998255249834411
118 0.998255249834411
119 0.998255249834411
120 0.998255249834411
121 0.998255249834411
122 0.998255249834411
123 0.998255249834411
124 0.998255249834411
125 0.998255249834411
126 0.998255249834411
127 0.998255249834411
128 0.998255249834411
129 0.998255249834411
130 0.998255249834411
131 0.998255249834411
132 0.998255249834411
133 0.998255249834411
134 0.998255249834411
135 0.998255249834411
136 0.998255249834411
137 0.998255249834411
138 0.998255249834412
139 0.998255249834411
140 0.998255249834411
141 0.998255249834411
142 0.998255249834411
143 0.998255249834411
144 0.998255249834411
145 0.998255249834411
146 0.998255249834411
147 0.998255249834411
148 0.998255249834411
149 0.998255249834412
150 0.998255249834412
151 0.998255249834412
152 0.998255249834411
153 0.998255249834412
154 0.998255249834411
155 0.998255249834411
156 0.998255249834411
157 0.998255249834412
158 0.998255249834412
159 0.998255249834412
160 0.998255249834412
161 0.998255249834412
162 0.998255249834412
163 0.998255249834412
164 0.998255249834411
165 0.998255249834412
166 0.998255249834411
167 0.998255249834411
168 0.998255249834412
169 0.998255249834412
170 0.998255249834412
171 0.998255249834412
172 0.998255249834412
173 0.998255249834412
174 0.998255249834412
175 0.998255249834412
176 0.998255249834412
177 0.998255249834412
178 0.998255249834412
179 0.998255249834412
180 0.998255249834412
181 0.998255249834412
182 0.998255249834412
183 0.998255249834412
184 0.998255249834412
185 0.998255249834412
186 0.998255249834412
187 0.998255249834412
188 0.998255249834412
189 0.998255249834412
190 0.998255249834412
191 0.998255249834412
192 0.998255249834412
193 0.998255249834412
194 0.998255249834412
195 0.998255249834412
196 0.998255249834412
197 0.998255249834412
198 0.998255249834412
199 0.998255249834412
200 0.998255249834412
201 0.998255249834412
202 0.998255249834412
203 0.998255249834412
204 0.998255249834412
205 0.998255249834412
206 0.998255249834412
207 0.998255249834412
208 0.998255249834412
209 0.998255249834412
210 0.998255249834412
211 0.998255249834412
212 0.998255249834412
213 0.998255249834412
214 0.998255249834412
215 0.998255249834412
216 0.998255249834412
217 0.998255249834412
218 0.998255249834412
219 0.998255249834412
220 0.998255249834412
221 0.998255249834412
222 0.998255249834412
223 0.998255249834412
224 0.998255249834412
225 0.998255249834412
226 0.998255249834412
227 0.998255249834412
228 0.998255249834412
229 0.998255249834412
230 0.998255249834412
231 0.998255249834412
232 0.998255249834412
233 0.998255249834412
234 0.998255249834412
235 0.998255249834412
236 0.998255249834412
237 0.998255249834412
238 0.998255249834412
239 0.998255249834412
240 0.998255249834412
241 0.998255249834412
242 0.998255249834412
243 0.998255249834412
244 0.998255249834412
245 0.998255249834412
246 0.998255249834412
247 0.998255249834412
248 0.998255249834412
249 0.998255249834412
250 0.998255249834412
251 0.998255249834412
252 0.998255249834412
253 0.998255249834412
254 0.998255249834412
255 0.998255249834412
256 0.998255249834412
257 0.998255249834412
258 0.998255249834412
259 0.998255249834412
260 0.998255249834412
261 0.998255249834412
262 0.998255249834412
263 0.998255249834412
264 0.998255249834412
265 0.998255249834412
266 0.998255249834412
267 0.998255249834412
268 0.998255249834412
269 0.998255249834412
270 0.998255249834412
271 0.998255249834412
272 0.998255249834412
273 0.998255249834412
274 0.998255249834412
275 0.998255249834412
276 0.998255249834412
277 0.998255249834412
278 0.998255249834412
279 0.998255249834412
280 0.998255249834412
281 0.998255249834412
282 0.998255249834412
283 0.998255249834412
284 0.998255249834412
285 0.998255249834412
286 0.998255249834412
287 0.998255249834413
288 0.998255249834412
289 0.998255249834413
290 0.998255249834412
291 0.998255249834412
292 0.998255249834412
293 0.998255249834413
294 0.998255249834413
295 0.998255249834412
296 0.998255249834413
297 0.998255249834413
298 0.998255249834413
299 0.998255249834412
300 0.998255249834412
301 0.998255249834413
302 0.998255249834413
303 0.998255249834413
304 0.998255249834413
305 0.998255249834413
306 0.998255249834413
307 0.998255249834413
308 0.998255249834413
309 0.998255249834413
310 0.998255249834413
311 0.998255249834413
312 0.998255249834413
313 0.998255249834413
314 0.998255249834413
315 0.998255249834413
316 0.998255249834413
317 0.998255249834413
318 0.998255249834413
319 0.998255249834413
320 0.998255249834413
321 0.998255249834413
322 0.998255249834413
323 0.998255249834413
324 0.998255249834413
325 0.998255249834413
326 0.998255249834413
327 0.998255249834413
328 0.998255249834413
329 0.998255249834413
330 0.998255249834413
331 0.998255249834413
332 0.998255249834413
333 0.998255249834413
334 0.998255249834413
335 0.998255249834413
336 0.998255249834413
337 0.998255249834413
338 0.998255249834413
339 0.998255249834413
340 0.998255249834413
341 0.998255249834413
342 0.998255249834413
343 0.998255249834413
344 0.998255249834413
345 0.998255249834413
346 0.998255249834413
347 0.998255249834413
348 0.998255249834413
349 0.998255249834413
350 0.998255249834413
351 0.998255249834413
352 0.998255249834413
353 0.998255249834413
354 0.998255249834413
355 0.998255249834413
356 0.998255249834413
357 0.998255249834413
358 0.998255249834413
359 0.998255249834413
360 0.998255249834413
361 0.998255249834413
362 0.998255249834413
363 0.998255249834413
364 0.998255249834413
365 0.998255249834413
366 0.998255249834413
367 0.998255249834413
368 0.998255249834413
369 0.998255249834413
370 0.998255249834413
371 0.998255249834413
372 0.998255249834413
373 0.998255249834413
374 0.998255249834413
375 0.998255249834413
376 0.998255249834413
377 0.998255249834413
378 0.998255249834413
379 0.998255249834413
380 0.998255249834413
381 0.998255249834413
382 0.998255249834413
383 0.998255249834413
384 0.998255249834413
385 0.998255249834413
386 0.998255249834413
387 0.998255249834413
388 0.998255249834413
389 0.998255249834413
390 0.998255249834413
391 0.998255249834414
392 0.998255249834413
393 0.998255249834413
394 0.998255249834414
395 0.998255249834414
396 0.998255249834413
397 0.998255249834414
398 0.998255249834414
399 0.998255249834413
400 0.998255249834413
401 0.998255249834414
402 0.998255249834414
403 0.998255249834414
404 0.998255249834413
405 0.998255249834413
406 0.998255249834413
407 0.998255249834414
408 0.998255249834414
409 0.998255249834413
410 0.998255249834414
411 0.998255249834414
412 0.998255249834414
413 0.998255249834414
414 0.998255249834414
415 0.998255249834414
416 0.998255249834414
417 0.998255249834414
418 0.998255249834414
419 0.998255249834414
420 0.998255249834414
421 0.998255249834414
422 0.998255249834414
423 0.998255249834414
424 0.998255249834414
425 0.998255249834414
426 0.998255249834414
427 0.998255249834414
428 0.998255249834414
429 0.998255249834414
430 0.998255249834414
431 0.998255249834414
432 0.998255249834414
433 0.998255249834414
434 0.998255249834414
435 0.998255249834412
436 0.998255249834412
437 0.998255249834413
438 0.998255249834413
439 0.998255249834413
440 0.998255249834413
441 0.998255249834413
442 0.998255249834413
443 0.998255249834413
444 0.998255249834414
445 0.998255249834414
446 0.998255249834414
447 0.998255249834414
448 0.998255249834414
449 0.998255249834414
450 0.998255249834414
451 0.998255249834414
452 0.998255249834414
453 0.998255249834414
454 0.998255249834414
455 0.998255249834414
456 0.998255249834414
457 0.998255249834414
458 0.998255249834414
459 0.998255249834414
460 0.998255249834414
461 0.998255249834414
462 0.998255249834414
463 0.998255249834414
464 0.998255249834414
465 0.998255249834414
466 0.998255249834414
467 0.998255249834414
468 0.998255249834414
469 0.998255249834414
470 0.998255249834414
471 0.998255249834414
472 0.998255249834414
473 0.998255249834414
474 0.998255249834414
475 0.998255249834414
476 0.998255249834414
477 0.998255249834414
478 0.998255249834411
479 0.998255249834413
480 0.998255249834414
481 0.998255249834414
482 0.998255249834414
483 0.998255249834414
484 0.998255249834414
485 0.998255249834414
486 0.998255249834413
487 0.998255249834411
488 0.998255249834406
489 0.998255249834389
490 0.998255249834414
491 0.998255249834414
492 0.998255249834414
493 0.998255249834414
494 0.998255249834414
495 0.998255249834414
496 0.998255249834413
497 0.99825524983439
498 0.998255249834414
499 0.998255249834413
500 0.998255249834414
};
\addplot [line width=0.9pt, color3, opacity=0.9]
table {%
1 0.999999926796377
2 0.999999926933908
3 0.99999992707144
4 0.999999927208972
5 0.999999927346504
6 0.999999927484036
7 0.999999927621567
8 0.999999927759099
9 0.999999927896631
10 0.999999928034163
11 0.999999928171694
12 0.999999928309226
13 0.999999928446758
14 0.99999992858429
15 0.999999928721822
16 0.999999928859353
17 0.999999928996885
18 0.999999929134417
19 0.999999929271949
20 0.99999992940948
21 0.999999929547012
22 0.999999929684544
23 0.999999929822076
24 0.999999929959608
25 0.999999930097139
26 0.999999930234671
27 0.999999930372203
28 0.999999930509735
29 0.999999930647266
30 0.999999930784798
31 0.99999993092233
32 0.999999931059862
33 0.999999931197393
34 0.999999931334925
35 0.999999931472457
36 0.999999931609989
37 0.999999931747521
38 0.999999931885052
39 0.999999932022584
40 0.999999932160116
41 0.999999932297648
42 0.99999993243518
43 0.999999932572711
44 0.999999932710243
45 0.999999932847775
46 0.999999932985307
47 0.999999933122838
48 0.99999993326037
49 0.999999933397902
50 0.999999933535434
51 0.999999933672965
52 0.999999933810497
53 0.999999933948029
54 0.999999934085561
55 0.999999934223093
56 0.999999934360624
57 0.999999934498156
58 0.999999934635688
59 0.99999993477322
60 0.999999934910751
61 0.999999935048283
62 0.999999935185815
63 0.999999935323347
64 0.999999935460879
65 0.99999993559841
66 0.999999935735942
67 0.999999935873474
68 0.999999936011006
69 0.999999936148537
70 0.999999936286069
71 0.999999936423601
72 0.999999936561133
73 0.999999936698664
74 0.999999936836196
75 0.999999936973728
76 0.99999993711126
77 0.999999937248792
78 0.999999937386323
79 0.999999937523855
80 0.999999937661387
81 0.999999937798919
82 0.999999937936451
83 0.999999938073982
84 0.999999938211514
85 0.999999938349046
86 0.999999938486578
87 0.999999938624109
88 0.999999938761641
89 0.999999938899173
90 0.999999939036705
91 0.999999939174236
92 0.999999939311768
93 0.9999999394493
94 0.999999939586832
95 0.999999939724364
96 0.999999939861895
97 0.999999939999427
98 0.999999940136959
99 0.999999940274491
100 0.999999940412023
101 0.999999940549554
102 0.999999940687086
103 0.999999940824618
104 0.99999994096215
105 0.999999941099681
106 0.999999941237213
107 0.999999941374745
108 0.999999941512277
109 0.999999941649808
110 0.99999994178734
111 0.999999941924872
112 0.999999942062404
113 0.999999942199936
114 0.999999942337467
115 0.999999942474999
116 0.999999942612531
117 0.999999942750063
118 0.999999942887594
119 0.999999943025126
120 0.999999943162658
121 0.99999994330019
122 0.999999943437722
123 0.999999943575253
124 0.999999943712785
125 0.999999943850317
126 0.999999943987849
127 0.999999944125381
128 0.999999944262912
129 0.999999944400444
130 0.999999944537976
131 0.999999944675508
132 0.999999944813039
133 0.999999944950571
134 0.999999945088103
135 0.999999945225635
136 0.999999945363166
137 0.999999945500698
138 0.99999994563823
139 0.999999945775762
140 0.999999945913294
141 0.999999946050825
142 0.999999946188357
143 0.999999946325889
144 0.999999946463421
145 0.999999946600952
146 0.999999946738484
147 0.999999946876016
148 0.999999947013548
149 0.99999994715108
150 0.999999947288611
151 0.999999947426143
152 0.999999947563675
153 0.999999947701207
154 0.999999947838738
155 0.99999994797627
156 0.999999948113802
157 0.999999948251334
158 0.999999948388866
159 0.999999948526397
160 0.999999948663929
161 0.999999948801461
162 0.999999948938993
163 0.999999949076525
164 0.999999949214056
165 0.999999949351588
166 0.99999994948912
167 0.999999949626652
168 0.999999949764183
169 0.999999949901715
170 0.999999950039247
171 0.999999950176779
172 0.999999950314311
173 0.999999950451842
174 0.999999950589374
175 0.999999950726906
176 0.999999950864438
177 0.999999951001969
178 0.999999951139501
179 0.999999951277033
180 0.999999951414565
181 0.999999951552097
182 0.999999951689628
183 0.99999995182716
184 0.999999951964692
185 0.999999952102224
186 0.999999952239755
187 0.999999952377287
188 0.999999952514819
189 0.999999952652351
190 0.999999952789883
191 0.999999952927414
192 0.999999953064946
193 0.999999953202478
194 0.99999995334001
195 0.999999953477542
196 0.999999953615073
197 0.999999953752605
198 0.999999953890137
199 0.999999954027669
200 0.9999999541652
201 0.999999954302732
202 0.999999954440264
203 0.999999954577796
204 0.999999954715327
205 0.999999954852859
206 0.999999954990391
207 0.999999955127923
208 0.999999955265455
209 0.999999955402986
210 0.999999955540518
211 0.99999995567805
212 0.999999955815582
213 0.999999955953114
214 0.999999956090645
215 0.999999956228177
216 0.999999956365709
217 0.999999956503241
218 0.999999956640772
219 0.999999956778304
220 0.999999956915836
221 0.999999957053368
222 0.9999999571909
223 0.999999957328431
224 0.999999957465963
225 0.999999957603495
226 0.999999957741027
227 0.999999957878558
228 0.99999995801609
229 0.999999958153622
230 0.999999958291154
231 0.999999958428685
232 0.999999958566217
233 0.999999958703749
234 0.999999958841281
235 0.999999958978813
236 0.999999959116344
237 0.999999959253876
238 0.999999959391408
239 0.99999995952894
240 0.999999959666472
241 0.999999959804003
242 0.999999959941535
243 0.999999960079067
244 0.999999960216599
245 0.999999960354131
246 0.999999960491662
247 0.999999960629194
248 0.999999960766726
249 0.999999960904258
250 0.99999996104179
251 0.999999961179321
252 0.999999961316853
253 0.999999961454385
254 0.999999961591917
255 0.999999961729448
256 0.99999996186698
257 0.999999962004512
258 0.999999962142044
259 0.999999962279576
260 0.999999962417107
261 0.999999962554639
262 0.999999962692171
263 0.999999962829703
264 0.999999962967234
265 0.999999963104766
266 0.999999963242298
267 0.99999996337983
268 0.999999963517362
269 0.999999963654893
270 0.999999963792425
271 0.999999963929957
272 0.999999964067489
273 0.99999996420502
274 0.999999964342552
275 0.999999964480084
276 0.999999964617616
277 0.999999964755148
278 0.999999964892679
279 0.999999965030211
280 0.999999965167743
281 0.999999965305275
282 0.999999965442807
283 0.999999965580338
284 0.99999996571787
285 0.999999965855402
286 0.999999965992934
287 0.999999966130465
288 0.999999966267997
289 0.999999966405529
290 0.999999966543061
291 0.999999966680593
292 0.999999966818124
293 0.999999966955656
294 0.999999967093188
295 0.99999996723072
296 0.999999967368251
297 0.999999967505783
298 0.999999967643315
299 0.999999967780847
300 0.999999967918379
301 0.99999996805591
302 0.999999968193442
303 0.999999968330974
304 0.999999968468506
305 0.999999968606038
306 0.999999968743569
307 0.999999968881101
308 0.999999969018633
309 0.999999969156165
310 0.999999969293696
311 0.999999969431228
312 0.99999996956876
313 0.999999969706292
314 0.999999969843824
315 0.999999969981355
316 0.999999970118887
317 0.999999970256419
318 0.999999970393951
319 0.999999970531483
320 0.999999970669014
321 0.999999970806546
322 0.999999970944078
323 0.99999997108161
324 0.999999971219142
325 0.999999971356673
326 0.999999971494205
327 0.999999971631737
328 0.999999971769269
329 0.9999999719068
330 0.999999972044332
331 0.999999972181864
332 0.999999972319396
333 0.999999972456928
334 0.999999972594459
335 0.999999972731991
336 0.999999972869523
337 0.999999973007055
338 0.999999973144586
339 0.999999973282118
340 0.99999997341965
341 0.999999973557182
342 0.999999973694714
343 0.999999973832245
344 0.999999973969777
345 0.999999974107309
346 0.999999974244841
347 0.999999974382373
348 0.999999974519904
349 0.999999974657436
350 0.999999974794968
351 0.9999999749325
352 0.999999975070031
353 0.999999975207563
354 0.999999975345095
355 0.999999975482627
356 0.999999975620159
357 0.99999997575769
358 0.999999975895222
359 0.999999976032754
360 0.999999976170286
361 0.999999976307818
362 0.999999976445349
363 0.999999976582881
364 0.999999976720413
365 0.999999976857945
366 0.999999976995476
367 0.999999977133008
368 0.99999997727054
369 0.999999977408072
370 0.999999977545604
371 0.999999977683136
372 0.999999977820667
373 0.999999977958199
374 0.999999978095731
375 0.999999978233263
376 0.999999978370794
377 0.999999978508326
378 0.999999978645858
379 0.99999997878339
380 0.999999978920922
381 0.999999979058453
382 0.999999979195985
383 0.999999979333517
384 0.999999979471049
385 0.99999997960858
386 0.999999979746112
387 0.999999979883644
388 0.999999980021176
389 0.999999980158708
390 0.999999980296239
391 0.999999980433771
392 0.999999980571303
393 0.999999980708835
394 0.999999980846367
395 0.999999980983898
396 0.99999998112143
397 0.999999981258962
398 0.999999981396494
399 0.999999981534025
400 0.999999981671557
401 0.999999981809089
402 0.999999981946621
403 0.999999982084153
404 0.999999982221684
405 0.999999982359216
406 0.999999982496748
407 0.99999998263428
408 0.999999982771812
409 0.999999982909343
410 0.999999983046875
411 0.999999983184407
412 0.999999983321939
413 0.999999983459471
414 0.999999983597002
415 0.999999983734534
416 0.999999983872066
417 0.999999984009598
418 0.99999998414713
419 0.999999984284661
420 0.999999984422193
421 0.999999984559725
422 0.999999984697257
423 0.999999984834788
424 0.99999998497232
425 0.999999985109852
426 0.999999985247384
427 0.999999985384916
428 0.999999985522447
429 0.999999985659979
430 0.999999985797511
431 0.999999985935043
432 0.999999986072575
433 0.999999986210106
434 0.999999986347638
435 0.99999998648517
436 0.999999986622702
437 0.999999986760233
438 0.999999986897765
439 0.999999987035297
440 0.999999987172829
441 0.999999987310361
442 0.999999987447893
443 0.999999987585424
444 0.999999987722956
445 0.999999987860488
446 0.99999998799802
447 0.999999988135551
448 0.999999988273083
449 0.999999988410615
450 0.999999988548147
451 0.999999988685679
452 0.99999998882321
453 0.999999988960742
454 0.999999989098274
455 0.999999989235806
456 0.999999989373337
457 0.999999989510869
458 0.999999989648401
459 0.999999989785933
460 0.999999989923465
461 0.999999990060996
462 0.999999990198528
463 0.99999999033606
464 0.999999990473592
465 0.999999990611124
466 0.999999990748655
467 0.999999990886187
468 0.999999991023719
469 0.999999991161251
470 0.999999991298782
471 0.999999991436314
472 0.999999991573846
473 0.999999991711378
474 0.99999999184891
475 0.999999991986442
476 0.999999992123973
477 0.999999992261505
478 0.999999992399037
479 0.999999992536569
480 0.9999999926741
481 0.999999992811632
482 0.999999992949164
483 0.999999993086696
484 0.999999993224228
485 0.999999993361759
486 0.999999993499291
487 0.999999993636823
488 0.999999993774355
489 0.999999993911887
490 0.999999994049418
491 0.99999999418695
492 0.999999994324482
493 0.999999994462014
494 0.999999994599545
495 0.999999994737077
496 0.999999994874609
497 0.999999995012141
498 0.999999995149673
499 0.999999995287205
500 0.999999995424736
};
\addlegendentry{$0.48$}
\addplot [line width=0.9pt, color3, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998456966511444
2 0.998456966511444
3 0.998456966511444
4 0.998456966511444
5 0.998456966511444
6 0.998456966511444
7 0.998456966511444
8 0.998456966511444
9 0.998456966511444
10 0.998456966511444
11 0.998456966511444
12 0.998456966511444
13 0.998456966511444
14 0.998456966511444
15 0.998456966511444
16 0.998456966511444
17 0.998456966511444
18 0.998456966511444
19 0.998456966511444
20 0.998456966511444
21 0.998456966511444
22 0.998456966511444
23 0.998456966511444
24 0.998456966511444
25 0.998456966511444
26 0.998456966511444
27 0.998456966511444
28 0.998456966511444
29 0.998456966511444
30 0.998456966511444
31 0.998456966511444
32 0.998456966511444
33 0.998456966511444
34 0.998456966511444
35 0.998456966511444
36 0.998456966511444
37 0.998456966511444
38 0.998456966511444
39 0.998456966511444
40 0.998456966511444
41 0.998456966511444
42 0.998456966511444
43 0.998456966511444
44 0.998456966511444
45 0.998456966511444
46 0.998456966511444
47 0.998456966511444
48 0.998456966511444
49 0.998456966511444
50 0.998456966511444
51 0.998456966511444
52 0.998456966511444
53 0.998456966511444
54 0.998456966511444
55 0.998456966511444
56 0.998456966511444
57 0.998456966511444
58 0.998456966511444
59 0.998456966511444
60 0.998456966511444
61 0.998456966511444
62 0.998456966511444
63 0.998456966511444
64 0.998456966511444
65 0.998456966511444
66 0.998456966511444
67 0.998456966511444
68 0.998456966511444
69 0.998456966511444
70 0.998456966511444
71 0.998456966511445
72 0.998456966511444
73 0.998456966511444
74 0.998456966511444
75 0.998456966511444
76 0.998456966511444
77 0.998456966511444
78 0.998456966511444
79 0.998456966511444
80 0.998456966511444
81 0.998456966511444
82 0.998456966511444
83 0.998456966511444
84 0.998456966511444
85 0.998456966511444
86 0.998456966511444
87 0.998456966511444
88 0.998456966511444
89 0.998456966511444
90 0.998456966511444
91 0.998456966511444
92 0.998456966511444
93 0.998456966511444
94 0.998456966511444
95 0.998456966511444
96 0.998456966511444
97 0.998456966511444
98 0.998456966511444
99 0.998456966511444
100 0.998456966511444
101 0.998456966511444
102 0.998456966511444
103 0.998456966511444
104 0.998456966511444
105 0.998456966511444
106 0.998456966511444
107 0.998456966511444
108 0.998456966511444
109 0.998456966511444
110 0.998456966511444
111 0.998456966511444
112 0.998456966511444
113 0.998456966511444
114 0.998456966511444
115 0.998456966511444
116 0.998456966511444
117 0.998456966511444
118 0.998456966511445
119 0.998456966511444
120 0.998456966511444
121 0.998456966511445
122 0.998456966511444
123 0.998456966511445
124 0.998456966511444
125 0.998456966511445
126 0.998456966511444
127 0.998456966511444
128 0.998456966511444
129 0.998456966511444
130 0.998456966511444
131 0.998456966511444
132 0.998456966511444
133 0.998456966511445
134 0.998456966511444
135 0.998456966511444
136 0.998456966511444
137 0.998456966511445
138 0.998456966511444
139 0.998456966511444
140 0.998456966511444
141 0.998456966511444
142 0.998456966511445
143 0.998456966511445
144 0.998456966511445
145 0.998456966511445
146 0.998456966511444
147 0.998456966511445
148 0.998456966511445
149 0.998456966511445
150 0.998456966511444
151 0.998456966511444
152 0.998456966511445
153 0.998456966511445
154 0.998456966511444
155 0.998456966511444
156 0.998456966511445
157 0.998456966511445
158 0.998456966511444
159 0.998456966511445
160 0.998456966511445
161 0.998456966511445
162 0.998456966511445
163 0.998456966511445
164 0.998456966511445
165 0.998456966511445
166 0.998456966511444
167 0.998456966511445
168 0.998456966511445
169 0.998456966511445
170 0.998456966511445
171 0.998456966511445
172 0.998456966511445
173 0.998456966511444
174 0.998456966511445
175 0.998456966511445
176 0.998456966511444
177 0.998456966511445
178 0.998456966511445
179 0.998456966511445
180 0.998456966511445
181 0.998456966511445
182 0.998456966511445
183 0.998456966511445
184 0.998456966511445
185 0.998456966511445
186 0.998456966511445
187 0.998456966511445
188 0.998456966511445
189 0.998456966511445
190 0.998456966511445
191 0.998456966511445
192 0.998456966511445
193 0.998456966511445
194 0.998456966511444
195 0.998456966511444
196 0.998456966511445
197 0.998456966511445
198 0.998456966511445
199 0.998456966511445
200 0.998456966511445
201 0.998456966511445
202 0.998456966511445
203 0.998456966511445
204 0.998456966511445
205 0.998456966511445
206 0.998456966511445
207 0.998456966511445
208 0.998456966511445
209 0.998456966511445
210 0.998456966511445
211 0.998456966511445
212 0.998456966511445
213 0.998456966511445
214 0.998456966511445
215 0.998456966511445
216 0.998456966511445
217 0.998456966511445
218 0.998456966511445
219 0.998456966511445
220 0.998456966511445
221 0.998456966511445
222 0.998456966511445
223 0.998456966511445
224 0.998456966511445
225 0.998456966511445
226 0.998456966511445
227 0.998456966511445
228 0.998456966511445
229 0.998456966511445
230 0.998456966511445
231 0.998456966511445
232 0.998456966511445
233 0.998456966511445
234 0.998456966511445
235 0.998456966511445
236 0.998456966511445
237 0.998456966511445
238 0.998456966511445
239 0.998456966511445
240 0.998456966511445
241 0.998456966511445
242 0.998456966511445
243 0.998456966511445
244 0.998456966511445
245 0.998456966511445
246 0.998456966511445
247 0.998456966511445
248 0.998456966511445
249 0.998456966511445
250 0.998456966511445
251 0.998456966511445
252 0.998456966511445
253 0.998456966511445
254 0.998456966511445
255 0.998456966511445
256 0.998456966511445
257 0.998456966511445
258 0.998456966511445
259 0.998456966511445
260 0.998456966511445
261 0.998456966511445
262 0.998456966511445
263 0.998456966511445
264 0.998456966511445
265 0.998456966511445
266 0.998456966511445
267 0.998456966511445
268 0.998456966511445
269 0.998456966511445
270 0.998456966511445
271 0.998456966511445
272 0.998456966511445
273 0.998456966511445
274 0.998456966511445
275 0.998456966511445
276 0.998456966511445
277 0.998456966511445
278 0.998456966511445
279 0.998456966511445
280 0.998456966511445
281 0.998456966511445
282 0.998456966511445
283 0.998456966511445
284 0.998456966511445
285 0.998456966511445
286 0.998456966511445
287 0.998456966511445
288 0.998456966511445
289 0.998456966511445
290 0.998456966511445
291 0.998456966511445
292 0.998456966511445
293 0.998456966511445
294 0.998456966511445
295 0.998456966511445
296 0.998456966511445
297 0.998456966511445
298 0.998456966511445
299 0.998456966511445
300 0.998456966511445
301 0.998456966511445
302 0.998456966511445
303 0.998456966511445
304 0.998456966511445
305 0.998456966511445
306 0.998456966511445
307 0.998456966511445
308 0.998456966511445
309 0.998456966511445
310 0.998456966511445
311 0.998456966511445
312 0.998456966511445
313 0.998456966511445
314 0.998456966511445
315 0.998456966511445
316 0.998456966511445
317 0.998456966511445
318 0.998456966511445
319 0.998456966511445
320 0.998456966511445
321 0.998456966511445
322 0.998456966511445
323 0.998456966511445
324 0.998456966511445
325 0.998456966511445
326 0.998456966511445
327 0.998456966511445
328 0.998456966511445
329 0.998456966511445
330 0.998456966511445
331 0.998456966511445
332 0.998456966511445
333 0.998456966511445
334 0.998456966511445
335 0.998456966511445
336 0.998456966511445
337 0.998456966511445
338 0.998456966511445
339 0.998456966511445
340 0.998456966511445
341 0.998456966511445
342 0.998456966511445
343 0.998456966511445
344 0.998456966511445
345 0.998456966511445
346 0.998456966511445
347 0.998456966511445
348 0.998456966511445
349 0.998456966511445
350 0.998456966511445
351 0.998456966511445
352 0.998456966511445
353 0.998456966511445
354 0.998456966511445
355 0.998456966511445
356 0.998456966511445
357 0.998456966511445
358 0.998456966511445
359 0.998456966511445
360 0.998456966511445
361 0.998456966511445
362 0.998456966511445
363 0.998456966511445
364 0.998456966511445
365 0.998456966511445
366 0.998456966511445
367 0.998456966511445
368 0.998456966511445
369 0.998456966511445
370 0.998456966511445
371 0.998456966511445
372 0.998456966511445
373 0.998456966511445
374 0.998456966511445
375 0.998456966511445
376 0.998456966511445
377 0.998456966511445
378 0.998456966511445
379 0.998456966511445
380 0.998456966511445
381 0.998456966511445
382 0.998456966511445
383 0.998456966511445
384 0.998456966511445
385 0.998456966511445
386 0.998456966511445
387 0.998456966511445
388 0.998456966511445
389 0.998456966511445
390 0.998456966511445
391 0.998456966511445
392 0.998456966511445
393 0.998456966511445
394 0.998456966511445
395 0.998456966511445
396 0.998456966511445
397 0.998456966511445
398 0.998456966511445
399 0.998456966511445
400 0.998456966511445
401 0.998456966511445
402 0.998456966511445
403 0.998456966511445
404 0.998456966511445
405 0.998456966511446
406 0.998456966511445
407 0.998456966511445
408 0.998456966511446
409 0.998456966511445
410 0.998456966511445
411 0.998456966511445
412 0.998456966511445
413 0.998456966511445
414 0.998456966511445
415 0.998456966511445
416 0.998456966511445
417 0.998456966511445
418 0.998456966511445
419 0.998456966511445
420 0.998456966511445
421 0.998456966511445
422 0.998456966511445
423 0.998456966511445
424 0.998456966511445
425 0.998456966511445
426 0.998456966511445
427 0.998456966511445
428 0.998456966511445
429 0.998456966511445
430 0.998456966511445
431 0.998456966511445
432 0.998456966511445
433 0.998456966511445
434 0.998456966511445
435 0.998456966511445
436 0.998456966511445
437 0.998456966511446
438 0.998456966511445
439 0.998456966511445
440 0.998456966511445
441 0.998456966511445
442 0.998456966511446
443 0.998456966511445
444 0.998456966511446
445 0.998456966511445
446 0.998456966511446
447 0.998456966511445
448 0.998456966511445
449 0.998456966511446
450 0.998456966511445
451 0.998456966511445
452 0.998456966511446
453 0.998456966511446
454 0.998456966511446
455 0.998456966511445
456 0.998456966511445
457 0.998456966511446
458 0.998456966511445
459 0.998456966511445
460 0.998456966511446
461 0.998456966511445
462 0.998456966511446
463 0.998456966511446
464 0.998456966511445
465 0.998456966511446
466 0.998456966511445
467 0.998456966511446
468 0.998456966511445
469 0.998456966511446
470 0.998456966511446
471 0.998456966511446
472 0.998456966511446
473 0.998456966511446
474 0.998456966511446
475 0.998456966511445
476 0.998456966511446
477 0.998456966511446
478 0.998456966511446
479 0.998456966511446
480 0.998456966511446
481 0.998456966511446
482 0.998456966511446
483 0.998456966511446
484 0.998456966511446
485 0.998456966511446
486 0.998456966511446
487 0.998456966511445
488 0.998456966511446
489 0.998456966511445
490 0.998456966511446
491 0.998456966511445
492 0.998456966511446
493 0.998456966511445
494 0.998456966511446
495 0.998456966511445
496 0.998456966511446
497 0.998456966511445
498 0.998456966511445
499 0.998456966511445
500 0.998456966511446
};
\addplot [line width=0.9pt, color4, opacity=0.9]
table {%
1 0.999999926808614
2 0.999999926946122
3 0.999999927083631
4 0.99999992722114
5 0.999999927358649
6 0.999999927496158
7 0.999999927633666
8 0.999999927771175
9 0.999999927908684
10 0.999999928046193
11 0.999999928183702
12 0.99999992832121
13 0.999999928458719
14 0.999999928596228
15 0.999999928733737
16 0.999999928871245
17 0.999999929008754
18 0.999999929146263
19 0.999999929283772
20 0.999999929421281
21 0.999999929558789
22 0.999999929696298
23 0.999999929833807
24 0.999999929971316
25 0.999999930108824
26 0.999999930246333
27 0.999999930383842
28 0.999999930521351
29 0.99999993065886
30 0.999999930796368
31 0.999999930933877
32 0.999999931071386
33 0.999999931208895
34 0.999999931346404
35 0.999999931483912
36 0.999999931621421
37 0.99999993175893
38 0.999999931896439
39 0.999999932033947
40 0.999999932171456
41 0.999999932308965
42 0.999999932446474
43 0.999999932583983
44 0.999999932721491
45 0.999999932859
46 0.999999932996509
47 0.999999933134018
48 0.999999933271527
49 0.999999933409035
50 0.999999933546544
51 0.999999933684053
52 0.999999933821562
53 0.99999993395907
54 0.999999934096579
55 0.999999934234088
56 0.999999934371597
57 0.999999934509106
58 0.999999934646614
59 0.999999934784123
60 0.999999934921632
61 0.999999935059141
62 0.99999993519665
63 0.999999935334158
64 0.999999935471667
65 0.999999935609176
66 0.999999935746685
67 0.999999935884193
68 0.999999936021702
69 0.999999936159211
70 0.99999993629672
71 0.999999936434229
72 0.999999936571737
73 0.999999936709246
74 0.999999936846755
75 0.999999936984264
76 0.999999937121773
77 0.999999937259281
78 0.99999993739679
79 0.999999937534299
80 0.999999937671808
81 0.999999937809316
82 0.999999937946825
83 0.999999938084334
84 0.999999938221843
85 0.999999938359352
86 0.99999993849686
87 0.999999938634369
88 0.999999938771878
89 0.999999938909387
90 0.999999939046896
91 0.999999939184404
92 0.999999939321913
93 0.999999939459422
94 0.999999939596931
95 0.999999939734439
96 0.999999939871948
97 0.999999940009457
98 0.999999940146966
99 0.999999940284475
100 0.999999940421983
101 0.999999940559492
102 0.999999940697001
103 0.99999994083451
104 0.999999940972018
105 0.999999941109527
106 0.999999941247036
107 0.999999941384545
108 0.999999941522054
109 0.999999941659562
110 0.999999941797071
111 0.99999994193458
112 0.999999942072089
113 0.999999942209598
114 0.999999942347106
115 0.999999942484615
116 0.999999942622124
117 0.999999942759633
118 0.999999942897141
119 0.99999994303465
120 0.999999943172159
121 0.999999943309668
122 0.999999943447177
123 0.999999943584685
124 0.999999943722194
125 0.999999943859703
126 0.999999943997212
127 0.999999944134721
128 0.999999944272229
129 0.999999944409738
130 0.999999944547247
131 0.999999944684756
132 0.999999944822265
133 0.999999944959773
134 0.999999945097282
135 0.999999945234791
136 0.9999999453723
137 0.999999945509809
138 0.999999945647317
139 0.999999945784826
140 0.999999945922335
141 0.999999946059844
142 0.999999946197353
143 0.999999946334861
144 0.99999994647237
145 0.999999946609879
146 0.999999946747388
147 0.999999946884896
148 0.999999947022405
149 0.999999947159914
150 0.999999947297423
151 0.999999947434932
152 0.99999994757244
153 0.999999947709949
154 0.999999947847458
155 0.999999947984967
156 0.999999948122476
157 0.999999948259984
158 0.999999948397493
159 0.999999948535002
160 0.999999948672511
161 0.99999994881002
162 0.999999948947528
163 0.999999949085037
164 0.999999949222546
165 0.999999949360055
166 0.999999949497563
167 0.999999949635072
168 0.999999949772581
169 0.99999994991009
170 0.999999950047599
171 0.999999950185107
172 0.999999950322616
173 0.999999950460125
174 0.999999950597634
175 0.999999950735142
176 0.999999950872651
177 0.99999995101016
178 0.999999951147669
179 0.999999951285178
180 0.999999951422686
181 0.999999951560195
182 0.999999951697704
183 0.999999951835213
184 0.999999951972722
185 0.99999995211023
186 0.999999952247739
187 0.999999952385248
188 0.999999952522757
189 0.999999952660266
190 0.999999952797774
191 0.999999952935283
192 0.999999953072792
193 0.999999953210301
194 0.999999953347809
195 0.999999953485318
196 0.999999953622827
197 0.999999953760336
198 0.999999953897845
199 0.999999954035353
200 0.999999954172862
201 0.999999954310371
202 0.99999995444788
203 0.999999954585389
204 0.999999954722897
205 0.999999954860406
206 0.999999954997915
207 0.999999955135424
208 0.999999955272933
209 0.999999955410441
210 0.99999995554795
211 0.999999955685459
212 0.999999955822968
213 0.999999955960477
214 0.999999956097985
215 0.999999956235494
216 0.999999956373003
217 0.999999956510512
218 0.99999995664802
219 0.999999956785529
220 0.999999956923038
221 0.999999957060547
222 0.999999957198056
223 0.999999957335564
224 0.999999957473073
225 0.999999957610582
226 0.999999957748091
227 0.9999999578856
228 0.999999958023108
229 0.999999958160617
230 0.999999958298126
231 0.999999958435635
232 0.999999958573144
233 0.999999958710652
234 0.999999958848161
235 0.99999995898567
236 0.999999959123179
237 0.999999959260688
238 0.999999959398196
239 0.999999959535705
240 0.999999959673214
241 0.999999959810723
242 0.999999959948232
243 0.99999996008574
244 0.999999960223249
245 0.999999960360758
246 0.999999960498267
247 0.999999960635776
248 0.999999960773284
249 0.999999960910793
250 0.999999961048302
251 0.999999961185811
252 0.999999961323319
253 0.999999961460828
254 0.999999961598337
255 0.999999961735846
256 0.999999961873355
257 0.999999962010863
258 0.999999962148372
259 0.999999962285881
260 0.99999996242339
261 0.999999962560899
262 0.999999962698407
263 0.999999962835916
264 0.999999962973425
265 0.999999963110934
266 0.999999963248443
267 0.999999963385951
268 0.99999996352346
269 0.999999963660969
270 0.999999963798478
271 0.999999963935987
272 0.999999964073495
273 0.999999964211004
274 0.999999964348513
275 0.999999964486022
276 0.99999996462353
277 0.999999964761039
278 0.999999964898548
279 0.999999965036057
280 0.999999965173566
281 0.999999965311074
282 0.999999965448583
283 0.999999965586092
284 0.999999965723601
285 0.99999996586111
286 0.999999965998618
287 0.999999966136127
288 0.999999966273636
289 0.999999966411145
290 0.999999966548654
291 0.999999966686162
292 0.999999966823671
293 0.99999996696118
294 0.999999967098689
295 0.999999967236198
296 0.999999967373706
297 0.999999967511215
298 0.999999967648724
299 0.999999967786233
300 0.999999967923742
301 0.99999996806125
302 0.999999968198759
303 0.999999968336268
304 0.999999968473777
305 0.999999968611285
306 0.999999968748794
307 0.999999968886303
308 0.999999969023812
309 0.999999969161321
310 0.999999969298829
311 0.999999969436338
312 0.999999969573847
313 0.999999969711356
314 0.999999969848865
315 0.999999969986373
316 0.999999970123882
317 0.999999970261391
318 0.9999999703989
319 0.999999970536409
320 0.999999970673917
321 0.999999970811426
322 0.999999970948935
323 0.999999971086444
324 0.999999971223953
325 0.999999971361461
326 0.99999997149897
327 0.999999971636479
328 0.999999971773988
329 0.999999971911497
330 0.999999972049005
331 0.999999972186514
332 0.999999972324023
333 0.999999972461532
334 0.999999972599041
335 0.999999972736549
336 0.999999972874058
337 0.999999973011567
338 0.999999973149076
339 0.999999973286584
340 0.999999973424093
341 0.999999973561602
342 0.999999973699111
343 0.99999997383662
344 0.999999973974128
345 0.999999974111637
346 0.999999974249146
347 0.999999974386655
348 0.999999974524164
349 0.999999974661672
350 0.999999974799181
351 0.99999997493669
352 0.999999975074199
353 0.999999975211708
354 0.999999975349216
355 0.999999975486725
356 0.999999975624234
357 0.999999975761743
358 0.999999975899252
359 0.99999997603676
360 0.999999976174269
361 0.999999976311778
362 0.999999976449287
363 0.999999976586796
364 0.999999976724304
365 0.999999976861813
366 0.999999976999322
367 0.999999977136831
368 0.99999997727434
369 0.999999977411848
370 0.999999977549357
371 0.999999977686866
372 0.999999977824375
373 0.999999977961884
374 0.999999978099392
375 0.999999978236901
376 0.99999997837441
377 0.999999978511919
378 0.999999978649428
379 0.999999978786936
380 0.999999978924445
381 0.999999979061954
382 0.999999979199463
383 0.999999979336971
384 0.99999997947448
385 0.999999979611989
386 0.999999979749498
387 0.999999979887007
388 0.999999980024516
389 0.999999980162024
390 0.999999980299533
391 0.999999980437042
392 0.999999980574551
393 0.99999998071206
394 0.999999980849568
395 0.999999980987077
396 0.999999981124586
397 0.999999981262095
398 0.999999981399604
399 0.999999981537112
400 0.999999981674621
401 0.99999998181213
402 0.999999981949639
403 0.999999982087148
404 0.999999982224656
405 0.999999982362165
406 0.999999982499674
407 0.999999982637183
408 0.999999982774692
409 0.9999999829122
410 0.999999983049709
411 0.999999983187218
412 0.999999983324727
413 0.999999983462236
414 0.999999983599744
415 0.999999983737253
416 0.999999983874762
417 0.999999984012271
418 0.99999998414978
419 0.999999984287288
420 0.999999984424797
421 0.999999984562306
422 0.999999984699815
423 0.999999984837323
424 0.999999984974832
425 0.999999985112341
426 0.99999998524985
427 0.999999985387359
428 0.999999985524867
429 0.999999985662376
430 0.999999985799885
431 0.999999985937394
432 0.999999986074903
433 0.999999986212411
434 0.99999998634992
435 0.999999986487429
436 0.999999986624938
437 0.999999986762447
438 0.999999986899956
439 0.999999987037464
440 0.999999987174973
441 0.999999987312482
442 0.999999987449991
443 0.9999999875875
444 0.999999987725008
445 0.999999987862517
446 0.999999988000026
447 0.999999988137535
448 0.999999988275043
449 0.999999988412552
450 0.999999988550061
451 0.99999998868757
452 0.999999988825079
453 0.999999988962587
454 0.999999989100096
455 0.999999989237605
456 0.999999989375114
457 0.999999989512623
458 0.999999989650131
459 0.99999998978764
460 0.999999989925149
461 0.999999990062658
462 0.999999990200167
463 0.999999990337676
464 0.999999990475184
465 0.999999990612693
466 0.999999990750202
467 0.999999990887711
468 0.99999999102522
469 0.999999991162728
470 0.999999991300237
471 0.999999991437746
472 0.999999991575255
473 0.999999991712763
474 0.999999991850272
475 0.999999991987781
476 0.99999999212529
477 0.999999992262799
478 0.999999992400307
479 0.999999992537816
480 0.999999992675325
481 0.999999992812834
482 0.999999992950343
483 0.999999993087851
484 0.99999999322536
485 0.999999993362869
486 0.999999993500378
487 0.999999993637887
488 0.999999993775396
489 0.999999993912904
490 0.999999994050413
491 0.999999994187922
492 0.999999994325431
493 0.99999999446294
494 0.999999994600448
495 0.999999994737957
496 0.999999994875466
497 0.999999995012975
498 0.999999995150484
499 0.999999995287992
500 0.999999995425501
};
\addlegendentry{$0.64$}
\addplot [line width=0.9pt, color4, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998680133809875
2 0.998680133809875
3 0.998680133809875
4 0.998680133809875
5 0.998680133809875
6 0.998680133809875
7 0.998680133809875
8 0.998680133809875
9 0.998680133809875
10 0.998680133809875
11 0.998680133809875
12 0.998680133809875
13 0.998680133809875
14 0.998680133809875
15 0.998680133809875
16 0.998680133809875
17 0.998680133809875
18 0.998680133809875
19 0.998680133809875
20 0.998680133809875
21 0.998680133809875
22 0.998680133809875
23 0.998680133809875
24 0.998680133809875
25 0.998680133809875
26 0.998680133809875
27 0.998680133809875
28 0.998680133809875
29 0.998680133809875
30 0.998680133809875
31 0.998680133809875
32 0.998680133809875
33 0.998680133809875
34 0.998680133809875
35 0.998680133809875
36 0.998680133809875
37 0.998680133809875
38 0.998680133809875
39 0.998680133809875
40 0.998680133809875
41 0.998680133809875
42 0.998680133809875
43 0.998680133809875
44 0.998680133809875
45 0.998680133809875
46 0.998680133809875
47 0.998680133809875
48 0.998680133809875
49 0.998680133809875
50 0.998680133809875
51 0.998680133809875
52 0.998680133809875
53 0.998680133809875
54 0.998680133809875
55 0.998680133809875
56 0.998680133809875
57 0.998680133809875
58 0.998680133809875
59 0.998680133809875
60 0.998680133809875
61 0.998680133809875
62 0.998680133809875
63 0.998680133809875
64 0.998680133809875
65 0.998680133809875
66 0.998680133809875
67 0.998680133809875
68 0.998680133809875
69 0.998680133809875
70 0.998680133809875
71 0.998680133809875
72 0.998680133809875
73 0.998680133809875
74 0.998680133809875
75 0.998680133809875
76 0.998680133809875
77 0.998680133809875
78 0.998680133809875
79 0.998680133809875
80 0.998680133809875
81 0.998680133809875
82 0.998680133809875
83 0.998680133809875
84 0.998680133809875
85 0.998680133809875
86 0.998680133809875
87 0.998680133809875
88 0.998680133809875
89 0.998680133809875
90 0.998680133809875
91 0.998680133809875
92 0.998680133809875
93 0.998680133809875
94 0.998680133809875
95 0.998680133809875
96 0.998680133809875
97 0.998680133809875
98 0.998680133809875
99 0.998680133809875
100 0.998680133809875
101 0.998680133809875
102 0.998680133809875
103 0.998680133809875
104 0.998680133809875
105 0.998680133809875
106 0.998680133809875
107 0.998680133809875
108 0.998680133809875
109 0.998680133809875
110 0.998680133809875
111 0.998680133809875
112 0.998680133809875
113 0.998680133809875
114 0.998680133809875
115 0.998680133809875
116 0.998680133809875
117 0.998680133809875
118 0.998680133809875
119 0.998680133809875
120 0.998680133809875
121 0.998680133809875
122 0.998680133809875
123 0.998680133809875
124 0.998680133809875
125 0.998680133809875
126 0.998680133809875
127 0.998680133809875
128 0.998680133809875
129 0.998680133809875
130 0.998680133809875
131 0.998680133809875
132 0.998680133809875
133 0.998680133809875
134 0.998680133809875
135 0.998680133809875
136 0.998680133809875
137 0.998680133809875
138 0.998680133809875
139 0.998680133809875
140 0.998680133809875
141 0.998680133809875
142 0.998680133809875
143 0.998680133809875
144 0.998680133809875
145 0.998680133809875
146 0.998680133809875
147 0.998680133809875
148 0.998680133809875
149 0.998680133809875
150 0.998680133809875
151 0.998680133809875
152 0.998680133809875
153 0.998680133809875
154 0.998680133809875
155 0.998680133809875
156 0.998680133809875
157 0.998680133809875
158 0.998680133809875
159 0.998680133809875
160 0.998680133809875
161 0.998680133809875
162 0.998680133809875
163 0.998680133809875
164 0.998680133809875
165 0.998680133809875
166 0.998680133809875
167 0.998680133809875
168 0.998680133809875
169 0.998680133809875
170 0.998680133809875
171 0.998680133809875
172 0.998680133809875
173 0.998680133809875
174 0.998680133809875
175 0.998680133809875
176 0.998680133809875
177 0.998680133809875
178 0.998680133809875
179 0.998680133809875
180 0.998680133809875
181 0.998680133809875
182 0.998680133809875
183 0.998680133809875
184 0.998680133809875
185 0.998680133809875
186 0.998680133809875
187 0.998680133809875
188 0.998680133809875
189 0.998680133809875
190 0.998680133809875
191 0.998680133809875
192 0.998680133809875
193 0.998680133809875
194 0.998680133809875
195 0.998680133809875
196 0.998680133809875
197 0.998680133809875
198 0.998680133809875
199 0.998680133809875
200 0.998680133809875
201 0.998680133809875
202 0.998680133809875
203 0.998680133809875
204 0.998680133809875
205 0.998680133809875
206 0.998680133809875
207 0.998680133809875
208 0.998680133809875
209 0.998680133809875
210 0.998680133809875
211 0.998680133809876
212 0.998680133809875
213 0.998680133809875
214 0.998680133809875
215 0.998680133809875
216 0.998680133809875
217 0.998680133809875
218 0.998680133809875
219 0.998680133809876
220 0.998680133809875
221 0.998680133809875
222 0.998680133809875
223 0.998680133809875
224 0.998680133809875
225 0.998680133809875
226 0.998680133809875
227 0.998680133809875
228 0.998680133809875
229 0.998680133809875
230 0.998680133809875
231 0.998680133809875
232 0.998680133809875
233 0.998680133809875
234 0.998680133809875
235 0.998680133809875
236 0.998680133809875
237 0.998680133809875
238 0.998680133809876
239 0.998680133809876
240 0.998680133809875
241 0.998680133809875
242 0.998680133809876
243 0.998680133809875
244 0.998680133809876
245 0.998680133809875
246 0.998680133809875
247 0.998680133809875
248 0.998680133809875
249 0.998680133809876
250 0.998680133809876
251 0.998680133809876
252 0.998680133809875
253 0.998680133809875
254 0.998680133809875
255 0.998680133809876
256 0.998680133809875
257 0.998680133809876
258 0.998680133809876
259 0.998680133809876
260 0.998680133809875
261 0.998680133809875
262 0.998680133809876
263 0.998680133809876
264 0.998680133809875
265 0.998680133809876
266 0.998680133809876
267 0.998680133809876
268 0.998680133809875
269 0.998680133809875
270 0.998680133809876
271 0.998680133809876
272 0.998680133809876
273 0.998680133809876
274 0.998680133809875
275 0.998680133809876
276 0.998680133809875
277 0.998680133809876
278 0.998680133809876
279 0.998680133809876
280 0.998680133809876
281 0.998680133809876
282 0.998680133809876
283 0.998680133809876
284 0.998680133809875
285 0.998680133809876
286 0.998680133809876
287 0.998680133809876
288 0.998680133809875
289 0.998680133809876
290 0.998680133809876
291 0.998680133809876
292 0.998680133809876
293 0.998680133809875
294 0.998680133809876
295 0.998680133809876
296 0.998680133809875
297 0.998680133809876
298 0.998680133809876
299 0.998680133809876
300 0.998680133809876
301 0.998680133809876
302 0.998680133809876
303 0.998680133809876
304 0.998680133809876
305 0.998680133809876
306 0.998680133809876
307 0.998680133809876
308 0.998680133809876
309 0.998680133809876
310 0.998680133809876
311 0.998680133809876
312 0.998680133809876
313 0.998680133809876
314 0.998680133809876
315 0.998680133809876
316 0.998680133809876
317 0.998680133809876
318 0.998680133809876
319 0.998680133809876
320 0.998680133809876
321 0.998680133809876
322 0.998680133809876
323 0.998680133809876
324 0.998680133809876
325 0.998680133809876
326 0.998680133809876
327 0.998680133809876
328 0.998680133809876
329 0.998680133809876
330 0.998680133809876
331 0.998680133809876
332 0.998680133809876
333 0.998680133809876
334 0.998680133809876
335 0.998680133809876
336 0.998680133809876
337 0.998680133809876
338 0.998680133809876
339 0.998680133809876
340 0.998680133809876
341 0.998680133809876
342 0.998680133809876
343 0.998680133809876
344 0.998680133809876
345 0.998680133809876
346 0.998680133809876
347 0.998680133809876
348 0.998680133809876
349 0.998680133809876
350 0.998680133809876
351 0.998680133809876
352 0.998680133809876
353 0.998680133809876
354 0.998680133809876
355 0.998680133809876
356 0.998680133809876
357 0.998680133809876
358 0.998680133809876
359 0.998680133809876
360 0.998680133809876
361 0.998680133809876
362 0.998680133809876
363 0.998680133809876
364 0.998680133809876
365 0.998680133809876
366 0.998680133809876
367 0.998680133809876
368 0.998680133809876
369 0.998680133809876
370 0.998680133809876
371 0.998680133809876
372 0.998680133809876
373 0.998680133809876
374 0.998680133809876
375 0.998680133809876
376 0.998680133809876
377 0.998680133809876
378 0.998680133809876
379 0.998680133809876
380 0.998680133809876
381 0.998680133809876
382 0.998680133809876
383 0.998680133809876
384 0.998680133809876
385 0.998680133809876
386 0.998680133809876
387 0.998680133809876
388 0.998680133809876
389 0.998680133809876
390 0.998680133809876
391 0.998680133809876
392 0.998680133809876
393 0.998680133809876
394 0.998680133809876
395 0.998680133809876
396 0.998680133809876
397 0.998680133809876
398 0.998680133809876
399 0.998680133809876
400 0.998680133809876
401 0.998680133809876
402 0.998680133809876
403 0.998680133809876
404 0.998680133809876
405 0.998680133809876
406 0.998680133809876
407 0.998680133809876
408 0.998680133809876
409 0.998680133809876
410 0.998680133809876
411 0.998680133809876
412 0.998680133809876
413 0.998680133809876
414 0.998680133809876
415 0.998680133809876
416 0.998680133809876
417 0.998680133809876
418 0.998680133809876
419 0.998680133809876
420 0.998680133809876
421 0.998680133809876
422 0.998680133809876
423 0.998680133809876
424 0.998680133809876
425 0.998680133809876
426 0.998680133809876
427 0.998680133809876
428 0.998680133809876
429 0.998680133809876
430 0.998680133809876
431 0.998680133809876
432 0.998680133809876
433 0.998680133809876
434 0.998680133809876
435 0.998680133809876
436 0.998680133809876
437 0.998680133809876
438 0.998680133809876
439 0.998680133809876
440 0.998680133809876
441 0.998680133809876
442 0.998680133809876
443 0.998680133809876
444 0.998680133809876
445 0.998680133809876
446 0.998680133809876
447 0.998680133809876
448 0.998680133809876
449 0.998680133809876
450 0.998680133809876
451 0.998680133809876
452 0.998680133809876
453 0.998680133809876
454 0.998680133809876
455 0.998680133809876
456 0.998680133809876
457 0.998680133809876
458 0.998680133809876
459 0.998680133809876
460 0.998680133809876
461 0.998680133809876
462 0.998680133809876
463 0.998680133809876
464 0.998680133809876
465 0.998680133809876
466 0.998680133809876
467 0.998680133809876
468 0.998680133809876
469 0.998680133809876
470 0.998680133809876
471 0.998680133809876
472 0.998680133809876
473 0.998680133809876
474 0.998680133809876
475 0.998680133809876
476 0.998680133809876
477 0.998680133809876
478 0.998680133809876
479 0.998680133809872
480 0.998680133809872
481 0.998680133809872
482 0.998680133809871
483 0.998680133809873
484 0.998680133809873
485 0.998680133809873
486 0.998680133809873
487 0.998680133809873
488 0.998680133809875
489 0.998680133809874
490 0.998680133809874
491 0.998680133809875
492 0.998680133809874
493 0.998680133809875
494 0.998680133809875
495 0.998680133809875
496 0.998680133809875
497 0.998680133809876
498 0.998680133809876
499 0.998680133809876
500 0.998680133809876
};
\addplot [line width=0.9pt, color5, opacity=0.9]
table {%
1 0.999999926820417
2 0.999999926957904
3 0.999999927095391
4 0.999999927232877
5 0.999999927370364
6 0.99999992750785
7 0.999999927645337
8 0.999999927782824
9 0.99999992792031
10 0.999999928057797
11 0.999999928195283
12 0.99999992833277
13 0.999999928470257
14 0.999999928607743
15 0.99999992874523
16 0.999999928882716
17 0.999999929020203
18 0.99999992915769
19 0.999999929295176
20 0.999999929432663
21 0.99999992957015
22 0.999999929707636
23 0.999999929845123
24 0.999999929982609
25 0.999999930120096
26 0.999999930257583
27 0.999999930395069
28 0.999999930532556
29 0.999999930670042
30 0.999999930807529
31 0.999999930945016
32 0.999999931082502
33 0.999999931219989
34 0.999999931357475
35 0.999999931494962
36 0.999999931632449
37 0.999999931769935
38 0.999999931907422
39 0.999999932044908
40 0.999999932182395
41 0.999999932319882
42 0.999999932457368
43 0.999999932594855
44 0.999999932732341
45 0.999999932869828
46 0.999999933007315
47 0.999999933144801
48 0.999999933282288
49 0.999999933419775
50 0.999999933557261
51 0.999999933694748
52 0.999999933832234
53 0.999999933969721
54 0.999999934107208
55 0.999999934244694
56 0.999999934382181
57 0.999999934519667
58 0.999999934657154
59 0.999999934794641
60 0.999999934932127
61 0.999999935069614
62 0.9999999352071
63 0.999999935344587
64 0.999999935482074
65 0.99999993561956
66 0.999999935757047
67 0.999999935894534
68 0.99999993603202
69 0.999999936169507
70 0.999999936306993
71 0.99999993644448
72 0.999999936581967
73 0.999999936719453
74 0.99999993685694
75 0.999999936994426
76 0.999999937131913
77 0.9999999372694
78 0.999999937406886
79 0.999999937544373
80 0.999999937681859
81 0.999999937819346
82 0.999999937956833
83 0.999999938094319
84 0.999999938231806
85 0.999999938369292
86 0.999999938506779
87 0.999999938644266
88 0.999999938781752
89 0.999999938919239
90 0.999999939056726
91 0.999999939194212
92 0.999999939331699
93 0.999999939469185
94 0.999999939606672
95 0.999999939744159
96 0.999999939881645
97 0.999999940019132
98 0.999999940156618
99 0.999999940294105
100 0.999999940431592
101 0.999999940569078
102 0.999999940706565
103 0.999999940844052
104 0.999999940981538
105 0.999999941119025
106 0.999999941256511
107 0.999999941393998
108 0.999999941531485
109 0.999999941668971
110 0.999999941806458
111 0.999999941943944
112 0.999999942081431
113 0.999999942218918
114 0.999999942356404
115 0.999999942493891
116 0.999999942631377
117 0.999999942768864
118 0.999999942906351
119 0.999999943043837
120 0.999999943181324
121 0.99999994331881
122 0.999999943456297
123 0.999999943593784
124 0.99999994373127
125 0.999999943868757
126 0.999999944006244
127 0.99999994414373
128 0.999999944281217
129 0.999999944418703
130 0.99999994455619
131 0.999999944693676
132 0.999999944831163
133 0.99999994496865
134 0.999999945106136
135 0.999999945243623
136 0.99999994538111
137 0.999999945518596
138 0.999999945656083
139 0.999999945793569
140 0.999999945931056
141 0.999999946068543
142 0.999999946206029
143 0.999999946343516
144 0.999999946481003
145 0.999999946618489
146 0.999999946755976
147 0.999999946893462
148 0.999999947030949
149 0.999999947168436
150 0.999999947305922
151 0.999999947443409
152 0.999999947580895
153 0.999999947718382
154 0.999999947855869
155 0.999999947993355
156 0.999999948130842
157 0.999999948268328
158 0.999999948405815
159 0.999999948543302
160 0.999999948680788
161 0.999999948818275
162 0.999999948955761
163 0.999999949093248
164 0.999999949230735
165 0.999999949368221
166 0.999999949505708
167 0.999999949643195
168 0.999999949780681
169 0.999999949918168
170 0.999999950055654
171 0.999999950193141
172 0.999999950330628
173 0.999999950468114
174 0.999999950605601
175 0.999999950743088
176 0.999999950880574
177 0.999999951018061
178 0.999999951155547
179 0.999999951293034
180 0.999999951430521
181 0.999999951568007
182 0.999999951705494
183 0.99999995184298
184 0.999999951980467
185 0.999999952117954
186 0.99999995225544
187 0.999999952392927
188 0.999999952530414
189 0.9999999526679
190 0.999999952805387
191 0.999999952942873
192 0.99999995308036
193 0.999999953217847
194 0.999999953355333
195 0.99999995349282
196 0.999999953630306
197 0.999999953767793
198 0.99999995390528
199 0.999999954042766
200 0.999999954180253
201 0.999999954317739
202 0.999999954455226
203 0.999999954592713
204 0.999999954730199
205 0.999999954867686
206 0.999999955005173
207 0.999999955142659
208 0.999999955280146
209 0.999999955417632
210 0.999999955555119
211 0.999999955692606
212 0.999999955830092
213 0.999999955967579
214 0.999999956105066
215 0.999999956242552
216 0.999999956380039
217 0.999999956517525
218 0.999999956655012
219 0.999999956792499
220 0.999999956929985
221 0.999999957067472
222 0.999999957204958
223 0.999999957342445
224 0.999999957479932
225 0.999999957617418
226 0.999999957754905
227 0.999999957892391
228 0.999999958029878
229 0.999999958167365
230 0.999999958304851
231 0.999999958442338
232 0.999999958579825
233 0.999999958717311
234 0.999999958854798
235 0.999999958992284
236 0.999999959129771
237 0.999999959267258
238 0.999999959404744
239 0.999999959542231
240 0.999999959679718
241 0.999999959817204
242 0.999999959954691
243 0.999999960092177
244 0.999999960229664
245 0.999999960367151
246 0.999999960504637
247 0.999999960642124
248 0.99999996077961
249 0.999999960917097
250 0.999999961054584
251 0.99999996119207
252 0.999999961329557
253 0.999999961467044
254 0.99999996160453
255 0.999999961742017
256 0.999999961879503
257 0.99999996201699
258 0.999999962154477
259 0.999999962291963
260 0.99999996242945
261 0.999999962566936
262 0.999999962704423
263 0.99999996284191
264 0.999999962979396
265 0.999999963116883
266 0.99999996325437
267 0.999999963391856
268 0.999999963529343
269 0.999999963666829
270 0.999999963804316
271 0.999999963941803
272 0.999999964079289
273 0.999999964216776
274 0.999999964354263
275 0.999999964491749
276 0.999999964629236
277 0.999999964766722
278 0.999999964904209
279 0.999999965041696
280 0.999999965179182
281 0.999999965316669
282 0.999999965454155
283 0.999999965591642
284 0.999999965729129
285 0.999999965866615
286 0.999999966004102
287 0.999999966141588
288 0.999999966279075
289 0.999999966416562
290 0.999999966554048
291 0.999999966691535
292 0.999999966829022
293 0.999999966966508
294 0.999999967103995
295 0.999999967241481
296 0.999999967378968
297 0.999999967516455
298 0.999999967653941
299 0.999999967791428
300 0.999999967928915
301 0.999999968066401
302 0.999999968203888
303 0.999999968341374
304 0.999999968478861
305 0.999999968616348
306 0.999999968753834
307 0.999999968891321
308 0.999999969028808
309 0.999999969166294
310 0.999999969303781
311 0.999999969441267
312 0.999999969578754
313 0.999999969716241
314 0.999999969853727
315 0.999999969991214
316 0.9999999701287
317 0.999999970266187
318 0.999999970403674
319 0.99999997054116
320 0.999999970678647
321 0.999999970816134
322 0.99999997095362
323 0.999999971091107
324 0.999999971228593
325 0.99999997136608
326 0.999999971503567
327 0.999999971641053
328 0.99999997177854
329 0.999999971916027
330 0.999999972053513
331 0.999999972191
332 0.999999972328486
333 0.999999972465973
334 0.99999997260346
335 0.999999972740946
336 0.999999972878433
337 0.999999973015919
338 0.999999973153406
339 0.999999973290893
340 0.999999973428379
341 0.999999973565866
342 0.999999973703353
343 0.999999973840839
344 0.999999973978326
345 0.999999974115812
346 0.999999974253299
347 0.999999974390786
348 0.999999974528272
349 0.999999974665759
350 0.999999974803246
351 0.999999974940732
352 0.999999975078219
353 0.999999975215705
354 0.999999975353192
355 0.999999975490679
356 0.999999975628165
357 0.999999975765652
358 0.999999975903138
359 0.999999976040625
360 0.999999976178112
361 0.999999976315598
362 0.999999976453085
363 0.999999976590572
364 0.999999976728058
365 0.999999976865545
366 0.999999977003031
367 0.999999977140518
368 0.999999977278005
369 0.999999977415491
370 0.999999977552978
371 0.999999977690465
372 0.999999977827951
373 0.999999977965438
374 0.999999978102924
375 0.999999978240411
376 0.999999978377898
377 0.999999978515384
378 0.999999978652871
379 0.999999978790358
380 0.999999978927844
381 0.999999979065331
382 0.999999979202817
383 0.999999979340304
384 0.999999979477791
385 0.999999979615277
386 0.999999979752764
387 0.99999997989025
388 0.999999980027737
389 0.999999980165224
390 0.99999998030271
391 0.999999980440197
392 0.999999980577684
393 0.99999998071517
394 0.999999980852657
395 0.999999980990143
396 0.99999998112763
397 0.999999981265117
398 0.999999981402603
399 0.99999998154009
400 0.999999981677577
401 0.999999981815063
402 0.99999998195255
403 0.999999982090036
404 0.999999982227523
405 0.99999998236501
406 0.999999982502496
407 0.999999982639983
408 0.999999982777469
409 0.999999982914956
410 0.999999983052443
411 0.999999983189929
412 0.999999983327416
413 0.999999983464903
414 0.999999983602389
415 0.999999983739876
416 0.999999983877362
417 0.999999984014849
418 0.999999984152336
419 0.999999984289822
420 0.999999984427309
421 0.999999984564796
422 0.999999984702282
423 0.999999984839769
424 0.999999984977256
425 0.999999985114742
426 0.999999985252229
427 0.999999985389715
428 0.999999985527202
429 0.999999985664689
430 0.999999985802175
431 0.999999985939662
432 0.999999986077148
433 0.999999986214635
434 0.999999986352122
435 0.999999986489608
436 0.999999986627095
437 0.999999986764582
438 0.999999986902068
439 0.999999987039555
440 0.999999987177041
441 0.999999987314528
442 0.999999987452015
443 0.999999987589501
444 0.999999987726988
445 0.999999987864475
446 0.999999988001961
447 0.999999988139448
448 0.999999988276934
449 0.999999988414421
450 0.999999988551908
451 0.999999988689394
452 0.999999988826881
453 0.999999988964367
454 0.999999989101854
455 0.999999989239341
456 0.999999989376827
457 0.999999989514314
458 0.999999989651801
459 0.999999989789287
460 0.999999989926774
461 0.999999990064261
462 0.999999990201747
463 0.999999990339234
464 0.99999999047672
465 0.999999990614207
466 0.999999990751694
467 0.99999999088918
468 0.999999991026667
469 0.999999991164154
470 0.99999999130164
471 0.999999991439127
472 0.999999991576613
473 0.9999999917141
474 0.999999991851587
475 0.999999991989073
476 0.99999999212656
477 0.999999992264046
478 0.999999992401533
479 0.99999999253902
480 0.999999992676506
481 0.999999992813993
482 0.99999999295148
483 0.999999993088966
484 0.999999993226453
485 0.99999999336394
486 0.999999993501426
487 0.999999993638913
488 0.999999993776399
489 0.999999993913886
490 0.999999994051373
491 0.999999994188859
492 0.999999994326346
493 0.999999994463832
494 0.999999994601319
495 0.999999994738806
496 0.999999994876292
497 0.999999995013779
498 0.999999995151266
499 0.999999995288752
500 0.999999995426239
};
\addlegendentry{$0.8$}
\addplot [line width=0.9pt, color5, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998888790967181
2 0.99888879096718
3 0.99888879096718
4 0.998888790967181
5 0.998888790967181
6 0.998888790967181
7 0.998888790967181
8 0.998888790967181
9 0.99888879096718
10 0.998888790967181
11 0.998888790967181
12 0.99888879096718
13 0.998888790967181
14 0.99888879096718
15 0.99888879096718
16 0.998888790967181
17 0.998888790967181
18 0.998888790967181
19 0.99888879096718
20 0.998888790967181
21 0.99888879096718
22 0.998888790967181
23 0.998888790967181
24 0.998888790967181
25 0.998888790967181
26 0.99888879096718
27 0.998888790967181
28 0.998888790967181
29 0.99888879096718
30 0.998888790967181
31 0.998888790967181
32 0.998888790967181
33 0.998888790967181
34 0.998888790967181
35 0.998888790967181
36 0.998888790967181
37 0.99888879096718
38 0.99888879096718
39 0.99888879096718
40 0.998888790967181
41 0.998888790967181
42 0.998888790967181
43 0.998888790967181
44 0.998888790967181
45 0.998888790967181
46 0.998888790967181
47 0.998888790967181
48 0.998888790967181
49 0.99888879096718
50 0.998888790967181
51 0.998888790967181
52 0.998888790967181
53 0.998888790967181
54 0.998888790967181
55 0.998888790967181
56 0.998888790967181
57 0.998888790967181
58 0.998888790967181
59 0.998888790967181
60 0.99888879096718
61 0.998888790967181
62 0.998888790967181
63 0.998888790967181
64 0.998888790967181
65 0.998888790967181
66 0.998888790967181
67 0.998888790967181
68 0.998888790967181
69 0.998888790967181
70 0.998888790967181
71 0.998888790967181
72 0.998888790967181
73 0.998888790967181
74 0.99888879096718
75 0.998888790967181
76 0.998888790967181
77 0.998888790967181
78 0.998888790967181
79 0.99888879096718
80 0.998888790967181
81 0.998888790967181
82 0.998888790967181
83 0.998888790967181
84 0.998888790967181
85 0.99888879096718
86 0.998888790967181
87 0.998888790967181
88 0.998888790967181
89 0.998888790967181
90 0.998888790967181
91 0.998888790967181
92 0.998888790967181
93 0.998888790967181
94 0.998888790967181
95 0.998888790967181
96 0.998888790967181
97 0.998888790967181
98 0.998888790967181
99 0.998888790967181
100 0.998888790967181
101 0.998888790967181
102 0.99888879096718
103 0.998888790967181
104 0.998888790967181
105 0.998888790967181
106 0.998888790967181
107 0.998888790967181
108 0.998888790967181
109 0.998888790967181
110 0.998888790967181
111 0.998888790967181
112 0.998888790967181
113 0.998888790967181
114 0.998888790967181
115 0.998888790967181
116 0.998888790967181
117 0.998888790967181
118 0.998888790967181
119 0.998888790967181
120 0.99888879096718
121 0.998888790967181
122 0.998888790967181
123 0.998888790967181
124 0.998888790967181
125 0.998888790967181
126 0.998888790967181
127 0.998888790967181
128 0.998888790967181
129 0.998888790967181
130 0.998888790967181
131 0.998888790967181
132 0.998888790967181
133 0.998888790967181
134 0.998888790967181
135 0.998888790967181
136 0.998888790967181
137 0.998888790967181
138 0.998888790967181
139 0.998888790967181
140 0.998888790967181
141 0.998888790967181
142 0.998888790967181
143 0.998888790967181
144 0.998888790967181
145 0.998888790967181
146 0.998888790967181
147 0.998888790967181
148 0.998888790967181
149 0.998888790967181
150 0.998888790967181
151 0.998888790967181
152 0.998888790967181
153 0.998888790967181
154 0.998888790967181
155 0.998888790967181
156 0.998888790967181
157 0.998888790967181
158 0.998888790967181
159 0.998888790967181
160 0.998888790967181
161 0.998888790967181
162 0.998888790967181
163 0.998888790967181
164 0.998888790967181
165 0.998888790967181
166 0.998888790967181
167 0.998888790967181
168 0.998888790967181
169 0.998888790967181
170 0.998888790967181
171 0.998888790967181
172 0.998888790967181
173 0.998888790967181
174 0.998888790967181
175 0.998888790967181
176 0.998888790967181
177 0.998888790967181
178 0.998888790967181
179 0.998888790967181
180 0.998888790967181
181 0.998888790967181
182 0.998888790967181
183 0.998888790967181
184 0.998888790967181
185 0.998888790967181
186 0.998888790967181
187 0.998888790967181
188 0.998888790967181
189 0.998888790967181
190 0.998888790967181
191 0.998888790967181
192 0.998888790967181
193 0.998888790967181
194 0.998888790967181
195 0.998888790967181
196 0.998888790967181
197 0.998888790967181
198 0.998888790967181
199 0.998888790967181
200 0.998888790967181
201 0.998888790967181
202 0.998888790967181
203 0.998888790967181
204 0.998888790967181
205 0.998888790967181
206 0.998888790967181
207 0.998888790967181
208 0.998888790967181
209 0.998888790967181
210 0.998888790967181
211 0.998888790967181
212 0.998888790967181
213 0.998888790967181
214 0.998888790967181
215 0.998888790967181
216 0.998888790967181
217 0.998888790967181
218 0.998888790967181
219 0.998888790967181
220 0.998888790967181
221 0.998888790967181
222 0.998888790967181
223 0.998888790967181
224 0.998888790967181
225 0.998888790967181
226 0.998888790967181
227 0.998888790967181
228 0.998888790967181
229 0.998888790967181
230 0.998888790967181
231 0.998888790967181
232 0.998888790967181
233 0.998888790967181
234 0.998888790967181
235 0.998888790967181
236 0.998888790967181
237 0.998888790967181
238 0.998888790967181
239 0.998888790967181
240 0.998888790967181
241 0.998888790967181
242 0.998888790967181
243 0.998888790967181
244 0.998888790967181
245 0.998888790967181
246 0.998888790967181
247 0.998888790967181
248 0.998888790967181
249 0.998888790967181
250 0.998888790967181
251 0.998888790967181
252 0.998888790967181
253 0.998888790967181
254 0.998888790967181
255 0.998888790967181
256 0.998888790967181
257 0.998888790967181
258 0.998888790967181
259 0.998888790967181
260 0.998888790967181
261 0.998888790967181
262 0.998888790967181
263 0.998888790967181
264 0.998888790967181
265 0.998888790967181
266 0.998888790967181
267 0.998888790967181
268 0.998888790967181
269 0.998888790967181
270 0.998888790967181
271 0.998888790967181
272 0.998888790967181
273 0.998888790967181
274 0.998888790967181
275 0.998888790967181
276 0.998888790967181
277 0.998888790967181
278 0.998888790967181
279 0.998888790967181
280 0.998888790967181
281 0.998888790967181
282 0.998888790967181
283 0.998888790967181
284 0.998888790967181
285 0.998888790967181
286 0.998888790967181
287 0.998888790967181
288 0.998888790967181
289 0.998888790967181
290 0.998888790967181
291 0.998888790967181
292 0.998888790967181
293 0.998888790967181
294 0.998888790967181
295 0.998888790967181
296 0.998888790967181
297 0.998888790967181
298 0.998888790967181
299 0.998888790967181
300 0.998888790967181
301 0.998888790967181
302 0.998888790967181
303 0.998888790967181
304 0.998888790967181
305 0.998888790967181
306 0.998888790967181
307 0.998888790967181
308 0.998888790967181
309 0.998888790967181
310 0.998888790967181
311 0.998888790967181
312 0.998888790967181
313 0.998888790967181
314 0.998888790967181
315 0.998888790967181
316 0.998888790967181
317 0.998888790967181
318 0.998888790967181
319 0.998888790967181
320 0.998888790967181
321 0.998888790967181
322 0.998888790967181
323 0.998888790967181
324 0.998888790967181
325 0.998888790967181
326 0.998888790967181
327 0.998888790967181
328 0.998888790967181
329 0.998888790967181
330 0.998888790967181
331 0.998888790967181
332 0.998888790967181
333 0.998888790967181
334 0.998888790967181
335 0.998888790967181
336 0.998888790967181
337 0.998888790967181
338 0.998888790967181
339 0.998888790967181
340 0.998888790967181
341 0.998888790967181
342 0.998888790967181
343 0.998888790967181
344 0.998888790967181
345 0.998888790967181
346 0.998888790967181
347 0.998888790967181
348 0.998888790967181
349 0.998888790967181
350 0.998888790967181
351 0.998888790967181
352 0.998888790967181
353 0.998888790967181
354 0.998888790967181
355 0.998888790967181
356 0.998888790967181
357 0.998888790967181
358 0.998888790967181
359 0.998888790967181
360 0.998888790967181
361 0.998888790967181
362 0.998888790967181
363 0.998888790967181
364 0.998888790967181
365 0.998888790967181
366 0.998888790967181
367 0.998888790967181
368 0.998888790967181
369 0.998888790967181
370 0.998888790967181
371 0.998888790967181
372 0.998888790967181
373 0.998888790967181
374 0.998888790967181
375 0.998888790967181
376 0.998888790967181
377 0.998888790967181
378 0.998888790967181
379 0.998888790967181
380 0.998888790967181
381 0.998888790967181
382 0.998888790967181
383 0.998888790967181
384 0.998888790967181
385 0.998888790967181
386 0.998888790967181
387 0.998888790967181
388 0.998888790967181
389 0.998888790967181
390 0.998888790967181
391 0.998888790967181
392 0.998888790967181
393 0.998888790967181
394 0.998888790967181
395 0.998888790967181
396 0.998888790967181
397 0.998888790967181
398 0.998888790967181
399 0.998888790967181
400 0.998888790967181
401 0.998888790967181
402 0.998888790967181
403 0.998888790967181
404 0.998888790967181
405 0.998888790967181
406 0.998888790967181
407 0.998888790967181
408 0.998888790967181
409 0.998888790967181
410 0.998888790967181
411 0.998888790967181
412 0.998888790967181
413 0.998888790967181
414 0.998888790967181
415 0.998888790967181
416 0.998888790967181
417 0.998888790967181
418 0.998888790967181
419 0.998888790967181
420 0.998888790967181
421 0.998888790967181
422 0.998888790967181
423 0.998888790967181
424 0.998888790967181
425 0.998888790967181
426 0.998888790967181
427 0.998888790967181
428 0.998888790967181
429 0.998888790967181
430 0.998888790967181
431 0.998888790967181
432 0.998888790967181
433 0.998888790967181
434 0.998888790967181
435 0.998888790967181
436 0.998888790967181
437 0.998888790967181
438 0.998888790967181
439 0.998888790967181
440 0.998888790967181
441 0.998888790967181
442 0.998888790967181
443 0.998888790967181
444 0.998888790967181
445 0.998888790967181
446 0.998888790967181
447 0.998888790967181
448 0.998888790967181
449 0.998888790967181
450 0.998888790967181
451 0.998888790967181
452 0.998888790967181
453 0.998888790967181
454 0.998888790967181
455 0.998888790967181
456 0.998888790967181
457 0.998888790967181
458 0.998888790967181
459 0.998888790967181
460 0.998888790967181
461 0.998888790967181
462 0.998888790967181
463 0.998888790967181
464 0.998888790967181
465 0.998888790967181
466 0.998888790967181
467 0.998888790967181
468 0.998888790967181
469 0.998888790967181
470 0.998888790967181
471 0.998888790967181
472 0.998888790967181
473 0.998888790967181
474 0.998888790967181
475 0.998888790967181
476 0.998888790967181
477 0.998888790967181
478 0.998888790967181
479 0.998888790967181
480 0.998888790967181
481 0.998888790967181
482 0.998888790967181
483 0.998888790967181
484 0.998888790967181
485 0.998888790967181
486 0.998888790967181
487 0.998888790967181
488 0.998888790967181
489 0.998888790967181
490 0.998888790967181
491 0.998888790967181
492 0.998888790967181
493 0.998888790967181
494 0.998888790967181
495 0.99888879096718
496 0.998888790967179
497 0.998888790967181
498 0.998888790967181
499 0.998888790967089
500 0.998888790967181
};
\addlegendimage{empty legend}
\addlegendentry{case}
\addlegendimage{line width=.9pt,black}
\addlegendentry{const.}
\addlegendimage{dashed,line width=.9pt,black}
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> plots/plot_ratio_linear_unrolling_odd_k_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{antiquewhite250234220}{RGB}{250,234,220}
\definecolor{black2425}{RGB}{2,4,25}
\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}

\begin{axis}[
axis line style={white!15!black},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
yticklabel pos=right,
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{linear}}}{\cE_{\text{unrolling odd}}}$},
ymajorticks,
ymin=0.906770476595435, ymax=1.0044395011145,
ytick style={color=white!15!black},
]
\addplot [line width=0.9pt, black2425, opacity=0.9, forget plot]
table {%
1 0.999999796921585
2 0.99999979732117
3 0.999999797720755
4 0.99999979812034
5 0.999999798519926
6 0.999999798919511
7 0.999999799319096
8 0.999999799718682
9 0.999999800118267
10 0.999999800517852
11 0.999999800917437
12 0.999999801317023
13 0.999999801716608
14 0.999999802116193
15 0.999999802515779
16 0.999999802915364
17 0.999999803314949
18 0.999999803714535
19 0.99999980411412
20 0.999999804513705
21 0.99999980491329
22 0.999999805312876
23 0.999999805712461
24 0.999999806112046
25 0.999999806511632
26 0.999999806911217
27 0.999999807310802
28 0.999999807710387
29 0.999999808109973
30 0.999999808509558
31 0.999999808909143
32 0.999999809308729
33 0.999999809708314
34 0.999999810107899
35 0.999999810507485
36 0.99999981090707
37 0.999999811306655
38 0.99999981170624
39 0.999999812105826
40 0.999999812505411
41 0.999999812904996
42 0.999999813304582
43 0.999999813704167
44 0.999999814103752
45 0.999999814503338
46 0.999999814902923
47 0.999999815302508
48 0.999999815702094
49 0.999999816101679
50 0.999999816501264
51 0.999999816900849
52 0.999999817300435
53 0.99999981770002
54 0.999999818099605
55 0.999999818499191
56 0.999999818898776
57 0.999999819298361
58 0.999999819697947
59 0.999999820097532
60 0.999999820497117
61 0.999999820896703
62 0.999999821296288
63 0.999999821695873
64 0.999999822095459
65 0.999999822495044
66 0.999999822894629
67 0.999999823294214
68 0.9999998236938
69 0.999999824093385
70 0.99999982449297
71 0.999999824892556
72 0.999999825292141
73 0.999999825691726
74 0.999999826091312
75 0.999999826490897
76 0.999999826890482
77 0.999999827290068
78 0.999999827689653
79 0.999999828089238
80 0.999999828488823
81 0.999999828888409
82 0.999999829287994
83 0.999999829687579
84 0.999999830087165
85 0.99999983048675
86 0.999999830886335
87 0.999999831285921
88 0.999999831685506
89 0.999999832085091
90 0.999999832484677
91 0.999999832884262
92 0.999999833283847
93 0.999999833683433
94 0.999999834083018
95 0.999999834482603
96 0.999999834882188
97 0.999999835281774
98 0.999999835681359
99 0.999999836080945
100 0.99999983648053
101 0.999999836880115
102 0.999999837279701
103 0.999999837679286
104 0.999999838078871
105 0.999999838478456
106 0.999999838878042
107 0.999999839277627
108 0.999999839677212
109 0.999999840076798
110 0.999999840476383
111 0.999999840875968
112 0.999999841275554
113 0.999999841675139
114 0.999999842074724
115 0.99999984247431
116 0.999999842873895
117 0.99999984327348
118 0.999999843673066
119 0.999999844072651
120 0.999999844472236
121 0.999999844871822
122 0.999999845271407
123 0.999999845670992
124 0.999999846070578
125 0.999999846470163
126 0.999999846869748
127 0.999999847269334
128 0.999999847668919
129 0.999999848068504
130 0.99999984846809
131 0.999999848867675
132 0.99999984926726
133 0.999999849666846
134 0.999999850066431
135 0.999999850466016
136 0.999999850865602
137 0.999999851265187
138 0.999999851664772
139 0.999999852064358
140 0.999999852463943
141 0.999999852863528
142 0.999999853263114
143 0.999999853662699
144 0.999999854062284
145 0.99999985446187
146 0.999999854861455
147 0.99999985526104
148 0.999999855660626
149 0.999999856060211
150 0.999999856459796
151 0.999999856859382
152 0.999999857258967
153 0.999999857658552
154 0.999999858058138
155 0.999999858457723
156 0.999999858857308
157 0.999999859256894
158 0.999999859656479
159 0.999999860056064
160 0.99999986045565
161 0.999999860855235
162 0.99999986125482
163 0.999999861654406
164 0.999999862053991
165 0.999999862453577
166 0.999999862853162
167 0.999999863252747
168 0.999999863652332
169 0.999999864051918
170 0.999999864451503
171 0.999999864851088
172 0.999999865250674
173 0.999999865650259
174 0.999999866049845
175 0.99999986644943
176 0.999999866849015
177 0.999999867248601
178 0.999999867648186
179 0.999999868047771
180 0.999999868447357
181 0.999999868846942
182 0.999999869246527
183 0.999999869646113
184 0.999999870045698
185 0.999999870445283
186 0.999999870844869
187 0.999999871244454
188 0.999999871644039
189 0.999999872043625
190 0.99999987244321
191 0.999999872842795
192 0.999999873242381
193 0.999999873641966
194 0.999999874041552
195 0.999999874441137
196 0.999999874840722
197 0.999999875240308
198 0.999999875639893
199 0.999999876039478
200 0.999999876439064
201 0.999999876838649
202 0.999999877238234
203 0.99999987763782
204 0.999999878037405
205 0.99999987843699
206 0.999999878836576
207 0.999999879236161
208 0.999999879635747
209 0.999999880035332
210 0.999999880434917
211 0.999999880834503
212 0.999999881234088
213 0.999999881633673
214 0.999999882033259
215 0.999999882432844
216 0.999999882832429
217 0.999999883232015
218 0.9999998836316
219 0.999999884031185
220 0.999999884430771
221 0.999999884830356
222 0.999999885229941
223 0.999999885629527
224 0.999999886029112
225 0.999999886428698
226 0.999999886828283
227 0.999999887227868
228 0.999999887627454
229 0.999999888027039
230 0.999999888426624
231 0.99999988882621
232 0.999999889225795
233 0.999999889625381
234 0.999999890024966
235 0.999999890424551
236 0.999999890824137
237 0.999999891223722
238 0.999999891623307
239 0.999999892022893
240 0.999999892422478
241 0.999999892822063
242 0.999999893221649
243 0.999999893621234
244 0.99999989402082
245 0.999999894420405
246 0.99999989481999
247 0.999999895219576
248 0.999999895619161
249 0.999999896018746
250 0.999999896418332
251 0.999999896817917
252 0.999999897217502
253 0.999999897617088
254 0.999999898016673
255 0.999999898416259
256 0.999999898815844
257 0.999999899215429
258 0.999999899615015
259 0.9999999000146
260 0.999999900414185
261 0.999999900813771
262 0.999999901213356
263 0.999999901612942
264 0.999999902012527
265 0.999999902412112
266 0.999999902811698
267 0.999999903211283
268 0.999999903610868
269 0.999999904010454
270 0.999999904410039
271 0.999999904809625
272 0.99999990520921
273 0.999999905608795
274 0.999999906008381
275 0.999999906407966
276 0.999999906807551
277 0.999999907207137
278 0.999999907606722
279 0.999999908006308
280 0.999999908405893
281 0.999999908805478
282 0.999999909205064
283 0.999999909604649
284 0.999999910004234
285 0.99999991040382
286 0.999999910803405
287 0.999999911202991
288 0.999999911602576
289 0.999999912002161
290 0.999999912401747
291 0.999999912801332
292 0.999999913200918
293 0.999999913600503
294 0.999999914000088
295 0.999999914399674
296 0.999999914799259
297 0.999999915198844
298 0.99999991559843
299 0.999999915998015
300 0.999999916397601
301 0.999999916797186
302 0.999999917196771
303 0.999999917596357
304 0.999999917995942
305 0.999999918395528
306 0.999999918795113
307 0.999999919194698
308 0.999999919594284
309 0.999999919993869
310 0.999999920393454
311 0.99999992079304
312 0.999999921192625
313 0.999999921592211
314 0.999999921991796
315 0.999999922391381
316 0.999999922790967
317 0.999999923190552
318 0.999999923590138
319 0.999999923989723
320 0.999999924389309
321 0.999999924788894
322 0.999999925188479
323 0.999999925588064
324 0.99999992598765
325 0.999999926387235
326 0.999999926786821
327 0.999999927186406
328 0.999999927585992
329 0.999999927985577
330 0.999999928385162
331 0.999999928784748
332 0.999999929184333
333 0.999999929583919
334 0.999999929983504
335 0.999999930383089
336 0.999999930782675
337 0.99999993118226
338 0.999999931581846
339 0.999999931981431
340 0.999999932381016
341 0.999999932780602
342 0.999999933180187
343 0.999999933579772
344 0.999999933979358
345 0.999999934378943
346 0.999999934778529
347 0.999999935178114
348 0.9999999355777
349 0.999999935977285
350 0.99999993637687
351 0.999999936776456
352 0.999999937176041
353 0.999999937575626
354 0.999999937975212
355 0.999999938374797
356 0.999999938774383
357 0.999999939173968
358 0.999999939573554
359 0.999999939973139
360 0.999999940372724
361 0.99999994077231
362 0.999999941171895
363 0.999999941571481
364 0.999999941971066
365 0.999999942370651
366 0.999999942770237
367 0.999999943169822
368 0.999999943569408
369 0.999999943968993
370 0.999999944368579
371 0.999999944768164
372 0.999999945167749
373 0.999999945567335
374 0.99999994596692
375 0.999999946366505
376 0.999999946766091
377 0.999999947165676
378 0.999999947565262
379 0.999999947964847
380 0.999999948364433
381 0.999999948764018
382 0.999999949163603
383 0.999999949563189
384 0.999999949962774
385 0.99999995036236
386 0.999999950761945
387 0.999999951161531
388 0.999999951561116
389 0.999999951960701
390 0.999999952360287
391 0.999999952759872
392 0.999999953159458
393 0.999999953559043
394 0.999999953958628
395 0.999999954358214
396 0.999999954757799
397 0.999999955157385
398 0.99999995555697
399 0.999999955956555
400 0.999999956356141
401 0.999999956755726
402 0.999999957155312
403 0.999999957554897
404 0.999999957954483
405 0.999999958354068
406 0.999999958753653
407 0.999999959153239
408 0.999999959552824
409 0.99999995995241
410 0.999999960351995
411 0.99999996075158
412 0.999999961151166
413 0.999999961550751
414 0.999999961950337
415 0.999999962349922
416 0.999999962749508
417 0.999999963149093
418 0.999999963548678
419 0.999999963948264
420 0.999999964347849
421 0.999999964747435
422 0.99999996514702
423 0.999999965546605
424 0.999999965946191
425 0.999999966345776
426 0.999999966745362
427 0.999999967144947
428 0.999999967544533
429 0.999999967944118
430 0.999999968343704
431 0.999999968743289
432 0.999999969142874
433 0.99999996954246
434 0.999999969942045
435 0.999999970341631
436 0.999999970741216
437 0.999999971140802
438 0.999999971540387
439 0.999999971939972
440 0.999999972339558
441 0.999999972739143
442 0.999999973138729
443 0.999999973538314
444 0.9999999739379
445 0.999999974337485
446 0.99999997473707
447 0.999999975136656
448 0.999999975536241
449 0.999999975935827
450 0.999999976335412
451 0.999999976734998
452 0.999999977134583
453 0.999999977534168
454 0.999999977933754
455 0.999999978333339
456 0.999999978732925
457 0.99999997913251
458 0.999999979532096
459 0.999999979931681
460 0.999999980331266
461 0.999999980730852
462 0.999999981130437
463 0.999999981530023
464 0.999999981929608
465 0.999999982329194
466 0.999999982728779
467 0.999999983128365
468 0.99999998352795
469 0.999999983927535
470 0.999999984327121
471 0.999999984726706
472 0.999999985126292
473 0.999999985525877
474 0.999999985925463
475 0.999999986325048
476 0.999999986724634
477 0.999999987124219
478 0.999999987523804
479 0.99999998792339
480 0.999999988322975
481 0.999999988722561
482 0.999999989122146
483 0.999999989521732
484 0.999999989921317
485 0.999999990320902
486 0.999999990720488
487 0.999999991120073
488 0.999999991519659
489 0.999999991919244
490 0.99999999231883
491 0.999999992718415
492 0.999999993118001
493 0.999999993517586
494 0.999999993917171
495 0.999999994316757
496 0.999999994716342
497 0.999999995115928
498 0.999999995515513
499 0.999999995915099
500 0.999999996314684
};
\addplot [line width=0.9pt, black2425, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.999999999975368
2 0.999999999975627
3 0.999999999975885
4 0.999999999976142
5 0.999999999976398
6 0.999999999976651
7 0.999999999976904
8 0.999999999977156
9 0.999999999977405
10 0.999999999977654
11 0.999999999977901
12 0.999999999978147
13 0.999999999978391
14 0.999999999978634
15 0.999999999978875
16 0.999999999979115
17 0.999999999979354
18 0.999999999979591
19 0.999999999979827
20 0.99999999998006
21 0.999999999980294
22 0.999999999980525
23 0.999999999980755
24 0.999999999980984
25 0.999999999981211
26 0.999999999981437
27 0.999999999981661
28 0.999999999981884
29 0.999999999982105
30 0.999999999982326
31 0.999999999982544
32 0.999999999982761
33 0.999999999982977
34 0.999999999983191
35 0.999999999983404
36 0.999999999983616
37 0.999999999983826
38 0.999999999984035
39 0.999999999984242
40 0.999999999984448
41 0.999999999984652
42 0.999999999984855
43 0.999999999985056
44 0.999999999985256
45 0.999999999985455
46 0.999999999985652
47 0.999999999985848
48 0.999999999986042
49 0.999999999986235
50 0.999999999986426
51 0.999999999986616
52 0.999999999986805
53 0.999999999986992
54 0.999999999987178
55 0.999999999987362
56 0.999999999987544
57 0.999999999987726
58 0.999999999987906
59 0.999999999988084
60 0.999999999988261
61 0.999999999988437
62 0.999999999988611
63 0.999999999988784
64 0.999999999988956
65 0.999999999989125
66 0.999999999989294
67 0.999999999989461
68 0.999999999989626
69 0.999999999989791
70 0.999999999989953
71 0.999999999990115
72 0.999999999990274
73 0.999999999990433
74 0.99999999999059
75 0.999999999990746
76 0.9999999999909
77 0.999999999991053
78 0.999999999991204
79 0.999999999991354
80 0.999999999991503
81 0.99999999999165
82 0.999999999991795
83 0.99999999999194
84 0.999999999992083
85 0.999999999992224
86 0.999999999992364
87 0.999999999992503
88 0.99999999999264
89 0.999999999992776
90 0.99999999999291
91 0.999999999993044
92 0.999999999993175
93 0.999999999993305
94 0.999999999993434
95 0.999999999993562
96 0.999999999993687
97 0.999999999993812
98 0.999999999993935
99 0.999999999994057
100 0.999999999994178
101 0.999999999994297
102 0.999999999994415
103 0.999999999994531
104 0.999999999994646
105 0.99999999999476
106 0.999999999994872
107 0.999999999994983
108 0.999999999995092
109 0.9999999999952
110 0.999999999995307
111 0.999999999995412
112 0.999999999995517
113 0.999999999995619
114 0.999999999995721
115 0.999999999995821
116 0.999999999995919
117 0.999999999996017
118 0.999999999996113
119 0.999999999996208
120 0.999999999996301
121 0.999999999996393
122 0.999999999996484
123 0.999999999996573
124 0.999999999996662
125 0.999999999996748
126 0.999999999996834
127 0.999999999996918
128 0.999999999997001
129 0.999999999997083
130 0.999999999997163
131 0.999999999997242
132 0.99999999999732
133 0.999999999997396
134 0.999999999997472
135 0.999999999997546
136 0.999999999997619
137 0.99999999999769
138 0.99999999999776
139 0.99999999999783
140 0.999999999997897
141 0.999999999997964
142 0.999999999998029
143 0.999999999998093
144 0.999999999998156
145 0.999999999998218
146 0.999999999998278
147 0.999999999998338
148 0.999999999998396
149 0.999999999998453
150 0.999999999998508
151 0.999999999998563
152 0.999999999998617
153 0.999999999998669
154 0.99999999999872
155 0.99999999999877
156 0.999999999998819
157 0.999999999998867
158 0.999999999998913
159 0.999999999998959
160 0.999999999999003
161 0.999999999999046
162 0.999999999999088
163 0.999999999999129
164 0.99999999999917
165 0.999999999999209
166 0.999999999999247
167 0.999999999999283
168 0.999999999999319
169 0.999999999999354
170 0.999999999999387
171 0.99999999999942
172 0.999999999999452
173 0.99999999994497
174 0.999999999984845
175 0.999999999999863
176 0.999999999990173
177 0.99999999995598
178 0.999999999897351
179 0.999999999999475
180 0.999999999999451
181 0.999999999999426
182 0.9999999999994
183 0.999999999999372
184 0.999999999999342
185 0.99999999999931
186 0.999999999999276
187 0.999999999999241
188 0.999999999999203
189 0.999999999999163
190 0.99999999999912
191 0.999999999999076
192 0.999999999999029
193 0.999999999998979
194 0.999999999998926
195 0.99999999999887
196 0.999999999998812
197 0.99999999999875
198 0.999999999998685
199 0.999999999998617
200 0.999999999998545
201 0.99999999999847
202 0.99999999999839
203 0.999999999998307
204 0.999999999998219
205 0.999999999998127
206 0.999999999998031
207 0.999999999997929
208 0.999999999997823
209 0.999999999997712
210 0.999999999992948
211 0.999999999993188
212 0.999999999993422
213 0.999999999993649
214 0.99999999999387
215 0.999999999994084
216 0.999999999994292
217 0.999999999994494
218 0.999999999994691
219 0.999999999994882
220 0.999999999995067
221 0.999999999995246
222 0.99999999999542
223 0.999999999995588
224 0.999999999995752
225 0.99999999999591
226 0.999999999996063
227 0.999999999996211
228 0.999999999996355
229 0.999999999996494
230 0.999999999996628
231 0.999999999996758
232 0.999999999996883
233 0.999999999997005
234 0.999999999997122
235 0.999999999997235
236 0.999999999997344
237 0.999999999997449
238 0.999999999997551
239 0.999999999997648
240 0.999999999997743
241 0.999999999997834
242 0.999999999997921
243 0.999999999998005
244 0.999999999998086
245 0.999999999998164
246 0.999999999998239
247 0.999999999998311
248 0.99999999999838
249 0.999999999998446
250 0.99999999999851
251 0.999999999998571
252 0.999999999998629
253 0.999999999998685
254 0.999999999998739
255 0.999999999998791
256 0.99999999999884
257 0.999999999998887
258 0.999999999998933
259 0.999999999998976
260 0.999999999999017
261 0.999999999999057
262 0.999999999999095
263 0.99999999999913
264 0.999999999999165
265 0.999999999999198
266 0.999999999999229
267 0.999999999999258
268 0.999999999999287
269 0.999999999999314
270 0.999999999999339
271 0.999999999999364
272 0.999999999999387
273 0.999999999999409
274 0.99999999999943
275 0.99999999999945
276 0.999999999999469
277 0.999999999999487
278 0.999999999999504
279 0.999999999999519
280 0.999999999999535
281 0.999999999999549
282 0.999999999999563
283 0.999999999999575
284 0.999999999999587
285 0.999999999999599
286 0.99999999999961
287 0.99999999999962
288 0.999999999999629
289 0.999999999999638
290 0.999999999999647
291 0.999999999999655
292 0.999999999999662
293 0.999999999999669
294 0.999999999999675
295 0.999999999999681
296 0.999999999999687
297 0.999999999999692
298 0.999999999999697
299 0.999999999999702
300 0.999999999999706
301 0.99999999999971
302 0.999999999999714
303 0.999999999999717
304 0.99999999999972
305 0.999999999999723
306 0.999999999999726
307 0.99999999979828
308 0.999999999858733
309 0.999999999904393
310 0.999999999937884
311 0.999999999961587
312 0.99999999997764
313 0.99999999998792
314 0.999999999994044
315 0.999999999997361
316 0.999999999998941
317 0.99999999999957
318 0.999999999999744
319 0.999999999999711
320 0.999999999999545
321 0.999999999999165
322 0.999999999998431
323 0.999999999997146
324 0.999999999995057
325 0.999999999991868
326 0.999999999987238
327 0.999999999983169
328 0.999999999984441
329 0.99999999998564
330 0.999999999986767
331 0.999999999987825
332 0.999999999988818
333 0.999999999989748
334 0.999999999990617
335 0.999999999991429
336 0.999999999992184
337 0.999999999992887
338 0.999999999993541
339 0.999999999994145
340 0.999999999994705
341 0.999999999995222
342 0.999999999995698
343 0.999999999996135
344 0.999999999996537
345 0.999999999996904
346 0.999999999997239
347 0.999999999997545
348 0.999999999997822
349 0.999999999998073
350 0.999999999998299
351 0.999999999998503
352 0.999999999998687
353 0.999999999998851
354 0.999999999998997
355 0.999999999999127
356 0.999999999999242
357 0.999999999999343
358 0.999999999999433
359 0.999999999999511
360 0.999999999999579
361 0.999999999999638
362 0.99999999999969
363 0.999999999999734
364 0.999999999999772
365 0.99999999997626
366 0.999999999866464
367 0.999999999997267
368 0.999999999994466
369 0.99999999999081
370 0.999999999986393
371 0.999999999981315
372 0.999999999975681
373 0.999999999969604
374 0.999999999963197
375 0.999999999956579
376 0.999999999949872
377 0.999999999943201
378 0.99999999993669
379 0.999999999930464
380 0.999999999924646
381 0.999999999919355
382 0.999999999914706
383 0.999999999910808
384 0.999999999907763
385 0.999999999905658
386 0.999999999904565
387 0.999999999904552
388 0.999999999905655
389 0.999999999907899
390 0.999999999911278
391 0.999999999915767
392 0.999999999921305
393 0.99999999992781
394 0.999999999935149
395 0.999999999943168
396 0.999999999951664
397 0.999999999960403
398 0.999999999969103
399 0.999999999977442
400 0.99999999998506
401 0.999999999991556
402 0.999999999996496
403 0.999999999960386
404 0.999999999956956
405 0.999999999765939
406 0.999999999999867
407 0.999999999999867
408 0.999999999999867
409 0.999999999999867
410 0.999999999999866
411 0.999999999999866
412 0.999999999999865
413 0.999999999999865
414 0.999999999999865
415 0.999999999999866
416 0.999999999999867
417 0.999999999999868
418 0.999999999999869
419 0.999999999999869
420 0.999999999999869
421 0.999999999999868
422 0.999999999999868
423 0.999999999999868
424 0.999999999999868
425 0.999999999999868
426 0.999999999999867
427 0.999999999999867
428 0.999999999999866
429 0.999999999999865
430 0.999999999999864
431 0.999999999999863
432 0.999999999999862
433 0.999999999999861
434 0.999999999999859
435 0.999999999999857
436 0.999999999999855
437 0.999999999999854
438 0.999999999488875
439 0.999999999418658
440 0.999999999340351
441 0.999999999999901
442 0.9999999999999
443 0.9999999999999
444 0.999999999999899
445 0.999999999999899
446 0.999999999999898
447 0.999999999999896
448 0.999999999999895
449 0.999999999999893
450 0.999999999999891
451 0.999999999999889
452 0.999999999999887
453 0.99999999999989
454 0.999999999999894
455 0.999999999999788
456 0.999999999999937
457 0.999999999999923
458 0.999999999999764
459 0.999999999483294
460 0.999999999999885
461 0.999999999999927
462 0.999999999305911
463 0.999999999574778
464 0.999999999756235
465 0.999999999870641
466 0.999999999937315
467 0.999999999972759
468 0.999999999976832
469 0.999999999966015
470 0.999999999979064
471 0.999999999994106
472 0.999999999999376
473 0.999999999319225
474 0.999999999999901
475 0.999999999998672
476 0.999999999992377
477 0.999999999973907
478 0.999999999933352
479 0.999999999999949
480 0.999999999996653
481 0.999999999999956
482 0.999999999871579
483 0.999999999959117
484 0.999999999995812
485 0.99999999999992
486 0.999999999999908
487 0.999999999999904
488 0.999999999999913
489 0.999999999999934
490 0.999999999999958
491 0.999999998226814
492 0.999999999635341
493 0.999999999980152
494 0.999999999297406
495 0.99999999984023
496 0.999999999998939
497 0.999999999680691
498 0.999999999999515
499 0.999999999974494
500 1
};
\addplot [line width=0.9pt, darkslategray762874, opacity=0.9, forget plot]
table {%
1 0.999999796921686
2 0.999999797321271
3 0.999999797720856
4 0.999999798120441
5 0.999999798520027
6 0.999999798919612
7 0.999999799319197
8 0.999999799718782
9 0.999999800118367
10 0.999999800517952
11 0.999999800917537
12 0.999999801317122
13 0.999999801716707
14 0.999999802116292
15 0.999999802515877
16 0.999999802915462
17 0.999999803315048
18 0.999999803714633
19 0.999999804114218
20 0.999999804513803
21 0.999999804913388
22 0.999999805312973
23 0.999999805712558
24 0.999999806112143
25 0.999999806511728
26 0.999999806911314
27 0.999999807310899
28 0.999999807710484
29 0.999999808110069
30 0.999999808509654
31 0.999999808909239
32 0.999999809308824
33 0.999999809708409
34 0.999999810107994
35 0.999999810507579
36 0.999999810907164
37 0.99999981130675
38 0.999999811706335
39 0.99999981210592
40 0.999999812505505
41 0.99999981290509
42 0.999999813304675
43 0.99999981370426
44 0.999999814103845
45 0.99999981450343
46 0.999999814903015
47 0.999999815302601
48 0.999999815702186
49 0.999999816101771
50 0.999999816501356
51 0.999999816900941
52 0.999999817300526
53 0.999999817700111
54 0.999999818099696
55 0.999999818499281
56 0.999999818898867
57 0.999999819298452
58 0.999999819698037
59 0.999999820097622
60 0.999999820497207
61 0.999999820896792
62 0.999999821296377
63 0.999999821695962
64 0.999999822095547
65 0.999999822495133
66 0.999999822894718
67 0.999999823294303
68 0.999999823693888
69 0.999999824093473
70 0.999999824493058
71 0.999999824892643
72 0.999999825292228
73 0.999999825691813
74 0.999999826091399
75 0.999999826490984
76 0.999999826890569
77 0.999999827290154
78 0.999999827689739
79 0.999999828089324
80 0.999999828488909
81 0.999999828888494
82 0.99999982928808
83 0.999999829687665
84 0.99999983008725
85 0.999999830486835
86 0.99999983088642
87 0.999999831286005
88 0.99999983168559
89 0.999999832085175
90 0.99999983248476
91 0.999999832884346
92 0.999999833283931
93 0.999999833683516
94 0.999999834083101
95 0.999999834482686
96 0.999999834882271
97 0.999999835281856
98 0.999999835681441
99 0.999999836081026
100 0.999999836480612
101 0.999999836880197
102 0.999999837279782
103 0.999999837679367
104 0.999999838078952
105 0.999999838478537
106 0.999999838878122
107 0.999999839277708
108 0.999999839677293
109 0.999999840076878
110 0.999999840476463
111 0.999999840876048
112 0.999999841275633
113 0.999999841675218
114 0.999999842074804
115 0.999999842474389
116 0.999999842873974
117 0.999999843273559
118 0.999999843673144
119 0.999999844072729
120 0.999999844472314
121 0.999999844871899
122 0.999999845271484
123 0.99999984567107
124 0.999999846070655
125 0.99999984647024
126 0.999999846869825
127 0.99999984726941
128 0.999999847668995
129 0.99999984806858
130 0.999999848468165
131 0.999999848867751
132 0.999999849267336
133 0.999999849666921
134 0.999999850066506
135 0.999999850466091
136 0.999999850865676
137 0.999999851265261
138 0.999999851664847
139 0.999999852064432
140 0.999999852464017
141 0.999999852863602
142 0.999999853263187
143 0.999999853662772
144 0.999999854062357
145 0.999999854461943
146 0.999999854861528
147 0.999999855261113
148 0.999999855660698
149 0.999999856060283
150 0.999999856459868
151 0.999999856859453
152 0.999999857259039
153 0.999999857658624
154 0.999999858058209
155 0.999999858457794
156 0.999999858857379
157 0.999999859256964
158 0.999999859656549
159 0.999999860056134
160 0.99999986045572
161 0.999999860855305
162 0.99999986125489
163 0.999999861654475
164 0.99999986205406
165 0.999999862453645
166 0.99999986285323
167 0.999999863252816
168 0.999999863652401
169 0.999999864051986
170 0.999999864451571
171 0.999999864851156
172 0.999999865250741
173 0.999999865650327
174 0.999999866049912
175 0.999999866449497
176 0.999999866849082
177 0.999999867248667
178 0.999999867648252
179 0.999999868047837
180 0.999999868447422
181 0.999999868847008
182 0.999999869246593
183 0.999999869646178
184 0.999999870045763
185 0.999999870445348
186 0.999999870844933
187 0.999999871244519
188 0.999999871644104
189 0.999999872043689
190 0.999999872443274
191 0.999999872842859
192 0.999999873242444
193 0.999999873642029
194 0.999999874041615
195 0.9999998744412
196 0.999999874840785
197 0.99999987524037
198 0.999999875639955
199 0.99999987603954
200 0.999999876439125
201 0.999999876838711
202 0.999999877238296
203 0.999999877637881
204 0.999999878037466
205 0.999999878437051
206 0.999999878836636
207 0.999999879236222
208 0.999999879635807
209 0.999999880035392
210 0.999999880434977
211 0.999999880834562
212 0.999999881234147
213 0.999999881633733
214 0.999999882033318
215 0.999999882432903
216 0.999999882832488
217 0.999999883232073
218 0.999999883631658
219 0.999999884031244
220 0.999999884430829
221 0.999999884830414
222 0.999999885229999
223 0.999999885629584
224 0.999999886029169
225 0.999999886428754
226 0.99999988682834
227 0.999999887227925
228 0.99999988762751
229 0.999999888027095
230 0.99999988842668
231 0.999999888826265
232 0.999999889225851
233 0.999999889625436
234 0.999999890025021
235 0.999999890424606
236 0.999999890824191
237 0.999999891223776
238 0.999999891623362
239 0.999999892022947
240 0.999999892422532
241 0.999999892822117
242 0.999999893221702
243 0.999999893621287
244 0.999999894020873
245 0.999999894420458
246 0.999999894820043
247 0.999999895219628
248 0.999999895619213
249 0.999999896018798
250 0.999999896418384
251 0.999999896817969
252 0.999999897217554
253 0.999999897617139
254 0.999999898016724
255 0.999999898416309
256 0.999999898815895
257 0.99999989921548
258 0.999999899615065
259 0.99999990001465
260 0.999999900414235
261 0.999999900813821
262 0.999999901213406
263 0.999999901612991
264 0.999999902012576
265 0.999999902412161
266 0.999999902811746
267 0.999999903211332
268 0.999999903610917
269 0.999999904010502
270 0.999999904410087
271 0.999999904809672
272 0.999999905209257
273 0.999999905608843
274 0.999999906008428
275 0.999999906408013
276 0.999999906807598
277 0.999999907207183
278 0.999999907606769
279 0.999999908006354
280 0.999999908405939
281 0.999999908805524
282 0.999999909205109
283 0.999999909604694
284 0.99999991000428
285 0.999999910403865
286 0.99999991080345
287 0.999999911203035
288 0.99999991160262
289 0.999999912002206
290 0.999999912401791
291 0.999999912801376
292 0.999999913200961
293 0.999999913600546
294 0.999999914000131
295 0.999999914399717
296 0.999999914799302
297 0.999999915198887
298 0.999999915598472
299 0.999999915998057
300 0.999999916397643
301 0.999999916797228
302 0.999999917196813
303 0.999999917596398
304 0.999999917995983
305 0.999999918395568
306 0.999999918795154
307 0.999999919194739
308 0.999999919594324
309 0.999999919993909
310 0.999999920393494
311 0.99999992079308
312 0.999999921192665
313 0.99999992159225
314 0.999999921991835
315 0.99999992239142
316 0.999999922791006
317 0.999999923190591
318 0.999999923590176
319 0.999999923989761
320 0.999999924389346
321 0.999999924788932
322 0.999999925188517
323 0.999999925588102
324 0.999999925987687
325 0.999999926387272
326 0.999999926786857
327 0.999999927186443
328 0.999999927586028
329 0.999999927985613
330 0.999999928385198
331 0.999999928784783
332 0.999999929184369
333 0.999999929583954
334 0.999999929983539
335 0.999999930383124
336 0.999999930782709
337 0.999999931182295
338 0.99999993158188
339 0.999999931981465
340 0.99999993238105
341 0.999999932780635
342 0.999999933180221
343 0.999999933579806
344 0.999999933979391
345 0.999999934378976
346 0.999999934778562
347 0.999999935178147
348 0.999999935577732
349 0.999999935977317
350 0.999999936376902
351 0.999999936776487
352 0.999999937176073
353 0.999999937575658
354 0.999999937975243
355 0.999999938374828
356 0.999999938774413
357 0.999999939173999
358 0.999999939573584
359 0.999999939973169
360 0.999999940372754
361 0.999999940772339
362 0.999999941171925
363 0.99999994157151
364 0.999999941971095
365 0.99999994237068
366 0.999999942770266
367 0.999999943169851
368 0.999999943569436
369 0.999999943969021
370 0.999999944368606
371 0.999999944768192
372 0.999999945167777
373 0.999999945567362
374 0.999999945966947
375 0.999999946366532
376 0.999999946766118
377 0.999999947165703
378 0.999999947565288
379 0.999999947964873
380 0.999999948364458
381 0.999999948764044
382 0.999999949163629
383 0.999999949563214
384 0.999999949962799
385 0.999999950362385
386 0.99999995076197
387 0.999999951161555
388 0.99999995156114
389 0.999999951960725
390 0.999999952360311
391 0.999999952759896
392 0.999999953159481
393 0.999999953559066
394 0.999999953958651
395 0.999999954358237
396 0.999999954757822
397 0.999999955157407
398 0.999999955556992
399 0.999999955956577
400 0.999999956356163
401 0.999999956755748
402 0.999999957155333
403 0.999999957554918
404 0.999999957954504
405 0.999999958354089
406 0.999999958753674
407 0.999999959153259
408 0.999999959552845
409 0.99999995995243
410 0.999999960352015
411 0.9999999607516
412 0.999999961151186
413 0.999999961550771
414 0.999999961950356
415 0.999999962349941
416 0.999999962749526
417 0.999999963149112
418 0.999999963548697
419 0.999999963948282
420 0.999999964347867
421 0.999999964747452
422 0.999999965147038
423 0.999999965546623
424 0.999999965946208
425 0.999999966345793
426 0.999999966745379
427 0.999999967144964
428 0.999999967544549
429 0.999999967944134
430 0.99999996834372
431 0.999999968743305
432 0.99999996914289
433 0.999999969542475
434 0.99999996994206
435 0.999999970341646
436 0.999999970741231
437 0.999999971140816
438 0.999999971540401
439 0.999999971939987
440 0.999999972339572
441 0.999999972739157
442 0.999999973138742
443 0.999999973538327
444 0.999999973937913
445 0.999999974337498
446 0.999999974737083
447 0.999999975136668
448 0.999999975536254
449 0.999999975935839
450 0.999999976335424
451 0.999999976735009
452 0.999999977134595
453 0.99999997753418
454 0.999999977933765
455 0.99999997833335
456 0.999999978732935
457 0.999999979132521
458 0.999999979532106
459 0.999999979931691
460 0.999999980331276
461 0.999999980730862
462 0.999999981130447
463 0.999999981530032
464 0.999999981929617
465 0.999999982329203
466 0.999999982728788
467 0.999999983128373
468 0.999999983527958
469 0.999999983927544
470 0.999999984327129
471 0.999999984726714
472 0.999999985126299
473 0.999999985525885
474 0.99999998592547
475 0.999999986325055
476 0.99999998672464
477 0.999999987124226
478 0.999999987523811
479 0.999999987923396
480 0.999999988322981
481 0.999999988722566
482 0.999999989122152
483 0.999999989521737
484 0.999999989921322
485 0.999999990320907
486 0.999999990720493
487 0.999999991120078
488 0.999999991519663
489 0.999999991919248
490 0.999999992318834
491 0.999999992718419
492 0.999999993118004
493 0.99999999351759
494 0.999999993917175
495 0.99999999431676
496 0.999999994716345
497 0.999999995115931
498 0.999999995515516
499 0.999999995915101
500 0.999999996314686
};
\addplot [line width=0.9pt, darkslategray762874, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.999438680820871
2 0.999438680820871
3 0.999438680820871
4 0.999438680820871
5 0.999438680820871
6 0.999438680820871
7 0.999438680820871
8 0.999438680820871
9 0.999438680820871
10 0.999438680820871
11 0.999438680820871
12 0.999438680820871
13 0.999438680820871
14 0.999438680820871
15 0.999438680820871
16 0.999438680820871
17 0.999438680820871
18 0.999438680820871
19 0.999438680820871
20 0.999438680820871
21 0.999438680820871
22 0.999438680820871
23 0.999438680820871
24 0.999438680820871
25 0.999438680820871
26 0.999438680820871
27 0.999438680820871
28 0.999438680820871
29 0.999438680820871
30 0.999438680820871
31 0.999438680820871
32 0.999438680820871
33 0.999438680820871
34 0.999438680820871
35 0.999438680820871
36 0.999438680820871
37 0.999438680820871
38 0.999438680820871
39 0.999438680820871
40 0.999438680820871
41 0.999438680820871
42 0.999438680820871
43 0.999438680820871
44 0.999438680820871
45 0.999438680820871
46 0.999438680820871
47 0.999438680820871
48 0.999438680820871
49 0.999438680820871
50 0.999438680820871
51 0.999438680820871
52 0.999438680820871
53 0.999438680820871
54 0.999438680820871
55 0.999438680820871
56 0.999438680820871
57 0.999438680820871
58 0.999438680820871
59 0.999438680820871
60 0.999438680820871
61 0.999438680820871
62 0.999438680820871
63 0.999438680820871
64 0.999438680820871
65 0.999438680820871
66 0.999438680820871
67 0.999438680820871
68 0.999438680820871
69 0.999438680820871
70 0.999438680820871
71 0.999438680820871
72 0.999438680820871
73 0.999438680820871
74 0.999438680820871
75 0.999438680820871
76 0.999438680820871
77 0.999438680820871
78 0.999438680820871
79 0.999438680820871
80 0.999438680820871
81 0.999438680820871
82 0.999438680820871
83 0.999438680820871
84 0.999438680820871
85 0.999438680820871
86 0.999438680820871
87 0.999438680820871
88 0.999438680820871
89 0.999438680820871
90 0.999438680820871
91 0.999438680820871
92 0.999438680820871
93 0.999438680820871
94 0.999438680820871
95 0.999438680820871
96 0.999438680820871
97 0.999438680820871
98 0.999438680820871
99 0.999438680820871
100 0.999438680820871
101 0.999438680820871
102 0.999438680820871
103 0.999438680820871
104 0.999438680820871
105 0.999438680820871
106 0.999438680820871
107 0.999438680820871
108 0.999438680820871
109 0.999438680820871
110 0.999438680820871
111 0.999438680820871
112 0.999438680820871
113 0.999438680820871
114 0.999438680820871
115 0.999438680820871
116 0.999438680820871
117 0.999438680820871
118 0.999438680820871
119 0.999438680820871
120 0.999438680820871
121 0.999438680820871
122 0.999438680820871
123 0.999438680820871
124 0.999438680820871
125 0.999438680820871
126 0.999438680820871
127 0.999438680820871
128 0.999438680820871
129 0.999438680820871
130 0.999438680820871
131 0.999438680820871
132 0.999438680820871
133 0.999438680820871
134 0.999438680820871
135 0.999438680820871
136 0.999438680820871
137 0.999438680820871
138 0.999438680820871
139 0.999438680820871
140 0.999438680820871
141 0.999438680820871
142 0.999438680820871
143 0.999438680820871
144 0.999438680820871
145 0.999438680820871
146 0.999438680820871
147 0.999438680820871
148 0.999438680820871
149 0.999438680820871
150 0.999438680820871
151 0.999438680820871
152 0.999438680820871
153 0.999438680820871
154 0.999438680820871
155 0.999438680820871
156 0.999438680820871
157 0.999438680820871
158 0.999438680820871
159 0.999438680820871
160 0.999438680820871
161 0.999438680820871
162 0.999438680820871
163 0.999438680820871
164 0.999438680820871
165 0.999438680820871
166 0.999438680820871
167 0.999438680820871
168 0.999438680820871
169 0.999438680820871
170 0.999438680820871
171 0.999438680820871
172 0.999438680820871
173 0.999438680820871
174 0.999438680820871
175 0.999438680820871
176 0.999438680820871
177 0.999438680820871
178 0.999438680820871
179 0.999438680820871
180 0.999438680820871
181 0.999438680820871
182 0.999438680820871
183 0.999438680820871
184 0.999438680820871
185 0.999438680820871
186 0.999438680820871
187 0.999438680820871
188 0.999438680820871
189 0.999438680820871
190 0.999438680820871
191 0.999438680820871
192 0.999438680820871
193 0.999438680820871
194 0.999438680820871
195 0.999438680820871
196 0.999438680820871
197 0.999438680820871
198 0.999438680820871
199 0.999438680820871
200 0.999438680820871
201 0.999438680820871
202 0.999438680820871
203 0.999438680820871
204 0.999438680820871
205 0.999438680820871
206 0.999438680820871
207 0.999438680820871
208 0.999438680820871
209 0.999438680820871
210 0.999438680820871
211 0.999438680820871
212 0.999438680820871
213 0.999438680820871
214 0.999438680820871
215 0.999438680820871
216 0.999438680820871
217 0.999438680820871
218 0.999438680820871
219 0.9994386808201
220 0.999438680820181
221 0.999438680820257
222 0.999438680820329
223 0.99943868082039
224 0.999438680820446
225 0.999438680820493
226 0.999438680820538
227 0.999438680820579
228 0.999438680820613
229 0.999438680820643
230 0.999438680820675
231 0.999438680820698
232 0.999438680820721
233 0.999438680820739
234 0.999438680820758
235 0.999438680820772
236 0.999438680820786
237 0.999438680820798
238 0.999438680820807
239 0.999438680820819
240 0.999438680820825
241 0.999438680820832
242 0.999438680820839
243 0.999438680820844
244 0.999438680820848
245 0.999438680820852
246 0.999438680820855
247 0.999438680820857
248 0.999438680820858
249 0.999438680820859
250 0.999438680820861
251 0.999438680820862
252 0.999438680820863
253 0.999438680820864
254 0.999438680820864
255 0.999438680820866
256 0.999438680820867
257 0.999438680820867
258 0.999438680820867
259 0.999438680820868
260 0.999438680820868
261 0.999438680820869
262 0.999438680820869
263 0.99943868082087
264 0.99943868082087
265 0.99943868082087
266 0.99943868082087
267 0.999438680820871
268 0.999438680820871
269 0.999438680820871
270 0.999438680820871
271 0.999438680820871
272 0.999438680820871
273 0.999438680820871
274 0.999438680820871
275 0.999438680820872
276 0.999438680820871
277 0.999438680820872
278 0.999438680820872
279 0.999438680820872
280 0.999438680820872
281 0.999438680820872
282 0.999438680820872
283 0.999438680820872
284 0.999438680820872
285 0.999438680820872
286 0.999438680820872
287 0.999438680820872
288 0.999438680820872
289 0.999438680820872
290 0.999438680820872
291 0.999438680820872
292 0.999438680820872
293 0.999438680820872
294 0.999438680820872
295 0.999438680820872
296 0.999438680820872
297 0.999438680820872
298 0.999438680820872
299 0.999438680820872
300 0.999438680820872
301 0.999438680820872
302 0.999438680820872
303 0.999438680820872
304 0.999438680820872
305 0.999438680820872
306 0.999438680820872
307 0.999438680820872
308 0.999438680820872
309 0.999438680820872
310 0.999438680820871
311 0.999438680820871
312 0.999438680820871
313 0.999438680820872
314 0.999438680820871
315 0.999438680820871
316 0.999438680820871
317 0.999438680820871
318 0.999438680820872
319 0.999438680820871
320 0.999438680820871
321 0.999438680820871
322 0.999438680820872
323 0.999438680820871
324 0.999438680820872
325 0.999438680820871
326 0.999438680819477
327 0.999438680819634
328 0.999438680819784
329 0.999438680819908
330 0.999438680820037
331 0.999438680820133
332 0.999438680820233
333 0.999438680820313
334 0.999438680820383
335 0.999438680820449
336 0.999438680820508
337 0.999438680820559
338 0.9994386808206
339 0.999438680820641
340 0.999438680820676
341 0.999438680820702
342 0.999438680820731
343 0.999438680820751
344 0.999438680820771
345 0.999438680820784
346 0.999438680820801
347 0.999438680820813
348 0.999438680820822
349 0.999438680820833
350 0.99943868082084
351 0.999438680820846
352 0.999438680820851
353 0.999438680820847
354 0.99943868082085
355 0.999438680820854
356 0.999438680820857
357 0.999438680820859
358 0.999438680820862
359 0.999438680820862
360 0.999438680820865
361 0.999438680820866
362 0.999438680820867
363 0.999438680820868
364 0.999438680820868
365 0.999438680820869
366 0.999438680820869
367 0.999438680820869
368 0.99943868082087
369 0.999438680820871
370 0.99943868082087
371 0.999438680820871
372 0.999438680820871
373 0.999438680820871
374 0.999438680820871
375 0.999438680820871
376 0.999438680820871
377 0.999438680820871
378 0.999438680820871
379 0.999438680820871
380 0.99943868082087
381 0.999438680820871
382 0.999438680820843
383 0.999438680820871
384 0.99943868082087
385 0.999438680820871
386 0.999438680820764
387 0.999438680820723
388 0.999438680820863
389 0.999438680820868
390 0.999438680820871
391 0.999438680820871
392 0.999438680820871
393 0.999438680820871
394 0.999438680819454
395 0.999438680820614
396 0.999438680820842
397 0.999438680820848
398 0.999438680820854
399 0.999438680820858
400 0.999438680820862
401 0.999438680820865
402 0.999438680820866
403 0.999438680820868
404 0.999438680820869
405 0.999438680820869
406 0.99943868082087
407 0.99943868082087
408 0.999438680820871
409 0.999438680820871
410 0.999438680820871
411 0.999438680820872
412 0.999438680820872
413 0.999438680820872
414 0.999438680820872
415 0.999438680820872
416 0.999438680820872
417 0.999438680820872
418 0.999438680820872
419 0.999438680820872
420 0.999438680820872
421 0.999438680820872
422 0.999438680820872
423 0.999438680820872
424 0.999438680820872
425 0.999438680820872
426 0.999438680820872
427 0.999438680820872
428 0.999438680820872
429 0.999438680820871
430 0.999438680820872
431 0.999438680817711
432 0.999438680818314
433 0.999438680818825
434 0.999438680819224
435 0.999438680819553
436 0.999438680819826
437 0.999438680820044
438 0.999438680820218
439 0.999438680820363
440 0.999438680820466
441 0.999438680820558
442 0.99943868082063
443 0.999438680820685
444 0.999438680820728
445 0.999438680820766
446 0.99943868082079
447 0.99943868082081
448 0.999438680820826
449 0.999438680820838
450 0.999438680820848
451 0.999438680820854
452 0.999438680820859
453 0.999438680820863
454 0.999438680820866
455 0.999438680820868
456 0.999438680820869
457 0.99943868082087
458 0.999438680820871
459 0.999438680820871
460 0.999438680820871
461 0.999438680820871
462 0.999438680820872
463 0.999438680820872
464 0.999438680820872
465 0.999438680820872
466 0.999438680820872
467 0.999438680820872
468 0.999438680815052
469 0.99943868081698
470 0.999438680818301
471 0.999438680819203
472 0.999438680819862
473 0.999438680820237
474 0.999438680820513
475 0.999438680820655
476 0.999438680820763
477 0.999438680820814
478 0.999438680820845
479 0.999438680820861
480 0.999438680820865
481 0.99943868082087
482 0.999438680820871
483 0.999438680820872
484 0.999438680820871
485 0.999438680820869
486 0.999438680820871
487 0.999438680820868
488 0.999438680820872
489 0.999438680812767
490 0.999438680819752
491 0.999438680820804
492 0.999438680820872
493 0.999438680820858
494 0.999438680820869
495 0.99943868082082
496 0.999438680820444
497 0.999438680819371
498 0.999438680817322
499 0.999438680820619
500 0.999438680820872
};
\addplot [line width=0.9pt, brown1612590, opacity=0.9, forget plot]
table {%
1 0.999999796921962
2 0.999999797321547
3 0.999999797721131
4 0.999999798120716
5 0.9999997985203
6 0.999999798919885
7 0.999999799319469
8 0.999999799719054
9 0.999999800118638
10 0.999999800518223
11 0.999999800917807
12 0.999999801317392
13 0.999999801716976
14 0.999999802116561
15 0.999999802516146
16 0.99999980291573
17 0.999999803315315
18 0.999999803714899
19 0.999999804114484
20 0.999999804514068
21 0.999999804913653
22 0.999999805313238
23 0.999999805712822
24 0.999999806112407
25 0.999999806511991
26 0.999999806911576
27 0.99999980731116
28 0.999999807710745
29 0.999999808110329
30 0.999999808509914
31 0.999999808909499
32 0.999999809309083
33 0.999999809708668
34 0.999999810108252
35 0.999999810507837
36 0.999999810907421
37 0.999999811307006
38 0.99999981170659
39 0.999999812106175
40 0.99999981250576
41 0.999999812905344
42 0.999999813304929
43 0.999999813704513
44 0.999999814104098
45 0.999999814503682
46 0.999999814903267
47 0.999999815302852
48 0.999999815702436
49 0.999999816102021
50 0.999999816501605
51 0.99999981690119
52 0.999999817300774
53 0.999999817700359
54 0.999999818099943
55 0.999999818499528
56 0.999999818899113
57 0.999999819298697
58 0.999999819698282
59 0.999999820097866
60 0.999999820497451
61 0.999999820897035
62 0.99999982129662
63 0.999999821696204
64 0.999999822095789
65 0.999999822495374
66 0.999999822894958
67 0.999999823294543
68 0.999999823694127
69 0.999999824093712
70 0.999999824493296
71 0.999999824892881
72 0.999999825292466
73 0.99999982569205
74 0.999999826091635
75 0.999999826491219
76 0.999999826890804
77 0.999999827290389
78 0.999999827689973
79 0.999999828089558
80 0.999999828489142
81 0.999999828888727
82 0.999999829288311
83 0.999999829687896
84 0.999999830087481
85 0.999999830487065
86 0.99999983088665
87 0.999999831286234
88 0.999999831685819
89 0.999999832085404
90 0.999999832484988
91 0.999999832884573
92 0.999999833284157
93 0.999999833683742
94 0.999999834083326
95 0.999999834482911
96 0.999999834882495
97 0.99999983528208
98 0.999999835681665
99 0.999999836081249
100 0.999999836480834
101 0.999999836880418
102 0.999999837280003
103 0.999999837679588
104 0.999999838079172
105 0.999999838478757
106 0.999999838878341
107 0.999999839277926
108 0.99999983967751
109 0.999999840077095
110 0.99999984047668
111 0.999999840876264
112 0.999999841275849
113 0.999999841675433
114 0.999999842075018
115 0.999999842474603
116 0.999999842874187
117 0.999999843273772
118 0.999999843673356
119 0.999999844072941
120 0.999999844472525
121 0.99999984487211
122 0.999999845271694
123 0.999999845671279
124 0.999999846070864
125 0.999999846470448
126 0.999999846870033
127 0.999999847269618
128 0.999999847669202
129 0.999999848068787
130 0.999999848468371
131 0.999999848867956
132 0.99999984926754
133 0.999999849667125
134 0.99999985006671
135 0.999999850466294
136 0.999999850865879
137 0.999999851265463
138 0.999999851665048
139 0.999999852064633
140 0.999999852464217
141 0.999999852863802
142 0.999999853263386
143 0.999999853662971
144 0.999999854062556
145 0.99999985446214
146 0.999999854861725
147 0.999999855261309
148 0.999999855660894
149 0.999999856060479
150 0.999999856460063
151 0.999999856859648
152 0.999999857259232
153 0.999999857658817
154 0.999999858058402
155 0.999999858457986
156 0.999999858857571
157 0.999999859257155
158 0.99999985965674
159 0.999999860056324
160 0.999999860455909
161 0.999999860855494
162 0.999999861255078
163 0.999999861654663
164 0.999999862054248
165 0.999999862453832
166 0.999999862853417
167 0.999999863253001
168 0.999999863652586
169 0.999999864052171
170 0.999999864451755
171 0.99999986485134
172 0.999999865250924
173 0.999999865650509
174 0.999999866050094
175 0.999999866449678
176 0.999999866849263
177 0.999999867248847
178 0.999999867648432
179 0.999999868048017
180 0.999999868447601
181 0.999999868847186
182 0.99999986924677
183 0.999999869646355
184 0.99999987004594
185 0.999999870445524
186 0.999999870845109
187 0.999999871244693
188 0.999999871644278
189 0.999999872043863
190 0.999999872443447
191 0.999999872843032
192 0.999999873242616
193 0.999999873642201
194 0.999999874041786
195 0.99999987444137
196 0.999999874840955
197 0.999999875240539
198 0.999999875640124
199 0.999999876039709
200 0.999999876439293
201 0.999999876838878
202 0.999999877238463
203 0.999999877638047
204 0.999999878037632
205 0.999999878437216
206 0.999999878836801
207 0.999999879236386
208 0.99999987963597
209 0.999999880035555
210 0.999999880435139
211 0.999999880834724
212 0.999999881234309
213 0.999999881633893
214 0.999999882033478
215 0.999999882433063
216 0.999999882832647
217 0.999999883232232
218 0.999999883631816
219 0.999999884031401
220 0.999999884430986
221 0.99999988483057
222 0.999999885230155
223 0.99999988562974
224 0.999999886029324
225 0.999999886428909
226 0.999999886828493
227 0.999999887228078
228 0.999999887627663
229 0.999999888027247
230 0.999999888426832
231 0.999999888826416
232 0.999999889226001
233 0.999999889625586
234 0.99999989002517
235 0.999999890424755
236 0.99999989082434
237 0.999999891223924
238 0.999999891623509
239 0.999999892023093
240 0.999999892422678
241 0.999999892822263
242 0.999999893221847
243 0.999999893621432
244 0.999999894021017
245 0.999999894420601
246 0.999999894820186
247 0.99999989521977
248 0.999999895619355
249 0.99999989601894
250 0.999999896418524
251 0.999999896818109
252 0.999999897217694
253 0.999999897617278
254 0.999999898016863
255 0.999999898416447
256 0.999999898816032
257 0.999999899215617
258 0.999999899615201
259 0.999999900014786
260 0.999999900414371
261 0.999999900813955
262 0.99999990121354
263 0.999999901613124
264 0.999999902012709
265 0.999999902412294
266 0.999999902811878
267 0.999999903211463
268 0.999999903611048
269 0.999999904010632
270 0.999999904410217
271 0.999999904809802
272 0.999999905209386
273 0.999999905608971
274 0.999999906008556
275 0.99999990640814
276 0.999999906807725
277 0.999999907207309
278 0.999999907606894
279 0.999999908006479
280 0.999999908406063
281 0.999999908805648
282 0.999999909205233
283 0.999999909604817
284 0.999999910004402
285 0.999999910403986
286 0.999999910803571
287 0.999999911203156
288 0.99999991160274
289 0.999999912002325
290 0.99999991240191
291 0.999999912801494
292 0.999999913201079
293 0.999999913600664
294 0.999999914000248
295 0.999999914399833
296 0.999999914799418
297 0.999999915199002
298 0.999999915598587
299 0.999999915998172
300 0.999999916397756
301 0.999999916797341
302 0.999999917196925
303 0.99999991759651
304 0.999999917996095
305 0.999999918395679
306 0.999999918795264
307 0.999999919194849
308 0.999999919594433
309 0.999999919994018
310 0.999999920393603
311 0.999999920793187
312 0.999999921192772
313 0.999999921592357
314 0.999999921991941
315 0.999999922391526
316 0.99999992279111
317 0.999999923190695
318 0.99999992359028
319 0.999999923989864
320 0.999999924389449
321 0.999999924789034
322 0.999999925188618
323 0.999999925588203
324 0.999999925987788
325 0.999999926387372
326 0.999999926786957
327 0.999999927186542
328 0.999999927586126
329 0.999999927985711
330 0.999999928385296
331 0.99999992878488
332 0.999999929184465
333 0.99999992958405
334 0.999999929983634
335 0.999999930383219
336 0.999999930782803
337 0.999999931182388
338 0.999999931581973
339 0.999999931981557
340 0.999999932381142
341 0.999999932780727
342 0.999999933180311
343 0.999999933579896
344 0.999999933979481
345 0.999999934379065
346 0.99999993477865
347 0.999999935178235
348 0.999999935577819
349 0.999999935977404
350 0.999999936376989
351 0.999999936776573
352 0.999999937176158
353 0.999999937575743
354 0.999999937975327
355 0.999999938374912
356 0.999999938774497
357 0.999999939174081
358 0.999999939573666
359 0.999999939973251
360 0.999999940372835
361 0.99999994077242
362 0.999999941172005
363 0.999999941571589
364 0.999999941971174
365 0.999999942370759
366 0.999999942770343
367 0.999999943169928
368 0.999999943569513
369 0.999999943969097
370 0.999999944368682
371 0.999999944768267
372 0.999999945167851
373 0.999999945567436
374 0.999999945967021
375 0.999999946366605
376 0.99999994676619
377 0.999999947165775
378 0.999999947565359
379 0.999999947964944
380 0.999999948364529
381 0.999999948764113
382 0.999999949163698
383 0.999999949563283
384 0.999999949962867
385 0.999999950362452
386 0.999999950762037
387 0.999999951161621
388 0.999999951561206
389 0.999999951960791
390 0.999999952360375
391 0.99999995275996
392 0.999999953159545
393 0.999999953559129
394 0.999999953958714
395 0.999999954358299
396 0.999999954757883
397 0.999999955157468
398 0.999999955557053
399 0.999999955956637
400 0.999999956356222
401 0.999999956755807
402 0.999999957155391
403 0.999999957554976
404 0.999999957954561
405 0.999999958354145
406 0.99999995875373
407 0.999999959153315
408 0.9999999595529
409 0.999999959952484
410 0.999999960352069
411 0.999999960751653
412 0.999999961151238
413 0.999999961550823
414 0.999999961950408
415 0.999999962349992
416 0.999999962749577
417 0.999999963149162
418 0.999999963548746
419 0.999999963948331
420 0.999999964347916
421 0.9999999647475
422 0.999999965147085
423 0.99999996554667
424 0.999999965946254
425 0.999999966345839
426 0.999999966745424
427 0.999999967145008
428 0.999999967544593
429 0.999999967944178
430 0.999999968343762
431 0.999999968743347
432 0.999999969142932
433 0.999999969542517
434 0.999999969942101
435 0.999999970341686
436 0.999999970741271
437 0.999999971140855
438 0.99999997154044
439 0.999999971940025
440 0.999999972339609
441 0.999999972739194
442 0.999999973138779
443 0.999999973538363
444 0.999999973937948
445 0.999999974337533
446 0.999999974737118
447 0.999999975136702
448 0.999999975536287
449 0.999999975935872
450 0.999999976335456
451 0.999999976735041
452 0.999999977134626
453 0.99999997753421
454 0.999999977933795
455 0.99999997833338
456 0.999999978732964
457 0.999999979132549
458 0.999999979532134
459 0.999999979931719
460 0.999999980331303
461 0.999999980730888
462 0.999999981130473
463 0.999999981530057
464 0.999999981929642
465 0.999999982329227
466 0.999999982728811
467 0.999999983128396
468 0.999999983527981
469 0.999999983927565
470 0.99999998432715
471 0.999999984726735
472 0.99999998512632
473 0.999999985525904
474 0.999999985925489
475 0.999999986325074
476 0.999999986724658
477 0.999999987124243
478 0.999999987523828
479 0.999999987923412
480 0.999999988322997
481 0.999999988722582
482 0.999999989122166
483 0.999999989521751
484 0.999999989921336
485 0.999999990320921
486 0.999999990720505
487 0.99999999112009
488 0.999999991519675
489 0.999999991919259
490 0.999999992318844
491 0.999999992718429
492 0.999999993118014
493 0.999999993517598
494 0.999999993917183
495 0.999999994316768
496 0.999999994716352
497 0.999999995115937
498 0.999999995515522
499 0.999999995915106
500 0.999999996314691
};
\addplot [line width=0.9pt, brown1612590, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.911209977709938
2 0.911372172509603
3 0.911534424879726
4 0.911696735160883
5 0.911859103214148
6 0.912021529321932
7 0.912184013068695
8 0.912346554720217
9 0.912509154442622
10 0.912671812041419
11 0.912834527731516
12 0.912997301368487
13 0.913160133135046
14 0.913323022936041
15 0.91348597078012
16 0.91364897694563
17 0.913812041220379
18 0.913975163687347
19 0.914138344386549
20 0.914301583414568
21 0.914464880815911
22 0.914628236375208
23 0.914791650524483
24 0.914955122847768
25 0.915118653741812
26 0.915282243118261
27 0.915445890986642
28 0.915609597311175
29 0.915773362269952
30 0.915937185873375
31 0.91610106801862
32 0.916265008721313
33 0.916429008235212
34 0.916593066479604
35 0.916757183463094
36 0.916921359207141
37 0.917085593653499
38 0.917249887144429
39 0.917414239355979
40 0.917578650640107
41 0.917743120736652
42 0.917907649831631
43 0.918072237799161
44 0.918236885022773
45 0.91840159118851
46 0.918566356535663
47 0.918731180923996
48 0.918896064488017
49 0.919061007255993
50 0.919226009296379
51 0.919391070519258
52 0.919556191143894
53 0.919721370993231
54 0.919886610175496
55 0.920051908793744
56 0.920217266756707
57 0.920382684325172
58 0.920548161259341
59 0.920713697787283
60 0.920879293715659
61 0.921044949334511
62 0.921210664495412
63 0.921376439344457
64 0.921542273933885
65 0.92170816819453
66 0.921874122133928
67 0.922040135809255
68 0.922206209348155
69 0.922372342760915
70 0.922538535968829
71 0.922704789186946
72 0.922871102173076
73 0.923037475206388
74 0.923203908388217
75 0.923370401293744
76 0.923536954567136
77 0.923703567746366
78 0.923870240974557
79 0.92403697458457
80 0.924203768222132
81 0.924370622231604
82 0.924537536508668
83 0.924704510866429
84 0.92487154576846
85 0.925038640850958
86 0.925205796454152
87 0.925373012441318
88 0.92554028880424
89 0.925707625737971
90 0.925875023099703
91 0.926042481108854
92 0.926209999697334
93 0.926377578779422
94 0.926545218601887
95 0.926712919249135
96 0.926880680378692
97 0.927048502522561
98 0.927216385134836
99 0.927384328659615
100 0.927552333250263
101 0.927720398515904
102 0.927888524870309
103 0.92805671187725
104 0.928224960128561
105 0.928393269263368
106 0.928561639526342
107 0.928730070872954
108 0.928898563196168
109 0.929067116785223
110 0.929235731628964
111 0.92940440752651
112 0.929573144653311
113 0.929741943194395
114 0.929910803094604
115 0.930079724213557
116 0.930248706719191
117 0.930417750633752
118 0.930586856142733
119 0.930756022990769
120 0.930925251288201
121 0.931094541271789
122 0.931263892863347
123 0.931433305927174
124 0.931602780737212
125 0.931772317297572
126 0.931941915386374
127 0.932111575360016
128 0.932281297119371
129 0.932451080723347
130 0.932620926122442
131 0.932790833276492
132 0.932960802537789
133 0.933130833777451
134 0.933300926843234
135 0.933471082026364
136 0.933641299186737
137 0.933811578581014
138 0.933981920015982
139 0.93415232352674
140 0.934322789333757
141 0.934493317384314
142 0.934663907578827
143 0.934834560133838
144 0.935005274992182
145 0.93517605239412
146 0.935346891939058
147 0.935517794047028
148 0.935688758478561
149 0.935859785657868
150 0.936030875212435
151 0.936202027289436
152 0.936373241995937
153 0.936544519448632
154 0.936715859502813
155 0.936887262182236
156 0.937058727688426
157 0.9372302559681
158 0.937401847057005
159 0.937573500921572
160 0.937745217751106
161 0.937916997405048
162 0.938088840084637
163 0.938260745642375
164 0.938432714245893
165 0.938604745964866
166 0.93877684078288
167 0.93894899873355
168 0.939121219728082
169 0.939293503912436
170 0.939465851441156
171 0.939638262149254
172 0.939810736250459
173 0.93998327350392
174 0.940155874212847
175 0.940328538339261
176 0.94050126586991
177 0.940674056797388
178 0.940846911286298
179 0.94101982941869
180 0.941192810983977
181 0.941365856281369
182 0.941538965149231
183 0.94171213762264
184 0.941885373865362
185 0.942058673950015
186 0.942232037633455
187 0.942405465344982
188 0.942578956829805
189 0.942752512113912
190 0.942926131401726
191 0.943099814657984
192 0.943273561832735
193 0.943447373115348
194 0.943621248434356
195 0.943795187987301
196 0.943969191527299
197 0.944143259201486
198 0.944317391141855
199 0.944491587424901
200 0.944665847794092
201 0.944840172602702
202 0.945014561691229
203 0.945189015326907
204 0.94536353310049
205 0.945538115575702
206 0.945712762455474
207 0.945887473906179
208 0.946062249830671
209 0.946237090471622
210 0.946411995647601
211 0.946586965568268
212 0.946762000178384
213 0.946937099485288
214 0.947112263643348
215 0.947287492559638
216 0.947462786377534
217 0.947638145088633
218 0.947813568673145
219 0.947989057257023
220 0.94816461082177
221 0.948340229427195
222 0.948515913026353
223 0.948691661810261
224 0.948867475767093
225 0.94904335483632
226 0.949219299167371
227 0.949395308643865
228 0.949571383502661
229 0.949747523732883
230 0.949923729101105
231 0.950100000028278
232 0.950276336344554
233 0.950452738137555
234 0.950629205459177
235 0.950805738318883
236 0.950982336769583
237 0.9511590008091
238 0.9513357304475
239 0.951512525844222
240 0.951689386927134
241 0.951866299010974
242 0.952043291706881
243 0.952220350137055
244 0.952397474614904
245 0.952574664925089
246 0.952751921114138
247 0.952929243373874
248 0.9531066316071
249 0.953284086042995
250 0.953461606349708
251 0.95363919279337
252 0.95381684554941
253 0.953994564449643
254 0.954172349519379
255 0.95435020094464
256 0.954528118761837
257 0.954706102782668
258 0.95488415317419
259 0.955062270045697
260 0.955240453466472
261 0.955418703332274
262 0.95559701973615
263 0.955775402666818
264 0.955953852200091
265 0.956132368369775
266 0.956310951292259
267 0.956489600924474
268 0.956668317207285
269 0.956847100423899
270 0.957025950438913
271 0.957204867269303
272 0.957383851132523
273 0.957562901902224
274 0.95774201952998
275 0.957921204330846
276 0.958100456194772
277 0.958279775052573
278 0.958459161054921
279 0.958638614259857
280 0.958818134773924
281 0.958997722444728
282 0.959177377399466
283 0.959357099770687
284 0.959536889325734
285 0.95971674626878
286 0.959896670692951
287 0.960076662802967
288 0.960256722381085
289 0.960436849313004
290 0.960617044005042
291 0.960797306096248
292 0.960977635960077
293 0.961158033634988
294 0.961338499012921
295 0.961519032206468
296 0.961699633089474
297 0.961880301965125
298 0.962061038589913
299 0.962241843313017
300 0.962422715962264
301 0.962603656474364
302 0.962784665131191
303 0.962965741882219
304 0.963146886882609
305 0.963328099890536
306 0.963509381165851
307 0.963690730667182
308 0.963872148312593
309 0.964053634462626
310 0.964235188933233
311 0.964416811653049
312 0.964598503062743
313 0.964780262757505
314 0.964962091038127
315 0.965143987874743
316 0.965325953227216
317 0.965507987276039
318 0.96569008985747
319 0.965872261334249
320 0.966054501523715
321 0.966236810346632
322 0.966419188147704
323 0.966601634725489
324 0.966784150213745
325 0.966966734747619
326 0.96714938807576
327 0.967332110440075
328 0.967514902077417
329 0.967697762619884
330 0.967880692268682
331 0.968063691261043
332 0.968246759338172
333 0.968429896708991
334 0.968613103330206
335 0.968796379306997
336 0.968979724687758
337 0.969163139490368
338 0.969346623659095
339 0.969530177394748
340 0.969713800556847
341 0.96989749334652
342 0.970081255765087
343 0.970265087690777
344 0.970448989572587
345 0.970632961029002
346 0.970817002287623
347 0.971001113268041
348 0.971185294091939
349 0.971369544915387
350 0.971553865675401
351 0.971738256232499
352 0.971922716902181
353 0.972107247602566
354 0.972291848329564
355 0.97247651928681
356 0.972661260337891
357 0.972846071561321
358 0.973030953138462
359 0.973215904923591
360 0.97340092709608
361 0.973586019573379
362 0.973771182562244
363 0.973956415814487
364 0.974141719567583
365 0.974327094004113
366 0.974512538859253
367 0.974698054457711
368 0.97488364056531
369 0.975069297473133
370 0.975255025029044
371 0.975440823354747
372 0.975626692502757
373 0.975812632529598
374 0.975998643439143
375 0.976184725297937
376 0.976370878007007
377 0.97655710172772
378 0.976743396622075
379 0.976929762527871
380 0.977116199641385
381 0.977302707888649
382 0.977489287333537
383 0.97767593798478
384 0.977862660017247
385 0.978049453347888
386 0.978236318129835
387 0.978423235043444
388 0.978610242883985
389 0.97879732199315
390 0.978984472812032
391 0.979171695157291
392 0.979358989117125
393 0.979546354940977
394 0.979733792248988
395 0.979921301399663
396 0.980108882327762
397 0.980296535043607
398 0.98048425951099
399 0.980672056116816
400 0.980859924539347
401 0.981047865222691
402 0.98123587746016
403 0.981423962124168
404 0.981612118825856
405 0.981800347670331
406 0.981988648789129
407 0.98217702199768
408 0.982365467742057
409 0.982553985457104
410 0.982742575806036
411 0.982931238576445
412 0.98311997363513
413 0.983308781227569
414 0.983497661387631
415 0.983686614183562
416 0.983875639521703
417 0.984064737516067
418 0.984253908397105
419 0.984443151737741
420 0.984632467980535
421 0.984821857167778
422 0.985011319073544
423 0.985200853923533
424 0.985390461725789
425 0.985580142616021
426 0.98576989646635
427 0.985959723440849
428 0.98614962352139
429 0.986339596758157
430 0.986529643200931
431 0.986719762874068
432 0.986909955930692
433 0.987100222087964
434 0.987290561889772
435 0.987480974951483
436 0.987671461516672
437 0.987862021597447
438 0.988052655277663
439 0.988243362553472
440 0.988434143389099
441 0.988624997888001
442 0.988815926163494
443 0.989006928238326
444 0.989198003947233
445 0.989389153651224
446 0.989580377254577
447 0.98977167474896
448 0.989963046209806
449 0.990154467999434
450 0.990345987896032
451 0.990537582071545
452 0.990729250496151
453 0.990920992872973
454 0.991112809681311
455 0.991304700735669
456 0.991496665722055
457 0.99168870497376
458 0.991880818826847
459 0.992073006769527
460 0.992265269412107
461 0.992457606595221
462 0.992650018322625
463 0.992842504862028
464 0.993035065903345
465 0.993227701433691
466 0.993420412124271
467 0.99361319725394
468 0.993806057462995
469 0.993998992524965
470 0.994192002402037
471 0.994385087487493
472 0.994578247357739
473 0.994771482450324
474 0.994964792508161
475 0.995158177866817
476 0.995351638356772
477 0.995545174134601
478 0.995738785154372
479 0.995932456426234
480 0.996126219172928
481 0.996320057440381
482 0.996513970485128
483 0.996707964339956
484 0.996902013009222
485 0.997096191921457
486 0.997290408432291
487 0.997492058010102
488 0.997685338547449
489 0.997878780610052
490 0.998072384906294
491 0.999822138849514
492 0.999822138849437
493 0.999822138846694
494 0.999822138845917
495 0.999822138845871
496 0.999822138849543
497 0.999822138806164
498 0.999822138849556
499 0.999822138678936
500 0.999822138849624
};
\addplot [line width=0.9pt, crimson2316262, opacity=0.9, forget plot]
table {%
1 0.999999796922345
2 0.999999797321929
3 0.999999797721513
4 0.999999798121097
5 0.999999798520681
6 0.999999798920264
7 0.999999799319848
8 0.999999799719432
9 0.999999800119016
10 0.999999800518599
11 0.999999800918183
12 0.999999801317767
13 0.999999801717351
14 0.999999802116935
15 0.999999802516518
16 0.999999802916102
17 0.999999803315686
18 0.99999980371527
19 0.999999804114854
20 0.999999804514437
21 0.999999804914021
22 0.999999805313605
23 0.999999805713189
24 0.999999806112773
25 0.999999806512356
26 0.99999980691194
27 0.999999807311524
28 0.999999807711108
29 0.999999808110692
30 0.999999808510275
31 0.999999808909859
32 0.999999809309443
33 0.999999809709027
34 0.99999981010861
35 0.999999810508195
36 0.999999810907778
37 0.999999811307362
38 0.999999811706946
39 0.99999981210653
40 0.999999812506113
41 0.999999812905697
42 0.999999813305281
43 0.999999813704865
44 0.999999814104449
45 0.999999814504033
46 0.999999814903616
47 0.9999998153032
48 0.999999815702784
49 0.999999816102368
50 0.999999816501951
51 0.999999816901535
52 0.999999817301119
53 0.999999817700703
54 0.999999818100287
55 0.999999818499871
56 0.999999818899454
57 0.999999819299038
58 0.999999819698622
59 0.999999820098206
60 0.99999982049779
61 0.999999820897373
62 0.999999821296957
63 0.999999821696541
64 0.999999822096125
65 0.999999822495709
66 0.999999822895293
67 0.999999823294876
68 0.99999982369446
69 0.999999824094044
70 0.999999824493628
71 0.999999824893212
72 0.999999825292796
73 0.999999825692379
74 0.999999826091963
75 0.999999826491547
76 0.999999826891131
77 0.999999827290715
78 0.999999827690298
79 0.999999828089882
80 0.999999828489466
81 0.99999982888905
82 0.999999829288634
83 0.999999829688217
84 0.999999830087801
85 0.999999830487385
86 0.999999830886969
87 0.999999831286553
88 0.999999831686136
89 0.99999983208572
90 0.999999832485304
91 0.999999832884888
92 0.999999833284472
93 0.999999833684056
94 0.999999834083639
95 0.999999834483223
96 0.999999834882807
97 0.999999835282391
98 0.999999835681975
99 0.999999836081559
100 0.999999836481142
101 0.999999836880726
102 0.99999983728031
103 0.999999837679894
104 0.999999838079478
105 0.999999838479061
106 0.999999838878645
107 0.999999839278229
108 0.999999839677813
109 0.999999840077397
110 0.999999840476981
111 0.999999840876565
112 0.999999841276148
113 0.999999841675732
114 0.999999842075316
115 0.9999998424749
116 0.999999842874484
117 0.999999843274067
118 0.999999843673651
119 0.999999844073235
120 0.999999844472819
121 0.999999844872403
122 0.999999845271987
123 0.999999845671571
124 0.999999846071154
125 0.999999846470738
126 0.999999846870322
127 0.999999847269906
128 0.99999984766949
129 0.999999848069073
130 0.999999848468657
131 0.999999848868241
132 0.999999849267825
133 0.999999849667409
134 0.999999850066993
135 0.999999850466577
136 0.99999985086616
137 0.999999851265744
138 0.999999851665328
139 0.999999852064912
140 0.999999852464496
141 0.99999985286408
142 0.999999853263663
143 0.999999853663247
144 0.999999854062831
145 0.999999854462415
146 0.999999854861999
147 0.999999855261583
148 0.999999855661166
149 0.99999985606075
150 0.999999856460334
151 0.999999856859918
152 0.999999857259502
153 0.999999857659086
154 0.999999858058669
155 0.999999858458253
156 0.999999858857837
157 0.999999859257421
158 0.999999859657005
159 0.999999860056589
160 0.999999860456172
161 0.999999860855756
162 0.99999986125534
163 0.999999861654924
164 0.999999862054508
165 0.999999862454092
166 0.999999862853676
167 0.999999863253259
168 0.999999863652843
169 0.999999864052427
170 0.999999864452011
171 0.999999864851595
172 0.999999865251179
173 0.999999865650763
174 0.999999866050346
175 0.99999986644993
176 0.999999866849514
177 0.999999867249098
178 0.999999867648682
179 0.999999868048266
180 0.999999868447849
181 0.999999868847433
182 0.999999869247017
183 0.999999869646601
184 0.999999870046185
185 0.999999870445769
186 0.999999870845353
187 0.999999871244937
188 0.99999987164452
189 0.999999872044104
190 0.999999872443688
191 0.999999872843272
192 0.999999873242856
193 0.999999873642439
194 0.999999874042024
195 0.999999874441607
196 0.999999874841191
197 0.999999875240775
198 0.999999875640359
199 0.999999876039943
200 0.999999876439527
201 0.99999987683911
202 0.999999877238694
203 0.999999877638278
204 0.999999878037862
205 0.999999878437446
206 0.99999987883703
207 0.999999879236614
208 0.999999879636197
209 0.999999880035781
210 0.999999880435365
211 0.999999880834949
212 0.999999881234533
213 0.999999881634117
214 0.9999998820337
215 0.999999882433285
216 0.999999882832868
217 0.999999883232452
218 0.999999883632036
219 0.99999988403162
220 0.999999884431204
221 0.999999884830788
222 0.999999885230371
223 0.999999885629955
224 0.999999886029539
225 0.999999886429123
226 0.999999886828707
227 0.999999887228291
228 0.999999887627875
229 0.999999888027459
230 0.999999888427042
231 0.999999888826626
232 0.99999988922621
233 0.999999889625794
234 0.999999890025378
235 0.999999890424962
236 0.999999890824546
237 0.99999989122413
238 0.999999891623713
239 0.999999892023297
240 0.999999892422881
241 0.999999892822465
242 0.999999893222049
243 0.999999893621633
244 0.999999894021217
245 0.999999894420801
246 0.999999894820384
247 0.999999895219968
248 0.999999895619552
249 0.999999896019136
250 0.99999989641872
251 0.999999896818304
252 0.999999897217888
253 0.999999897617472
254 0.999999898017055
255 0.999999898416639
256 0.999999898816223
257 0.999999899215807
258 0.999999899615391
259 0.999999900014975
260 0.999999900414559
261 0.999999900814143
262 0.999999901213726
263 0.99999990161331
264 0.999999902012894
265 0.999999902412478
266 0.999999902812062
267 0.999999903211646
268 0.99999990361123
269 0.999999904010813
270 0.999999904410397
271 0.999999904809981
272 0.999999905209565
273 0.999999905609149
274 0.999999906008733
275 0.999999906408317
276 0.999999906807901
277 0.999999907207484
278 0.999999907607068
279 0.999999908006652
280 0.999999908406236
281 0.99999990880582
282 0.999999909205404
283 0.999999909604988
284 0.999999910004572
285 0.999999910404156
286 0.99999991080374
287 0.999999911203323
288 0.999999911602907
289 0.999999912002491
290 0.999999912402075
291 0.999999912801659
292 0.999999913201243
293 0.999999913600827
294 0.99999991400041
295 0.999999914399994
296 0.999999914799578
297 0.999999915199162
298 0.999999915598746
299 0.99999991599833
300 0.999999916397914
301 0.999999916797498
302 0.999999917197082
303 0.999999917596666
304 0.99999991799625
305 0.999999918395833
306 0.999999918795417
307 0.999999919195001
308 0.999999919594585
309 0.999999919994169
310 0.999999920393753
311 0.999999920793337
312 0.999999921192921
313 0.999999921592505
314 0.999999921992088
315 0.999999922391672
316 0.999999922791256
317 0.99999992319084
318 0.999999923590424
319 0.999999923990008
320 0.999999924389592
321 0.999999924789176
322 0.99999992518876
323 0.999999925588343
324 0.999999925987927
325 0.999999926387511
326 0.999999926787095
327 0.999999927186679
328 0.999999927586263
329 0.999999927985847
330 0.999999928385431
331 0.999999928785015
332 0.999999929184598
333 0.999999929584182
334 0.999999929983766
335 0.99999993038335
336 0.999999930782934
337 0.999999931182518
338 0.999999931582102
339 0.999999931981686
340 0.99999993238127
341 0.999999932780854
342 0.999999933180438
343 0.999999933580021
344 0.999999933979605
345 0.999999934379189
346 0.999999934778773
347 0.999999935178357
348 0.999999935577941
349 0.999999935977525
350 0.999999936377109
351 0.999999936776693
352 0.999999937176277
353 0.99999993757586
354 0.999999937975444
355 0.999999938375028
356 0.999999938774612
357 0.999999939174196
358 0.99999993957378
359 0.999999939973364
360 0.999999940372948
361 0.999999940772532
362 0.999999941172116
363 0.9999999415717
364 0.999999941971284
365 0.999999942370867
366 0.999999942770451
367 0.999999943170035
368 0.999999943569619
369 0.999999943969203
370 0.999999944368787
371 0.999999944768371
372 0.999999945167955
373 0.999999945567539
374 0.999999945967122
375 0.999999946366707
376 0.99999994676629
377 0.999999947165874
378 0.999999947565458
379 0.999999947965042
380 0.999999948364626
381 0.99999994876421
382 0.999999949163794
383 0.999999949563378
384 0.999999949962962
385 0.999999950362546
386 0.99999995076213
387 0.999999951161714
388 0.999999951561297
389 0.999999951960881
390 0.999999952360465
391 0.999999952760049
392 0.999999953159633
393 0.999999953559217
394 0.999999953958801
395 0.999999954358385
396 0.999999954757969
397 0.999999955157553
398 0.999999955557136
399 0.99999995595672
400 0.999999956356304
401 0.999999956755888
402 0.999999957155472
403 0.999999957555056
404 0.99999995795464
405 0.999999958354224
406 0.999999958753808
407 0.999999959153392
408 0.999999959552976
409 0.99999995995256
410 0.999999960352144
411 0.999999960751727
412 0.999999961151312
413 0.999999961550895
414 0.999999961950479
415 0.999999962350063
416 0.999999962749647
417 0.999999963149231
418 0.999999963548815
419 0.999999963948399
420 0.999999964347983
421 0.999999964747567
422 0.999999965147151
423 0.999999965546735
424 0.999999965946319
425 0.999999966345903
426 0.999999966745487
427 0.99999996714507
428 0.999999967544654
429 0.999999967944238
430 0.999999968343822
431 0.999999968743406
432 0.99999996914299
433 0.999999969542574
434 0.999999969942158
435 0.999999970341742
436 0.999999970741326
437 0.99999997114091
438 0.999999971540494
439 0.999999971940078
440 0.999999972339662
441 0.999999972739245
442 0.999999973138829
443 0.999999973538413
444 0.999999973937997
445 0.999999974337581
446 0.999999974737165
447 0.999999975136749
448 0.999999975536333
449 0.999999975935917
450 0.999999976335501
451 0.999999976735085
452 0.999999977134669
453 0.999999977534253
454 0.999999977933837
455 0.999999978333421
456 0.999999978733005
457 0.999999979132588
458 0.999999979532172
459 0.999999979931756
460 0.99999998033134
461 0.999999980730924
462 0.999999981130508
463 0.999999981530092
464 0.999999981929676
465 0.99999998232926
466 0.999999982728844
467 0.999999983128428
468 0.999999983528012
469 0.999999983927596
470 0.99999998432718
471 0.999999984726764
472 0.999999985126348
473 0.999999985525932
474 0.999999985925515
475 0.999999986325099
476 0.999999986724683
477 0.999999987124267
478 0.999999987523851
479 0.999999987923435
480 0.999999988323019
481 0.999999988722603
482 0.999999989122187
483 0.999999989521771
484 0.999999989921355
485 0.999999990320939
486 0.999999990720523
487 0.999999991120107
488 0.999999991519691
489 0.999999991919275
490 0.999999992318859
491 0.999999992718443
492 0.999999993118027
493 0.99999999351761
494 0.999999993917194
495 0.999999994316778
496 0.999999994716362
497 0.999999995115946
498 0.99999999551553
499 0.999999995915114
500 0.999999996314698
};
\addplot [line width=0.9pt, crimson2316262, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.958485852910282
2 0.958565607196466
3 0.958645374573091
4 0.958725155366627
5 0.958804949358663
6 0.958884756727921
7 0.958964577236503
8 0.959044411285354
9 0.959124258434806
10 0.959204118829214
11 0.959283992653892
12 0.959363879713302
13 0.959443780186788
14 0.959523693815286
15 0.959603620891428
16 0.959683561254514
17 0.959763514926009
18 0.959843481849591
19 0.95992346217351
20 0.960003455930208
21 0.960083462841477
22 0.960163483182954
23 0.960243516861131
24 0.960323563789976
25 0.960403624127318
26 0.960483697773172
27 0.960563784879167
28 0.960643885192483
29 0.960723998970032
30 0.960804126169068
31 0.960884266659301
32 0.960964420534923
33 0.961044587812542
34 0.961124768268512
35 0.961204962290907
36 0.961285169739705
37 0.961365390461568
38 0.9614456245856
39 0.961525872130782
40 0.961606133144694
41 0.961686407482563
42 0.961766695218106
43 0.961846996323091
44 0.961927310869583
45 0.96200763883949
46 0.962087980201254
47 0.962168335043887
48 0.962248703337239
49 0.962329085053238
50 0.962409480068359
51 0.962489888696647
52 0.962570310647367
53 0.962650745986126
54 0.962731194892319
55 0.96281165724733
56 0.9628921328674
57 0.962972622146323
58 0.963053124780184
59 0.963133640873699
60 0.963214170434673
61 0.963294713520453
62 0.963375270025931
63 0.96345584007485
64 0.963536423604105
65 0.963617020520255
66 0.963697630990487
67 0.963778254934447
68 0.963858892315336
69 0.96393954327816
70 0.964020207696328
71 0.964100885620272
72 0.964181577032693
73 0.964262281918587
74 0.964343000304987
75 0.964423732191735
76 0.964504477782649
77 0.964585236820066
78 0.964666009304539
79 0.964746795328756
80 0.964827595009091
81 0.964908408043807
82 0.96498923474217
83 0.9650700749154
84 0.965150928682867
85 0.965231795910231
86 0.965312676782208
87 0.965393571209897
88 0.965474479164308
89 0.965555400699097
90 0.965636335839785
91 0.965717284541223
92 0.96579824660556
93 0.96587922248609
94 0.965960211839478
95 0.966041214870113
96 0.966122231426566
97 0.966203261601403
98 0.966284305373103
99 0.966365349705965
100 0.966446420694305
101 0.966527505159974
102 0.966608603451533
103 0.966689715192603
104 0.966770840512396
105 0.96685197964661
106 0.966933132180871
107 0.967014298615186
108 0.967095478495368
109 0.967176671995445
110 0.96725787909757
111 0.967339099905626
112 0.967420334393696
113 0.967501582461148
114 0.967582844210992
115 0.967664119554999
116 0.967745408611101
117 0.967826711344475
118 0.967908027586888
119 0.967989357649545
120 0.968070701357393
121 0.968152058706475
122 0.968233429819721
123 0.968314814476436
124 0.968396212851237
125 0.968477625022575
126 0.968559050750132
127 0.968640490278225
128 0.968721943472291
129 0.968803410181999
130 0.9688848909096
131 0.968966385206827
132 0.969047893140814
133 0.969129414833149
134 0.969210950263365
135 0.969292499399525
136 0.969374062289749
137 0.969455638874825
138 0.969537229160385
139 0.969618833367987
140 0.969700451021263
141 0.969782082643713
142 0.969863727944963
143 0.969945386909421
144 0.970027059762592
145 0.970108746224277
146 0.970190446524512
147 0.970272160623861
148 0.970353888502184
149 0.97043563002198
150 0.970517385384912
151 0.970599154641759
152 0.970680937581221
153 0.970762734222304
154 0.970844544840521
155 0.970926368961075
156 0.971008207134655
157 0.97109005900365
158 0.971171924587319
159 0.971253804139745
160 0.971335697387771
161 0.971417604537497
162 0.971499525331389
163 0.971581460188182
164 0.971663408761424
165 0.971745371140848
166 0.971827347214952
167 0.971909337305241
168 0.971991341095666
169 0.972073358991266
170 0.97215539040227
171 0.972237435813828
172 0.972319495106391
173 0.972401568249466
174 0.972483655217037
175 0.972565755978214
176 0.972647870670734
177 0.972729999381861
178 0.972812141771552
179 0.972894298098701
180 0.972976468200822
181 0.97305865224022
182 0.973140850175858
183 0.973223062029197
184 0.973305287805802
185 0.973387527337862
186 0.973469780961475
187 0.973552048354985
188 0.973634329593019
189 0.973716624911867
190 0.973798934044122
191 0.97388125707838
192 0.973963594075684
193 0.974045944962815
194 0.974128309815288
195 0.974210688581343
196 0.974293081347657
197 0.974375487859621
198 0.974457908566306
199 0.974540343043469
200 0.974622791611083
201 0.97470525390909
202 0.9747877302774
203 0.974870220587354
204 0.974952724993957
205 0.975035243312275
206 0.975117775528097
207 0.975200321627352
208 0.975282881865476
209 0.975365456055924
210 0.975448044289162
211 0.975530646406645
212 0.975613262517307
213 0.975695892606012
214 0.975778536721643
215 0.975861194866548
216 0.975943867004827
217 0.976026553104138
218 0.976109253308106
219 0.97619196752447
220 0.976274695602932
221 0.976357437769263
222 0.976440194031348
223 0.97652296430095
224 0.976605748631046
225 0.976688546946946
226 0.976771359376644
227 0.976854185767214
228 0.976937026235316
229 0.977019880805299
230 0.977102749453752
231 0.977185631958694
232 0.977268528658824
233 0.977351439448003
234 0.97743436430894
235 0.977517303079964
236 0.977600256232242
237 0.977683223297443
238 0.977766204341896
239 0.977849199619142
240 0.977932208830758
241 0.978015232321662
242 0.978098269769865
243 0.978181321488976
244 0.978264387157644
245 0.978347467041394
246 0.978430560991024
247 0.978513668945674
248 0.978596791122148
249 0.97867992747391
250 0.978763077941846
251 0.978846242460968
252 0.978929421157462
253 0.97901261405186
254 0.979095820995354
255 0.979179042185639
256 0.979262277463765
257 0.979345526851933
258 0.979428790314025
259 0.979512068151562
260 0.979595359971533
261 0.979678666073365
262 0.979761986296561
263 0.979845320602662
264 0.979928669226338
265 0.980012031961456
266 0.980095408908394
267 0.980178800007943
268 0.98026220547844
269 0.980345624905045
270 0.980429058660245
271 0.98051250651167
272 0.980595968700993
273 0.980679445078603
274 0.980762935548977
275 0.980846440292475
276 0.980929959324448
277 0.981013492524915
278 0.981097039927576
279 0.981180601518299
280 0.981264177495369
281 0.981347767613906
282 0.981431372070448
283 0.981514990591507
284 0.981598623513309
285 0.981682270716614
286 0.981765932081913
287 0.981849607757016
288 0.981933297644407
289 0.982017001859916
290 0.982100720363482
291 0.982184453088441
292 0.982268200084246
293 0.982351961376892
294 0.982435736865213
295 0.982519526905846
296 0.982603330977485
297 0.982687149452294
298 0.982770982190717
299 0.982854829239133
300 0.982938690563617
301 0.983022566344548
302 0.983106456302526
303 0.98319036068461
304 0.983274279293363
305 0.983358212273569
306 0.983442159593968
307 0.983526121294618
308 0.983610097242467
309 0.983694087584034
310 0.983778092215025
311 0.983862111247631
312 0.983946144677616
313 0.984030192271266
314 0.984114254362745
315 0.984198330870115
316 0.984282421646479
317 0.984366526757923
318 0.984450646378231
319 0.984534780257446
320 0.98461892868947
321 0.984703074925234
322 0.984787251993169
323 0.984871443632429
324 0.984955649520561
325 0.985039869914964
326 0.985124104593175
327 0.985208353755903
328 0.985292617358696
329 0.985376895275805
330 0.985461187806043
331 0.985545494550346
332 0.985629815763278
333 0.985714151576257
334 0.985798501699543
335 0.985882866246209
336 0.985967245195952
337 0.98605163876977
338 0.986136046615938
339 0.986220468909935
340 0.986304905716482
341 0.986389357022186
342 0.986473822787809
343 0.986558302945834
344 0.986642797562357
345 0.98672730676068
346 0.986811830456427
347 0.986896368437185
348 0.986980921131656
349 0.987065488099509
350 0.987150069722258
351 0.987234665750051
352 0.987319276322991
353 0.987403901421723
354 0.98748854111235
355 0.98757319510541
356 0.987657863650407
357 0.987742546835511
358 0.987827244486139
359 0.987911956612233
360 0.987996683221539
361 0.988081424620923
362 0.988166180334532
363 0.988250950742772
364 0.988335735513286
365 0.988420535083167
366 0.988505348924197
367 0.988590177447823
368 0.988675020624827
369 0.988759878261626
370 0.988844750383325
371 0.988929637250478
372 0.989014538536582
373 0.98909945446207
374 0.989184384996245
375 0.989269330117742
376 0.989354289925821
377 0.989439264109751
378 0.989524253087385
379 0.989609256553905
380 0.989694274676086
381 0.989779307358768
382 0.989864354712288
383 0.989949416673526
384 0.990034493170242
385 0.990119584356596
386 0.990204690197699
387 0.990289810590763
388 0.990374945660841
389 0.990460095401709
390 0.990545259832666
391 0.990630438862215
392 0.990715632375642
393 0.990800840809451
394 0.990886063801026
395 0.990971301389286
396 0.991056553693773
397 0.991141820629759
398 0.991227102341687
399 0.991312398617845
400 0.991397709663518
401 0.991483035328908
402 0.991568375717615
403 0.991653730745844
404 0.991739100678045
405 0.991824484981123
406 0.991909884200608
407 0.991995298116619
408 0.992080726634526
409 0.99216616996889
410 0.992251627968191
411 0.992337100703912
412 0.992422588284026
413 0.992508090378059
414 0.992593607390017
415 0.992679138931478
416 0.992764685408249
417 0.992850246539713
418 0.992935822500936
419 0.993021405090322
420 0.993107010649132
421 0.993192630899533
422 0.993278265992562
423 0.99336391581494
424 0.993449580496675
425 0.993535259847185
426 0.99362095410176
427 0.993706663003578
428 0.993792386853754
429 0.993878125386005
430 0.99396387869777
431 0.994049646831113
432 0.994135429821208
433 0.994221227538191
434 0.994307040077404
435 0.994392867561159
436 0.994478709786952
437 0.994564566738882
438 0.994650438580355
439 0.994736325336927
440 0.994822226857025
441 0.994908143269493
442 0.9949940743988
443 0.995080020488616
444 0.995165981344985
445 0.995251957121101
446 0.995337947701829
447 0.995423953238497
448 0.995509973478274
449 0.995596008832339
450 0.995682035765195
451 0.995768101161148
452 0.995854181590095
453 0.995940276760456
454 0.996026386870537
455 0.996112512017251
456 0.99619865185222
457 0.9962848067666
458 0.996370976476745
459 0.996457161048307
460 0.99654336076291
461 0.996629575371573
462 0.9967158048969
463 0.996802049156342
464 0.99688830846974
465 0.996974582595883
466 0.997060871912507
467 0.99714717570689
468 0.997233494105526
469 0.99731982781552
470 0.997406176192488
471 0.997492539768816
472 0.997578918100689
473 0.997665311449085
474 0.997751719852228
475 0.997838143170896
476 0.997924581563858
477 0.998011034773079
478 0.998097503154956
479 0.998183958204886
480 0.998270457530691
481 0.99835697203567
482 0.99844350136539
483 0.998530045938864
484 0.998616605428079
485 0.998703180230907
486 0.998789770080547
487 0.998876375152009
488 0.998962995415357
489 0.999049630762522
490 0.999136279036761
491 0.99922294247758
492 0.999309621298548
493 0.999396302005282
494 0.999483040449141
495 0.999570808050654
496 0.99965717174452
497 0.999916852494515
498 0.999916852439461
499 0.999916852564131
500 0.999916852580135
};
\addplot [line width=0.9pt, lightsalmon245156115, opacity=0.9, forget plot]
table {%
1 0.999999796922765
2 0.999999797322348
3 0.999999797721931
4 0.999999798121514
5 0.999999798521097
6 0.99999979892068
7 0.999999799320263
8 0.999999799719846
9 0.999999800119429
10 0.999999800519012
11 0.999999800918595
12 0.999999801318178
13 0.99999980171776
14 0.999999802117344
15 0.999999802516926
16 0.999999802916509
17 0.999999803316092
18 0.999999803715675
19 0.999999804115258
20 0.999999804514841
21 0.999999804914424
22 0.999999805314007
23 0.99999980571359
24 0.999999806113173
25 0.999999806512756
26 0.999999806912339
27 0.999999807311922
28 0.999999807711505
29 0.999999808111088
30 0.999999808510671
31 0.999999808910254
32 0.999999809309837
33 0.99999980970942
34 0.999999810109003
35 0.999999810508586
36 0.999999810908169
37 0.999999811307752
38 0.999999811707335
39 0.999999812106918
40 0.999999812506501
41 0.999999812906084
42 0.999999813305667
43 0.99999981370525
44 0.999999814104833
45 0.999999814504416
46 0.999999814903999
47 0.999999815303582
48 0.999999815703165
49 0.999999816102748
50 0.999999816502331
51 0.999999816901914
52 0.999999817301497
53 0.99999981770108
54 0.999999818100663
55 0.999999818500246
56 0.999999818899829
57 0.999999819299412
58 0.999999819698995
59 0.999999820098577
60 0.999999820498161
61 0.999999820897744
62 0.999999821297327
63 0.999999821696909
64 0.999999822096493
65 0.999999822496076
66 0.999999822895658
67 0.999999823295241
68 0.999999823694825
69 0.999999824094407
70 0.99999982449399
71 0.999999824893573
72 0.999999825293157
73 0.999999825692739
74 0.999999826092322
75 0.999999826491905
76 0.999999826891488
77 0.999999827291071
78 0.999999827690654
79 0.999999828090237
80 0.99999982848982
81 0.999999828889403
82 0.999999829288986
83 0.999999829688569
84 0.999999830088152
85 0.999999830487735
86 0.999999830887318
87 0.999999831286901
88 0.999999831686484
89 0.999999832086067
90 0.99999983248565
91 0.999999832885233
92 0.999999833284816
93 0.999999833684399
94 0.999999834083982
95 0.999999834483565
96 0.999999834883148
97 0.999999835282731
98 0.999999835682314
99 0.999999836081897
100 0.99999983648148
101 0.999999836881063
102 0.999999837280646
103 0.999999837680229
104 0.999999838079812
105 0.999999838479395
106 0.999999838878978
107 0.999999839278561
108 0.999999839678144
109 0.999999840077727
110 0.99999984047731
111 0.999999840876893
112 0.999999841276476
113 0.999999841676059
114 0.999999842075642
115 0.999999842475225
116 0.999999842874808
117 0.999999843274391
118 0.999999843673974
119 0.999999844073557
120 0.99999984447314
121 0.999999844872723
122 0.999999845272306
123 0.999999845671889
124 0.999999846071472
125 0.999999846471055
126 0.999999846870638
127 0.999999847270222
128 0.999999847669804
129 0.999999848069387
130 0.99999984846897
131 0.999999848868554
132 0.999999849268136
133 0.999999849667719
134 0.999999850067302
135 0.999999850466886
136 0.999999850866469
137 0.999999851266052
138 0.999999851665635
139 0.999999852065217
140 0.999999852464801
141 0.999999852864384
142 0.999999853263967
143 0.999999853663549
144 0.999999854063133
145 0.999999854462716
146 0.999999854862299
147 0.999999855261882
148 0.999999855661465
149 0.999999856061048
150 0.999999856460631
151 0.999999856860214
152 0.999999857259797
153 0.99999985765938
154 0.999999858058963
155 0.999999858458546
156 0.999999858858129
157 0.999999859257712
158 0.999999859657295
159 0.999999860056878
160 0.999999860456461
161 0.999999860856044
162 0.999999861255627
163 0.99999986165521
164 0.999999862054793
165 0.999999862454376
166 0.999999862853959
167 0.999999863253542
168 0.999999863653125
169 0.999999864052708
170 0.999999864452291
171 0.999999864851874
172 0.999999865251457
173 0.99999986565104
174 0.999999866050623
175 0.999999866450206
176 0.999999866849789
177 0.999999867249372
178 0.999999867648955
179 0.999999868048538
180 0.999999868448121
181 0.999999868847704
182 0.999999869247287
183 0.99999986964687
184 0.999999870046453
185 0.999999870446036
186 0.999999870845619
187 0.999999871245203
188 0.999999871644786
189 0.999999872044368
190 0.999999872443952
191 0.999999872843535
192 0.999999873243118
193 0.999999873642701
194 0.999999874042284
195 0.999999874441867
196 0.99999987484145
197 0.999999875241033
198 0.999999875640616
199 0.999999876040199
200 0.999999876439782
201 0.999999876839365
202 0.999999877238948
203 0.999999877638531
204 0.999999878038114
205 0.999999878437697
206 0.99999987883728
207 0.999999879236863
208 0.999999879636446
209 0.999999880036029
210 0.999999880435612
211 0.999999880835195
212 0.999999881234778
213 0.999999881634361
214 0.999999882033944
215 0.999999882433527
216 0.99999988283311
217 0.999999883232694
218 0.999999883632276
219 0.99999988403186
220 0.999999884431443
221 0.999999884831026
222 0.999999885230609
223 0.999999885630192
224 0.999999886029775
225 0.999999886429358
226 0.999999886828941
227 0.999999887228524
228 0.999999887628107
229 0.99999988802769
230 0.999999888427273
231 0.999999888826856
232 0.999999889226439
233 0.999999889626022
234 0.999999890025605
235 0.999999890425188
236 0.999999890824771
237 0.999999891224354
238 0.999999891623937
239 0.99999989202352
240 0.999999892423103
241 0.999999892822687
242 0.999999893222269
243 0.999999893621852
244 0.999999894021436
245 0.999999894421019
246 0.999999894820602
247 0.999999895220185
248 0.999999895619768
249 0.999999896019351
250 0.999999896418934
251 0.999999896818517
252 0.9999998972181
253 0.999999897617683
254 0.999999898017266
255 0.999999898416849
256 0.999999898816432
257 0.999999899216015
258 0.999999899615598
259 0.999999900015181
260 0.999999900414764
261 0.999999900814348
262 0.99999990121393
263 0.999999901613513
264 0.999999902013097
265 0.99999990241268
266 0.999999902812263
267 0.999999903211846
268 0.999999903611429
269 0.999999904011012
270 0.999999904410595
271 0.999999904810178
272 0.999999905209761
273 0.999999905609344
274 0.999999906008927
275 0.99999990640851
276 0.999999906808093
277 0.999999907207676
278 0.999999907607259
279 0.999999908006842
280 0.999999908406425
281 0.999999908806008
282 0.999999909205592
283 0.999999909605175
284 0.999999910004758
285 0.999999910404341
286 0.999999910803924
287 0.999999911203507
288 0.99999991160309
289 0.999999912002673
290 0.999999912402256
291 0.999999912801839
292 0.999999913201422
293 0.999999913601005
294 0.999999914000588
295 0.999999914400171
296 0.999999914799754
297 0.999999915199337
298 0.99999991559892
299 0.999999915998504
300 0.999999916398087
301 0.99999991679767
302 0.999999917197253
303 0.999999917596836
304 0.999999917996419
305 0.999999918396002
306 0.999999918795585
307 0.999999919195168
308 0.999999919594751
309 0.999999919994334
310 0.999999920393917
311 0.9999999207935
312 0.999999921193083
313 0.999999921592666
314 0.99999992199225
315 0.999999922391833
316 0.999999922791416
317 0.999999923190999
318 0.999999923590582
319 0.999999923990165
320 0.999999924389748
321 0.999999924789331
322 0.999999925188914
323 0.999999925588497
324 0.99999992598808
325 0.999999926387663
326 0.999999926787246
327 0.999999927186829
328 0.999999927586413
329 0.999999927985996
330 0.999999928385579
331 0.999999928785162
332 0.999999929184745
333 0.999999929584328
334 0.999999929983911
335 0.999999930383494
336 0.999999930783077
337 0.99999993118266
338 0.999999931582243
339 0.999999931981826
340 0.999999932381409
341 0.999999932780993
342 0.999999933180576
343 0.999999933580159
344 0.999999933979742
345 0.999999934379325
346 0.999999934778908
347 0.999999935178491
348 0.999999935578074
349 0.999999935977657
350 0.99999993637724
351 0.999999936776823
352 0.999999937176406
353 0.999999937575989
354 0.999999937975573
355 0.999999938375156
356 0.999999938774739
357 0.999999939174322
358 0.999999939573905
359 0.999999939973488
360 0.999999940373071
361 0.999999940772654
362 0.999999941172237
363 0.99999994157182
364 0.999999941971403
365 0.999999942370986
366 0.99999994277057
367 0.999999943170153
368 0.999999943569736
369 0.999999943969319
370 0.999999944368902
371 0.999999944768485
372 0.999999945168068
373 0.999999945567651
374 0.999999945967234
375 0.999999946366817
376 0.9999999467664
377 0.999999947165984
378 0.999999947565567
379 0.99999994796515
380 0.999999948364733
381 0.999999948764316
382 0.999999949163899
383 0.999999949563482
384 0.999999949963065
385 0.999999950362648
386 0.999999950762231
387 0.999999951161815
388 0.999999951561398
389 0.999999951960981
390 0.999999952360564
391 0.999999952760147
392 0.99999995315973
393 0.999999953559313
394 0.999999953958896
395 0.999999954358479
396 0.999999954758062
397 0.999999955157645
398 0.999999955557228
399 0.999999955956811
400 0.999999956356395
401 0.999999956755978
402 0.999999957155561
403 0.999999957555144
404 0.999999957954727
405 0.99999995835431
406 0.999999958753893
407 0.999999959153476
408 0.999999959553059
409 0.999999959952643
410 0.999999960352226
411 0.999999960751809
412 0.999999961151392
413 0.999999961550975
414 0.999999961950558
415 0.999999962350141
416 0.999999962749724
417 0.999999963149307
418 0.99999996354889
419 0.999999963948473
420 0.999999964348056
421 0.99999996474764
422 0.999999965147223
423 0.999999965546806
424 0.999999965946389
425 0.999999966345972
426 0.999999966745555
427 0.999999967145138
428 0.999999967544721
429 0.999999967944305
430 0.999999968343888
431 0.999999968743471
432 0.999999969143054
433 0.999999969542637
434 0.99999996994222
435 0.999999970341803
436 0.999999970741386
437 0.99999997114097
438 0.999999971540553
439 0.999999971940136
440 0.999999972339719
441 0.999999972739302
442 0.999999973138885
443 0.999999973538468
444 0.999999973938051
445 0.999999974337634
446 0.999999974737217
447 0.999999975136801
448 0.999999975536384
449 0.999999975935967
450 0.99999997633555
451 0.999999976735133
452 0.999999977134716
453 0.999999977534299
454 0.999999977933882
455 0.999999978333465
456 0.999999978733048
457 0.999999979132632
458 0.999999979532215
459 0.999999979931798
460 0.999999980331381
461 0.999999980730964
462 0.999999981130547
463 0.99999998153013
464 0.999999981929713
465 0.999999982329296
466 0.99999998272888
467 0.999999983128463
468 0.999999983528046
469 0.999999983927629
470 0.999999984327212
471 0.999999984726795
472 0.999999985126378
473 0.999999985525961
474 0.999999985925545
475 0.999999986325128
476 0.999999986724711
477 0.999999987124294
478 0.999999987523877
479 0.99999998792346
480 0.999999988323043
481 0.999999988722626
482 0.999999989122209
483 0.999999989521793
484 0.999999989921376
485 0.999999990320959
486 0.999999990720542
487 0.999999991120125
488 0.999999991519708
489 0.999999991919291
490 0.999999992318874
491 0.999999992718458
492 0.999999993118041
493 0.999999993517624
494 0.999999993917207
495 0.99999999431679
496 0.999999994716373
497 0.999999995115956
498 0.99999999551554
499 0.999999995915123
500 0.999999996314706
};
\addplot [line width=0.9pt, lightsalmon245156115, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.976215427071076
2 0.976261962312429
3 0.97630850194178
4 0.976355046145518
5 0.976401594693082
6 0.976448147644602
7 0.976494705061694
8 0.976541266940887
9 0.976587833180508
10 0.97663440391655
11 0.976680979077441
12 0.976727558754293
13 0.97677414280329
14 0.976820731319123
15 0.976867324317703
16 0.9769139217658
17 0.976960523524804
18 0.977007129916384
19 0.977053740588449
20 0.97710035591006
21 0.977146975460025
22 0.977193599518074
23 0.977240228122856
24 0.977286861148672
25 0.977333498571436
26 0.977380140448755
27 0.977426786729361
28 0.977473437496757
29 0.977520092785294
30 0.977566752555816
31 0.977613416714604
32 0.977660085314908
33 0.977706758391879
34 0.977753435878581
35 0.977800117800514
36 0.977846804228556
37 0.97789349528569
38 0.977940190611209
39 0.977986890451986
40 0.978033594717123
41 0.978080303478856
42 0.97812701663963
43 0.978173734207629
44 0.978220456310696
45 0.978267182962723
46 0.978313913942927
47 0.97836064955771
48 0.978407389510371
49 0.978454133936246
50 0.978500882944318
51 0.978547636320407
52 0.97859439423273
53 0.978641156485167
54 0.978687923325201
55 0.978734694560583
56 0.978781470231351
57 0.978828250451603
58 0.978875035090528
59 0.978921824290177
60 0.978968617909239
61 0.979015416050313
62 0.9790622186622
63 0.979109025595972
64 0.979155837158731
65 0.97920265324895
66 0.979249473560842
67 0.979296298421899
68 0.979343127962258
69 0.979389961891597
70 0.979436800316413
71 0.979483643168853
72 0.979530490513925
73 0.979577342329541
74 0.979624198689205
75 0.979671059417648
76 0.979717924635389
77 0.979764794431323
78 0.979811668662362
79 0.979858547459602
80 0.979905430566339
81 0.979952318408829
82 0.979999210497917
83 0.980046107198849
84 0.980093008497217
85 0.980139913988911
86 0.980186824178866
87 0.98023373874936
88 0.980280657990698
89 0.98032758159721
90 0.980374509557623
91 0.980421442401103
92 0.98046837944364
93 0.980515320937933
94 0.980562267050797
95 0.98060921771087
96 0.980656172783616
97 0.980703132341261
98 0.980750096291025
99 0.980797064891402
100 0.980844038048735
101 0.980891015640625
102 0.980937997607986
103 0.980984984272341
104 0.981031975340108
105 0.981078970854776
106 0.981125971074896
107 0.981172975616974
108 0.981219984717895
109 0.98126699813406
110 0.981314016396535
111 0.981361038925097
112 0.98140806605398
113 0.981455097590177
114 0.981502133877012
115 0.981549174414871
116 0.981596219625665
117 0.981643269301102
118 0.981690323383292
119 0.981737382126747
120 0.981784445367398
121 0.981831512903516
122 0.981878585256342
123 0.981925661956747
124 0.981972743212673
125 0.982019828813752
126 0.982066919191513
127 0.982114013942159
128 0.982161113229667
129 0.982208217055524
130 0.982255325427176
131 0.982302438230537
132 0.982349555709957
133 0.982396677494512
134 0.982443803958072
135 0.982490934911729
136 0.982538070322673
137 0.982585210480161
138 0.982632354843505
139 0.982679504073894
140 0.982726657492116
141 0.982773815534496
142 0.98282097818439
143 0.982868145337535
144 0.982915317011738
145 0.98296249313943
146 0.983009673907618
147 0.983056859146269
148 0.983104049036114
149 0.983151243174674
150 0.983198442031553
151 0.983245645430174
152 0.983292853325418
153 0.983340065777066
154 0.983387282766139
155 0.983434504340479
156 0.98348173034053
157 0.983528960895498
158 0.983576196150487
159 0.983623435726462
160 0.983670679920813
161 0.983717928595128
162 0.983765181873228
163 0.983812439737131
164 0.9838597021258
165 0.983906969037639
166 0.983954240442011
167 0.984001516408283
168 0.984048796917443
169 0.984096082069399
170 0.984143371655845
171 0.984190665759952
172 0.984237964475664
173 0.984285267748915
174 0.984332575569237
175 0.984379887812013
176 0.984427204683336
177 0.984474526202324
178 0.984521852257822
179 0.984569182778258
180 0.984616517877245
181 0.984663857536655
182 0.984711201647272
183 0.984758550387361
184 0.984805903754352
185 0.984853261617999
186 0.984900623984813
187 0.984947990820161
188 0.984995362505009
189 0.985042738545185
190 0.985090119147657
191 0.985137504402138
192 0.985184894097962
193 0.985232288435178
194 0.985279687321217
195 0.985327090727513
196 0.98537449872613
197 0.985421911304127
198 0.985469328398437
199 0.98551675017263
200 0.98556417632649
201 0.985611607155971
202 0.98565904255233
203 0.985706482442412
204 0.985753926987812
205 0.985801376018703
206 0.985848829664828
207 0.985896287939214
208 0.985943750722081
209 0.985991218082582
210 0.986038689997698
211 0.986086166539941
212 0.986133647593199
213 0.986181133232749
214 0.986228623466921
215 0.986276118253725
216 0.986323617623673
217 0.986371121550448
218 0.9864186300866
219 0.986466143197222
220 0.986513660844873
221 0.986561183115121
222 0.986608709882975
223 0.986656241336457
224 0.986703777293785
225 0.986751317843981
226 0.986798863015256
227 0.986846412777729
228 0.986893967069173
229 0.986941526057322
230 0.986989089474735
231 0.987036657474657
232 0.987084230105916
233 0.987131807406282
234 0.987179389216486
235 0.987226975653918
236 0.987274566661119
237 0.987322162336294
238 0.987369762337394
239 0.987417367177724
240 0.987464976541723
241 0.987512590472353
242 0.987560209074743
243 0.987607832176751
244 0.987655459929943
245 0.98770309222981
246 0.987750729117462
247 0.987798370594181
248 0.987846016698639
249 0.987893667444914
250 0.98794132273887
251 0.987988982594119
252 0.988036647197003
253 0.988084316305406
254 0.988131989923316
255 0.988179668153549
256 0.988227351090098
257 0.98827503860965
258 0.988322730744521
259 0.98837042741502
260 0.988418128799893
261 0.988465819369628
262 0.988513529994426
263 0.988561245123758
264 0.988608964885915
265 0.988656689386777
266 0.988704418336793
267 0.988752152041698
268 0.988799890188101
269 0.988847633018907
270 0.988895380603288
271 0.98894313253145
272 0.988990889199076
273 0.98903865044536
274 0.989086416402521
275 0.989134186906188
276 0.989181961988873
277 0.989229741712766
278 0.989277526144291
279 0.989325315105811
280 0.989373108694086
281 0.989420906886724
282 0.989468709720978
283 0.989516517008722
284 0.989564329156791
285 0.989612145871414
286 0.989659967241371
287 0.989707793163375
288 0.989755623664938
289 0.989803458802904
290 0.989851298625945
291 0.989899143080872
292 0.989946992110831
293 0.989994845831027
294 0.990042704157023
295 0.990090567061166
296 0.990138434578901
297 0.990186306805552
298 0.9902341835943
299 0.990282064975059
300 0.990329951119892
301 0.990377841855151
302 0.990425737180544
303 0.990473637071337
304 0.990521541708194
305 0.990569450949874
306 0.990617364787424
307 0.990665283243096
308 0.990713206502416
309 0.990761134286146
310 0.990809066703347
311 0.990857003756343
312 0.990904945386762
313 0.990952891879811
314 0.991000842680035
315 0.991048798384607
316 0.991096758651004
317 0.991144723562876
318 0.991192693068799
319 0.99124066728411
320 0.991288646076124
321 0.99133662959161
322 0.991384617727074
323 0.991432610419872
324 0.991480607923641
325 0.991528609911949
326 0.991576616644763
327 0.991624628003561
328 0.991672643971725
329 0.991720664616961
330 0.991768690022363
331 0.991816719922871
332 0.991864754531765
333 0.991912793717159
334 0.991960837732559
335 0.992008886350437
336 0.992056939541499
337 0.992104997465112
338 0.992153059981978
339 0.99220112719222
340 0.992249198922367
341 0.992297275489042
342 0.992345356683144
343 0.992393442549178
344 0.992441533100545
345 0.992489628176155
346 0.992537727924028
347 0.992585832437307
348 0.992633941559755
349 0.992682055459607
350 0.992730173871426
351 0.992778297069676
352 0.992826424873775
353 0.992874557276373
354 0.99292269447267
355 0.992970836273139
356 0.993018982721783
357 0.99306713389099
358 0.993115289704709
359 0.993163450126402
360 0.993211615248052
361 0.993259785174925
362 0.99330795964241
363 0.993356138829948
364 0.993404322661257
365 0.993452511194255
366 0.993500704329832
367 0.993548902190597
368 0.993597104798304
369 0.993645312026755
370 0.993693523914144
371 0.993741740495536
372 0.99378996173958
373 0.993838187755405
374 0.993886418279651
375 0.993934653630353
376 0.993982893656488
377 0.994031138226379
378 0.994079387712287
379 0.994127641725953
380 0.99417590044883
381 0.994224163770883
382 0.994272431846407
383 0.994320704728782
384 0.994368982111656
385 0.994417264282458
386 0.994465551175416
387 0.994513842661908
388 0.994562138899069
389 0.994610439853018
390 0.994658745392553
391 0.994707055789781
392 0.994755370688417
393 0.994803690403326
394 0.994852014804275
395 0.994900343854885
396 0.994948677625822
397 0.994996997076666
398 0.995045340402707
399 0.995093688367778
400 0.995142041166632
401 0.995190398499827
402 0.995238760666525
403 0.995287127467187
404 0.99533549909133
405 0.995383875293356
406 0.995432256199936
407 0.995480641876725
408 0.995529032306127
409 0.995577427270585
410 0.995625826939359
411 0.995674231542712
412 0.995722640694777
413 0.995771054578039
414 0.995819473191367
415 0.995867896398855
416 0.995916324471963
417 0.995964757214343
418 0.996013194658496
419 0.996061636787133
420 0.996110083620607
421 0.996158535236136
422 0.996206991533285
423 0.9962554524923
424 0.996303918232116
425 0.996352388715696
426 0.996400863826007
427 0.996449343716261
428 0.996497828279131
429 0.99654631759349
430 0.99659481158676
431 0.996643310403906
432 0.996691813824181
433 0.996740322069341
434 0.996788834963847
435 0.996837352531645
436 0.996885874986838
437 0.99693440202106
438 0.996982933866976
439 0.997031470402027
440 0.997080011575221
441 0.997128557638385
442 0.997177108298581
443 0.997225663784012
444 0.997274223968763
445 0.997322788917189
446 0.997371358551576
447 0.997419932875932
448 0.997468512123005
449 0.997517095897386
450 0.997565684518605
451 0.997614277792463
452 0.997662875867279
453 0.997711478614882
454 0.99776008614692
455 0.997808675271121
456 0.997857292697706
457 0.997905915014176
458 0.997954542116179
459 0.998003173851786
460 0.998051810579563
461 0.998100451638546
462 0.998149097684152
463 0.998197748662352
464 0.998246403873368
465 0.998295063679288
466 0.99834372822226
467 0.998392397559499
468 0.998441071486764
469 0.998489750142464
470 0.998538433836618
471 0.998587121887837
472 0.998635815052327
473 0.998684512635341
474 0.998733215214488
475 0.998781922636608
476 0.998830620985555
477 0.998879338629312
478 0.998928061181268
479 0.99897678871123
480 0.999025520838296
481 0.999074257891763
482 0.999122999368276
483 0.999171746126505
484 0.999220497527308
485 0.999269254062251
486 0.99931801506902
487 0.999366780145941
488 0.99941551841125
489 0.999464293981448
490 0.999513074599446
491 0.999561860455738
492 0.999610651163695
493 0.999659447390257
494 0.999708249455263
495 0.999757055177301
496 0.999805823330599
497 0.999854699678351
498 0.999952377822963
499 0.999952377884775
500 0.999952377893837
};
\addplot [line width=0.9pt, antiquewhite250234220, opacity=0.9, forget plot]
table {%
1 0.99999979692317
2 0.999999797322752
3 0.999999797722334
4 0.999999798121916
5 0.999999798521498
6 0.999999798921081
7 0.999999799320663
8 0.999999799720245
9 0.999999800119827
10 0.999999800519409
11 0.999999800918991
12 0.999999801318574
13 0.999999801718156
14 0.999999802117738
15 0.99999980251732
16 0.999999802916902
17 0.999999803316484
18 0.999999803716067
19 0.999999804115649
20 0.999999804515231
21 0.999999804914813
22 0.999999805314395
23 0.999999805713978
24 0.99999980611356
25 0.999999806513142
26 0.999999806912724
27 0.999999807312306
28 0.999999807711888
29 0.999999808111471
30 0.999999808511053
31 0.999999808910635
32 0.999999809310217
33 0.999999809709799
34 0.999999810109381
35 0.999999810508964
36 0.999999810908546
37 0.999999811308128
38 0.99999981170771
39 0.999999812107292
40 0.999999812506875
41 0.999999812906457
42 0.999999813306039
43 0.999999813705621
44 0.999999814105203
45 0.999999814504785
46 0.999999814904368
47 0.99999981530395
48 0.999999815703532
49 0.999999816103114
50 0.999999816502696
51 0.999999816902279
52 0.999999817301861
53 0.999999817701443
54 0.999999818101025
55 0.999999818500607
56 0.99999981890019
57 0.999999819299772
58 0.999999819699354
59 0.999999820098936
60 0.999999820498518
61 0.999999820898101
62 0.999999821297683
63 0.999999821697265
64 0.999999822096847
65 0.999999822496429
66 0.999999822896012
67 0.999999823295594
68 0.999999823695176
69 0.999999824094758
70 0.99999982449434
71 0.999999824893922
72 0.999999825293505
73 0.999999825693087
74 0.999999826092669
75 0.999999826492251
76 0.999999826891833
77 0.999999827291416
78 0.999999827690998
79 0.99999982809058
80 0.999999828490162
81 0.999999828889744
82 0.999999829289327
83 0.999999829688909
84 0.999999830088491
85 0.999999830488073
86 0.999999830887655
87 0.999999831287238
88 0.99999983168682
89 0.999999832086402
90 0.999999832485984
91 0.999999832885566
92 0.999999833285149
93 0.999999833684731
94 0.999999834084313
95 0.999999834483895
96 0.999999834883477
97 0.99999983528306
98 0.999999835682642
99 0.999999836082224
100 0.999999836481806
101 0.999999836881388
102 0.999999837280971
103 0.999999837680553
104 0.999999838080135
105 0.999999838479717
106 0.9999998388793
107 0.999999839278882
108 0.999999839678464
109 0.999999840078046
110 0.999999840477628
111 0.99999984087721
112 0.999999841276793
113 0.999999841676375
114 0.999999842075957
115 0.999999842475539
116 0.999999842875122
117 0.999999843274704
118 0.999999843674286
119 0.999999844073868
120 0.99999984447345
121 0.999999844873033
122 0.999999845272615
123 0.999999845672197
124 0.999999846071779
125 0.999999846471361
126 0.999999846870944
127 0.999999847270526
128 0.999999847670108
129 0.99999984806969
130 0.999999848469272
131 0.999999848868855
132 0.999999849268437
133 0.999999849668019
134 0.999999850067601
135 0.999999850467184
136 0.999999850866766
137 0.999999851266348
138 0.99999985166593
139 0.999999852065512
140 0.999999852465095
141 0.999999852864677
142 0.999999853264259
143 0.999999853663841
144 0.999999854063424
145 0.999999854463006
146 0.999999854862588
147 0.99999985526217
148 0.999999855661752
149 0.999999856061335
150 0.999999856460917
151 0.999999856860499
152 0.999999857260081
153 0.999999857659663
154 0.999999858059246
155 0.999999858458828
156 0.99999985885841
157 0.999999859257992
158 0.999999859657575
159 0.999999860057157
160 0.999999860456739
161 0.999999860856321
162 0.999999861255903
163 0.999999861655486
164 0.999999862055068
165 0.99999986245465
166 0.999999862854232
167 0.999999863253815
168 0.999999863653397
169 0.999999864052979
170 0.999999864452561
171 0.999999864852143
172 0.999999865251726
173 0.999999865651308
174 0.99999986605089
175 0.999999866450472
176 0.999999866850055
177 0.999999867249637
178 0.999999867649219
179 0.999999868048801
180 0.999999868448384
181 0.999999868847966
182 0.999999869247548
183 0.99999986964713
184 0.999999870046712
185 0.999999870446295
186 0.999999870845877
187 0.999999871245459
188 0.999999871645041
189 0.999999872044623
190 0.999999872444206
191 0.999999872843788
192 0.99999987324337
193 0.999999873642953
194 0.999999874042535
195 0.999999874442117
196 0.999999874841699
197 0.999999875241281
198 0.999999875640864
199 0.999999876040446
200 0.999999876440028
201 0.99999987683961
202 0.999999877239193
203 0.999999877638775
204 0.999999878038357
205 0.999999878437939
206 0.999999878837522
207 0.999999879237104
208 0.999999879636686
209 0.999999880036268
210 0.99999988043585
211 0.999999880835433
212 0.999999881235015
213 0.999999881634597
214 0.999999882034179
215 0.999999882433762
216 0.999999882833344
217 0.999999883232926
218 0.999999883632508
219 0.999999884032091
220 0.999999884431673
221 0.999999884831255
222 0.999999885230837
223 0.99999988563042
224 0.999999886030002
225 0.999999886429584
226 0.999999886829166
227 0.999999887228749
228 0.999999887628331
229 0.999999888027913
230 0.999999888427495
231 0.999999888827078
232 0.99999988922666
233 0.999999889626242
234 0.999999890025824
235 0.999999890425406
236 0.999999890824989
237 0.999999891224571
238 0.999999891624153
239 0.999999892023736
240 0.999999892423318
241 0.9999998928229
242 0.999999893222482
243 0.999999893622065
244 0.999999894021647
245 0.999999894421229
246 0.999999894820811
247 0.999999895220394
248 0.999999895619976
249 0.999999896019558
250 0.99999989641914
251 0.999999896818723
252 0.999999897218305
253 0.999999897617887
254 0.999999898017469
255 0.999999898417052
256 0.999999898816634
257 0.999999899216216
258 0.999999899615798
259 0.999999900015381
260 0.999999900414963
261 0.999999900814545
262 0.999999901214127
263 0.99999990161371
264 0.999999902013292
265 0.999999902412874
266 0.999999902812456
267 0.999999903212039
268 0.999999903611621
269 0.999999904011203
270 0.999999904410785
271 0.999999904810368
272 0.99999990520995
273 0.999999905609532
274 0.999999906009114
275 0.999999906408697
276 0.999999906808279
277 0.999999907207861
278 0.999999907607444
279 0.999999908007026
280 0.999999908406608
281 0.99999990880619
282 0.999999909205773
283 0.999999909605355
284 0.999999910004937
285 0.999999910404519
286 0.999999910804102
287 0.999999911203684
288 0.999999911603266
289 0.999999912002848
290 0.999999912402431
291 0.999999912802013
292 0.999999913201595
293 0.999999913601177
294 0.99999991400076
295 0.999999914400342
296 0.999999914799924
297 0.999999915199506
298 0.999999915599089
299 0.999999915998671
300 0.999999916398253
301 0.999999916797836
302 0.999999917197418
303 0.999999917597
304 0.999999917996582
305 0.999999918396165
306 0.999999918795747
307 0.999999919195329
308 0.999999919594912
309 0.999999919994494
310 0.999999920394076
311 0.999999920793658
312 0.999999921193241
313 0.999999921592823
314 0.999999921992405
315 0.999999922391987
316 0.99999992279157
317 0.999999923191152
318 0.999999923590734
319 0.999999923990316
320 0.999999924389899
321 0.999999924789481
322 0.999999925189063
323 0.999999925588645
324 0.999999925988228
325 0.99999992638781
326 0.999999926787392
327 0.999999927186975
328 0.999999927586557
329 0.999999927986139
330 0.999999928385721
331 0.999999928785304
332 0.999999929184886
333 0.999999929584468
334 0.999999929984051
335 0.999999930383633
336 0.999999930783215
337 0.999999931182798
338 0.99999993158238
339 0.999999931981962
340 0.999999932381544
341 0.999999932781127
342 0.999999933180709
343 0.999999933580291
344 0.999999933979873
345 0.999999934379456
346 0.999999934779038
347 0.99999993517862
348 0.999999935578202
349 0.999999935977785
350 0.999999936377367
351 0.999999936776949
352 0.999999937176532
353 0.999999937576114
354 0.999999937975696
355 0.999999938375278
356 0.999999938774861
357 0.999999939174443
358 0.999999939574025
359 0.999999939973608
360 0.99999994037319
361 0.999999940772772
362 0.999999941172355
363 0.999999941571937
364 0.999999941971519
365 0.999999942371101
366 0.999999942770684
367 0.999999943170266
368 0.999999943569848
369 0.99999994396943
370 0.999999944369013
371 0.999999944768595
372 0.999999945168177
373 0.99999994556776
374 0.999999945967342
375 0.999999946366924
376 0.999999946766506
377 0.999999947166089
378 0.999999947565671
379 0.999999947965253
380 0.999999948364836
381 0.999999948764418
382 0.999999949164
383 0.999999949563583
384 0.999999949963165
385 0.999999950362747
386 0.999999950762329
387 0.999999951161912
388 0.999999951561494
389 0.999999951961076
390 0.999999952360659
391 0.999999952760241
392 0.999999953159823
393 0.999999953559406
394 0.999999953958988
395 0.99999995435857
396 0.999999954758153
397 0.999999955157735
398 0.999999955557317
399 0.999999955956899
400 0.999999956356482
401 0.999999956756064
402 0.999999957155646
403 0.999999957555228
404 0.999999957954811
405 0.999999958354393
406 0.999999958753975
407 0.999999959153558
408 0.99999995955314
409 0.999999959952722
410 0.999999960352305
411 0.999999960751887
412 0.999999961151469
413 0.999999961551052
414 0.999999961950634
415 0.999999962350216
416 0.999999962749799
417 0.999999963149381
418 0.999999963548963
419 0.999999963948545
420 0.999999964348128
421 0.99999996474771
422 0.999999965147292
423 0.999999965546875
424 0.999999965946457
425 0.999999966346039
426 0.999999966745622
427 0.999999967145204
428 0.999999967544786
429 0.999999967944369
430 0.999999968343951
431 0.999999968743533
432 0.999999969143115
433 0.999999969542698
434 0.99999996994228
435 0.999999970341862
436 0.999999970741445
437 0.999999971141027
438 0.999999971540609
439 0.999999971940192
440 0.999999972339774
441 0.999999972739356
442 0.999999973138939
443 0.999999973538521
444 0.999999973938103
445 0.999999974337685
446 0.999999974737268
447 0.99999997513685
448 0.999999975536432
449 0.999999975936015
450 0.999999976335597
451 0.999999976735179
452 0.999999977134762
453 0.999999977534344
454 0.999999977933926
455 0.999999978333509
456 0.999999978733091
457 0.999999979132673
458 0.999999979532256
459 0.999999979931838
460 0.99999998033142
461 0.999999980731002
462 0.999999981130585
463 0.999999981530167
464 0.999999981929749
465 0.999999982329332
466 0.999999982728914
467 0.999999983128496
468 0.999999983528079
469 0.999999983927661
470 0.999999984327243
471 0.999999984726826
472 0.999999985126408
473 0.99999998552599
474 0.999999985925573
475 0.999999986325155
476 0.999999986724737
477 0.99999998712432
478 0.999999987523902
479 0.999999987923484
480 0.999999988323067
481 0.999999988722649
482 0.999999989122231
483 0.999999989521813
484 0.999999989921396
485 0.999999990320978
486 0.99999999072056
487 0.999999991120143
488 0.999999991519725
489 0.999999991919308
490 0.99999999231889
491 0.999999992718472
492 0.999999993118055
493 0.999999993517637
494 0.999999993917219
495 0.999999994316801
496 0.999999994716384
497 0.999999995115966
498 0.999999995515548
499 0.999999995915131
500 0.999999996314713
};
\addplot [line width=0.9pt, antiquewhite250234220, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.984646142186609
2 0.984676440890345
3 0.984706741403629
4 0.984737043863668
5 0.984767348227205
6 0.984797654316154
7 0.984827962353486
8 0.984858272209998
9 0.984888583900109
10 0.9849188976871
11 0.984949213171327
12 0.984979530382754
13 0.985009849744839
14 0.985040170741109
15 0.985070493664853
16 0.985100818355919
17 0.985131145211135
18 0.985161473673265
19 0.985191804045052
20 0.985222136420388
21 0.985252470478071
22 0.985282806534569
23 0.985313144385455
24 0.985343484162391
25 0.985373825754058
26 0.985404169392513
27 0.985434514667889
28 0.985464861863604
29 0.985495211038447
30 0.985525562007758
31 0.985555914846218
32 0.985586269515067
33 0.98561662610517
34 0.985646984591411
35 0.985677344945421
36 0.985707707111075
37 0.985738071153365
38 0.985768437098781
39 0.985798804824394
40 0.985829174466937
41 0.985859546108052
42 0.985889919503316
43 0.985920294802783
44 0.985950672026936
45 0.985981050977161
46 0.986011431890044
47 0.986041814603742
48 0.98607219926899
49 0.986102585765978
50 0.986132974167735
51 0.986163364442171
52 0.986193756615159
53 0.986224150585317
54 0.986254546526402
55 0.98628494418712
56 0.986315343852429
57 0.986345745481438
58 0.986376148682139
59 0.986406554009292
60 0.98643696114808
61 0.98646737011434
62 0.986497781095634
63 0.986528193782531
64 0.986558608488544
65 0.986589025008588
66 0.986619443296353
67 0.986649863645673
68 0.986680285705897
69 0.986710709674783
70 0.986741135626134
71 0.986771563420707
72 0.986801993075682
73 0.986832424583135
74 0.986862858029637
75 0.986893293107824
76 0.986923730465226
77 0.98695416947238
78 0.986984610383497
79 0.987015053115724
80 0.987045497686553
81 0.987075944146846
82 0.987106392713219
83 0.987136842900372
84 0.987167295116299
85 0.987197749202284
86 0.98722820516556
87 0.987258662962615
88 0.98728912264787
89 0.987319584147397
90 0.987350047685805
91 0.987380512996247
92 0.987410980207786
93 0.987441449325413
94 0.98747192024767
95 0.987502393025977
96 0.987532867853722
97 0.987563344373052
98 0.987593822944158
99 0.98762430334636
100 0.987654785635262
101 0.987685269701607
102 0.987715755757679
103 0.987746243586377
104 0.987776733367892
105 0.987807225168194
106 0.987837718600095
107 0.987868214048271
108 0.987898711364581
109 0.987929210638007
110 0.987959711662036
111 0.987990214592108
112 0.988020719472871
113 0.988051226160007
114 0.988081734825932
115 0.988112245362442
116 0.988142757693993
117 0.988173271941358
118 0.988203788093179
119 0.988234306181916
120 0.988264825977809
121 0.988295347876816
122 0.988325871587176
123 0.988356397131389
124 0.988386924650713
125 0.988417454018038
126 0.988447985194226
127 0.988478518302441
128 0.988509053302524
129 0.98853959028126
130 0.988570129003608
131 0.988600669658356
132 0.988631212254405
133 0.988661756615369
134 0.988692302877356
135 0.988722851173286
136 0.988753401361479
137 0.988783953330475
138 0.988814507206578
139 0.988845062945254
140 0.98887562060765
141 0.988906180142718
142 0.988936741633366
143 0.988967304939291
144 0.988997870206032
145 0.989028437238421
146 0.989059006299597
147 0.989089577066792
148 0.989120149884346
149 0.989150724578801
150 0.989181301128095
151 0.989211879570825
152 0.989242459947964
153 0.989273042039604
154 0.989303626219732
155 0.989334212238073
156 0.98936480019681
157 0.989395389951257
158 0.989425981628446
159 0.989456575186175
160 0.989487170675831
161 0.98951776804383
162 0.98954836725598
163 0.989578954463952
164 0.989609557576387
165 0.989640162613145
166 0.989670769313819
167 0.989701378192013
168 0.989731988811092
169 0.989762601255494
170 0.989793215806984
171 0.989823832066127
172 0.989854450292371
173 0.989885070332299
174 0.98991569246735
175 0.989946316409509
176 0.98997694210034
177 0.990007569838543
178 0.990038199456908
179 0.990068830907043
180 0.990099464376331
181 0.990130099536209
182 0.990160736720358
183 0.990191375882164
184 0.990222016777653
185 0.990252659513769
186 0.990283304407941
187 0.990313951110244
188 0.990344599612174
189 0.990375250131459
190 0.990405902430052
191 0.99043655678219
192 0.990467212855336
193 0.990497870912685
194 0.9905285308688
195 0.990559192675078
196 0.990589856385227
197 0.990620521971858
198 0.990651189629928
199 0.99068185896094
200 0.990712530358096
201 0.990743203499345
202 0.990773878798315
203 0.990804555695604
204 0.990835234612613
205 0.990865915403175
206 0.990896598112521
207 0.990927282801036
208 0.990957969435979
209 0.99098865775716
210 0.991019348082289
211 0.991050040345734
212 0.991080734527836
213 0.99111143047543
214 0.991142128524025
215 0.991172828305452
216 0.991203530053465
217 0.991234233782627
218 0.991264939339653
219 0.991295646654783
220 0.99132635601252
221 0.991357067337874
222 0.991387780471217
223 0.99141849559815
224 0.991449212476363
225 0.991479931320702
226 0.991510652094859
227 0.991541374774399
228 0.991572099309875
229 0.991602825884169
230 0.991633554263447
231 0.991664284470996
232 0.991695016707649
233 0.991725750823063
234 0.991756486850574
235 0.991787224717729
236 0.991817964493609
237 0.991848706212232
238 0.991879449803356
239 0.991910195351809
240 0.991940942900738
241 0.991971692157118
242 0.992002443399022
243 0.992033196624338
244 0.992063951724054
245 0.99209470858408
246 0.992125467490894
247 0.992156228200705
248 0.992186991022447
249 0.992217755553063
250 0.992248522142736
251 0.992279290469128
252 0.992310060795561
253 0.992340833093728
254 0.992371607284607
255 0.992402383231596
256 0.992433161197978
257 0.992463940975563
258 0.992494722791274
259 0.992525506524289
260 0.992556292131471
261 0.992587079672232
262 0.992617869084014
263 0.992648660402937
264 0.992679453633017
265 0.992710248809493
266 0.992741045847574
267 0.992771844875997
268 0.992802645746003
269 0.992833448481821
270 0.992864253289454
271 0.99289505982327
272 0.992925868324782
273 0.992956678747072
274 0.992987491016553
275 0.993018305437496
276 0.993049121582046
277 0.99307993970782
278 0.993110759667707
279 0.993141581603664
280 0.993172405352362
281 0.993203231070374
282 0.993234058816611
283 0.993264888421724
284 0.993295719810473
285 0.993326553248248
286 0.993357388570775
287 0.993388225817937
288 0.993419064918879
289 0.993449905985311
290 0.993480748973027
291 0.993511593830943
292 0.993542440663565
293 0.993573289333734
294 0.993604139943919
295 0.993634992525565
296 0.993665847002421
297 0.993696703417636
298 0.993727561659423
299 0.993758421974247
300 0.993789284012123
301 0.993820148080191
302 0.993851014036183
303 0.993881881962209
304 0.993912751785467
305 0.993943623502841
306 0.993974496991502
307 0.99400537263025
308 0.994036250136142
309 0.994067129529268
310 0.994098010796499
311 0.994128894012287
312 0.994159779159322
313 0.994190666214466
314 0.994221555282506
315 0.99425244609988
316 0.994283338990655
317 0.994314233639394
318 0.994345130309381
319 0.994376028945774
320 0.99440692948445
321 0.994437831906583
322 0.994468736203537
323 0.994499642510402
324 0.994530550678002
325 0.994561460745005
326 0.994592372780125
327 0.994623286717355
328 0.994654202579308
329 0.994685120440029
330 0.994716040076628
331 0.994746961786255
332 0.994777885352209
333 0.994808810794086
334 0.994839738219331
335 0.994870667540883
336 0.99490159882348
337 0.994932531954413
338 0.994963467055125
339 0.994994404134557
340 0.995025343162758
341 0.995056283920242
342 0.995087226772571
343 0.995118171446423
344 0.995149118116866
345 0.995180066734932
346 0.995211000235408
347 0.995241952763901
348 0.995272907299889
349 0.995303863564129
350 0.995334821966756
351 0.995365782184272
352 0.995396744333325
353 0.995427708482245
354 0.995458674372088
355 0.995489642399694
356 0.995520612253178
357 0.99555158404962
358 0.995582557783226
359 0.99561353341388
360 0.995644511072946
361 0.995675490547012
362 0.995706472065456
363 0.995737455441938
364 0.995768440678821
365 0.995799427826702
366 0.995830417112308
367 0.995861408142102
368 0.995892401155811
369 0.995923396157278
370 0.995954392946376
371 0.99598539171917
372 0.996016392514079
373 0.996047395085102
374 0.996078399810042
375 0.996109406212382
376 0.996140414753408
377 0.996171425055722
378 0.996202437386881
379 0.996233451624625
380 0.996264467908993
381 0.996295485951402
382 0.996326505933777
383 0.996357527906277
384 0.996388551844063
385 0.996419577704768
386 0.996450605484883
387 0.996481635209689
388 0.996512666726052
389 0.996543700364857
390 0.996574735850032
391 0.996605773272402
392 0.996636812643411
393 0.996667854015362
394 0.996698897200509
395 0.996729942397431
396 0.996760989400859
397 0.996792038423371
398 0.996823089458614
399 0.996854142387204
400 0.996885197173948
401 0.996916253970164
402 0.996947312676433
403 0.996978373329325
404 0.997009435952467
405 0.99704050039701
406 0.997071566818819
407 0.997102635280547
408 0.997133705618746
409 0.997164777821171
410 0.997195852090706
411 0.997226928135552
412 0.997258006269994
413 0.997289086311997
414 0.997320168249365
415 0.997351252097428
416 0.997382337954729
417 0.997413425650394
418 0.997444515372341
419 0.997475607022652
420 0.997506700568066
421 0.997537796180621
422 0.997568893645207
423 0.997599992998309
424 0.997631094186065
425 0.997662176943235
426 0.997693282385
427 0.997724389723513
428 0.997755498834244
429 0.997786610036203
430 0.997817723262614
431 0.997848838188569
432 0.99787995529725
433 0.997911074214861
434 0.997942195018258
435 0.997973317927408
436 0.998004442687063
437 0.998035569514487
438 0.998066698022568
439 0.998097828644348
440 0.99812896122959
441 0.998160095605456
442 0.998191231969492
443 0.998222370364088
444 0.998253510775795
445 0.998284653096183
446 0.998315797144141
447 0.998346943433744
448 0.998378091397045
449 0.998409241490527
450 0.998440393511323
451 0.998471547450511
452 0.998502703319028
453 0.998533861055454
454 0.998565020995818
455 0.998596182698962
456 0.998627346177341
457 0.998658511855977
458 0.998689679366284
459 0.998720848945052
460 0.99875202036198
461 0.998783193850965
462 0.998814369205586
463 0.998845546586753
464 0.998876725754156
465 0.998907906870921
466 0.998939090016393
467 0.998970275234982
468 0.999001462208725
469 0.999032651319538
470 0.999063842370314
471 0.999095009319319
472 0.999126205025242
473 0.999157402742301
474 0.999188602253954
475 0.999219803930777
476 0.999251007532976
477 0.999282213158511
478 0.999313420719395
479 0.999344630257745
480 0.999375841698811
481 0.999407055320755
482 0.999438270769065
483 0.999469487725685
484 0.999500705812778
485 0.999531926236651
486 0.99956314829527
487 0.999594372529201
488 0.999625587461641
489 0.99965681758687
490 0.999688049919877
491 0.999719284438532
492 0.999750486691177
493 0.9997817266994
494 0.999812967744449
495 0.999844211687849
496 0.999875459667058
497 0.999906710605523
498 0.999937983798705
499 0.999969271569127
500 0.999969271704238
};
\end{axis}

\end{tikzpicture}


==> plots/plot_ratio_linear_unrolling_odd_k_0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{antiquewhite250234220}{RGB}{250,234,220}
\definecolor{black2425}{RGB}{2,4,25}
\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.87)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
ylabel=\textcolor{white!15!black}{$\tfrac{\cE_{\text{linear}}}{\cE_{\text{unrolling odd}}}$},
ymajorticks,
ymin=0.998088495049524, ymax=1.00009102404526,
ytick style={color=white!15!black},
ytick={0.9985, 0.999, 0.9995,1.000},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=4}
]
\addlegendimage{empty legend}
\addlegendentry{$\theta$}
\addplot [line width=0.9pt, black2425, opacity=0.9]
table {%
1 0.999999796596666
2 0.99999979699689
3 0.999999797397115
4 0.999999797797339
5 0.999999798197564
6 0.999999798597789
7 0.999999798998013
8 0.999999799398238
9 0.999999799798463
10 0.999999800198687
11 0.999999800598912
12 0.999999800999136
13 0.999999801399361
14 0.999999801799586
15 0.99999980219981
16 0.999999802600035
17 0.999999803000259
18 0.999999803400484
19 0.999999803800709
20 0.999999804200933
21 0.999999804601158
22 0.999999805001383
23 0.999999805401607
24 0.999999805801832
25 0.999999806202057
26 0.999999806602281
27 0.999999807002506
28 0.99999980740273
29 0.999999807802955
30 0.99999980820318
31 0.999999808603404
32 0.999999809003629
33 0.999999809403853
34 0.999999809804078
35 0.999999810204303
36 0.999999810604527
37 0.999999811004752
38 0.999999811404977
39 0.999999811805201
40 0.999999812205426
41 0.99999981260565
42 0.999999813005875
43 0.9999998134061
44 0.999999813806324
45 0.999999814206549
46 0.999999814606774
47 0.999999815006998
48 0.999999815407223
49 0.999999815807448
50 0.999999816207672
51 0.999999816607897
52 0.999999817008121
53 0.999999817408346
54 0.999999817808571
55 0.999999818208795
56 0.99999981860902
57 0.999999819009245
58 0.999999819409469
59 0.999999819809694
60 0.999999820209918
61 0.999999820610143
62 0.999999821010368
63 0.999999821410592
64 0.999999821810817
65 0.999999822211042
66 0.999999822611266
67 0.999999823011491
68 0.999999823411716
69 0.99999982381194
70 0.999999824212165
71 0.999999824612389
72 0.999999825012614
73 0.999999825412839
74 0.999999825813063
75 0.999999826213288
76 0.999999826613513
77 0.999999827013737
78 0.999999827413962
79 0.999999827814187
80 0.999999828214411
81 0.999999828614636
82 0.999999829014861
83 0.999999829415085
84 0.99999982981531
85 0.999999830215534
86 0.999999830615759
87 0.999999831015984
88 0.999999831416208
89 0.999999831816433
90 0.999999832216658
91 0.999999832616882
92 0.999999833017107
93 0.999999833417331
94 0.999999833817556
95 0.999999834217781
96 0.999999834618005
97 0.99999983501823
98 0.999999835418455
99 0.999999835818679
100 0.999999836218904
101 0.999999836619129
102 0.999999837019353
103 0.999999837419578
104 0.999999837819803
105 0.999999838220027
106 0.999999838620252
107 0.999999839020477
108 0.999999839420701
109 0.999999839820926
110 0.999999840221151
111 0.999999840621375
112 0.9999998410216
113 0.999999841421824
114 0.999999841822049
115 0.999999842222274
116 0.999999842622498
117 0.999999843022723
118 0.999999843422948
119 0.999999843823172
120 0.999999844223397
121 0.999999844623622
122 0.999999845023846
123 0.999999845424071
124 0.999999845824296
125 0.99999984622452
126 0.999999846624745
127 0.99999984702497
128 0.999999847425194
129 0.999999847825419
130 0.999999848225643
131 0.999999848625868
132 0.999999849026093
133 0.999999849426318
134 0.999999849826542
135 0.999999850226767
136 0.999999850626991
137 0.999999851027216
138 0.999999851427441
139 0.999999851827665
140 0.99999985222789
141 0.999999852628115
142 0.999999853028339
143 0.999999853428564
144 0.999999853828789
145 0.999999854229013
146 0.999999854629238
147 0.999999855029463
148 0.999999855429687
149 0.999999855829912
150 0.999999856230137
151 0.999999856630361
152 0.999999857030586
153 0.999999857430811
154 0.999999857831035
155 0.99999985823126
156 0.999999858631485
157 0.999999859031709
158 0.999999859431934
159 0.999999859832159
160 0.999999860232383
161 0.999999860632608
162 0.999999861032833
163 0.999999861433057
164 0.999999861833282
165 0.999999862233507
166 0.999999862633731
167 0.999999863033956
168 0.999999863434181
169 0.999999863834405
170 0.99999986423463
171 0.999999864634855
172 0.999999865035079
173 0.999999865435304
174 0.999999865835529
175 0.999999866235753
176 0.999999866635978
177 0.999999867036203
178 0.999999867436427
179 0.999999867836652
180 0.999999868236877
181 0.999999868637101
182 0.999999869037326
183 0.999999869437551
184 0.999999869837775
185 0.999999870238
186 0.999999870638225
187 0.999999871038449
188 0.999999871438674
189 0.999999871838899
190 0.999999872239123
191 0.999999872639348
192 0.999999873039573
193 0.999999873439797
194 0.999999873840022
195 0.999999874240247
196 0.999999874640471
197 0.999999875040696
198 0.999999875440921
199 0.999999875841145
200 0.99999987624137
201 0.999999876641595
202 0.99999987704182
203 0.999999877442044
204 0.999999877842269
205 0.999999878242493
206 0.999999878642718
207 0.999999879042943
208 0.999999879443168
209 0.999999879843392
210 0.999999880243617
211 0.999999880643842
212 0.999999881044066
213 0.999999881444291
214 0.999999881844516
215 0.99999988224474
216 0.999999882644965
217 0.99999988304519
218 0.999999883445414
219 0.999999883845639
220 0.999999884245864
221 0.999999884646088
222 0.999999885046313
223 0.999999885446538
224 0.999999885846762
225 0.999999886246987
226 0.999999886647212
227 0.999999887047436
228 0.999999887447661
229 0.999999887847886
230 0.999999888248111
231 0.999999888648335
232 0.99999988904856
233 0.999999889448785
234 0.999999889849009
235 0.999999890249234
236 0.999999890649459
237 0.999999891049683
238 0.999999891449908
239 0.999999891850133
240 0.999999892250358
241 0.999999892650582
242 0.999999893050807
243 0.999999893451032
244 0.999999893851256
245 0.999999894251481
246 0.999999894651706
247 0.99999989505193
248 0.999999895452155
249 0.99999989585238
250 0.999999896252605
251 0.999999896652829
252 0.999999897053054
253 0.999999897453279
254 0.999999897853503
255 0.999999898253728
256 0.999999898653953
257 0.999999899054177
258 0.999999899454402
259 0.999999899854627
260 0.999999900254851
261 0.999999900655076
262 0.999999901055301
263 0.999999901455526
264 0.99999990185575
265 0.999999902255975
266 0.9999999026562
267 0.999999903056424
268 0.999999903456649
269 0.999999903856874
270 0.999999904257098
271 0.999999904657323
272 0.999999905057548
273 0.999999905457773
274 0.999999905857997
275 0.999999906258222
276 0.999999906658447
277 0.999999907058671
278 0.999999907458896
279 0.999999907859121
280 0.999999908259345
281 0.99999990865957
282 0.999999909059795
283 0.99999990946002
284 0.999999909860244
285 0.999999910260469
286 0.999999910660694
287 0.999999911060918
288 0.999999911461143
289 0.999999911861368
290 0.999999912261592
291 0.999999912661817
292 0.999999913062042
293 0.999999913462266
294 0.999999913862491
295 0.999999914262716
296 0.999999914662941
297 0.999999915063165
298 0.99999991546339
299 0.999999915863615
300 0.99999991626384
301 0.999999916664064
302 0.999999917064289
303 0.999999917464514
304 0.999999917864738
305 0.999999918264963
306 0.999999918665188
307 0.999999919065412
308 0.999999919465637
309 0.999999919865862
310 0.999999920266087
311 0.999999920666311
312 0.999999921066536
313 0.999999921466761
314 0.999999921866985
315 0.99999992226721
316 0.999999922667435
317 0.99999992306766
318 0.999999923467884
319 0.999999923868109
320 0.999999924268334
321 0.999999924668558
322 0.999999925068783
323 0.999999925469008
324 0.999999925869233
325 0.999999926269457
326 0.999999926669682
327 0.999999927069907
328 0.999999927470132
329 0.999999927870356
330 0.999999928270581
331 0.999999928670806
332 0.99999992907103
333 0.999999929471255
334 0.99999992987148
335 0.999999930271705
336 0.999999930671929
337 0.999999931072154
338 0.999999931472379
339 0.999999931872603
340 0.999999932272828
341 0.999999932673053
342 0.999999933073278
343 0.999999933473502
344 0.999999933873727
345 0.999999934273952
346 0.999999934674176
347 0.999999935074401
348 0.999999935474626
349 0.999999935874851
350 0.999999936275075
351 0.9999999366753
352 0.999999937075525
353 0.99999993747575
354 0.999999937875974
355 0.999999938276199
356 0.999999938676424
357 0.999999939076649
358 0.999999939476873
359 0.999999939877098
360 0.999999940277323
361 0.999999940677547
362 0.999999941077772
363 0.999999941477997
364 0.999999941878222
365 0.999999942278446
366 0.999999942678671
367 0.999999943078896
368 0.99999994347912
369 0.999999943879345
370 0.99999994427957
371 0.999999944679795
372 0.999999945080019
373 0.999999945480244
374 0.999999945880469
375 0.999999946280694
376 0.999999946680918
377 0.999999947081143
378 0.999999947481368
379 0.999999947881593
380 0.999999948281817
381 0.999999948682042
382 0.999999949082267
383 0.999999949482491
384 0.999999949882716
385 0.999999950282941
386 0.999999950683166
387 0.99999995108339
388 0.999999951483615
389 0.99999995188384
390 0.999999952284065
391 0.999999952684289
392 0.999999953084514
393 0.999999953484739
394 0.999999953884964
395 0.999999954285188
396 0.999999954685413
397 0.999999955085638
398 0.999999955485863
399 0.999999955886087
400 0.999999956286312
401 0.999999956686537
402 0.999999957086762
403 0.999999957486986
404 0.999999957887211
405 0.999999958287436
406 0.99999995868766
407 0.999999959087885
408 0.99999995948811
409 0.999999959888335
410 0.999999960288559
411 0.999999960688784
412 0.999999961089009
413 0.999999961489234
414 0.999999961889458
415 0.999999962289683
416 0.999999962689908
417 0.999999963090133
418 0.999999963490358
419 0.999999963890582
420 0.999999964290807
421 0.999999964691032
422 0.999999965091257
423 0.999999965491481
424 0.999999965891706
425 0.999999966291931
426 0.999999966692156
427 0.99999996709238
428 0.999999967492605
429 0.99999996789283
430 0.999999968293054
431 0.999999968693279
432 0.999999969093504
433 0.999999969493729
434 0.999999969893953
435 0.999999970294178
436 0.999999970694403
437 0.999999971094628
438 0.999999971494852
439 0.999999971895077
440 0.999999972295302
441 0.999999972695527
442 0.999999973095751
443 0.999999973495976
444 0.999999973896201
445 0.999999974296426
446 0.999999974696651
447 0.999999975096875
448 0.9999999754971
449 0.999999975897325
450 0.99999997629755
451 0.999999976697774
452 0.999999977097999
453 0.999999977498224
454 0.999999977898449
455 0.999999978298673
456 0.999999978698898
457 0.999999979099123
458 0.999999979499348
459 0.999999979899572
460 0.999999980299797
461 0.999999980700022
462 0.999999981100247
463 0.999999981500471
464 0.999999981900696
465 0.999999982300921
466 0.999999982701146
467 0.999999983101371
468 0.999999983501595
469 0.99999998390182
470 0.999999984302045
471 0.999999984702269
472 0.999999985102494
473 0.999999985502719
474 0.999999985902944
475 0.999999986303169
476 0.999999986703393
477 0.999999987103618
478 0.999999987503843
479 0.999999987904068
480 0.999999988304292
481 0.999999988704517
482 0.999999989104742
483 0.999999989504967
484 0.999999989905191
485 0.999999990305416
486 0.999999990705641
487 0.999999991105866
488 0.999999991506091
489 0.999999991906315
490 0.99999999230654
491 0.999999992706765
492 0.99999999310699
493 0.999999993507214
494 0.999999993907439
495 0.999999994307664
496 0.999999994707889
497 0.999999995108114
498 0.999999995508338
499 0.999999995908563
500 0.999999996308788
};
\addlegendentry{$0.00$}
\addplot [line width=0.9pt, black2425, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.999999999999306
2 0.999999999999308
3 0.999999999999309
4 0.99999999999931
5 0.999999999999311
6 0.999999999999312
7 0.999999999999313
8 0.999999999999314
9 0.999999999999315
10 0.999999999999317
11 0.999999999999318
12 0.999999999999319
13 0.99999999999932
14 0.999999999999321
15 0.999999999999323
16 0.999999999999324
17 0.999999999999325
18 0.999999999999326
19 0.999999999999327
20 0.999999999999328
21 0.99999999999933
22 0.999999999999331
23 0.999999999999332
24 0.999999999999333
25 0.999999999999334
26 0.999999999999336
27 0.999999999999337
28 0.999999999999338
29 0.999999999999339
30 0.999999999999341
31 0.999999999999342
32 0.999999999999343
33 0.999999999999344
34 0.999999999999345
35 0.999999999999347
36 0.999999999999348
37 0.999999999999349
38 0.99999999999935
39 0.999999999999351
40 0.999999999999353
41 0.999999999999354
42 0.999999999999355
43 0.999999999999356
44 0.999999999999358
45 0.999999999999359
46 0.99999999999936
47 0.999999999999362
48 0.999999999999363
49 0.999999999999364
50 0.999999999999365
51 0.999999999999367
52 0.999999999999368
53 0.999999999999369
54 0.999999999999371
55 0.999999999999372
56 0.999999999999373
57 0.999999999999374
58 0.999999999999376
59 0.999999999999377
60 0.999999999999378
61 0.999999999999379
62 0.999999999999381
63 0.999999999999382
64 0.999999999999383
65 0.999999999999385
66 0.999999999999386
67 0.999999999999387
68 0.999999999999389
69 0.99999999999939
70 0.999999999999391
71 0.999999999999393
72 0.999999999999394
73 0.999999999999395
74 0.999999999999397
75 0.999999999999398
76 0.999999999999399
77 0.999999999999401
78 0.999999999999402
79 0.999999999999403
80 0.999999999999405
81 0.999999999999406
82 0.999999999999408
83 0.999999999999409
84 0.99999999999941
85 0.999999999999412
86 0.999999999999413
87 0.999999999999414
88 0.999999999999416
89 0.999999999999417
90 0.999999999999418
91 0.99999999999942
92 0.999999999999421
93 0.999999999999423
94 0.999999999999424
95 0.999999999999426
96 0.999999999999427
97 0.999999999999428
98 0.99999999999943
99 0.999999999999431
100 0.999999999999433
101 0.999999999999434
102 0.999999999999435
103 0.999999999999437
104 0.999999999999438
105 0.99999999999944
106 0.999999999999441
107 0.999999999999443
108 0.999999999999444
109 0.999999999999446
110 0.999999999999447
111 0.999999999999448
112 0.99999999999945
113 0.999999999999451
114 0.999999999999453
115 0.999999999999454
116 0.999999999999456
117 0.999999999999457
118 0.999999999999459
119 0.99999999999946
120 0.999999999999462
121 0.999999999999463
122 0.999999999999465
123 0.999999999999466
124 0.999999999999468
125 0.999999999999469
126 0.999999999999471
127 0.999999999999472
128 0.999999999999474
129 0.999999999999475
130 0.999999999999477
131 0.999999999999478
132 0.99999999999948
133 0.999999999999481
134 0.999999999999483
135 0.999999999999484
136 0.999999999999486
137 0.999999999999488
138 0.999999999999489
139 0.999999999999491
140 0.999999999999492
141 0.999999999999494
142 0.999999999999495
143 0.999999999999497
144 0.999999999999498
145 0.999999999999499
146 0.9999999999995
147 0.9999999999995
148 0.999999999999501
149 0.999999999999501
150 0.999999999999501
151 0.999999999999509
152 0.999999999999501
153 0.999999999999512
154 0.9999999999995
155 0.999999999999515
156 0.999999999999517
157 0.999999999999496
158 0.99999999999952
159 0.999999999999492
160 0.99999999999949
161 0.999999999999524
162 0.999999999999526
163 0.999999999999527
164 0.999999999999529
165 0.999999999999531
166 0.999999999999472
167 0.999999999999534
168 0.999999999999535
169 0.999999999999353
170 0.999999999999386
171 0.999999999999419
172 0.999999999999451
173 0.999999999999482
174 0.999999999999511
175 1
176 0.999999999999536
177 0.999999999999516
178 0.999999999999496
179 0.999999999999474
180 0.99999999999945
181 0.999999999999425
182 0.999999999999399
183 0.999999999999371
184 0.999999999999559
185 0.999999999999561
186 0.999999999999562
187 0.999999999999503
188 0.999999999999565
189 0.999999999999518
190 0.999999999999568
191 0.999999999999532
192 0.999999999999571
193 0.999999999999545
194 0.999999999999551
195 0.999999999999557
196 0.999999999999563
197 0.999999999999568
198 0.999999999999573
199 0.999999999999577
200 0.99999999999958
201 0.999999999999583
202 0.999999999999585
203 0.999999999999587
204 0.999999999999588
205 0.99999999999959
206 0.999999999999591
207 0.999999999999593
208 0.999999999999594
209 0.999999999999595
210 0.999999999999596
211 0.999999999999598
212 0.999999999999599
213 0.999999999999601
214 0.999999999999602
215 0.999999999999604
216 0.999999999999605
217 0.999999999999606
218 0.999999999999608
219 0.999999999999609
220 0.99999999999961
221 0.999999999999612
222 0.999999999999613
223 0.999999999999615
224 0.999999999999616
225 0.999999999999617
226 0.999999999999619
227 0.99999999999962
228 0.999999999999622
229 0.999999999999623
230 0.999999999999624
231 0.999999999999626
232 0.999999999999627
233 0.999999999999629
234 0.99999999999963
235 0.999999999999631
236 0.999999999999633
237 0.999999999999634
238 0.999999999999636
239 0.999999999999637
240 0.999999999999638
241 0.99999999999964
242 0.999999999999641
243 0.999999999999643
244 0.999999999999644
245 0.999999999999645
246 0.999999999999647
247 0.999999999999648
248 0.99999999999965
249 0.999999999999651
250 0.999999999999652
251 0.999999999999654
252 0.999999999999655
253 0.999999999999656
254 0.999999999999657
255 0.999999999999657
256 0.999999999999656
257 0.999999999999656
258 0.999999999999655
259 0.999999999999664
260 0.999999999999652
261 0.99999999999965
262 0.999999999999669
263 0.99999999999967
264 0.999999999999671
265 0.999999999999638
266 0.999999999999634
267 0.999999999999675
268 0.999999999999676
269 0.999999999999623
270 0.999999999999679
271 0.999999999999614
272 0.999999999999681
273 0.999999999999683
274 0.999999999999684
275 0.999999999999685
276 0.999999999999687
277 0.999999999999486
278 0.999999999999503
279 0.999999999999518
280 0.999999999999534
281 0.999999999999548
282 0.999999999999562
283 0.999999999999575
284 0.999999999999587
285 0.999999999999598
286 0.999999999999609
287 0.999999999999619
288 0.999999999999629
289 0.999999999999637
290 0.999999999999646
291 0.999999999999654
292 0.999999999999661
293 0.999999999999668
294 0.999999999999675
295 0.999999999999681
296 0.999999999999686
297 0.999999999999692
298 0.999999999999697
299 0.999999999999701
300 0.999999999999705
301 0.999999999999709
302 0.999999999999713
303 0.999999999999716
304 0.99999999999972
305 0.999999999999722
306 0.999999999999725
307 0.999999999999728
308 0.99999999999973
309 0.999999999999732
310 0.999999999999734
311 0.999999999999736
312 0.999999999999738
313 0.999999999999739
314 0.999999999999741
315 0.999999999999742
316 0.999999999999744
317 0.999999999999569
318 0.999999999999744
319 0.99999999999971
320 0.999999999999544
321 0.999999999999731
322 0.999999999999728
323 0.999999999999714
324 0.999999999999697
325 0.999999999999675
326 0.999999999999649
327 0.999999999999629
328 0.999999999999635
329 0.999999999999642
330 0.999999999999649
331 0.999999999999655
332 0.999999999999662
333 0.999999999999668
334 0.999999999999674
335 0.99999999999968
336 0.999999999999686
337 0.999999999999692
338 0.999999999999698
339 0.999999999999703
340 0.999999999999709
341 0.999999999999715
342 0.99999999999972
343 0.999999999999725
344 0.99999999999973
345 0.999999999999735
346 0.99999999999974
347 0.999999999999745
348 0.99999999999975
349 0.999999999999754
350 0.999999999999759
351 0.999999999999763
352 0.999999999999767
353 0.999999999999771
354 0.999999999999775
355 0.999999999999779
356 0.999999999999782
357 0.999999999999779
358 0.999999999999767
359 0.99999999999951
360 0.999999999999578
361 0.999999999999638
362 0.999999999999689
363 0.999999999999733
364 0.999999999999771
365 0.999999999999803
366 0.999999999999813
367 0.999999999999815
368 0.999999999999816
369 0.999999999999818
370 0.999999999999819
371 0.99999999999982
372 0.999999999999822
373 0.999999999999823
374 0.999999999999825
375 0.999999999999826
376 0.999999999999827
377 0.999999999999829
378 0.99999999999983
379 0.999999999999831
380 0.999999999999833
381 0.999999999999834
382 0.999999999999836
383 0.999999999999837
384 0.999999999999838
385 0.99999999999984
386 0.999999999999841
387 0.999999999999843
388 0.999999999999844
389 0.999999999999845
390 0.999999999999847
391 0.999999999999848
392 0.99999999999985
393 0.999999999999851
394 0.999999999999852
395 0.999999999999854
396 0.999999999999855
397 0.999999999999857
398 0.999999999999858
399 0.999999999999859
400 0.999999999999861
401 0.999999999999862
402 0.999999999999863
403 0.999999999999865
404 0.999999999999866
405 0.999999999999867
406 0.999999999999867
407 0.999999999999867
408 0.999999999999867
409 0.999999999999866
410 0.999999999999866
411 0.999999999999865
412 0.999999999999865
413 0.999999999999865
414 0.999999999999865
415 0.999999999999866
416 0.999999999999866
417 0.999999999999868
418 0.999999999999869
419 0.999999999999868
420 0.999999999999868
421 0.999999999999868
422 0.999999999999868
423 0.999999999999868
424 0.999999999999868
425 0.999999999999867
426 0.999999999999867
427 0.999999999999866
428 0.999999999999866
429 0.999999999999865
430 0.999999999999864
431 0.999999999999863
432 0.999999999999862
433 0.99999999999986
434 0.999999999999859
435 0.999999999999857
436 0.999999999999855
437 0.999999999999854
438 0.999999999999901
439 0.999999999999901
440 0.999999999999901
441 0.9999999999999
442 0.9999999999999
443 0.9999999999999
444 0.999999999999899
445 0.999999999999898
446 0.999999999999897
447 0.999999999999896
448 0.999999999999895
449 0.999999999999893
450 0.999999999999891
451 0.999999999999889
452 0.999999999999887
453 0.99999999999989
454 0.999999999999894
455 0.999999999999787
456 0.999999999999937
457 0.99999999999986
458 0.999999999999934
459 0.999999999999814
460 0.99999999999994
461 0.999999999999868
462 0.999999999999947
463 0.99999999999965
464 0.999999999999869
465 0.999999999999948
466 0.999999999999932
467 0.999999999999854
468 0.999999999999955
469 0.999999999999957
470 0.999999999999958
471 0.999999999999959
472 0.999999999999961
473 0.999999999999962
474 0.999999999999776
475 0.999999999999935
476 0.999999999999958
477 0.999999999999962
478 0.999999999999966
479 0.999999999999969
480 0.999999999999971
481 0.999999999999973
482 0.999999999999975
483 0.999999999999939
484 0.999999999999977
485 0.999999999999972
486 0.999999999999929
487 0.999999999999753
488 0.9999999999993
489 0.999999999999984
490 0.999999999999986
491 0.999999999999586
492 0.999999999999986
493 0.99999999999999
494 0.999999999999986
495 0.999999999999849
496 0.999999999999994
497 0.999999999999995
498 0.999999999999974
499 0.999999999999998
500 1
};
\addplot [line width=0.9pt, darkslategray762874, opacity=0.9]
table {%
1 0.999999796604877
2 0.999999797005086
3 0.999999797405294
4 0.999999797805503
5 0.999999798205711
6 0.99999979860592
7 0.999999799006128
8 0.999999799406337
9 0.999999799806545
10 0.999999800206754
11 0.999999800606962
12 0.99999980100717
13 0.999999801407379
14 0.999999801807587
15 0.999999802207796
16 0.999999802608004
17 0.999999803008213
18 0.999999803408421
19 0.99999980380863
20 0.999999804208838
21 0.999999804609047
22 0.999999805009255
23 0.999999805409464
24 0.999999805809672
25 0.999999806209881
26 0.999999806610089
27 0.999999807010297
28 0.999999807410506
29 0.999999807810714
30 0.999999808210923
31 0.999999808611131
32 0.99999980901134
33 0.999999809411548
34 0.999999809811757
35 0.999999810211965
36 0.999999810612174
37 0.999999811012382
38 0.999999811412591
39 0.999999811812799
40 0.999999812213007
41 0.999999812613216
42 0.999999813013424
43 0.999999813413633
44 0.999999813813841
45 0.99999981421405
46 0.999999814614258
47 0.999999815014467
48 0.999999815414675
49 0.999999815814884
50 0.999999816215092
51 0.999999816615301
52 0.999999817015509
53 0.999999817415718
54 0.999999817815926
55 0.999999818216135
56 0.999999818616343
57 0.999999819016552
58 0.99999981941676
59 0.999999819816968
60 0.999999820217177
61 0.999999820617385
62 0.999999821017594
63 0.999999821417802
64 0.999999821818011
65 0.999999822218219
66 0.999999822618428
67 0.999999823018636
68 0.999999823418845
69 0.999999823819053
70 0.999999824219262
71 0.99999982461947
72 0.999999825019679
73 0.999999825419887
74 0.999999825820096
75 0.999999826220304
76 0.999999826620513
77 0.999999827020721
78 0.99999982742093
79 0.999999827821138
80 0.999999828221346
81 0.999999828621555
82 0.999999829021764
83 0.999999829421972
84 0.99999982982218
85 0.999999830222389
86 0.999999830622597
87 0.999999831022806
88 0.999999831423014
89 0.999999831823223
90 0.999999832223431
91 0.99999983262364
92 0.999999833023848
93 0.999999833424057
94 0.999999833824265
95 0.999999834224474
96 0.999999834624682
97 0.999999835024891
98 0.999999835425099
99 0.999999835825308
100 0.999999836225516
101 0.999999836625725
102 0.999999837025933
103 0.999999837426142
104 0.99999983782635
105 0.999999838226559
106 0.999999838626767
107 0.999999839026976
108 0.999999839427184
109 0.999999839827393
110 0.999999840227601
111 0.99999984062781
112 0.999999841028018
113 0.999999841428227
114 0.999999841828435
115 0.999999842228643
116 0.999999842628852
117 0.999999843029061
118 0.999999843429269
119 0.999999843829478
120 0.999999844229686
121 0.999999844629895
122 0.999999845030103
123 0.999999845430312
124 0.99999984583052
125 0.999999846230728
126 0.999999846630937
127 0.999999847031146
128 0.999999847431354
129 0.999999847831562
130 0.999999848231771
131 0.999999848631979
132 0.999999849032188
133 0.999999849432397
134 0.999999849832605
135 0.999999850232813
136 0.999999850633022
137 0.999999851033231
138 0.999999851433439
139 0.999999851833647
140 0.999999852233856
141 0.999999852634065
142 0.999999853034273
143 0.999999853434481
144 0.99999985383469
145 0.999999854234898
146 0.999999854635107
147 0.999999855035316
148 0.999999855435524
149 0.999999855835732
150 0.999999856235941
151 0.99999985663615
152 0.999999857036358
153 0.999999857436566
154 0.999999857836775
155 0.999999858236984
156 0.999999858637192
157 0.999999859037401
158 0.999999859437609
159 0.999999859837818
160 0.999999860238026
161 0.999999860638235
162 0.999999861038443
163 0.999999861438652
164 0.99999986183886
165 0.999999862239069
166 0.999999862639277
167 0.999999863039486
168 0.999999863439694
169 0.999999863839903
170 0.999999864240111
171 0.99999986464032
172 0.999999865040528
173 0.999999865440737
174 0.999999865840945
175 0.999999866241154
176 0.999999866641362
177 0.999999867041571
178 0.999999867441779
179 0.999999867841988
180 0.999999868242196
181 0.999999868642405
182 0.999999869042613
183 0.999999869442822
184 0.99999986984303
185 0.999999870243239
186 0.999999870643447
187 0.999999871043656
188 0.999999871443864
189 0.999999871844073
190 0.999999872244281
191 0.99999987264449
192 0.999999873044699
193 0.999999873444907
194 0.999999873845116
195 0.999999874245324
196 0.999999874645533
197 0.999999875045741
198 0.99999987544595
199 0.999999875846158
200 0.999999876246367
201 0.999999876646575
202 0.999999877046784
203 0.999999877446992
204 0.999999877847201
205 0.999999878247409
206 0.999999878647618
207 0.999999879047826
208 0.999999879448035
209 0.999999879848243
210 0.999999880248452
211 0.99999988064866
212 0.999999881048869
213 0.999999881449077
214 0.999999881849286
215 0.999999882249494
216 0.999999882649703
217 0.999999883049911
218 0.99999988345012
219 0.999999883850329
220 0.999999884250537
221 0.999999884650746
222 0.999999885050954
223 0.999999885451163
224 0.999999885851371
225 0.99999988625158
226 0.999999886651788
227 0.999999887051997
228 0.999999887452205
229 0.999999887852414
230 0.999999888252622
231 0.999999888652831
232 0.999999889053039
233 0.999999889453248
234 0.999999889853456
235 0.999999890253665
236 0.999999890653874
237 0.999999891054082
238 0.999999891454291
239 0.999999891854499
240 0.999999892254708
241 0.999999892654916
242 0.999999893055125
243 0.999999893455333
244 0.999999893855542
245 0.99999989425575
246 0.999999894655959
247 0.999999895056167
248 0.999999895456376
249 0.999999895856584
250 0.999999896256793
251 0.999999896657002
252 0.99999989705721
253 0.999999897457419
254 0.999999897857627
255 0.999999898257836
256 0.999999898658044
257 0.999999899058253
258 0.999999899458461
259 0.99999989985867
260 0.999999900258878
261 0.999999900659087
262 0.999999901059295
263 0.999999901459504
264 0.999999901859713
265 0.999999902259921
266 0.99999990266013
267 0.999999903060338
268 0.999999903460547
269 0.999999903860755
270 0.999999904260964
271 0.999999904661172
272 0.999999905061381
273 0.999999905461589
274 0.999999905861798
275 0.999999906262007
276 0.999999906662215
277 0.999999907062424
278 0.999999907462632
279 0.999999907862841
280 0.999999908263049
281 0.999999908663258
282 0.999999909063466
283 0.999999909463675
284 0.999999909863883
285 0.999999910264092
286 0.9999999106643
287 0.999999911064509
288 0.999999911464718
289 0.999999911864926
290 0.999999912265135
291 0.999999912665343
292 0.999999913065552
293 0.99999991346576
294 0.999999913865969
295 0.999999914266177
296 0.999999914666386
297 0.999999915066595
298 0.999999915466803
299 0.999999915867012
300 0.99999991626722
301 0.999999916667429
302 0.999999917067637
303 0.999999917467846
304 0.999999917868054
305 0.999999918268263
306 0.999999918668472
307 0.99999991906868
308 0.999999919468889
309 0.999999919869097
310 0.999999920269306
311 0.999999920669514
312 0.999999921069723
313 0.999999921469931
314 0.99999992187014
315 0.999999922270349
316 0.999999922670557
317 0.999999923070766
318 0.999999923470974
319 0.999999923871183
320 0.999999924271391
321 0.9999999246716
322 0.999999925071808
323 0.999999925472017
324 0.999999925872226
325 0.999999926272434
326 0.999999926672643
327 0.999999927072851
328 0.99999992747306
329 0.999999927873268
330 0.999999928273477
331 0.999999928673685
332 0.999999929073894
333 0.999999929474103
334 0.999999929874311
335 0.99999993027452
336 0.999999930674728
337 0.999999931074937
338 0.999999931475145
339 0.999999931875354
340 0.999999932275562
341 0.999999932675771
342 0.99999993307598
343 0.999999933476188
344 0.999999933876397
345 0.999999934276605
346 0.999999934676814
347 0.999999935077023
348 0.999999935477231
349 0.99999993587744
350 0.999999936277648
351 0.999999936677857
352 0.999999937078065
353 0.999999937478274
354 0.999999937878482
355 0.999999938278691
356 0.9999999386789
357 0.999999939079108
358 0.999999939479317
359 0.999999939879525
360 0.999999940279734
361 0.999999940679942
362 0.999999941080151
363 0.99999994148036
364 0.999999941880568
365 0.999999942280777
366 0.999999942680985
367 0.999999943081194
368 0.999999943481402
369 0.999999943881611
370 0.99999994428182
371 0.999999944682028
372 0.999999945082237
373 0.999999945482445
374 0.999999945882654
375 0.999999946282862
376 0.999999946683071
377 0.99999994708328
378 0.999999947483488
379 0.999999947883697
380 0.999999948283905
381 0.999999948684114
382 0.999999949084322
383 0.999999949484531
384 0.99999994988474
385 0.999999950284948
386 0.999999950685157
387 0.999999951085365
388 0.999999951485574
389 0.999999951885783
390 0.999999952285991
391 0.9999999526862
392 0.999999953086408
393 0.999999953486617
394 0.999999953886825
395 0.999999954287034
396 0.999999954687243
397 0.999999955087451
398 0.99999995548766
399 0.999999955887868
400 0.999999956288077
401 0.999999956688286
402 0.999999957088494
403 0.999999957488703
404 0.999999957888911
405 0.99999995828912
406 0.999999958689328
407 0.999999959089537
408 0.999999959489746
409 0.999999959889954
410 0.999999960290163
411 0.999999960690371
412 0.99999996109058
413 0.999999961490789
414 0.999999961890997
415 0.999999962291206
416 0.999999962691414
417 0.999999963091623
418 0.999999963491832
419 0.99999996389204
420 0.999999964292249
421 0.999999964692457
422 0.999999965092666
423 0.999999965492875
424 0.999999965893083
425 0.999999966293292
426 0.9999999666935
427 0.999999967093709
428 0.999999967493917
429 0.999999967894126
430 0.999999968294335
431 0.999999968694543
432 0.999999969094752
433 0.99999996949496
434 0.999999969895169
435 0.999999970295378
436 0.999999970695586
437 0.999999971095795
438 0.999999971496003
439 0.999999971896212
440 0.999999972296421
441 0.999999972696629
442 0.999999973096838
443 0.999999973497046
444 0.999999973897255
445 0.999999974297464
446 0.999999974697672
447 0.999999975097881
448 0.999999975498089
449 0.999999975898298
450 0.999999976298507
451 0.999999976698715
452 0.999999977098924
453 0.999999977499132
454 0.999999977899341
455 0.99999997829955
456 0.999999978699758
457 0.999999979099967
458 0.999999979500175
459 0.999999979900384
460 0.999999980300593
461 0.999999980700801
462 0.99999998110101
463 0.999999981501218
464 0.999999981901427
465 0.999999982301636
466 0.999999982701844
467 0.999999983102053
468 0.999999983502261
469 0.99999998390247
470 0.999999984302679
471 0.999999984702887
472 0.999999985103096
473 0.999999985503304
474 0.999999985903513
475 0.999999986303722
476 0.99999998670393
477 0.999999987104139
478 0.999999987504348
479 0.999999987904556
480 0.999999988304765
481 0.999999988704973
482 0.999999989105182
483 0.999999989505391
484 0.999999989905599
485 0.999999990305808
486 0.999999990706016
487 0.999999991106225
488 0.999999991506434
489 0.999999991906642
490 0.999999992306851
491 0.999999992707059
492 0.999999993107268
493 0.999999993507477
494 0.999999993907685
495 0.999999994307894
496 0.999999994708103
497 0.999999995108311
498 0.99999999550852
499 0.999999995908728
500 0.999999996308937
};
\addlegendentry{$0.16$}
\addplot [line width=0.9pt, darkslategray762874, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998179519094974
2 0.998179519094975
3 0.998179519094975
4 0.998179519094975
5 0.998179519094975
6 0.998179519094975
7 0.998179519094975
8 0.998179519094975
9 0.998179519094975
10 0.998179519094975
11 0.998179519094975
12 0.998179519094975
13 0.998179519094976
14 0.998179519094976
15 0.998179519094976
16 0.998179519094976
17 0.998179519094976
18 0.998179519094976
19 0.998179519094976
20 0.998179519094976
21 0.998179519094976
22 0.998179519094976
23 0.998179519094976
24 0.998179519094977
25 0.998179519094977
26 0.998179519094977
27 0.998179519094977
28 0.998179519094977
29 0.998179519094977
30 0.998179519094977
31 0.998179519094977
32 0.998179519094977
33 0.998179519094977
34 0.998179519094977
35 0.998179519094977
36 0.998179519094977
37 0.998179519094978
38 0.998179519094978
39 0.998179519094978
40 0.998179519094978
41 0.998179519094978
42 0.998179519094978
43 0.998179519094978
44 0.998179519094978
45 0.998179519094978
46 0.998179519094979
47 0.998179519094979
48 0.998179519094979
49 0.998179519094979
50 0.998179519094979
51 0.998179519094979
52 0.998179519094979
53 0.998179519094979
54 0.998179519094979
55 0.998179519094979
56 0.998179519094979
57 0.998179519094979
58 0.99817951909498
59 0.998179519094979
60 0.99817951909498
61 0.99817951909498
62 0.99817951909498
63 0.99817951909498
64 0.99817951909498
65 0.99817951909498
66 0.99817951909498
67 0.99817951909498
68 0.99817951909498
69 0.99817951909498
70 0.99817951909498
71 0.99817951909498
72 0.998179519094981
73 0.998179519094981
74 0.998179519094981
75 0.998179519094981
76 0.998179519094981
77 0.998179519094981
78 0.998179519094981
79 0.998179519094981
80 0.998179519094981
81 0.998179519094981
82 0.998179519094981
83 0.998179519094981
84 0.998179519094982
85 0.998179519094982
86 0.998179519094982
87 0.998179519094982
88 0.998179519094982
89 0.998179519094982
90 0.998179519094982
91 0.998179519094982
92 0.998179519094982
93 0.998179519094982
94 0.998179519094982
95 0.998179519094982
96 0.998179519094982
97 0.998179519094983
98 0.998179519094983
99 0.998179519094983
100 0.998179519094983
101 0.998179519094983
102 0.998179519094983
103 0.998179519094983
104 0.998179519094983
105 0.998179519094983
106 0.998179519094983
107 0.998179519094984
108 0.998179519094984
109 0.998179519094984
110 0.998179519094984
111 0.998179519094984
112 0.998179519094984
113 0.998179519094984
114 0.998179519094984
115 0.998179519094984
116 0.998179519094984
117 0.998179519094984
118 0.998179519094984
119 0.998179519094985
120 0.998179519094985
121 0.998179519094985
122 0.998179519094985
123 0.998179519094985
124 0.998179519094985
125 0.998179519094985
126 0.998179519094985
127 0.998179519094985
128 0.998179519094985
129 0.998179519094985
130 0.998179519094985
131 0.998179519094985
132 0.998179519094985
133 0.998179519094986
134 0.998179519094986
135 0.998179519094986
136 0.998179519094986
137 0.998179519094986
138 0.998179519094986
139 0.998179519094986
140 0.998179519094986
141 0.998179519094986
142 0.998179519094986
143 0.998179519094986
144 0.998179519094986
145 0.998179519094987
146 0.998179519094987
147 0.998179519094987
148 0.998179519094987
149 0.998179519094987
150 0.998179519094987
151 0.998179519094987
152 0.998179519094987
153 0.998179519094987
154 0.998179519094987
155 0.998179519094987
156 0.998179519094988
157 0.998179519094988
158 0.998179519094988
159 0.998179519094988
160 0.998179519094988
161 0.998179519094988
162 0.998179519094988
163 0.998179519094988
164 0.998179519094988
165 0.998179519094988
166 0.998179519094988
167 0.998179519094988
168 0.998179519094989
169 0.998179519094989
170 0.998179519094989
171 0.998179519094989
172 0.998179519094989
173 0.998179519094989
174 0.998179519094989
175 0.998179519094989
176 0.998179519094989
177 0.998179519094989
178 0.998179519094989
179 0.998179519094989
180 0.99817951909499
181 0.99817951909499
182 0.99817951909499
183 0.99817951909499
184 0.99817951909499
185 0.99817951909499
186 0.99817951909499
187 0.99817951909499
188 0.99817951909499
189 0.99817951909499
190 0.99817951909499
191 0.99817951909499
192 0.99817951909499
193 0.99817951909499
194 0.998179519094991
195 0.998179519094991
196 0.998179519094991
197 0.998179519094991
198 0.998179519094991
199 0.998179519094991
200 0.998179519094991
201 0.998179519094991
202 0.998179519094991
203 0.998179519094991
204 0.998179519094992
205 0.998179519094992
206 0.998179519094992
207 0.998179519094992
208 0.998179519094992
209 0.998179519094992
210 0.998179519094992
211 0.998179519094992
212 0.998179519094992
213 0.998179519094992
214 0.998179519094993
215 0.998179519094993
216 0.998179519094993
217 0.998179519094993
218 0.998179519094993
219 0.998179519094993
220 0.998179519094993
221 0.998179519094993
222 0.998179519094993
223 0.998179519094993
224 0.998179519094993
225 0.998179519094993
226 0.998179519094993
227 0.998179519094993
228 0.998179519094993
229 0.998179519094994
230 0.998179519094994
231 0.998179519094994
232 0.998179519094994
233 0.998179519094994
234 0.998179519094994
235 0.998179519094994
236 0.998179519094994
237 0.998179519094998
238 0.998179519094999
239 0.998179519094999
240 0.998179519094999
241 0.998179519094999
242 0.998179519094999
243 0.998179519094999
244 0.998179519094999
245 0.998179519094999
246 0.998179519094999
247 0.998179519094999
248 0.998179519094999
249 0.998179519094999
250 0.998179519094999
251 0.998179519094999
252 0.998179519094999
253 0.998179519094999
254 0.998179519094999
255 0.998179519094999
256 0.998179519095
257 0.998179519094999
258 0.998179519095
259 0.998179519095
260 0.998179519095
261 0.998179519095
262 0.998179519094996
263 0.998179519094996
264 0.998179519094997
265 0.998179519094997
266 0.998179519094997
267 0.998179519094997
268 0.998179519094997
269 0.998179519094997
270 0.998179519094997
271 0.998179519094997
272 0.998179519094997
273 0.998179519094997
274 0.998179519094997
275 0.998179519094998
276 0.998179519094997
277 0.998179519094998
278 0.998179519094998
279 0.998179519094998
280 0.998179519094998
281 0.998179519094998
282 0.998179519094998
283 0.998179519094998
284 0.998179519094998
285 0.998179519094998
286 0.998179519094998
287 0.998179519094999
288 0.998179519094999
289 0.998179519094998
290 0.998179519094999
291 0.998179519094999
292 0.998179519094999
293 0.998179519094999
294 0.998179519094999
295 0.998179519094999
296 0.998179519094999
297 0.998179519094999
298 0.998179519094999
299 0.998179519094999
300 0.998179519094999
301 0.998179519095
302 0.998179519095
303 0.998179519095
304 0.998179519095
305 0.998179519095
306 0.998179519095
307 0.998179519095
308 0.998179519095
309 0.998179519095
310 0.998179519095
311 0.998179519095
312 0.998179519095001
313 0.998179519095001
314 0.998179519095001
315 0.998179519095001
316 0.998179519095001
317 0.998179519094989
318 0.99817951909499
319 0.998179519094991
320 0.998179519094992
321 0.998179519094994
322 0.998179519094994
323 0.998179519094995
324 0.998179519094996
325 0.998179519094997
326 0.998179519094997
327 0.998179519094998
328 0.998179519094999
329 0.998179519094999
330 0.998179519095
331 0.998179519095
332 0.998179519095001
333 0.998179519095001
334 0.998179519095001
335 0.998179519095002
336 0.998179519095002
337 0.998179519095002
338 0.998179519095002
339 0.998179519095003
340 0.998179519095003
341 0.998179519095003
342 0.998179519095003
343 0.998179519095003
344 0.998179519095003
345 0.998179519095003
346 0.998179519095004
347 0.998179519094995
348 0.998179519095003
349 0.998179519095004
350 0.998179519095004
351 0.998179519095004
352 0.998179519095004
353 0.998179519095004
354 0.998179519095004
355 0.998179519095004
356 0.998179519095004
357 0.998179519095005
358 0.998179519095005
359 0.998179519095005
360 0.998179519095005
361 0.998179519095005
362 0.998179519095005
363 0.998179519095005
364 0.998179519095005
365 0.998179519095005
366 0.998179519095005
367 0.998179519095005
368 0.998179519095005
369 0.998179519095006
370 0.998179519095006
371 0.998179519095006
372 0.998179519095006
373 0.998179519095006
374 0.998179519095006
375 0.998179519095006
376 0.998179519095006
377 0.998179519095006
378 0.998179519095006
379 0.998179519095006
380 0.998179519095006
381 0.998179519095006
382 0.998179519095006
383 0.998179519095007
384 0.998179519095007
385 0.998179519095007
386 0.998179519095007
387 0.998179519095007
388 0.998179519095007
389 0.998179519095007
390 0.998179519095007
391 0.998179519095007
392 0.998179519095007
393 0.998179519095008
394 0.998179519095008
395 0.998179519095008
396 0.998179519095008
397 0.998179519095008
398 0.998179519095008
399 0.998179519095008
400 0.998179519095008
401 0.998179519095008
402 0.998179519095008
403 0.998179519095008
404 0.998179519095008
405 0.998179519095008
406 0.998179519095008
407 0.998179519095009
408 0.998179519095009
409 0.998179519095009
410 0.998179519095009
411 0.998179519095009
412 0.998179519095009
413 0.998179519095009
414 0.998179519095009
415 0.998179519095009
416 0.998179519095009
417 0.998179519095009
418 0.998179519095009
419 0.99817951909501
420 0.99817951909501
421 0.99817951909501
422 0.99817951909501
423 0.99817951909501
424 0.99817951909501
425 0.99817951909501
426 0.99817951909501
427 0.99817951909501
428 0.99817951909501
429 0.99817951909501
430 0.99817951909501
431 0.998179519095011
432 0.998179519095011
433 0.998179519095011
434 0.998179519095011
435 0.998179519095011
436 0.998179519095011
437 0.998179519095011
438 0.998179519095011
439 0.998179519095011
440 0.998179519095011
441 0.998179519095011
442 0.998179519095011
443 0.998179519095012
444 0.998179519095012
445 0.998179519095012
446 0.998179519095012
447 0.998179519094995
448 0.998179519094999
449 0.998179519095002
450 0.998179519095004
451 0.998179519095006
452 0.998179519095007
453 0.998179519095009
454 0.998179519095009
455 0.99817951909501
456 0.998179519095011
457 0.998179519095011
458 0.998179519095012
459 0.998179519095012
460 0.998179519095013
461 0.998179519095013
462 0.998179519095013
463 0.998179519095013
464 0.998179519095013
465 0.998179519095013
466 0.998179519095013
467 0.998179519095014
468 0.998179519095014
469 0.998179519094992
470 0.998179519094998
471 0.998179519095001
472 0.998179519095004
473 0.998179519095007
474 0.998179519095008
475 0.998179519095009
476 0.99817951909501
477 0.998179519095011
478 0.998179519095011
479 0.998179519095011
480 0.998179519095011
481 0.998179519095009
482 0.998179519095006
483 0.99817951909501
484 0.998179519095013
485 0.998179519095014
486 0.998179519095015
487 0.998179519095015
488 0.998179519095015
489 0.998179519095016
490 0.998179519095016
491 0.998179519095013
492 0.998179519095016
493 0.998179519095016
494 0.998179519095006
495 0.998179519095016
496 0.998179519094994
497 0.998179519095016
498 0.998179519095016
499 0.998179519094785
500 0.998179519095016
};
\addplot [line width=0.9pt, brown1612590, opacity=0.9]
table {%
1 0.999999796627224
2 0.999999797027389
3 0.999999797427553
4 0.999999797827718
5 0.999999798227882
6 0.999999798628047
7 0.999999799028211
8 0.999999799428376
9 0.99999979982854
10 0.999999800228705
11 0.999999800628869
12 0.999999801029034
13 0.999999801429198
14 0.999999801829363
15 0.999999802229527
16 0.999999802629692
17 0.999999803029856
18 0.99999980343002
19 0.999999803830185
20 0.99999980423035
21 0.999999804630514
22 0.999999805030678
23 0.999999805430843
24 0.999999805831007
25 0.999999806231172
26 0.999999806631336
27 0.999999807031501
28 0.999999807431665
29 0.99999980783183
30 0.999999808231995
31 0.999999808632159
32 0.999999809032323
33 0.999999809432488
34 0.999999809832652
35 0.999999810232817
36 0.999999810632981
37 0.999999811033146
38 0.99999981143331
39 0.999999811833475
40 0.999999812233639
41 0.999999812633804
42 0.999999813033968
43 0.999999813434133
44 0.999999813834297
45 0.999999814234462
46 0.999999814634626
47 0.999999815034791
48 0.999999815434955
49 0.99999981583512
50 0.999999816235284
51 0.999999816635449
52 0.999999817035613
53 0.999999817435778
54 0.999999817835942
55 0.999999818236107
56 0.999999818636271
57 0.999999819036436
58 0.9999998194366
59 0.999999819836765
60 0.999999820236929
61 0.999999820637094
62 0.999999821037258
63 0.999999821437423
64 0.999999821837587
65 0.999999822237752
66 0.999999822637917
67 0.999999823038081
68 0.999999823438246
69 0.99999982383841
70 0.999999824238574
71 0.999999824638739
72 0.999999825038904
73 0.999999825439068
74 0.999999825839233
75 0.999999826239397
76 0.999999826639562
77 0.999999827039726
78 0.999999827439891
79 0.999999827840055
80 0.99999982824022
81 0.999999828640384
82 0.999999829040549
83 0.999999829440713
84 0.999999829840878
85 0.999999830241042
86 0.999999830641207
87 0.999999831041371
88 0.999999831441536
89 0.9999998318417
90 0.999999832241865
91 0.999999832642029
92 0.999999833042194
93 0.999999833442358
94 0.999999833842523
95 0.999999834242687
96 0.999999834642852
97 0.999999835043016
98 0.999999835443181
99 0.999999835843345
100 0.99999983624351
101 0.999999836643674
102 0.999999837043839
103 0.999999837444003
104 0.999999837844168
105 0.999999838244333
106 0.999999838644497
107 0.999999839044661
108 0.999999839444826
109 0.999999839844991
110 0.999999840245155
111 0.99999984064532
112 0.999999841045484
113 0.999999841445649
114 0.999999841845813
115 0.999999842245978
116 0.999999842646142
117 0.999999843046307
118 0.999999843446471
119 0.999999843846636
120 0.9999998442468
121 0.999999844646965
122 0.999999845047129
123 0.999999845447294
124 0.999999845847458
125 0.999999846247623
126 0.999999846647787
127 0.999999847047952
128 0.999999847448117
129 0.999999847848281
130 0.999999848248446
131 0.99999984864861
132 0.999999849048775
133 0.999999849448939
134 0.999999849849104
135 0.999999850249268
136 0.999999850649433
137 0.999999851049597
138 0.999999851449762
139 0.999999851849926
140 0.999999852250091
141 0.999999852650255
142 0.99999985305042
143 0.999999853450584
144 0.999999853850749
145 0.999999854250914
146 0.999999854651078
147 0.999999855051243
148 0.999999855451407
149 0.999999855851572
150 0.999999856251736
151 0.999999856651901
152 0.999999857052065
153 0.99999985745223
154 0.999999857852394
155 0.999999858252559
156 0.999999858652723
157 0.999999859052888
158 0.999999859453052
159 0.999999859853217
160 0.999999860253382
161 0.999999860653546
162 0.999999861053711
163 0.999999861453875
164 0.99999986185404
165 0.999999862254204
166 0.999999862654369
167 0.999999863054533
168 0.999999863454698
169 0.999999863854862
170 0.999999864255027
171 0.999999864655191
172 0.999999865055356
173 0.999999865455521
174 0.999999865855685
175 0.99999986625585
176 0.999999866656014
177 0.999999867056179
178 0.999999867456343
179 0.999999867856508
180 0.999999868256672
181 0.999999868656837
182 0.999999869057001
183 0.999999869457166
184 0.999999869857331
185 0.999999870257495
186 0.999999870657659
187 0.999999871057824
188 0.999999871457989
189 0.999999871858153
190 0.999999872258318
191 0.999999872658482
192 0.999999873058647
193 0.999999873458811
194 0.999999873858976
195 0.99999987425914
196 0.999999874659305
197 0.99999987505947
198 0.999999875459634
199 0.999999875859799
200 0.999999876259963
201 0.999999876660128
202 0.999999877060292
203 0.999999877460457
204 0.999999877860621
205 0.999999878260786
206 0.999999878660951
207 0.999999879061115
208 0.99999987946128
209 0.999999879861444
210 0.999999880261609
211 0.999999880661773
212 0.999999881061938
213 0.999999881462102
214 0.999999881862267
215 0.999999882262432
216 0.999999882662596
217 0.999999883062761
218 0.999999883462925
219 0.99999988386309
220 0.999999884263254
221 0.999999884663419
222 0.999999885063584
223 0.999999885463748
224 0.999999885863913
225 0.999999886264077
226 0.999999886664242
227 0.999999887064406
228 0.999999887464571
229 0.999999887864735
230 0.9999998882649
231 0.999999888665065
232 0.999999889065229
233 0.999999889465394
234 0.999999889865558
235 0.999999890265723
236 0.999999890665887
237 0.999999891066052
238 0.999999891466216
239 0.999999891866381
240 0.999999892266546
241 0.99999989266671
242 0.999999893066875
243 0.999999893467039
244 0.999999893867204
245 0.999999894267368
246 0.999999894667533
247 0.999999895067697
248 0.999999895467862
249 0.999999895868027
250 0.999999896268191
251 0.999999896668356
252 0.99999989706852
253 0.999999897468685
254 0.999999897868849
255 0.999999898269014
256 0.999999898669178
257 0.999999899069343
258 0.999999899469508
259 0.999999899869672
260 0.999999900269837
261 0.999999900670001
262 0.999999901070166
263 0.999999901470331
264 0.999999901870495
265 0.99999990227066
266 0.999999902670824
267 0.999999903070989
268 0.999999903471153
269 0.999999903871318
270 0.999999904271482
271 0.999999904671647
272 0.999999905071812
273 0.999999905471976
274 0.999999905872141
275 0.999999906272305
276 0.99999990667247
277 0.999999907072635
278 0.999999907472799
279 0.999999907872964
280 0.999999908273128
281 0.999999908673293
282 0.999999909073457
283 0.999999909473622
284 0.999999909873787
285 0.999999910273951
286 0.999999910674116
287 0.99999991107428
288 0.999999911474445
289 0.999999911874609
290 0.999999912274774
291 0.999999912674939
292 0.999999913075103
293 0.999999913475268
294 0.999999913875432
295 0.999999914275597
296 0.999999914675762
297 0.999999915075926
298 0.999999915476091
299 0.999999915876255
300 0.99999991627642
301 0.999999916676584
302 0.999999917076749
303 0.999999917476914
304 0.999999917877078
305 0.999999918277243
306 0.999999918677407
307 0.999999919077572
308 0.999999919477736
309 0.999999919877901
310 0.999999920278066
311 0.99999992067823
312 0.999999921078395
313 0.999999921478559
314 0.999999921878724
315 0.999999922278889
316 0.999999922679053
317 0.999999923079218
318 0.999999923479382
319 0.999999923879547
320 0.999999924279712
321 0.999999924679876
322 0.999999925080041
323 0.999999925480205
324 0.99999992588037
325 0.999999926280534
326 0.999999926680699
327 0.999999927080864
328 0.999999927481028
329 0.999999927881193
330 0.999999928281357
331 0.999999928681522
332 0.999999929081687
333 0.999999929481851
334 0.999999929882016
335 0.99999993028218
336 0.999999930682345
337 0.99999993108251
338 0.999999931482674
339 0.999999931882839
340 0.999999932283003
341 0.999999932683168
342 0.999999933083333
343 0.999999933483497
344 0.999999933883662
345 0.999999934283826
346 0.999999934683991
347 0.999999935084156
348 0.99999993548432
349 0.999999935884485
350 0.999999936284649
351 0.999999936684814
352 0.999999937084978
353 0.999999937485143
354 0.999999937885308
355 0.999999938285472
356 0.999999938685637
357 0.999999939085802
358 0.999999939485966
359 0.999999939886131
360 0.999999940286295
361 0.99999994068646
362 0.999999941086624
363 0.999999941486789
364 0.999999941886954
365 0.999999942287118
366 0.999999942687283
367 0.999999943087448
368 0.999999943487612
369 0.999999943887777
370 0.999999944287941
371 0.999999944688106
372 0.99999994508827
373 0.999999945488435
374 0.9999999458886
375 0.999999946288764
376 0.999999946688929
377 0.999999947089093
378 0.999999947489258
379 0.999999947889423
380 0.999999948289587
381 0.999999948689752
382 0.999999949089917
383 0.999999949490081
384 0.999999949890246
385 0.99999995029041
386 0.999999950690575
387 0.99999995109074
388 0.999999951490904
389 0.999999951891069
390 0.999999952291234
391 0.999999952691398
392 0.999999953091563
393 0.999999953491727
394 0.999999953891892
395 0.999999954292057
396 0.999999954692221
397 0.999999955092386
398 0.99999995549255
399 0.999999955892715
400 0.99999995629288
401 0.999999956693044
402 0.999999957093209
403 0.999999957493373
404 0.999999957893538
405 0.999999958293703
406 0.999999958693867
407 0.999999959094032
408 0.999999959494197
409 0.999999959894361
410 0.999999960294526
411 0.99999996069469
412 0.999999961094855
413 0.99999996149502
414 0.999999961895184
415 0.999999962295349
416 0.999999962695513
417 0.999999963095678
418 0.999999963495843
419 0.999999963896007
420 0.999999964296172
421 0.999999964696337
422 0.999999965096501
423 0.999999965496666
424 0.99999996589683
425 0.999999966296995
426 0.99999996669716
427 0.999999967097324
428 0.999999967497489
429 0.999999967897653
430 0.999999968297818
431 0.999999968697983
432 0.999999969098147
433 0.999999969498312
434 0.999999969898477
435 0.999999970298641
436 0.999999970698806
437 0.999999971098971
438 0.999999971499135
439 0.9999999718993
440 0.999999972299464
441 0.999999972699629
442 0.999999973099793
443 0.999999973499958
444 0.999999973900123
445 0.999999974300288
446 0.999999974700452
447 0.999999975100617
448 0.999999975500781
449 0.999999975900946
450 0.999999976301111
451 0.999999976701275
452 0.99999997710144
453 0.999999977501605
454 0.999999977901769
455 0.999999978301934
456 0.999999978702098
457 0.999999979102263
458 0.999999979502428
459 0.999999979902592
460 0.999999980302757
461 0.999999980702922
462 0.999999981103086
463 0.999999981503251
464 0.999999981903416
465 0.99999998230358
466 0.999999982703745
467 0.999999983103909
468 0.999999983504074
469 0.999999983904239
470 0.999999984304403
471 0.999999984704568
472 0.999999985104733
473 0.999999985504897
474 0.999999985905062
475 0.999999986305226
476 0.999999986705391
477 0.999999987105556
478 0.99999998750572
479 0.999999987905885
480 0.99999998830605
481 0.999999988706214
482 0.999999989106379
483 0.999999989506544
484 0.999999989906708
485 0.999999990306873
486 0.999999990707037
487 0.999999991107202
488 0.999999991507367
489 0.999999991907531
490 0.999999992307696
491 0.999999992707861
492 0.999999993108025
493 0.99999999350819
494 0.999999993908355
495 0.999999994308519
496 0.999999994708684
497 0.999999995108849
498 0.999999995509013
499 0.999999995909178
500 0.999999996309343
};
\addlegendentry{$0.32$}
\addplot [line width=0.9pt, brown1612590, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998255249834403
2 0.998255249834403
3 0.998255249834403
4 0.998255249834403
5 0.998255249834403
6 0.998255249834403
7 0.998255249834403
8 0.998255249834404
9 0.998255249834403
10 0.998255249834403
11 0.998255249834403
12 0.998255249834403
13 0.998255249834403
14 0.998255249834403
15 0.998255249834403
16 0.998255249834404
17 0.998255249834403
18 0.998255249834404
19 0.998255249834404
20 0.998255249834404
21 0.998255249834404
22 0.998255249834404
23 0.998255249834404
24 0.998255249834404
25 0.998255249834404
26 0.998255249834404
27 0.998255249834404
28 0.998255249834404
29 0.998255249834404
30 0.998255249834404
31 0.998255249834404
32 0.998255249834404
33 0.998255249834404
34 0.998255249834404
35 0.998255249834404
36 0.998255249834404
37 0.998255249834404
38 0.998255249834404
39 0.998255249834404
40 0.998255249834404
41 0.998255249834404
42 0.998255249834404
43 0.998255249834404
44 0.998255249834404
45 0.998255249834404
46 0.998255249834404
47 0.998255249834404
48 0.998255249834404
49 0.998255249834404
50 0.998255249834404
51 0.998255249834404
52 0.998255249834404
53 0.998255249834404
54 0.998255249834404
55 0.998255249834404
56 0.998255249834404
57 0.998255249834404
58 0.998255249834404
59 0.998255249834405
60 0.998255249834405
61 0.998255249834405
62 0.998255249834405
63 0.998255249834405
64 0.998255249834405
65 0.998255249834405
66 0.998255249834405
67 0.998255249834404
68 0.998255249834405
69 0.998255249834404
70 0.998255249834405
71 0.998255249834405
72 0.998255249834405
73 0.998255249834405
74 0.998255249834405
75 0.998255249834405
76 0.998255249834405
77 0.998255249834405
78 0.998255249834405
79 0.998255249834405
80 0.998255249834405
81 0.998255249834405
82 0.998255249834405
83 0.998255249834405
84 0.998255249834405
85 0.998255249834405
86 0.998255249834405
87 0.998255249834405
88 0.998255249834405
89 0.998255249834405
90 0.998255249834405
91 0.998255249834405
92 0.998255249834405
93 0.998255249834405
94 0.998255249834405
95 0.998255249834405
96 0.998255249834406
97 0.998255249834405
98 0.998255249834405
99 0.998255249834406
100 0.998255249834405
101 0.998255249834406
102 0.998255249834405
103 0.998255249834406
104 0.998255249834406
105 0.998255249834406
106 0.998255249834406
107 0.998255249834406
108 0.998255249834406
109 0.998255249834406
110 0.998255249834406
111 0.998255249834406
112 0.998255249834406
113 0.998255249834406
114 0.998255249834406
115 0.998255249834406
116 0.998255249834406
117 0.998255249834406
118 0.998255249834406
119 0.998255249834406
120 0.998255249834406
121 0.998255249834406
122 0.998255249834406
123 0.998255249834406
124 0.998255249834406
125 0.998255249834406
126 0.998255249834406
127 0.998255249834406
128 0.998255249834406
129 0.998255249834406
130 0.998255249834406
131 0.998255249834406
132 0.998255249834406
133 0.998255249834406
134 0.998255249834406
135 0.998255249834406
136 0.998255249834406
137 0.998255249834406
138 0.998255249834406
139 0.998255249834406
140 0.998255249834406
141 0.998255249834406
142 0.998255249834406
143 0.998255249834406
144 0.998255249834406
145 0.998255249834407
146 0.998255249834406
147 0.998255249834407
148 0.998255249834407
149 0.998255249834407
150 0.998255249834407
151 0.998255249834406
152 0.998255249834406
153 0.998255249834407
154 0.998255249834407
155 0.998255249834407
156 0.998255249834407
157 0.998255249834407
158 0.998255249834407
159 0.998255249834407
160 0.998255249834407
161 0.998255249834407
162 0.998255249834407
163 0.998255249834407
164 0.998255249834407
165 0.998255249834407
166 0.998255249834407
167 0.998255249834407
168 0.998255249834407
169 0.998255249834407
170 0.998255249834407
171 0.998255249834407
172 0.998255249834407
173 0.998255249834407
174 0.998255249834407
175 0.998255249834407
176 0.998255249834407
177 0.998255249834407
178 0.998255249834407
179 0.998255249834407
180 0.998255249834407
181 0.998255249834407
182 0.998255249834407
183 0.998255249834407
184 0.998255249834407
185 0.998255249834407
186 0.998255249834407
187 0.998255249834407
188 0.998255249834407
189 0.998255249834407
190 0.998255249834407
191 0.998255249834407
192 0.998255249834407
193 0.998255249834408
194 0.998255249834407
195 0.998255249834407
196 0.998255249834407
197 0.998255249834408
198 0.998255249834407
199 0.998255249834407
200 0.998255249834408
201 0.998255249834408
202 0.998255249834408
203 0.998255249834408
204 0.998255249834408
205 0.998255249834407
206 0.998255249834408
207 0.998255249834408
208 0.998255249834408
209 0.998255249834408
210 0.998255249834408
211 0.998255249834408
212 0.998255249834408
213 0.998255249834408
214 0.998255249834408
215 0.998255249834408
216 0.998255249834408
217 0.998255249834408
218 0.998255249834408
219 0.998255249834408
220 0.998255249834408
221 0.998255249834408
222 0.998255249834408
223 0.998255249834408
224 0.998255249834408
225 0.998255249834408
226 0.998255249834408
227 0.998255249834408
228 0.998255249834408
229 0.998255249834408
230 0.998255249834408
231 0.998255249834408
232 0.998255249834408
233 0.998255249834408
234 0.998255249834408
235 0.998255249834408
236 0.998255249834408
237 0.998255249834408
238 0.998255249834408
239 0.998255249834409
240 0.998255249834408
241 0.998255249834408
242 0.998255249834408
243 0.998255249834408
244 0.998255249834409
245 0.998255249834409
246 0.998255249834408
247 0.998255249834409
248 0.998255249834409
249 0.998255249834409
250 0.998255249834409
251 0.998255249834409
252 0.998255249834409
253 0.998255249834409
254 0.998255249834409
255 0.998255249834409
256 0.998255249834409
257 0.998255249834409
258 0.998255249834409
259 0.998255249834409
260 0.998255249834409
261 0.998255249834409
262 0.998255249834409
263 0.998255249834409
264 0.998255249834409
265 0.998255249834409
266 0.998255249834409
267 0.998255249834409
268 0.998255249834409
269 0.998255249834409
270 0.998255249834409
271 0.998255249834409
272 0.998255249834409
273 0.998255249834409
274 0.998255249834409
275 0.998255249834409
276 0.998255249834409
277 0.998255249834409
278 0.998255249834409
279 0.998255249834409
280 0.998255249834409
281 0.998255249834409
282 0.998255249834409
283 0.99825524983441
284 0.99825524983441
285 0.998255249834409
286 0.998255249834409
287 0.99825524983441
288 0.99825524983441
289 0.99825524983441
290 0.99825524983441
291 0.99825524983441
292 0.99825524983441
293 0.99825524983441
294 0.99825524983441
295 0.99825524983441
296 0.99825524983441
297 0.99825524983441
298 0.99825524983441
299 0.99825524983441
300 0.99825524983441
301 0.99825524983441
302 0.99825524983441
303 0.99825524983441
304 0.99825524983441
305 0.99825524983441
306 0.99825524983441
307 0.99825524983441
308 0.99825524983441
309 0.99825524983441
310 0.99825524983441
311 0.99825524983441
312 0.99825524983441
313 0.99825524983441
314 0.99825524983441
315 0.99825524983441
316 0.99825524983441
317 0.99825524983441
318 0.99825524983441
319 0.99825524983441
320 0.99825524983441
321 0.99825524983441
322 0.99825524983441
323 0.99825524983441
324 0.99825524983441
325 0.99825524983441
326 0.99825524983441
327 0.99825524983441
328 0.99825524983441
329 0.99825524983441
330 0.998255249834411
331 0.99825524983441
332 0.998255249834411
333 0.99825524983441
334 0.99825524983441
335 0.99825524983441
336 0.99825524983441
337 0.998255249834411
338 0.998255249834411
339 0.998255249834411
340 0.998255249834411
341 0.998255249834411
342 0.998255249834411
343 0.998255249834411
344 0.998255249834411
345 0.998255249834411
346 0.998255249834411
347 0.998255249834411
348 0.998255249834411
349 0.998255249834411
350 0.998255249834411
351 0.998255249834411
352 0.998255249834411
353 0.998255249834411
354 0.998255249834411
355 0.998255249834411
356 0.998255249834411
357 0.998255249834411
358 0.998255249834411
359 0.998255249834411
360 0.998255249834411
361 0.998255249834411
362 0.998255249834411
363 0.998255249834411
364 0.998255249834411
365 0.998255249834411
366 0.998255249834411
367 0.998255249834411
368 0.998255249834411
369 0.998255249834411
370 0.998255249834412
371 0.998255249834411
372 0.998255249834411
373 0.998255249834412
374 0.998255249834411
375 0.998255249834412
376 0.998255249834412
377 0.998255249834412
378 0.998255249834412
379 0.998255249834412
380 0.998255249834412
381 0.998255249834412
382 0.998255249834412
383 0.998255249834412
384 0.998255249834412
385 0.998255249834412
386 0.998255249834412
387 0.998255249834412
388 0.998255249834412
389 0.998255249834412
390 0.998255249834412
391 0.998255249834412
392 0.998255249834412
393 0.998255249834412
394 0.998255249834412
395 0.998255249834412
396 0.998255249834412
397 0.998255249834412
398 0.998255249834412
399 0.998255249834412
400 0.998255249834412
401 0.998255249834412
402 0.998255249834412
403 0.998255249834412
404 0.998255249834412
405 0.998255249834412
406 0.998255249834412
407 0.998255249834412
408 0.998255249834412
409 0.998255249834412
410 0.998255249834412
411 0.998255249834412
412 0.998255249834412
413 0.998255249834412
414 0.998255249834412
415 0.998255249834412
416 0.998255249834412
417 0.998255249834412
418 0.998255249834413
419 0.998255249834412
420 0.998255249834412
421 0.998255249834413
422 0.998255249834413
423 0.998255249834412
424 0.998255249834413
425 0.998255249834413
426 0.998255249834413
427 0.998255249834413
428 0.998255249834413
429 0.998255249834413
430 0.998255249834413
431 0.998255249834413
432 0.998255249834413
433 0.998255249834413
434 0.998255249834413
435 0.998255249834413
436 0.998255249834413
437 0.998255249834413
438 0.998255249834413
439 0.998255249834413
440 0.998255249834413
441 0.998255249834413
442 0.998255249834413
443 0.998255249834413
444 0.998255249834413
445 0.998255249834413
446 0.998255249834413
447 0.998255249834413
448 0.998255249834413
449 0.998255249834413
450 0.998255249834413
451 0.998255249834413
452 0.998255249834413
453 0.998255249834413
454 0.998255249834413
455 0.998255249834414
456 0.998255249834413
457 0.998255249834414
458 0.998255249834413
459 0.998255249834414
460 0.998255249834414
461 0.998255249834414
462 0.998255249834414
463 0.998255249834414
464 0.998255249834414
465 0.998255249834414
466 0.998255249834414
467 0.998255249834414
468 0.998255249834414
469 0.998255249834414
470 0.998255249834414
471 0.998255249834414
472 0.998255249834414
473 0.998255249834414
474 0.998255249834408
475 0.99825524983441
476 0.998255249834412
477 0.998255249834413
478 0.998255249834414
479 0.998255249834414
480 0.998255249834414
481 0.998255249834414
482 0.99825524983441
483 0.998255249834407
484 0.998255249834411
485 0.998255249834413
486 0.998255249834414
487 0.998255249834414
488 0.998255249834414
489 0.998255249834414
490 0.998255249834414
491 0.998255249834414
492 0.998255249834414
493 0.99825524983441
494 0.998255249834414
495 0.998255249834409
496 0.998255249834414
497 0.998255249834414
498 0.998255249834414
499 0.998255249834401
500 0.998255249834414
};
\addplot [line width=0.9pt, crimson2316262, opacity=0.9]
table {%
1 0.999999796658269
2 0.999999797058373
3 0.999999797458476
4 0.99999979785858
5 0.999999798258683
6 0.999999798658786
7 0.99999979905889
8 0.999999799458993
9 0.999999799859097
10 0.9999998002592
11 0.999999800659303
12 0.999999801059407
13 0.99999980145951
14 0.999999801859614
15 0.999999802259717
16 0.99999980265982
17 0.999999803059924
18 0.999999803460027
19 0.999999803860131
20 0.999999804260234
21 0.999999804660338
22 0.999999805060441
23 0.999999805460544
24 0.999999805860648
25 0.999999806260751
26 0.999999806660854
27 0.999999807060958
28 0.999999807461061
29 0.999999807861165
30 0.999999808261268
31 0.999999808661372
32 0.999999809061475
33 0.999999809461578
34 0.999999809861682
35 0.999999810261785
36 0.999999810661889
37 0.999999811061992
38 0.999999811462095
39 0.999999811862199
40 0.999999812262302
41 0.999999812662406
42 0.999999813062509
43 0.999999813462613
44 0.999999813862716
45 0.999999814262819
46 0.999999814662923
47 0.999999815063026
48 0.99999981546313
49 0.999999815863233
50 0.999999816263336
51 0.99999981666344
52 0.999999817063543
53 0.999999817463647
54 0.99999981786375
55 0.999999818263853
56 0.999999818663957
57 0.99999981906406
58 0.999999819464164
59 0.999999819864267
60 0.999999820264371
61 0.999999820664474
62 0.999999821064577
63 0.999999821464681
64 0.999999821864784
65 0.999999822264888
66 0.999999822664991
67 0.999999823065095
68 0.999999823465198
69 0.999999823865301
70 0.999999824265405
71 0.999999824665508
72 0.999999825065612
73 0.999999825465715
74 0.999999825865818
75 0.999999826265922
76 0.999999826666025
77 0.999999827066129
78 0.999999827466232
79 0.999999827866336
80 0.999999828266439
81 0.999999828666542
82 0.999999829066646
83 0.999999829466749
84 0.999999829866853
85 0.999999830266956
86 0.99999983066706
87 0.999999831067163
88 0.999999831467266
89 0.99999983186737
90 0.999999832267473
91 0.999999832667577
92 0.99999983306768
93 0.999999833467784
94 0.999999833867887
95 0.99999983426799
96 0.999999834668094
97 0.999999835068197
98 0.999999835468301
99 0.999999835868404
100 0.999999836268508
101 0.999999836668611
102 0.999999837068714
103 0.999999837468818
104 0.999999837868921
105 0.999999838269025
106 0.999999838669128
107 0.999999839069232
108 0.999999839469335
109 0.999999839869439
110 0.999999840269542
111 0.999999840669645
112 0.999999841069749
113 0.999999841469852
114 0.999999841869956
115 0.999999842270059
116 0.999999842670163
117 0.999999843070266
118 0.999999843470369
119 0.999999843870473
120 0.999999844270576
121 0.99999984467068
122 0.999999845070783
123 0.999999845470887
124 0.99999984587099
125 0.999999846271093
126 0.999999846671197
127 0.9999998470713
128 0.999999847471404
129 0.999999847871507
130 0.999999848271611
131 0.999999848671714
132 0.999999849071818
133 0.999999849471921
134 0.999999849872024
135 0.999999850272128
136 0.999999850672231
137 0.999999851072335
138 0.999999851472438
139 0.999999851872542
140 0.999999852272645
141 0.999999852672749
142 0.999999853072852
143 0.999999853472955
144 0.999999853873059
145 0.999999854273162
146 0.999999854673266
147 0.999999855073369
148 0.999999855473473
149 0.999999855873576
150 0.99999985627368
151 0.999999856673783
152 0.999999857073887
153 0.99999985747399
154 0.999999857874093
155 0.999999858274197
156 0.9999998586743
157 0.999999859074404
158 0.999999859474507
159 0.999999859874611
160 0.999999860274714
161 0.999999860674818
162 0.999999861074921
163 0.999999861475024
164 0.999999861875128
165 0.999999862275231
166 0.999999862675335
167 0.999999863075438
168 0.999999863475542
169 0.999999863875645
170 0.999999864275749
171 0.999999864675852
172 0.999999865075956
173 0.999999865476059
174 0.999999865876162
175 0.999999866276266
176 0.999999866676369
177 0.999999867076473
178 0.999999867476576
179 0.99999986787668
180 0.999999868276783
181 0.999999868676887
182 0.99999986907699
183 0.999999869477094
184 0.999999869877197
185 0.9999998702773
186 0.999999870677404
187 0.999999871077507
188 0.999999871477611
189 0.999999871877714
190 0.999999872277818
191 0.999999872677921
192 0.999999873078025
193 0.999999873478128
194 0.999999873878232
195 0.999999874278335
196 0.999999874678439
197 0.999999875078542
198 0.999999875478645
199 0.999999875878749
200 0.999999876278852
201 0.999999876678956
202 0.999999877079059
203 0.999999877479163
204 0.999999877879266
205 0.99999987827937
206 0.999999878679473
207 0.999999879079577
208 0.99999987947968
209 0.999999879879784
210 0.999999880279887
211 0.99999988067999
212 0.999999881080094
213 0.999999881480197
214 0.999999881880301
215 0.999999882280404
216 0.999999882680508
217 0.999999883080611
218 0.999999883480715
219 0.999999883880818
220 0.999999884280922
221 0.999999884681025
222 0.999999885081129
223 0.999999885481232
224 0.999999885881336
225 0.999999886281439
226 0.999999886681543
227 0.999999887081646
228 0.999999887481749
229 0.999999887881853
230 0.999999888281956
231 0.99999988868206
232 0.999999889082163
233 0.999999889482267
234 0.99999988988237
235 0.999999890282474
236 0.999999890682577
237 0.999999891082681
238 0.999999891482784
239 0.999999891882888
240 0.999999892282991
241 0.999999892683095
242 0.999999893083198
243 0.999999893483302
244 0.999999893883405
245 0.999999894283509
246 0.999999894683612
247 0.999999895083715
248 0.999999895483819
249 0.999999895883922
250 0.999999896284026
251 0.999999896684129
252 0.999999897084233
253 0.999999897484336
254 0.99999989788444
255 0.999999898284543
256 0.999999898684647
257 0.99999989908475
258 0.999999899484854
259 0.999999899884957
260 0.999999900285061
261 0.999999900685164
262 0.999999901085268
263 0.999999901485371
264 0.999999901885475
265 0.999999902285578
266 0.999999902685682
267 0.999999903085785
268 0.999999903485889
269 0.999999903885992
270 0.999999904286096
271 0.999999904686199
272 0.999999905086303
273 0.999999905486406
274 0.99999990588651
275 0.999999906286613
276 0.999999906686717
277 0.99999990708682
278 0.999999907486924
279 0.999999907887027
280 0.99999990828713
281 0.999999908687234
282 0.999999909087337
283 0.999999909487441
284 0.999999909887544
285 0.999999910287648
286 0.999999910687751
287 0.999999911087855
288 0.999999911487958
289 0.999999911888062
290 0.999999912288165
291 0.999999912688269
292 0.999999913088372
293 0.999999913488476
294 0.999999913888579
295 0.999999914288683
296 0.999999914688786
297 0.99999991508889
298 0.999999915488993
299 0.999999915889097
300 0.9999999162892
301 0.999999916689304
302 0.999999917089407
303 0.999999917489511
304 0.999999917889614
305 0.999999918289718
306 0.999999918689821
307 0.999999919089925
308 0.999999919490028
309 0.999999919890132
310 0.999999920290235
311 0.999999920690339
312 0.999999921090442
313 0.999999921490546
314 0.999999921890649
315 0.999999922290753
316 0.999999922690856
317 0.99999992309096
318 0.999999923491063
319 0.999999923891167
320 0.99999992429127
321 0.999999924691374
322 0.999999925091477
323 0.999999925491581
324 0.999999925891684
325 0.999999926291788
326 0.999999926691891
327 0.999999927091995
328 0.999999927492098
329 0.999999927892202
330 0.999999928292305
331 0.999999928692409
332 0.999999929092512
333 0.999999929492616
334 0.999999929892719
335 0.999999930292823
336 0.999999930692926
337 0.99999993109303
338 0.999999931493133
339 0.999999931893237
340 0.99999993229334
341 0.999999932693444
342 0.999999933093548
343 0.999999933493651
344 0.999999933893754
345 0.999999934293858
346 0.999999934693962
347 0.999999935094065
348 0.999999935494169
349 0.999999935894272
350 0.999999936294376
351 0.999999936694479
352 0.999999937094583
353 0.999999937494686
354 0.99999993789479
355 0.999999938294893
356 0.999999938694997
357 0.9999999390951
358 0.999999939495204
359 0.999999939895307
360 0.999999940295411
361 0.999999940695514
362 0.999999941095618
363 0.999999941495721
364 0.999999941895825
365 0.999999942295928
366 0.999999942696032
367 0.999999943096135
368 0.999999943496239
369 0.999999943896342
370 0.999999944296446
371 0.999999944696549
372 0.999999945096653
373 0.999999945496756
374 0.99999994589686
375 0.999999946296963
376 0.999999946697067
377 0.99999994709717
378 0.999999947497274
379 0.999999947897378
380 0.999999948297481
381 0.999999948697585
382 0.999999949097688
383 0.999999949497792
384 0.999999949897895
385 0.999999950297999
386 0.999999950698102
387 0.999999951098206
388 0.999999951498309
389 0.999999951898413
390 0.999999952298516
391 0.99999995269862
392 0.999999953098723
393 0.999999953498827
394 0.99999995389893
395 0.999999954299034
396 0.999999954699137
397 0.999999955099241
398 0.999999955499345
399 0.999999955899448
400 0.999999956299551
401 0.999999956699655
402 0.999999957099759
403 0.999999957499862
404 0.999999957899966
405 0.999999958300069
406 0.999999958700173
407 0.999999959100276
408 0.99999995950038
409 0.999999959900483
410 0.999999960300587
411 0.99999996070069
412 0.999999961100794
413 0.999999961500897
414 0.999999961901001
415 0.999999962301104
416 0.999999962701208
417 0.999999963101312
418 0.999999963501415
419 0.999999963901519
420 0.999999964301622
421 0.999999964701726
422 0.999999965101829
423 0.999999965501933
424 0.999999965902036
425 0.99999996630214
426 0.999999966702243
427 0.999999967102347
428 0.99999996750245
429 0.999999967902554
430 0.999999968302657
431 0.999999968702761
432 0.999999969102865
433 0.999999969502968
434 0.999999969903072
435 0.999999970303175
436 0.999999970703279
437 0.999999971103382
438 0.999999971503486
439 0.999999971903589
440 0.999999972303693
441 0.999999972703796
442 0.9999999731039
443 0.999999973504003
444 0.999999973904107
445 0.999999974304211
446 0.999999974704314
447 0.999999975104418
448 0.999999975504521
449 0.999999975904625
450 0.999999976304728
451 0.999999976704832
452 0.999999977104935
453 0.999999977505039
454 0.999999977905143
455 0.999999978305246
456 0.99999997870535
457 0.999999979105453
458 0.999999979505557
459 0.99999997990566
460 0.999999980305764
461 0.999999980705867
462 0.999999981105971
463 0.999999981506074
464 0.999999981906178
465 0.999999982306282
466 0.999999982706385
467 0.999999983106489
468 0.999999983506592
469 0.999999983906696
470 0.999999984306799
471 0.999999984706903
472 0.999999985107006
473 0.99999998550711
474 0.999999985907214
475 0.999999986307317
476 0.999999986707421
477 0.999999987107524
478 0.999999987507628
479 0.999999987907731
480 0.999999988307835
481 0.999999988707938
482 0.999999989108042
483 0.999999989508146
484 0.999999989908249
485 0.999999990308353
486 0.999999990708456
487 0.99999999110856
488 0.999999991508663
489 0.999999991908767
490 0.99999999230887
491 0.999999992708974
492 0.999999993109078
493 0.999999993509181
494 0.999999993909285
495 0.999999994309388
496 0.999999994709492
497 0.999999995109595
498 0.999999995509699
499 0.999999995909802
500 0.999999996309906
};
\addlegendentry{$0.48$}
\addplot [line width=0.9pt, crimson2316262, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998456966511442
2 0.998456966511442
3 0.998456966511443
4 0.998456966511442
5 0.998456966511442
6 0.998456966511443
7 0.998456966511443
8 0.998456966511442
9 0.998456966511442
10 0.998456966511442
11 0.998456966511442
12 0.998456966511443
13 0.998456966511443
14 0.998456966511442
15 0.998456966511443
16 0.998456966511443
17 0.998456966511443
18 0.998456966511443
19 0.998456966511443
20 0.998456966511443
21 0.998456966511443
22 0.998456966511443
23 0.998456966511443
24 0.998456966511443
25 0.998456966511443
26 0.998456966511443
27 0.998456966511443
28 0.998456966511443
29 0.998456966511443
30 0.998456966511443
31 0.998456966511443
32 0.998456966511443
33 0.998456966511443
34 0.998456966511443
35 0.998456966511443
36 0.998456966511443
37 0.998456966511443
38 0.998456966511443
39 0.998456966511443
40 0.998456966511443
41 0.998456966511443
42 0.998456966511443
43 0.998456966511443
44 0.998456966511443
45 0.998456966511443
46 0.998456966511443
47 0.998456966511443
48 0.998456966511443
49 0.998456966511443
50 0.998456966511443
51 0.998456966511443
52 0.998456966511443
53 0.998456966511443
54 0.998456966511443
55 0.998456966511443
56 0.998456966511443
57 0.998456966511443
58 0.998456966511443
59 0.998456966511443
60 0.998456966511443
61 0.998456966511443
62 0.998456966511443
63 0.998456966511443
64 0.998456966511443
65 0.998456966511443
66 0.998456966511443
67 0.998456966511443
68 0.998456966511443
69 0.998456966511443
70 0.998456966511443
71 0.998456966511443
72 0.998456966511443
73 0.998456966511443
74 0.998456966511443
75 0.998456966511443
76 0.998456966511443
77 0.998456966511443
78 0.998456966511443
79 0.998456966511443
80 0.998456966511443
81 0.998456966511443
82 0.998456966511443
83 0.998456966511443
84 0.998456966511443
85 0.998456966511443
86 0.998456966511443
87 0.998456966511443
88 0.998456966511443
89 0.998456966511443
90 0.998456966511443
91 0.998456966511443
92 0.998456966511443
93 0.998456966511443
94 0.998456966511443
95 0.998456966511443
96 0.998456966511443
97 0.998456966511443
98 0.998456966511443
99 0.998456966511443
100 0.998456966511443
101 0.998456966511443
102 0.998456966511443
103 0.998456966511443
104 0.998456966511443
105 0.998456966511443
106 0.998456966511443
107 0.998456966511443
108 0.998456966511443
109 0.998456966511443
110 0.998456966511443
111 0.998456966511443
112 0.998456966511443
113 0.998456966511443
114 0.998456966511443
115 0.998456966511443
116 0.998456966511443
117 0.998456966511443
118 0.998456966511443
119 0.998456966511443
120 0.998456966511443
121 0.998456966511444
122 0.998456966511443
123 0.998456966511443
124 0.998456966511443
125 0.998456966511443
126 0.998456966511443
127 0.998456966511443
128 0.998456966511443
129 0.998456966511443
130 0.998456966511443
131 0.998456966511443
132 0.998456966511443
133 0.998456966511443
134 0.998456966511444
135 0.998456966511443
136 0.998456966511443
137 0.998456966511443
138 0.998456966511443
139 0.998456966511443
140 0.998456966511443
141 0.998456966511444
142 0.998456966511444
143 0.998456966511443
144 0.998456966511443
145 0.998456966511444
146 0.998456966511444
147 0.998456966511444
148 0.998456966511444
149 0.998456966511444
150 0.998456966511444
151 0.998456966511443
152 0.998456966511443
153 0.998456966511443
154 0.998456966511443
155 0.998456966511443
156 0.998456966511443
157 0.998456966511444
158 0.998456966511444
159 0.998456966511443
160 0.998456966511444
161 0.998456966511443
162 0.998456966511444
163 0.998456966511444
164 0.998456966511444
165 0.998456966511444
166 0.998456966511444
167 0.998456966511444
168 0.998456966511444
169 0.998456966511444
170 0.998456966511444
171 0.998456966511444
172 0.998456966511444
173 0.998456966511444
174 0.998456966511444
175 0.998456966511444
176 0.998456966511444
177 0.998456966511444
178 0.998456966511444
179 0.998456966511444
180 0.998456966511444
181 0.998456966511444
182 0.998456966511444
183 0.998456966511444
184 0.998456966511444
185 0.998456966511444
186 0.998456966511444
187 0.998456966511444
188 0.998456966511444
189 0.998456966511444
190 0.998456966511444
191 0.998456966511444
192 0.998456966511444
193 0.998456966511444
194 0.998456966511444
195 0.998456966511444
196 0.998456966511444
197 0.998456966511444
198 0.998456966511444
199 0.998456966511444
200 0.998456966511444
201 0.998456966511444
202 0.998456966511444
203 0.998456966511444
204 0.998456966511444
205 0.998456966511444
206 0.998456966511444
207 0.998456966511444
208 0.998456966511444
209 0.998456966511444
210 0.998456966511444
211 0.998456966511444
212 0.998456966511444
213 0.998456966511444
214 0.998456966511444
215 0.998456966511444
216 0.998456966511444
217 0.998456966511444
218 0.998456966511444
219 0.998456966511444
220 0.998456966511444
221 0.998456966511444
222 0.998456966511444
223 0.998456966511444
224 0.998456966511444
225 0.998456966511444
226 0.998456966511444
227 0.998456966511444
228 0.998456966511444
229 0.998456966511444
230 0.998456966511444
231 0.998456966511444
232 0.998456966511444
233 0.998456966511444
234 0.998456966511444
235 0.998456966511444
236 0.998456966511444
237 0.998456966511444
238 0.998456966511444
239 0.998456966511444
240 0.998456966511444
241 0.998456966511444
242 0.998456966511444
243 0.998456966511444
244 0.998456966511444
245 0.998456966511444
246 0.998456966511444
247 0.998456966511444
248 0.998456966511444
249 0.998456966511444
250 0.998456966511444
251 0.998456966511444
252 0.998456966511444
253 0.998456966511444
254 0.998456966511444
255 0.998456966511444
256 0.998456966511444
257 0.998456966511444
258 0.998456966511444
259 0.998456966511444
260 0.998456966511444
261 0.998456966511444
262 0.998456966511444
263 0.998456966511444
264 0.998456966511444
265 0.998456966511444
266 0.998456966511444
267 0.998456966511444
268 0.998456966511444
269 0.998456966511444
270 0.998456966511444
271 0.998456966511444
272 0.998456966511444
273 0.998456966511444
274 0.998456966511444
275 0.998456966511444
276 0.998456966511444
277 0.998456966511444
278 0.998456966511444
279 0.998456966511444
280 0.998456966511444
281 0.998456966511444
282 0.998456966511444
283 0.998456966511444
284 0.998456966511444
285 0.998456966511444
286 0.998456966511444
287 0.998456966511444
288 0.998456966511444
289 0.998456966511444
290 0.998456966511444
291 0.998456966511444
292 0.998456966511444
293 0.998456966511444
294 0.998456966511444
295 0.998456966511444
296 0.998456966511444
297 0.998456966511444
298 0.998456966511444
299 0.998456966511444
300 0.998456966511444
301 0.998456966511444
302 0.998456966511444
303 0.998456966511444
304 0.998456966511444
305 0.998456966511444
306 0.998456966511444
307 0.998456966511444
308 0.998456966511444
309 0.998456966511444
310 0.998456966511444
311 0.998456966511444
312 0.998456966511444
313 0.998456966511444
314 0.998456966511444
315 0.998456966511444
316 0.998456966511444
317 0.998456966511444
318 0.998456966511444
319 0.998456966511445
320 0.998456966511444
321 0.998456966511445
322 0.998456966511444
323 0.998456966511444
324 0.998456966511445
325 0.998456966511444
326 0.998456966511444
327 0.998456966511444
328 0.998456966511445
329 0.998456966511444
330 0.998456966511445
331 0.998456966511445
332 0.998456966511444
333 0.998456966511445
334 0.998456966511444
335 0.998456966511445
336 0.998456966511444
337 0.998456966511444
338 0.998456966511445
339 0.998456966511444
340 0.998456966511445
341 0.998456966511445
342 0.998456966511445
343 0.998456966511444
344 0.998456966511445
345 0.998456966511445
346 0.998456966511445
347 0.998456966511445
348 0.998456966511445
349 0.998456966511445
350 0.998456966511445
351 0.998456966511445
352 0.998456966511445
353 0.998456966511445
354 0.998456966511445
355 0.998456966511445
356 0.998456966511445
357 0.998456966511445
358 0.998456966511445
359 0.998456966511445
360 0.998456966511445
361 0.998456966511445
362 0.998456966511445
363 0.998456966511445
364 0.998456966511445
365 0.998456966511445
366 0.998456966511445
367 0.998456966511445
368 0.998456966511445
369 0.998456966511445
370 0.998456966511445
371 0.998456966511445
372 0.998456966511445
373 0.998456966511445
374 0.998456966511445
375 0.998456966511445
376 0.998456966511445
377 0.998456966511445
378 0.998456966511445
379 0.998456966511445
380 0.998456966511445
381 0.998456966511445
382 0.998456966511445
383 0.998456966511445
384 0.998456966511445
385 0.998456966511445
386 0.998456966511445
387 0.998456966511445
388 0.998456966511445
389 0.998456966511445
390 0.998456966511445
391 0.998456966511445
392 0.998456966511445
393 0.998456966511445
394 0.998456966511445
395 0.998456966511445
396 0.998456966511445
397 0.998456966511445
398 0.998456966511445
399 0.998456966511445
400 0.998456966511445
401 0.998456966511445
402 0.998456966511445
403 0.998456966511445
404 0.998456966511445
405 0.998456966511445
406 0.998456966511445
407 0.998456966511445
408 0.998456966511445
409 0.998456966511445
410 0.998456966511445
411 0.998456966511445
412 0.998456966511445
413 0.998456966511445
414 0.998456966511445
415 0.998456966511445
416 0.998456966511445
417 0.998456966511445
418 0.998456966511445
419 0.998456966511445
420 0.998456966511445
421 0.998456966511445
422 0.998456966511445
423 0.998456966511445
424 0.998456966511445
425 0.998456966511445
426 0.998456966511445
427 0.998456966511445
428 0.998456966511445
429 0.998456966511445
430 0.998456966511445
431 0.998456966511445
432 0.998456966511445
433 0.998456966511445
434 0.998456966511445
435 0.998456966511445
436 0.998456966511445
437 0.998456966511445
438 0.998456966511445
439 0.998456966511445
440 0.998456966511445
441 0.998456966511445
442 0.998456966511445
443 0.998456966511445
444 0.998456966511445
445 0.998456966511445
446 0.998456966511445
447 0.998456966511445
448 0.998456966511445
449 0.998456966511445
450 0.998456966511445
451 0.998456966511445
452 0.998456966511445
453 0.998456966511445
454 0.998456966511445
455 0.998456966511445
456 0.998456966511445
457 0.998456966511445
458 0.998456966511445
459 0.998456966511445
460 0.998456966511445
461 0.998456966511445
462 0.998456966511445
463 0.998456966511445
464 0.998456966511445
465 0.998456966511445
466 0.998456966511445
467 0.998456966511445
468 0.998456966511445
469 0.998456966511445
470 0.998456966511445
471 0.998456966511445
472 0.998456966511445
473 0.998456966511445
474 0.998456966511445
475 0.998456966511446
476 0.998456966511445
477 0.998456966511445
478 0.998456966511445
479 0.998456966511446
480 0.998456966511446
481 0.998456966511445
482 0.998456966511445
483 0.998456966511446
484 0.998456966511446
485 0.998456966511445
486 0.998456966511446
487 0.998456966511445
488 0.998456966511446
489 0.998456966511445
490 0.998456966511446
491 0.998456966511445
492 0.998456966511446
493 0.998456966511446
494 0.998456966511446
495 0.998456966511446
496 0.998456966511446
497 0.998456966511445
498 0.998456966511446
499 0.998456966511446
500 0.998456966511446
};
\addplot [line width=0.9pt, lightsalmon245156115, opacity=0.9]
table {%
1 0.999999796692261
2 0.999999797092297
3 0.999999797492334
4 0.99999979789237
5 0.999999798292407
6 0.999999798692443
7 0.99999979909248
8 0.999999799492516
9 0.999999799892553
10 0.999999800292589
11 0.999999800692626
12 0.999999801092662
13 0.999999801492699
14 0.999999801892735
15 0.999999802292772
16 0.999999802692808
17 0.999999803092845
18 0.999999803492881
19 0.999999803892918
20 0.999999804292955
21 0.999999804692991
22 0.999999805093027
23 0.999999805493064
24 0.999999805893101
25 0.999999806293137
26 0.999999806693174
27 0.99999980709321
28 0.999999807493247
29 0.999999807893283
30 0.99999980829332
31 0.999999808693356
32 0.999999809093393
33 0.999999809493429
34 0.999999809893466
35 0.999999810293502
36 0.999999810693539
37 0.999999811093575
38 0.999999811493612
39 0.999999811893649
40 0.999999812293685
41 0.999999812693722
42 0.999999813093758
43 0.999999813493795
44 0.999999813893831
45 0.999999814293868
46 0.999999814693904
47 0.999999815093941
48 0.999999815493977
49 0.999999815894014
50 0.99999981629405
51 0.999999816694087
52 0.999999817094123
53 0.99999981749416
54 0.999999817894196
55 0.999999818294233
56 0.999999818694269
57 0.999999819094306
58 0.999999819494343
59 0.999999819894379
60 0.999999820294416
61 0.999999820694452
62 0.999999821094489
63 0.999999821494525
64 0.999999821894562
65 0.999999822294598
66 0.999999822694635
67 0.999999823094672
68 0.999999823494708
69 0.999999823894745
70 0.999999824294781
71 0.999999824694818
72 0.999999825094854
73 0.999999825494891
74 0.999999825894927
75 0.999999826294964
76 0.999999826695
77 0.999999827095037
78 0.999999827495073
79 0.99999982789511
80 0.999999828295146
81 0.999999828695183
82 0.99999982909522
83 0.999999829495256
84 0.999999829895293
85 0.999999830295329
86 0.999999830695366
87 0.999999831095402
88 0.999999831495439
89 0.999999831895475
90 0.999999832295512
91 0.999999832695548
92 0.999999833095585
93 0.999999833495621
94 0.999999833895658
95 0.999999834295695
96 0.999999834695731
97 0.999999835095768
98 0.999999835495804
99 0.999999835895841
100 0.999999836295877
101 0.999999836695914
102 0.99999983709595
103 0.999999837495987
104 0.999999837896024
105 0.99999983829606
106 0.999999838696097
107 0.999999839096133
108 0.99999983949617
109 0.999999839896206
110 0.999999840296243
111 0.999999840696279
112 0.999999841096316
113 0.999999841496353
114 0.999999841896389
115 0.999999842296426
116 0.999999842696462
117 0.999999843096499
118 0.999999843496535
119 0.999999843896572
120 0.999999844296608
121 0.999999844696645
122 0.999999845096682
123 0.999999845496718
124 0.999999845896755
125 0.999999846296791
126 0.999999846696828
127 0.999999847096864
128 0.999999847496901
129 0.999999847896937
130 0.999999848296974
131 0.999999848697011
132 0.999999849097047
133 0.999999849497084
134 0.99999984989712
135 0.999999850297157
136 0.999999850697193
137 0.99999985109723
138 0.999999851497267
139 0.999999851897303
140 0.99999985229734
141 0.999999852697376
142 0.999999853097413
143 0.999999853497449
144 0.999999853897486
145 0.999999854297522
146 0.999999854697559
147 0.999999855097596
148 0.999999855497632
149 0.999999855897669
150 0.999999856297705
151 0.999999856697742
152 0.999999857097778
153 0.999999857497815
154 0.999999857897852
155 0.999999858297888
156 0.999999858697925
157 0.999999859097961
158 0.999999859497998
159 0.999999859898034
160 0.999999860298071
161 0.999999860698108
162 0.999999861098144
163 0.999999861498181
164 0.999999861898217
165 0.999999862298254
166 0.99999986269829
167 0.999999863098327
168 0.999999863498363
169 0.9999998638984
170 0.999999864298437
171 0.999999864698473
172 0.99999986509851
173 0.999999865498546
174 0.999999865898583
175 0.99999986629862
176 0.999999866698656
177 0.999999867098693
178 0.999999867498729
179 0.999999867898766
180 0.999999868298802
181 0.999999868698839
182 0.999999869098876
183 0.999999869498912
184 0.999999869898949
185 0.999999870298985
186 0.999999870699022
187 0.999999871099058
188 0.999999871499095
189 0.999999871899132
190 0.999999872299168
191 0.999999872699205
192 0.999999873099241
193 0.999999873499278
194 0.999999873899315
195 0.999999874299351
196 0.999999874699388
197 0.999999875099424
198 0.999999875499461
199 0.999999875899497
200 0.999999876299534
201 0.99999987669957
202 0.999999877099607
203 0.999999877499644
204 0.99999987789968
205 0.999999878299717
206 0.999999878699753
207 0.99999987909979
208 0.999999879499827
209 0.999999879899863
210 0.9999998802999
211 0.999999880699936
212 0.999999881099973
213 0.999999881500009
214 0.999999881900046
215 0.999999882300083
216 0.999999882700119
217 0.999999883100156
218 0.999999883500192
219 0.999999883900229
220 0.999999884300266
221 0.999999884700302
222 0.999999885100339
223 0.999999885500375
224 0.999999885900412
225 0.999999886300449
226 0.999999886700485
227 0.999999887100522
228 0.999999887500558
229 0.999999887900595
230 0.999999888300632
231 0.999999888700668
232 0.999999889100705
233 0.999999889500741
234 0.999999889900778
235 0.999999890300814
236 0.999999890700851
237 0.999999891100888
238 0.999999891500924
239 0.999999891900961
240 0.999999892300998
241 0.999999892701034
242 0.999999893101071
243 0.999999893501107
244 0.999999893901144
245 0.99999989430118
246 0.999999894701217
247 0.999999895101254
248 0.99999989550129
249 0.999999895901327
250 0.999999896301363
251 0.9999998967014
252 0.999999897101437
253 0.999999897501473
254 0.99999989790151
255 0.999999898301546
256 0.999999898701583
257 0.99999989910162
258 0.999999899501656
259 0.999999899901693
260 0.999999900301729
261 0.999999900701766
262 0.999999901101803
263 0.999999901501839
264 0.999999901901876
265 0.999999902301912
266 0.999999902701949
267 0.999999903101986
268 0.999999903502022
269 0.999999903902059
270 0.999999904302095
271 0.999999904702132
272 0.999999905102169
273 0.999999905502205
274 0.999999905902242
275 0.999999906302278
276 0.999999906702315
277 0.999999907102352
278 0.999999907502388
279 0.999999907902425
280 0.999999908302461
281 0.999999908702498
282 0.999999909102535
283 0.999999909502571
284 0.999999909902608
285 0.999999910302644
286 0.999999910702681
287 0.999999911102718
288 0.999999911502754
289 0.999999911902791
290 0.999999912302828
291 0.999999912702864
292 0.999999913102901
293 0.999999913502937
294 0.999999913902974
295 0.999999914303011
296 0.999999914703047
297 0.999999915103084
298 0.99999991550312
299 0.999999915903157
300 0.999999916303194
301 0.99999991670323
302 0.999999917103267
303 0.999999917503304
304 0.99999991790334
305 0.999999918303377
306 0.999999918703413
307 0.99999991910345
308 0.999999919503487
309 0.999999919903523
310 0.99999992030356
311 0.999999920703597
312 0.999999921103633
313 0.99999992150367
314 0.999999921903706
315 0.999999922303743
316 0.999999922703779
317 0.999999923103816
318 0.999999923503853
319 0.999999923903889
320 0.999999924303926
321 0.999999924703963
322 0.999999925103999
323 0.999999925504036
324 0.999999925904072
325 0.999999926304109
326 0.999999926704146
327 0.999999927104182
328 0.999999927504219
329 0.999999927904256
330 0.999999928304292
331 0.999999928704329
332 0.999999929104365
333 0.999999929504402
334 0.999999929904439
335 0.999999930304475
336 0.999999930704512
337 0.999999931104549
338 0.999999931504585
339 0.999999931904622
340 0.999999932304658
341 0.999999932704695
342 0.999999933104732
343 0.999999933504768
344 0.999999933904805
345 0.999999934304842
346 0.999999934704878
347 0.999999935104915
348 0.999999935504952
349 0.999999935904988
350 0.999999936305025
351 0.999999936705061
352 0.999999937105098
353 0.999999937505135
354 0.999999937905171
355 0.999999938305208
356 0.999999938705245
357 0.999999939105281
358 0.999999939505318
359 0.999999939905354
360 0.999999940305391
361 0.999999940705428
362 0.999999941105464
363 0.999999941505501
364 0.999999941905538
365 0.999999942305574
366 0.999999942705611
367 0.999999943105648
368 0.999999943505684
369 0.999999943905721
370 0.999999944305757
371 0.999999944705794
372 0.999999945105831
373 0.999999945505867
374 0.999999945905904
375 0.999999946305941
376 0.999999946705977
377 0.999999947106014
378 0.99999994750605
379 0.999999947906087
380 0.999999948306124
381 0.99999994870616
382 0.999999949106197
383 0.999999949506234
384 0.99999994990627
385 0.999999950306307
386 0.999999950706344
387 0.99999995110638
388 0.999999951506417
389 0.999999951906454
390 0.99999995230649
391 0.999999952706527
392 0.999999953106563
393 0.9999999535066
394 0.999999953906637
395 0.999999954306673
396 0.99999995470671
397 0.999999955106747
398 0.999999955506783
399 0.99999995590682
400 0.999999956306857
401 0.999999956706893
402 0.99999995710693
403 0.999999957506967
404 0.999999957907003
405 0.99999995830704
406 0.999999958707076
407 0.999999959107113
408 0.99999995950715
409 0.999999959907186
410 0.999999960307223
411 0.99999996070726
412 0.999999961107296
413 0.999999961507333
414 0.99999996190737
415 0.999999962307406
416 0.999999962707443
417 0.99999996310748
418 0.999999963507516
419 0.999999963907553
420 0.99999996430759
421 0.999999964707626
422 0.999999965107663
423 0.9999999655077
424 0.999999965907736
425 0.999999966307773
426 0.99999996670781
427 0.999999967107846
428 0.999999967507883
429 0.999999967907919
430 0.999999968307956
431 0.999999968707993
432 0.999999969108029
433 0.999999969508066
434 0.999999969908103
435 0.999999970308139
436 0.999999970708176
437 0.999999971108213
438 0.999999971508249
439 0.999999971908286
440 0.999999972308323
441 0.999999972708359
442 0.999999973108396
443 0.999999973508433
444 0.999999973908469
445 0.999999974308506
446 0.999999974708543
447 0.999999975108579
448 0.999999975508616
449 0.999999975908653
450 0.999999976308689
451 0.999999976708726
452 0.999999977108763
453 0.999999977508799
454 0.999999977908836
455 0.999999978308873
456 0.999999978708909
457 0.999999979108946
458 0.999999979508983
459 0.999999979909019
460 0.999999980309056
461 0.999999980709093
462 0.999999981109129
463 0.999999981509166
464 0.999999981909203
465 0.999999982309239
466 0.999999982709276
467 0.999999983109313
468 0.999999983509349
469 0.999999983909386
470 0.999999984309422
471 0.999999984709459
472 0.999999985109496
473 0.999999985509533
474 0.999999985909569
475 0.999999986309606
476 0.999999986709643
477 0.999999987109679
478 0.999999987509716
479 0.999999987909753
480 0.999999988309789
481 0.999999988709826
482 0.999999989109863
483 0.999999989509899
484 0.999999989909936
485 0.999999990309973
486 0.999999990710009
487 0.999999991110046
488 0.999999991510083
489 0.999999991910119
490 0.999999992310156
491 0.999999992710193
492 0.999999993110229
493 0.999999993510266
494 0.999999993910303
495 0.999999994310339
496 0.999999994710376
497 0.999999995110413
498 0.999999995510449
499 0.999999995910486
500 0.999999996310523
};
\addlegendentry{$0.64$}
\addplot [line width=0.9pt, lightsalmon245156115, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998680133809875
2 0.998680133809875
3 0.998680133809875
4 0.998680133809875
5 0.998680133809875
6 0.998680133809875
7 0.998680133809875
8 0.998680133809875
9 0.998680133809875
10 0.998680133809875
11 0.998680133809875
12 0.998680133809875
13 0.998680133809875
14 0.998680133809875
15 0.998680133809875
16 0.998680133809875
17 0.998680133809875
18 0.998680133809875
19 0.998680133809875
20 0.998680133809875
21 0.998680133809875
22 0.998680133809875
23 0.998680133809875
24 0.998680133809875
25 0.998680133809875
26 0.998680133809875
27 0.998680133809875
28 0.998680133809875
29 0.998680133809875
30 0.998680133809875
31 0.998680133809875
32 0.998680133809875
33 0.998680133809875
34 0.998680133809875
35 0.998680133809875
36 0.998680133809875
37 0.998680133809875
38 0.998680133809875
39 0.998680133809875
40 0.998680133809875
41 0.998680133809875
42 0.998680133809875
43 0.998680133809875
44 0.998680133809875
45 0.998680133809875
46 0.998680133809875
47 0.998680133809875
48 0.998680133809875
49 0.998680133809875
50 0.998680133809875
51 0.998680133809875
52 0.998680133809875
53 0.998680133809875
54 0.998680133809875
55 0.998680133809875
56 0.998680133809875
57 0.998680133809875
58 0.998680133809875
59 0.998680133809875
60 0.998680133809875
61 0.998680133809875
62 0.998680133809875
63 0.998680133809875
64 0.998680133809875
65 0.998680133809875
66 0.998680133809875
67 0.998680133809875
68 0.998680133809875
69 0.998680133809875
70 0.998680133809875
71 0.998680133809875
72 0.998680133809875
73 0.998680133809875
74 0.998680133809875
75 0.998680133809875
76 0.998680133809875
77 0.998680133809875
78 0.998680133809875
79 0.998680133809875
80 0.998680133809875
81 0.998680133809875
82 0.998680133809875
83 0.998680133809875
84 0.998680133809875
85 0.998680133809875
86 0.998680133809875
87 0.998680133809875
88 0.998680133809875
89 0.998680133809875
90 0.998680133809875
91 0.998680133809875
92 0.998680133809875
93 0.998680133809875
94 0.998680133809875
95 0.998680133809875
96 0.998680133809875
97 0.998680133809875
98 0.998680133809875
99 0.998680133809875
100 0.998680133809875
101 0.998680133809875
102 0.998680133809875
103 0.998680133809875
104 0.998680133809875
105 0.998680133809875
106 0.998680133809875
107 0.998680133809875
108 0.998680133809875
109 0.998680133809875
110 0.998680133809875
111 0.998680133809875
112 0.998680133809875
113 0.998680133809875
114 0.998680133809875
115 0.998680133809875
116 0.998680133809875
117 0.998680133809875
118 0.998680133809875
119 0.998680133809875
120 0.998680133809875
121 0.998680133809875
122 0.998680133809875
123 0.998680133809875
124 0.998680133809875
125 0.998680133809875
126 0.998680133809875
127 0.998680133809875
128 0.998680133809875
129 0.998680133809875
130 0.998680133809875
131 0.998680133809875
132 0.998680133809875
133 0.998680133809875
134 0.998680133809875
135 0.998680133809875
136 0.998680133809875
137 0.998680133809875
138 0.998680133809875
139 0.998680133809875
140 0.998680133809875
141 0.998680133809875
142 0.998680133809875
143 0.998680133809875
144 0.998680133809875
145 0.998680133809875
146 0.998680133809875
147 0.998680133809875
148 0.998680133809875
149 0.998680133809875
150 0.998680133809875
151 0.998680133809875
152 0.998680133809875
153 0.998680133809875
154 0.998680133809875
155 0.998680133809875
156 0.998680133809875
157 0.998680133809875
158 0.998680133809875
159 0.998680133809875
160 0.998680133809875
161 0.998680133809875
162 0.998680133809875
163 0.998680133809875
164 0.998680133809875
165 0.998680133809875
166 0.998680133809875
167 0.998680133809875
168 0.998680133809875
169 0.998680133809875
170 0.998680133809875
171 0.998680133809875
172 0.998680133809875
173 0.998680133809875
174 0.998680133809875
175 0.998680133809875
176 0.998680133809875
177 0.998680133809875
178 0.998680133809875
179 0.998680133809875
180 0.998680133809875
181 0.998680133809875
182 0.998680133809875
183 0.998680133809875
184 0.998680133809875
185 0.998680133809875
186 0.998680133809875
187 0.998680133809875
188 0.998680133809875
189 0.998680133809875
190 0.998680133809875
191 0.998680133809875
192 0.998680133809875
193 0.998680133809875
194 0.998680133809875
195 0.998680133809875
196 0.998680133809875
197 0.998680133809875
198 0.998680133809875
199 0.998680133809875
200 0.998680133809875
201 0.998680133809875
202 0.998680133809875
203 0.998680133809875
204 0.998680133809875
205 0.998680133809875
206 0.998680133809875
207 0.998680133809875
208 0.998680133809875
209 0.998680133809875
210 0.998680133809875
211 0.998680133809876
212 0.998680133809875
213 0.998680133809876
214 0.998680133809875
215 0.998680133809876
216 0.998680133809875
217 0.998680133809875
218 0.998680133809875
219 0.998680133809875
220 0.998680133809875
221 0.998680133809875
222 0.998680133809875
223 0.998680133809875
224 0.998680133809876
225 0.998680133809875
226 0.998680133809875
227 0.998680133809875
228 0.998680133809875
229 0.998680133809876
230 0.998680133809875
231 0.998680133809875
232 0.998680133809875
233 0.998680133809875
234 0.998680133809875
235 0.998680133809875
236 0.998680133809875
237 0.998680133809876
238 0.998680133809875
239 0.998680133809876
240 0.998680133809875
241 0.998680133809876
242 0.998680133809875
243 0.998680133809875
244 0.998680133809876
245 0.998680133809876
246 0.998680133809875
247 0.998680133809875
248 0.998680133809876
249 0.998680133809876
250 0.998680133809875
251 0.998680133809876
252 0.998680133809876
253 0.998680133809876
254 0.998680133809876
255 0.998680133809876
256 0.998680133809875
257 0.998680133809876
258 0.998680133809876
259 0.998680133809876
260 0.998680133809876
261 0.998680133809876
262 0.998680133809876
263 0.998680133809876
264 0.998680133809876
265 0.998680133809875
266 0.998680133809876
267 0.998680133809876
268 0.998680133809876
269 0.998680133809876
270 0.998680133809876
271 0.998680133809876
272 0.998680133809876
273 0.998680133809876
274 0.998680133809875
275 0.998680133809876
276 0.998680133809876
277 0.998680133809876
278 0.998680133809876
279 0.998680133809876
280 0.998680133809876
281 0.998680133809876
282 0.998680133809876
283 0.998680133809876
284 0.998680133809876
285 0.998680133809876
286 0.998680133809876
287 0.998680133809876
288 0.998680133809876
289 0.998680133809876
290 0.998680133809876
291 0.998680133809876
292 0.998680133809876
293 0.998680133809876
294 0.998680133809875
295 0.998680133809876
296 0.998680133809876
297 0.998680133809876
298 0.998680133809876
299 0.998680133809876
300 0.998680133809876
301 0.998680133809876
302 0.998680133809876
303 0.998680133809876
304 0.998680133809876
305 0.998680133809876
306 0.998680133809876
307 0.998680133809876
308 0.998680133809876
309 0.998680133809876
310 0.998680133809876
311 0.998680133809876
312 0.998680133809876
313 0.998680133809876
314 0.998680133809876
315 0.998680133809876
316 0.998680133809876
317 0.998680133809876
318 0.998680133809876
319 0.998680133809876
320 0.998680133809876
321 0.998680133809876
322 0.998680133809876
323 0.998680133809876
324 0.998680133809876
325 0.998680133809876
326 0.998680133809876
327 0.998680133809876
328 0.998680133809876
329 0.998680133809876
330 0.998680133809876
331 0.998680133809876
332 0.998680133809876
333 0.998680133809876
334 0.998680133809876
335 0.998680133809876
336 0.998680133809876
337 0.998680133809876
338 0.998680133809876
339 0.998680133809876
340 0.998680133809876
341 0.998680133809876
342 0.998680133809876
343 0.998680133809876
344 0.998680133809876
345 0.998680133809876
346 0.998680133809876
347 0.998680133809876
348 0.998680133809876
349 0.998680133809876
350 0.998680133809876
351 0.998680133809876
352 0.998680133809876
353 0.998680133809876
354 0.998680133809876
355 0.998680133809876
356 0.998680133809876
357 0.998680133809876
358 0.998680133809876
359 0.998680133809876
360 0.998680133809876
361 0.998680133809876
362 0.998680133809876
363 0.998680133809876
364 0.998680133809876
365 0.998680133809876
366 0.998680133809876
367 0.998680133809876
368 0.998680133809876
369 0.998680133809876
370 0.998680133809876
371 0.998680133809876
372 0.998680133809876
373 0.998680133809876
374 0.998680133809876
375 0.998680133809876
376 0.998680133809876
377 0.998680133809876
378 0.998680133809876
379 0.998680133809876
380 0.998680133809876
381 0.998680133809876
382 0.998680133809876
383 0.998680133809876
384 0.998680133809876
385 0.998680133809876
386 0.998680133809876
387 0.998680133809876
388 0.998680133809876
389 0.998680133809876
390 0.998680133809876
391 0.998680133809876
392 0.998680133809876
393 0.998680133809876
394 0.998680133809876
395 0.998680133809876
396 0.998680133809876
397 0.998680133809876
398 0.998680133809876
399 0.998680133809876
400 0.998680133809876
401 0.998680133809876
402 0.998680133809876
403 0.998680133809876
404 0.998680133809876
405 0.998680133809876
406 0.998680133809876
407 0.998680133809876
408 0.998680133809876
409 0.998680133809876
410 0.998680133809876
411 0.998680133809876
412 0.998680133809876
413 0.998680133809876
414 0.998680133809876
415 0.998680133809876
416 0.998680133809876
417 0.998680133809876
418 0.998680133809876
419 0.998680133809876
420 0.998680133809876
421 0.998680133809876
422 0.998680133809876
423 0.998680133809876
424 0.998680133809876
425 0.998680133809876
426 0.998680133809876
427 0.998680133809876
428 0.998680133809876
429 0.998680133809876
430 0.998680133809876
431 0.998680133809876
432 0.998680133809876
433 0.998680133809876
434 0.998680133809876
435 0.998680133809876
436 0.998680133809876
437 0.998680133809876
438 0.998680133809876
439 0.998680133809876
440 0.998680133809876
441 0.998680133809876
442 0.998680133809876
443 0.998680133809876
444 0.998680133809876
445 0.998680133809876
446 0.998680133809876
447 0.998680133809876
448 0.998680133809876
449 0.998680133809876
450 0.998680133809876
451 0.998680133809876
452 0.998680133809876
453 0.998680133809876
454 0.998680133809876
455 0.998680133809876
456 0.998680133809876
457 0.998680133809876
458 0.998680133809876
459 0.998680133809876
460 0.998680133809876
461 0.998680133809876
462 0.998680133809876
463 0.998680133809876
464 0.998680133809876
465 0.998680133809876
466 0.998680133809876
467 0.998680133809876
468 0.998680133809876
469 0.998680133809876
470 0.998680133809876
471 0.998680133809876
472 0.998680133809876
473 0.998680133809876
474 0.998680133809876
475 0.998680133809876
476 0.998680133809876
477 0.998680133809876
478 0.998680133809876
479 0.998680133809876
480 0.998680133809876
481 0.998680133809876
482 0.998680133809876
483 0.998680133809876
484 0.998680133809876
485 0.998680133809876
486 0.998680133809876
487 0.998680133809876
488 0.998680133809876
489 0.998680133809876
490 0.998680133809876
491 0.998680133809876
492 0.998680133809876
493 0.998680133809876
494 0.998680133809876
495 0.998680133809876
496 0.998680133809876
497 0.998680133809876
498 0.998680133809876
499 0.998680133809876
500 0.998680133809876
};
\addplot [line width=0.9pt, antiquewhite250234220, opacity=0.9]
table {%
1 0.999999796725048
2 0.99999979712502
3 0.999999797524992
4 0.999999797924964
5 0.999999798324936
6 0.999999798724908
7 0.99999979912488
8 0.999999799524852
9 0.999999799924824
10 0.999999800324796
11 0.999999800724768
12 0.99999980112474
13 0.999999801524712
14 0.999999801924684
15 0.999999802324656
16 0.999999802724629
17 0.9999998031246
18 0.999999803524573
19 0.999999803924544
20 0.999999804324517
21 0.999999804724489
22 0.999999805124461
23 0.999999805524433
24 0.999999805924405
25 0.999999806324377
26 0.999999806724349
27 0.999999807124321
28 0.999999807524293
29 0.999999807924265
30 0.999999808324237
31 0.999999808724209
32 0.999999809124181
33 0.999999809524153
34 0.999999809924125
35 0.999999810324097
36 0.999999810724069
37 0.999999811124041
38 0.999999811524013
39 0.999999811923985
40 0.999999812323957
41 0.999999812723929
42 0.999999813123901
43 0.999999813523873
44 0.999999813923845
45 0.999999814323817
46 0.999999814723789
47 0.999999815123761
48 0.999999815523733
49 0.999999815923705
50 0.999999816323677
51 0.999999816723649
52 0.999999817123621
53 0.999999817523593
54 0.999999817923565
55 0.999999818323537
56 0.999999818723509
57 0.999999819123481
58 0.999999819523453
59 0.999999819923425
60 0.999999820323397
61 0.999999820723369
62 0.999999821123341
63 0.999999821523313
64 0.999999821923285
65 0.999999822323257
66 0.999999822723229
67 0.999999823123201
68 0.999999823523173
69 0.999999823923145
70 0.999999824323117
71 0.999999824723089
72 0.999999825123062
73 0.999999825523033
74 0.999999825923005
75 0.999999826322977
76 0.99999982672295
77 0.999999827122922
78 0.999999827522894
79 0.999999827922866
80 0.999999828322838
81 0.99999982872281
82 0.999999829122782
83 0.999999829522754
84 0.999999829922726
85 0.999999830322698
86 0.99999983072267
87 0.999999831122642
88 0.999999831522614
89 0.999999831922586
90 0.999999832322558
91 0.99999983272253
92 0.999999833122502
93 0.999999833522474
94 0.999999833922446
95 0.999999834322418
96 0.99999983472239
97 0.999999835122362
98 0.999999835522334
99 0.999999835922306
100 0.999999836322278
101 0.99999983672225
102 0.999999837122222
103 0.999999837522194
104 0.999999837922166
105 0.999999838322138
106 0.99999983872211
107 0.999999839122082
108 0.999999839522055
109 0.999999839922027
110 0.999999840321999
111 0.999999840721971
112 0.999999841121943
113 0.999999841521915
114 0.999999841921887
115 0.999999842321859
116 0.999999842721831
117 0.999999843121803
118 0.999999843521775
119 0.999999843921747
120 0.999999844321719
121 0.999999844721691
122 0.999999845121663
123 0.999999845521635
124 0.999999845921607
125 0.999999846321579
126 0.999999846721551
127 0.999999847121523
128 0.999999847521495
129 0.999999847921467
130 0.999999848321439
131 0.999999848721411
132 0.999999849121384
133 0.999999849521356
134 0.999999849921328
135 0.9999998503213
136 0.999999850721272
137 0.999999851121244
138 0.999999851521216
139 0.999999851921188
140 0.99999985232116
141 0.999999852721132
142 0.999999853121104
143 0.999999853521076
144 0.999999853921048
145 0.99999985432102
146 0.999999854720992
147 0.999999855120964
148 0.999999855520936
149 0.999999855920908
150 0.99999985632088
151 0.999999856720852
152 0.999999857120825
153 0.999999857520797
154 0.999999857920769
155 0.999999858320741
156 0.999999858720713
157 0.999999859120685
158 0.999999859520657
159 0.999999859920629
160 0.999999860320601
161 0.999999860720573
162 0.999999861120545
163 0.999999861520517
164 0.999999861920489
165 0.999999862320461
166 0.999999862720433
167 0.999999863120405
168 0.999999863520377
169 0.999999863920349
170 0.999999864320322
171 0.999999864720293
172 0.999999865120266
173 0.999999865520238
174 0.99999986592021
175 0.999999866320182
176 0.999999866720154
177 0.999999867120126
178 0.999999867520098
179 0.99999986792007
180 0.999999868320042
181 0.999999868720014
182 0.999999869119986
183 0.999999869519958
184 0.99999986991993
185 0.999999870319902
186 0.999999870719874
187 0.999999871119846
188 0.999999871519819
189 0.999999871919791
190 0.999999872319763
191 0.999999872719735
192 0.999999873119707
193 0.999999873519679
194 0.999999873919651
195 0.999999874319623
196 0.999999874719595
197 0.999999875119567
198 0.999999875519539
199 0.999999875919511
200 0.999999876319483
201 0.999999876719455
202 0.999999877119428
203 0.9999998775194
204 0.999999877919372
205 0.999999878319344
206 0.999999878719316
207 0.999999879119288
208 0.99999987951926
209 0.999999879919232
210 0.999999880319204
211 0.999999880719176
212 0.999999881119148
213 0.99999988151912
214 0.999999881919092
215 0.999999882319064
216 0.999999882719037
217 0.999999883119009
218 0.999999883518981
219 0.999999883918953
220 0.999999884318925
221 0.999999884718897
222 0.999999885118869
223 0.999999885518841
224 0.999999885918813
225 0.999999886318785
226 0.999999886718757
227 0.999999887118729
228 0.999999887518701
229 0.999999887918673
230 0.999999888318646
231 0.999999888718618
232 0.99999988911859
233 0.999999889518562
234 0.999999889918534
235 0.999999890318506
236 0.999999890718478
237 0.99999989111845
238 0.999999891518422
239 0.999999891918394
240 0.999999892318366
241 0.999999892718338
242 0.99999989311831
243 0.999999893518282
244 0.999999893918255
245 0.999999894318227
246 0.999999894718199
247 0.999999895118171
248 0.999999895518143
249 0.999999895918115
250 0.999999896318087
251 0.999999896718059
252 0.999999897118031
253 0.999999897518003
254 0.999999897917975
255 0.999999898317947
256 0.999999898717919
257 0.999999899117892
258 0.999999899517864
259 0.999999899917836
260 0.999999900317808
261 0.99999990071778
262 0.999999901117752
263 0.999999901517724
264 0.999999901917696
265 0.999999902317668
266 0.99999990271764
267 0.999999903117613
268 0.999999903517585
269 0.999999903917557
270 0.999999904317529
271 0.999999904717501
272 0.999999905117473
273 0.999999905517445
274 0.999999905917417
275 0.999999906317389
276 0.999999906717361
277 0.999999907117333
278 0.999999907517306
279 0.999999907917278
280 0.99999990831725
281 0.999999908717222
282 0.999999909117194
283 0.999999909517166
284 0.999999909917138
285 0.99999991031711
286 0.999999910717082
287 0.999999911117054
288 0.999999911517026
289 0.999999911916999
290 0.999999912316971
291 0.999999912716943
292 0.999999913116915
293 0.999999913516887
294 0.999999913916859
295 0.999999914316831
296 0.999999914716803
297 0.999999915116775
298 0.999999915516747
299 0.99999991591672
300 0.999999916316692
301 0.999999916716664
302 0.999999917116636
303 0.999999917516608
304 0.99999991791658
305 0.999999918316552
306 0.999999918716524
307 0.999999919116496
308 0.999999919516468
309 0.999999919916441
310 0.999999920316413
311 0.999999920716385
312 0.999999921116357
313 0.999999921516329
314 0.999999921916301
315 0.999999922316273
316 0.999999922716245
317 0.999999923116217
318 0.999999923516189
319 0.999999923916162
320 0.999999924316134
321 0.999999924716106
322 0.999999925116078
323 0.99999992551605
324 0.999999925916022
325 0.999999926315994
326 0.999999926715966
327 0.999999927115938
328 0.99999992751591
329 0.999999927915883
330 0.999999928315855
331 0.999999928715827
332 0.999999929115799
333 0.999999929515771
334 0.999999929915743
335 0.999999930315715
336 0.999999930715687
337 0.99999993111566
338 0.999999931515632
339 0.999999931915604
340 0.999999932315576
341 0.999999932715548
342 0.99999993311552
343 0.999999933515492
344 0.999999933915464
345 0.999999934315436
346 0.999999934715408
347 0.999999935115381
348 0.999999935515353
349 0.999999935915325
350 0.999999936315297
351 0.999999936715269
352 0.999999937115241
353 0.999999937515213
354 0.999999937915185
355 0.999999938315158
356 0.99999993871513
357 0.999999939115102
358 0.999999939515074
359 0.999999939915046
360 0.999999940315018
361 0.99999994071499
362 0.999999941114962
363 0.999999941514934
364 0.999999941914907
365 0.999999942314879
366 0.999999942714851
367 0.999999943114823
368 0.999999943514795
369 0.999999943914767
370 0.999999944314739
371 0.999999944714711
372 0.999999945114683
373 0.999999945514656
374 0.999999945914628
375 0.9999999463146
376 0.999999946714572
377 0.999999947114544
378 0.999999947514516
379 0.999999947914488
380 0.999999948314461
381 0.999999948714433
382 0.999999949114405
383 0.999999949514377
384 0.999999949914349
385 0.999999950314321
386 0.999999950714293
387 0.999999951114265
388 0.999999951514238
389 0.99999995191421
390 0.999999952314182
391 0.999999952714154
392 0.999999953114126
393 0.999999953514098
394 0.99999995391407
395 0.999999954314043
396 0.999999954714014
397 0.999999955113987
398 0.999999955513959
399 0.999999955913931
400 0.999999956313903
401 0.999999956713875
402 0.999999957113847
403 0.99999995751382
404 0.999999957913792
405 0.999999958313764
406 0.999999958713736
407 0.999999959113708
408 0.99999995951368
409 0.999999959913652
410 0.999999960313624
411 0.999999960713597
412 0.999999961113569
413 0.999999961513541
414 0.999999961913513
415 0.999999962313485
416 0.999999962713457
417 0.999999963113429
418 0.999999963513402
419 0.999999963913374
420 0.999999964313346
421 0.999999964713318
422 0.99999996511329
423 0.999999965513262
424 0.999999965913234
425 0.999999966313206
426 0.999999966713179
427 0.999999967113151
428 0.999999967513123
429 0.999999967913095
430 0.999999968313067
431 0.999999968713039
432 0.999999969113011
433 0.999999969512984
434 0.999999969912956
435 0.999999970312928
436 0.9999999707129
437 0.999999971112872
438 0.999999971512844
439 0.999999971912816
440 0.999999972312789
441 0.999999972712761
442 0.999999973112733
443 0.999999973512705
444 0.999999973912677
445 0.999999974312649
446 0.999999974712621
447 0.999999975112594
448 0.999999975512566
449 0.999999975912538
450 0.99999997631251
451 0.999999976712482
452 0.999999977112454
453 0.999999977512426
454 0.999999977912399
455 0.999999978312371
456 0.999999978712343
457 0.999999979112315
458 0.999999979512287
459 0.999999979912259
460 0.999999980312232
461 0.999999980712204
462 0.999999981112176
463 0.999999981512148
464 0.99999998191212
465 0.999999982312092
466 0.999999982712064
467 0.999999983112037
468 0.999999983512009
469 0.999999983911981
470 0.999999984311953
471 0.999999984711925
472 0.999999985111897
473 0.99999998551187
474 0.999999985911842
475 0.999999986311814
476 0.999999986711786
477 0.999999987111758
478 0.99999998751173
479 0.999999987911703
480 0.999999988311674
481 0.999999988711647
482 0.999999989111619
483 0.999999989511591
484 0.999999989911563
485 0.999999990311535
486 0.999999990711507
487 0.99999999111148
488 0.999999991511452
489 0.999999991911424
490 0.999999992311396
491 0.999999992711368
492 0.99999999311134
493 0.999999993511313
494 0.999999993911285
495 0.999999994311257
496 0.999999994711229
497 0.999999995111201
498 0.999999995511173
499 0.999999995911146
500 0.999999996311118
};
\addlegendentry{$0.8$}
\addplot [line width=0.9pt, antiquewhite250234220, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.998888790967179
2 0.998888790967179
3 0.998888790967179
4 0.998888790967179
5 0.998888790967179
6 0.998888790967179
7 0.998888790967179
8 0.998888790967179
9 0.998888790967179
10 0.998888790967179
11 0.998888790967179
12 0.998888790967179
13 0.998888790967179
14 0.998888790967179
15 0.998888790967179
16 0.998888790967179
17 0.998888790967179
18 0.998888790967179
19 0.998888790967179
20 0.998888790967179
21 0.998888790967179
22 0.998888790967179
23 0.998888790967179
24 0.998888790967179
25 0.998888790967179
26 0.998888790967179
27 0.998888790967179
28 0.998888790967179
29 0.998888790967179
30 0.998888790967179
31 0.998888790967179
32 0.998888790967179
33 0.998888790967179
34 0.998888790967179
35 0.998888790967179
36 0.998888790967179
37 0.998888790967179
38 0.998888790967179
39 0.998888790967179
40 0.998888790967179
41 0.998888790967179
42 0.998888790967179
43 0.998888790967179
44 0.998888790967179
45 0.998888790967179
46 0.998888790967179
47 0.998888790967179
48 0.998888790967179
49 0.998888790967179
50 0.998888790967179
51 0.998888790967179
52 0.998888790967179
53 0.998888790967179
54 0.998888790967179
55 0.998888790967179
56 0.998888790967179
57 0.998888790967179
58 0.998888790967179
59 0.998888790967179
60 0.998888790967179
61 0.998888790967179
62 0.998888790967179
63 0.998888790967179
64 0.998888790967179
65 0.998888790967179
66 0.998888790967179
67 0.998888790967179
68 0.998888790967179
69 0.998888790967179
70 0.998888790967179
71 0.998888790967179
72 0.998888790967179
73 0.998888790967179
74 0.998888790967179
75 0.998888790967179
76 0.998888790967179
77 0.998888790967179
78 0.998888790967179
79 0.998888790967179
80 0.998888790967179
81 0.998888790967179
82 0.998888790967179
83 0.998888790967179
84 0.998888790967179
85 0.998888790967179
86 0.998888790967179
87 0.998888790967179
88 0.998888790967179
89 0.998888790967179
90 0.998888790967179
91 0.998888790967179
92 0.998888790967179
93 0.998888790967179
94 0.998888790967179
95 0.998888790967179
96 0.998888790967179
97 0.998888790967179
98 0.998888790967179
99 0.998888790967179
100 0.998888790967179
101 0.998888790967179
102 0.998888790967179
103 0.998888790967179
104 0.998888790967179
105 0.998888790967179
106 0.998888790967179
107 0.998888790967179
108 0.998888790967179
109 0.998888790967179
110 0.998888790967179
111 0.998888790967179
112 0.998888790967179
113 0.998888790967179
114 0.99888879096718
115 0.998888790967179
116 0.998888790967179
117 0.998888790967179
118 0.998888790967179
119 0.998888790967179
120 0.998888790967179
121 0.99888879096718
122 0.998888790967179
123 0.998888790967179
124 0.998888790967179
125 0.998888790967179
126 0.998888790967179
127 0.998888790967179
128 0.998888790967179
129 0.998888790967179
130 0.998888790967179
131 0.998888790967179
132 0.998888790967179
133 0.998888790967179
134 0.998888790967179
135 0.998888790967179
136 0.998888790967179
137 0.998888790967179
138 0.998888790967179
139 0.998888790967179
140 0.99888879096718
141 0.998888790967179
142 0.998888790967179
143 0.99888879096718
144 0.998888790967179
145 0.998888790967179
146 0.998888790967179
147 0.998888790967179
148 0.998888790967179
149 0.99888879096718
150 0.998888790967179
151 0.998888790967179
152 0.99888879096718
153 0.99888879096718
154 0.998888790967179
155 0.99888879096718
156 0.99888879096718
157 0.998888790967179
158 0.99888879096718
159 0.99888879096718
160 0.99888879096718
161 0.998888790967179
162 0.99888879096718
163 0.99888879096718
164 0.99888879096718
165 0.99888879096718
166 0.99888879096718
167 0.998888790967179
168 0.99888879096718
169 0.99888879096718
170 0.99888879096718
171 0.99888879096718
172 0.99888879096718
173 0.99888879096718
174 0.99888879096718
175 0.99888879096718
176 0.998888790967179
177 0.99888879096718
178 0.99888879096718
179 0.99888879096718
180 0.998888790967179
181 0.99888879096718
182 0.99888879096718
183 0.99888879096718
184 0.99888879096718
185 0.99888879096718
186 0.998888790967179
187 0.99888879096718
188 0.99888879096718
189 0.99888879096718
190 0.99888879096718
191 0.99888879096718
192 0.99888879096718
193 0.99888879096718
194 0.99888879096718
195 0.99888879096718
196 0.99888879096718
197 0.99888879096718
198 0.99888879096718
199 0.998888790967179
200 0.99888879096718
201 0.99888879096718
202 0.99888879096718
203 0.99888879096718
204 0.99888879096718
205 0.99888879096718
206 0.99888879096718
207 0.99888879096718
208 0.99888879096718
209 0.99888879096718
210 0.99888879096718
211 0.99888879096718
212 0.99888879096718
213 0.99888879096718
214 0.99888879096718
215 0.99888879096718
216 0.99888879096718
217 0.99888879096718
218 0.99888879096718
219 0.99888879096718
220 0.99888879096718
221 0.99888879096718
222 0.99888879096718
223 0.99888879096718
224 0.99888879096718
225 0.99888879096718
226 0.99888879096718
227 0.99888879096718
228 0.99888879096718
229 0.99888879096718
230 0.99888879096718
231 0.99888879096718
232 0.99888879096718
233 0.99888879096718
234 0.99888879096718
235 0.99888879096718
236 0.99888879096718
237 0.99888879096718
238 0.99888879096718
239 0.99888879096718
240 0.99888879096718
241 0.99888879096718
242 0.99888879096718
243 0.99888879096718
244 0.99888879096718
245 0.99888879096718
246 0.99888879096718
247 0.99888879096718
248 0.99888879096718
249 0.99888879096718
250 0.99888879096718
251 0.99888879096718
252 0.99888879096718
253 0.99888879096718
254 0.99888879096718
255 0.99888879096718
256 0.99888879096718
257 0.99888879096718
258 0.99888879096718
259 0.99888879096718
260 0.99888879096718
261 0.99888879096718
262 0.99888879096718
263 0.99888879096718
264 0.99888879096718
265 0.99888879096718
266 0.99888879096718
267 0.99888879096718
268 0.99888879096718
269 0.99888879096718
270 0.99888879096718
271 0.99888879096718
272 0.99888879096718
273 0.99888879096718
274 0.99888879096718
275 0.99888879096718
276 0.99888879096718
277 0.99888879096718
278 0.99888879096718
279 0.99888879096718
280 0.99888879096718
281 0.99888879096718
282 0.99888879096718
283 0.99888879096718
284 0.99888879096718
285 0.99888879096718
286 0.99888879096718
287 0.99888879096718
288 0.99888879096718
289 0.99888879096718
290 0.99888879096718
291 0.99888879096718
292 0.99888879096718
293 0.99888879096718
294 0.99888879096718
295 0.99888879096718
296 0.99888879096718
297 0.99888879096718
298 0.99888879096718
299 0.99888879096718
300 0.99888879096718
301 0.99888879096718
302 0.99888879096718
303 0.99888879096718
304 0.99888879096718
305 0.99888879096718
306 0.99888879096718
307 0.99888879096718
308 0.99888879096718
309 0.99888879096718
310 0.99888879096718
311 0.99888879096718
312 0.99888879096718
313 0.99888879096718
314 0.99888879096718
315 0.99888879096718
316 0.99888879096718
317 0.99888879096718
318 0.99888879096718
319 0.99888879096718
320 0.99888879096718
321 0.99888879096718
322 0.99888879096718
323 0.99888879096718
324 0.99888879096718
325 0.99888879096718
326 0.99888879096718
327 0.99888879096718
328 0.99888879096718
329 0.99888879096718
330 0.99888879096718
331 0.99888879096718
332 0.99888879096718
333 0.99888879096718
334 0.99888879096718
335 0.99888879096718
336 0.99888879096718
337 0.998888790967181
338 0.99888879096718
339 0.99888879096718
340 0.99888879096718
341 0.99888879096718
342 0.99888879096718
343 0.998888790967181
344 0.99888879096718
345 0.99888879096718
346 0.99888879096718
347 0.99888879096718
348 0.99888879096718
349 0.99888879096718
350 0.99888879096718
351 0.99888879096718
352 0.99888879096718
353 0.99888879096718
354 0.99888879096718
355 0.998888790967181
356 0.99888879096718
357 0.99888879096718
358 0.99888879096718
359 0.99888879096718
360 0.99888879096718
361 0.99888879096718
362 0.99888879096718
363 0.99888879096718
364 0.99888879096718
365 0.99888879096718
366 0.998888790967181
367 0.99888879096718
368 0.998888790967181
369 0.99888879096718
370 0.99888879096718
371 0.99888879096718
372 0.99888879096718
373 0.99888879096718
374 0.99888879096718
375 0.99888879096718
376 0.99888879096718
377 0.998888790967181
378 0.99888879096718
379 0.99888879096718
380 0.99888879096718
381 0.998888790967181
382 0.99888879096718
383 0.998888790967181
384 0.998888790967181
385 0.99888879096718
386 0.99888879096718
387 0.998888790967181
388 0.998888790967181
389 0.99888879096718
390 0.998888790967181
391 0.998888790967181
392 0.998888790967181
393 0.998888790967181
394 0.99888879096718
395 0.998888790967181
396 0.998888790967181
397 0.998888790967181
398 0.998888790967181
399 0.99888879096718
400 0.998888790967181
401 0.998888790967181
402 0.998888790967181
403 0.998888790967181
404 0.998888790967181
405 0.998888790967181
406 0.998888790967181
407 0.998888790967181
408 0.998888790967181
409 0.998888790967181
410 0.998888790967181
411 0.998888790967181
412 0.998888790967181
413 0.998888790967181
414 0.998888790967181
415 0.998888790967181
416 0.998888790967181
417 0.998888790967181
418 0.998888790967181
419 0.998888790967181
420 0.998888790967181
421 0.998888790967181
422 0.998888790967181
423 0.998888790967181
424 0.998888790967181
425 0.998888790967181
426 0.998888790967181
427 0.998888790967181
428 0.998888790967181
429 0.998888790967181
430 0.998888790967181
431 0.998888790967181
432 0.998888790967181
433 0.998888790967181
434 0.998888790967181
435 0.998888790967181
436 0.998888790967181
437 0.998888790967181
438 0.998888790967181
439 0.998888790967181
440 0.998888790967181
441 0.998888790967181
442 0.998888790967181
443 0.998888790967181
444 0.998888790967181
445 0.998888790967181
446 0.998888790967181
447 0.998888790967181
448 0.998888790967181
449 0.998888790967181
450 0.998888790967181
451 0.998888790967181
452 0.998888790967181
453 0.998888790967181
454 0.998888790967181
455 0.998888790967181
456 0.998888790967181
457 0.998888790967181
458 0.998888790967181
459 0.998888790967181
460 0.998888790967181
461 0.998888790967181
462 0.998888790967181
463 0.998888790967181
464 0.998888790967181
465 0.998888790967181
466 0.998888790967181
467 0.998888790967181
468 0.998888790967181
469 0.998888790967181
470 0.998888790967181
471 0.998888790967181
472 0.998888790967181
473 0.998888790967181
474 0.998888790967181
475 0.998888790967181
476 0.998888790967181
477 0.998888790967181
478 0.998888790967181
479 0.998888790967181
480 0.998888790967181
481 0.998888790967181
482 0.998888790967181
483 0.998888790967181
484 0.998888790967181
485 0.998888790967181
486 0.998888790967181
487 0.998888790967181
488 0.998888790967181
489 0.998888790967181
490 0.998888790967181
491 0.998888790967181
492 0.998888790967181
493 0.998888790967181
494 0.998888790967181
495 0.998888790967181
496 0.998888790967175
497 0.998888790967175
498 0.998888790967178
499 0.998888790967181
500 0.998888790967181
};
\addlegendimage{empty legend}
\addlegendentry{case}
\addlegendimage{line width=.9pt,black}
\addlegendentry{const.}
\addlegendimage{dashed,line width=.9pt,black}
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> plots/plot_ratio_linear_unrolling_odd_k_500_500_0.1_1.0_3.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.29977678,0.11356089,0.29254823}
\definecolor{color2}{rgb}{0.63139686,0.10067417,0.35664819}
\definecolor{color3}{rgb}{0.90848638,0.24568473,0.24598324}
\definecolor{color4}{rgb}{0.96298491,0.6126247,0.45145074}
\definecolor{color5}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend pos = outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
title={\(\displaystyle N = 3\), \(\displaystyle n = 500\), \(\displaystyle \mu = 1.0\), \(\displaystyle \sigma = 0.1\)},
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle k\)},
xmajorticks=false,
xmin=-23.95, xmax=524.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{Riskratio},
y label style={at={(1.1,0.5)}},
ymajorticks=false,
ymin=0.906770491252127, ymax=1.00443950041657,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$\theta$}
\addplot [line width=0.9pt, color0, opacity=0.9]
table {%
1 0.999999926891171
2 0.999999927028525
3 0.999999927165878
4 0.999999927303232
5 0.999999927440586
6 0.999999927577939
7 0.999999927715293
8 0.999999927852647
9 0.99999992799
10 0.999999928127354
11 0.999999928264708
12 0.999999928402061
13 0.999999928539415
14 0.999999928676769
15 0.999999928814122
16 0.999999928951476
17 0.99999992908883
18 0.999999929226183
19 0.999999929363537
20 0.999999929500891
21 0.999999929638244
22 0.999999929775598
23 0.999999929912952
24 0.999999930050306
25 0.999999930187659
26 0.999999930325013
27 0.999999930462367
28 0.99999993059972
29 0.999999930737074
30 0.999999930874428
31 0.999999931011781
32 0.999999931149135
33 0.999999931286489
34 0.999999931423842
35 0.999999931561196
36 0.99999993169855
37 0.999999931835903
38 0.999999931973257
39 0.999999932110611
40 0.999999932247964
41 0.999999932385318
42 0.999999932522672
43 0.999999932660025
44 0.999999932797379
45 0.999999932934733
46 0.999999933072086
47 0.99999993320944
48 0.999999933346794
49 0.999999933484147
50 0.999999933621501
51 0.999999933758855
52 0.999999933896208
53 0.999999934033562
54 0.999999934170916
55 0.99999993430827
56 0.999999934445623
57 0.999999934582977
58 0.999999934720331
59 0.999999934857684
60 0.999999934995038
61 0.999999935132392
62 0.999999935269745
63 0.999999935407099
64 0.999999935544453
65 0.999999935681806
66 0.99999993581916
67 0.999999935956514
68 0.999999936093867
69 0.999999936231221
70 0.999999936368575
71 0.999999936505928
72 0.999999936643282
73 0.999999936780636
74 0.999999936917989
75 0.999999937055343
76 0.999999937192697
77 0.99999993733005
78 0.999999937467404
79 0.999999937604758
80 0.999999937742111
81 0.999999937879465
82 0.999999938016819
83 0.999999938154173
84 0.999999938291526
85 0.99999993842888
86 0.999999938566234
87 0.999999938703587
88 0.999999938840941
89 0.999999938978295
90 0.999999939115648
91 0.999999939253002
92 0.999999939390356
93 0.999999939527709
94 0.999999939665063
95 0.999999939802417
96 0.99999993993977
97 0.999999940077124
98 0.999999940214478
99 0.999999940351831
100 0.999999940489185
101 0.999999940626539
102 0.999999940763892
103 0.999999940901246
104 0.9999999410386
105 0.999999941175953
106 0.999999941313307
107 0.999999941450661
108 0.999999941588015
109 0.999999941725368
110 0.999999941862722
111 0.999999942000076
112 0.999999942137429
113 0.999999942274783
114 0.999999942412137
115 0.99999994254949
116 0.999999942686844
117 0.999999942824198
118 0.999999942961551
119 0.999999943098905
120 0.999999943236259
121 0.999999943373613
122 0.999999943510966
123 0.99999994364832
124 0.999999943785674
125 0.999999943923027
126 0.999999944060381
127 0.999999944197735
128 0.999999944335088
129 0.999999944472442
130 0.999999944609796
131 0.999999944747149
132 0.999999944884503
133 0.999999945021857
134 0.99999994515921
135 0.999999945296564
136 0.999999945433918
137 0.999999945571271
138 0.999999945708625
139 0.999999945845979
140 0.999999945983333
141 0.999999946120686
142 0.99999994625804
143 0.999999946395394
144 0.999999946532747
145 0.999999946670101
146 0.999999946807455
147 0.999999946944808
148 0.999999947082162
149 0.999999947219516
150 0.999999947356869
151 0.999999947494223
152 0.999999947631577
153 0.99999994776893
154 0.999999947906284
155 0.999999948043638
156 0.999999948180991
157 0.999999948318345
158 0.999999948455699
159 0.999999948593053
160 0.999999948730406
161 0.99999994886776
162 0.999999949005114
163 0.999999949142467
164 0.999999949279821
165 0.999999949417175
166 0.999999949554528
167 0.999999949691882
168 0.999999949829236
169 0.999999949966589
170 0.999999950103943
171 0.999999950241297
172 0.99999995037865
173 0.999999950516004
174 0.999999950653358
175 0.999999950790711
176 0.999999950928065
177 0.999999951065419
178 0.999999951202772
179 0.999999951340126
180 0.99999995147748
181 0.999999951614833
182 0.999999951752187
183 0.999999951889541
184 0.999999952026895
185 0.999999952164248
186 0.999999952301602
187 0.999999952438956
188 0.999999952576309
189 0.999999952713663
190 0.999999952851017
191 0.99999995298837
192 0.999999953125724
193 0.999999953263078
194 0.999999953400431
195 0.999999953537785
196 0.999999953675139
197 0.999999953812492
198 0.999999953949846
199 0.9999999540872
200 0.999999954224553
201 0.999999954361907
202 0.999999954499261
203 0.999999954636615
204 0.999999954773968
205 0.999999954911322
206 0.999999955048676
207 0.999999955186029
208 0.999999955323383
209 0.999999955460737
210 0.99999995559809
211 0.999999955735444
212 0.999999955872798
213 0.999999956010151
214 0.999999956147505
215 0.999999956284859
216 0.999999956422212
217 0.999999956559566
218 0.99999995669692
219 0.999999956834273
220 0.999999956971627
221 0.999999957108981
222 0.999999957246335
223 0.999999957383688
224 0.999999957521042
225 0.999999957658396
226 0.999999957795749
227 0.999999957933103
228 0.999999958070457
229 0.999999958207811
230 0.999999958345164
231 0.999999958482518
232 0.999999958619872
233 0.999999958757225
234 0.999999958894579
235 0.999999959031933
236 0.999999959169286
237 0.99999995930664
238 0.999999959443994
239 0.999999959581347
240 0.999999959718701
241 0.999999959856055
242 0.999999959993408
243 0.999999960130762
244 0.999999960268116
245 0.999999960405469
246 0.999999960542823
247 0.999999960680177
248 0.999999960817531
249 0.999999960954884
250 0.999999961092238
251 0.999999961229592
252 0.999999961366945
253 0.999999961504299
254 0.999999961641653
255 0.999999961779006
256 0.99999996191636
257 0.999999962053714
258 0.999999962191067
259 0.999999962328421
260 0.999999962465775
261 0.999999962603128
262 0.999999962740482
263 0.999999962877836
264 0.999999963015189
265 0.999999963152543
266 0.999999963289897
267 0.999999963427251
268 0.999999963564604
269 0.999999963701958
270 0.999999963839312
271 0.999999963976665
272 0.999999964114019
273 0.999999964251373
274 0.999999964388726
275 0.99999996452608
276 0.999999964663434
277 0.999999964800787
278 0.999999964938141
279 0.999999965075495
280 0.999999965212848
281 0.999999965350202
282 0.999999965487556
283 0.999999965624909
284 0.999999965762263
285 0.999999965899617
286 0.999999966036971
287 0.999999966174324
288 0.999999966311678
289 0.999999966449032
290 0.999999966586385
291 0.999999966723739
292 0.999999966861093
293 0.999999966998446
294 0.9999999671358
295 0.999999967273154
296 0.999999967410507
297 0.999999967547861
298 0.999999967685215
299 0.999999967822569
300 0.999999967959922
301 0.999999968097276
302 0.99999996823463
303 0.999999968371983
304 0.999999968509337
305 0.999999968646691
306 0.999999968784044
307 0.999999968921398
308 0.999999969058752
309 0.999999969196106
310 0.999999969333459
311 0.999999969470813
312 0.999999969608167
313 0.99999996974552
314 0.999999969882874
315 0.999999970020228
316 0.999999970157581
317 0.999999970294935
318 0.999999970432289
319 0.999999970569642
320 0.999999970706996
321 0.99999997084435
322 0.999999970981703
323 0.999999971119057
324 0.999999971256411
325 0.999999971393765
326 0.999999971531118
327 0.999999971668472
328 0.999999971805826
329 0.999999971943179
330 0.999999972080533
331 0.999999972217887
332 0.99999997235524
333 0.999999972492594
334 0.999999972629948
335 0.999999972767301
336 0.999999972904655
337 0.999999973042009
338 0.999999973179362
339 0.999999973316716
340 0.99999997345407
341 0.999999973591424
342 0.999999973728777
343 0.999999973866131
344 0.999999974003485
345 0.999999974140838
346 0.999999974278192
347 0.999999974415546
348 0.999999974552899
349 0.999999974690253
350 0.999999974827607
351 0.99999997496496
352 0.999999975102314
353 0.999999975239668
354 0.999999975377021
355 0.999999975514375
356 0.999999975651729
357 0.999999975789083
358 0.999999975926436
359 0.99999997606379
360 0.999999976201144
361 0.999999976338497
362 0.999999976475851
363 0.999999976613205
364 0.999999976750559
365 0.999999976887912
366 0.999999977025266
367 0.99999997716262
368 0.999999977299973
369 0.999999977437327
370 0.999999977574681
371 0.999999977712034
372 0.999999977849388
373 0.999999977986742
374 0.999999978124095
375 0.999999978261449
376 0.999999978398803
377 0.999999978536157
378 0.99999997867351
379 0.999999978810864
380 0.999999978948218
381 0.999999979085571
382 0.999999979222925
383 0.999999979360279
384 0.999999979497632
385 0.999999979634986
386 0.99999997977234
387 0.999999979909693
388 0.999999980047047
389 0.999999980184401
390 0.999999980321754
391 0.999999980459108
392 0.999999980596462
393 0.999999980733815
394 0.999999980871169
395 0.999999981008523
396 0.999999981145877
397 0.99999998128323
398 0.999999981420584
399 0.999999981557938
400 0.999999981695291
401 0.999999981832645
402 0.999999981969999
403 0.999999982107352
404 0.999999982244706
405 0.99999998238206
406 0.999999982519413
407 0.999999982656767
408 0.999999982794121
409 0.999999982931475
410 0.999999983068828
411 0.999999983206182
412 0.999999983343536
413 0.999999983480889
414 0.999999983618243
415 0.999999983755597
416 0.99999998389295
417 0.999999984030304
418 0.999999984167658
419 0.999999984305011
420 0.999999984442365
421 0.999999984579719
422 0.999999984717073
423 0.999999984854426
424 0.99999998499178
425 0.999999985129134
426 0.999999985266487
427 0.999999985403841
428 0.999999985541195
429 0.999999985678549
430 0.999999985815902
431 0.999999985953256
432 0.99999998609061
433 0.999999986227963
434 0.999999986365317
435 0.999999986502671
436 0.999999986640024
437 0.999999986777378
438 0.999999986914732
439 0.999999987052085
440 0.999999987189439
441 0.999999987326793
442 0.999999987464147
443 0.9999999876015
444 0.999999987738854
445 0.999999987876208
446 0.999999988013561
447 0.999999988150915
448 0.999999988288269
449 0.999999988425622
450 0.999999988562976
451 0.99999998870033
452 0.999999988837683
453 0.999999988975037
454 0.999999989112391
455 0.999999989249745
456 0.999999989387098
457 0.999999989524452
458 0.999999989661806
459 0.999999989799159
460 0.999999989936513
461 0.999999990073867
462 0.99999999021122
463 0.999999990348574
464 0.999999990485928
465 0.999999990623281
466 0.999999990760635
467 0.999999990897989
468 0.999999991035343
469 0.999999991172696
470 0.99999999131005
471 0.999999991447404
472 0.999999991584757
473 0.999999991722111
474 0.999999991859465
475 0.999999991996819
476 0.999999992134172
477 0.999999992271526
478 0.99999999240888
479 0.999999992546233
480 0.999999992683587
481 0.999999992820941
482 0.999999992958294
483 0.999999993095648
484 0.999999993233002
485 0.999999993370355
486 0.999999993507709
487 0.999999993645063
488 0.999999993782417
489 0.99999999391977
490 0.999999994057124
491 0.999999994194478
492 0.999999994331831
493 0.999999994469185
494 0.999999994606539
495 0.999999994743892
496 0.999999994881246
497 0.9999999950186
498 0.999999995155953
499 0.999999995293307
500 0.999999995430661
};
\addlegendentry{$0.00$}
\addplot [line width=0.9pt, color0, opacity=0.9, dash pattern=on 4pt off 1.5pt]
table {%
1 0.999999999999898
2 0.999999999999871
3 0.999999999999841
4 0.999999999999808
5 0.999999999999772
6 0.999999999999734
7 0.999999999999693
8 0.99999999999965
9 0.999999999999604
10 0.999999999999556
11 0.999999999999505
12 0.999999999999453
13 0.999999999999397
14 0.99999999999934
15 0.999999999999281
16 0.99999999999922
17 0.999999999999157
18 0.999999999999093
19 0.999999999999026
20 0.999999999998958
21 0.999999999998888
22 0.999999999998817
23 0.999999999998745
24 0.999999999998671
25 0.999999999998595
26 0.999999999998519
27 0.999999999998441
28 0.999999999998362
29 0.999999999998283
30 0.999999999998202
31 0.99999999999812
32 0.999999999998038
33 0.999999999997955
34 0.999999999997871
35 0.999999999997787
36 0.999999999997702
37 0.999999999997617
38 0.999999999997531
39 0.999999999997444
40 0.999999999997358
41 0.999999999997272
42 0.999999999997185
43 0.999999999997098
44 0.999999999997012
45 0.999999999996925
46 0.999999999996839
47 0.999999999996752
48 0.999999999996666
49 0.999999999996581
50 0.999999999996495
51 0.99999999999641
52 0.999999999996326
53 0.999999999996242
54 0.999999999996159
55 0.999999999996077
56 0.999999999995995
57 0.999999999995914
58 0.999999999995834
59 0.999999999995755
60 0.999999999995677
61 0.999999999995599
62 0.999999999995524
63 0.999999999995449
64 0.999999999995375
65 0.999999999995302
66 0.999999999995231
67 0.999999999995161
68 0.999999999995093
69 0.999999999995025
70 0.99999999999496
71 0.999999999994896
72 0.999999999994833
73 0.999999999994772
74 0.999999999994713
75 0.999999999994656
76 0.9999999999946
77 0.999999999994546
78 0.999999999994494
79 0.999999999994443
80 0.999999999994395
81 0.999999999994349
82 0.999999999994304
83 0.999999999994261
84 0.999999999994221
85 0.999999999994183
86 0.999999999994147
87 0.999999999994113
88 0.999999999994081
89 0.999999999994051
90 0.999999999994024
91 0.999999999993998
92 0.999999999993975
93 0.999999999993955
94 0.999999999993936
95 0.99999999999392
96 0.999999999993906
97 0.999999999993895
98 0.999999999993886
99 0.999999999993879
100 0.999999999993875
101 0.999999999993874
102 0.999999999993874
103 0.999999999993877
104 0.999999999993883
105 0.999999999993891
106 0.999999999993901
107 0.999999999993914
108 0.99999999999393
109 0.999999999993947
110 0.999999999993968
111 0.999999999993991
112 0.999999999994016
113 0.999999999994043
114 0.999999999994073
115 0.999999999994106
116 0.999999999994141
117 0.999999999994178
118 0.999999999994218
119 0.999999999994259
120 0.999999999994304
121 0.99999999999435
122 0.999999999994399
123 0.99999999999445
124 0.999999999994504
125 0.999999999994559
126 0.999999999994618
127 0.999999999994677
128 0.999999999994739
129 0.999999999994804
130 0.99999999999487
131 0.999999999994938
132 0.999999999995008
133 0.99999999999508
134 0.999999999995154
135 0.99999999999523
136 0.999999999995307
137 0.999999999995386
138 0.999999999995466
139 0.999999999995549
140 0.999999999995633
141 0.999999999995718
142 0.999999999995805
143 0.999999999995893
144 0.999999999995982
145 0.999999999996072
146 0.999999999996165
147 0.999999999996257
148 0.999999999996351
149 0.999999999996446
150 0.999999999996541
151 0.999999999996637
152 0.999999999996734
153 0.999999999996831
154 0.999999999996929
155 0.999999999997027
156 0.999999999997126
157 0.999999999997225
158 0.999999999997323
159 0.999999999997422
160 0.999999999997521
161 0.999999999997619
162 0.999999999998223
163 0.999999999998554
164 0.99999999999883
165 0.999999999999058
166 0.999999999999243
167 0.999999999999393
168 0.999999999999513
169 0.999999999999608
170 0.999999999999681
171 0.999999999999737
172 0.999999999999777
173 0.999999999999807
174 0.999999999999825
175 0.999999999999827
176 0.999999999999828
177 0.999999999999828
178 0.999999999999829
179 0.99999999999983
180 0.99999999999983
181 0.999999999999831
182 0.999999999999832
183 0.999999999999833
184 0.999999999999833
185 0.999999999999834
186 0.999999999999835
187 0.999999999999835
188 0.999999999999836
189 0.999999999999837
190 0.999999999999837
191 0.999999999999838
192 0.999999999999839
193 0.999999999999839
194 0.99999999999984
195 0.999999999999841
196 0.999999999999841
197 0.999999999999842
198 0.999999999999843
199 0.999999999999844
200 0.999999999999844
201 0.999999999999845
202 0.999999999999845
203 0.999999999999846
204 0.999999999999847
205 0.999999999999847
206 0.999999999999848
207 0.999999999999849
208 0.999999999999849
209 0.99999999999985
210 0.999999999999851
211 0.999999999999851
212 0.999999999999852
213 0.999999999999853
214 0.999999999999853
215 0.999999999999854
216 0.999999999999854
217 0.999999999999855
218 0.999999999999855
219 0.999999999999856
220 0.999999999999857
221 0.999999999999857
222 0.999999999999858
223 0.999999999999858
224 0.999999999999859
225 0.99999999999986
226 0.99999999999986
227 0.999999999999861
228 0.999999999999862
229 0.999999999999862
230 0.999999999999863
231 0.999999999999863
232 0.999999999999864
233 0.999999999579435
234 0.999999999597976
235 0.999999999615895
236 0.999999999633202
237 0.999999999649904
238 0.999999999666025
239 0.999999999681569
240 0.999999999696554
241 0.999999999710992
242 0.999999999724901
243 0.999999999738292
244 0.999999999751172
245 0.999999999763562
246 0.999999999775469
247 0.99999999978691
248 0.999999999797898
249 0.999999999808438
250 0.999999999818552
251 0.999999999828246
252 0.999999999837532
253 0.999999999846423
254 0.999999999854932
255 0.999999999863069
256 0.999999999870845
257 0.999999999878271
258 0.999999999885361
259 0.999999999892124
260 0.999999999898567
261 0.999999999904707
262 0.999999999910548
263 0.999999999916105
264 0.999999999921386
265 0.999999999926403
266 0.99999999993116
267 0.999999999935672
268 0.999999999939947
269 0.999999999943992
270 0.999999999947817
271 0.999999999951431
272 0.999999999954845
273 0.999999999958061
274 0.999999999961092
275 0.999999999963945
276 0.999999999966628
277 0.999999999969149
278 0.999999999971513
279 0.999999999973728
280 0.999999999975802
281 0.999999999977741
282 0.999999999979553
283 0.999999999981243
284 0.999999999982817
285 0.999999999984281
286 0.999999999985642
287 0.999999999986904
288 0.999999999988074
289 0.999999999989157
290 0.999999999990156
291 0.999999999991078
292 0.999999999991928
293 0.999999999992708
294 0.999999999993425
295 0.999999999994081
296 0.999999999994682
297 0.99999999999523
298 0.999999999995729
299 0.999999999996184
300 0.999999999996596
301 0.99999999999697
302 0.999999999997307
303 0.999999999997611
304 0.999999999997885
305 0.999999999998131
306 0.999999999998351
307 0.999999999998548
308 0.999999999998723
309 0.999999999998879
310 0.999999999999017
311 0.99999999999914
312 0.999999999999247
313 0.999999999999342
314 0.999999999999425
315 0.999999999999498
316 0.999999999999561
317 0.999999999999617
318 0.999999999999665
319 0.999999999999706
320 0.999999999999742
321 0.999999999999772
322 0.999999999999798
323 0.999999999999821
324 0.99999999999984
325 0.999999999999856
326 0.999999999999869
327 0.99999999999988
328 0.99999999999989
329 0.999999999999898
330 0.999999999999901
331 0.999999999999901
332 0.999999999999902
333 0.999999999999903
334 0.999999999999904
335 0.999999999999904
336 0.999999999999905
337 0.999999999999906
338 0.999999999999907
339 0.999999999999907
340 0.999999999999908
341 0.999999999999909
342 0.99999999999991
343 0.999999999999911
344 0.999999999999912
345 0.999999999999912
346 0.999999999999913
347 0.999999999999914
348 0.999999999999915
349 0.999999999999916
350 0.999999999999916
351 0.999999999999917
352 0.999999999999918
353 0.999999999999919
354 0.99999999999992
355 0.999999999999921
356 0.999999999999921
357 0.999999999263828
358 0.999999999318317
359 0.999999999370823
360 0.999999999421279
361 0.999999999469611
362 0.999999999515809
363 0.999999999559793
364 0.999999999601551
365 0.999999999641045
366 0.999999999678257
367 0.999999999713178
368 0.999999999745809
369 0.99999999977615
370 0.999999999804223
371 0.999999999830051
372 0.999999999853677
373 0.999999999875137
374 0.999999999894498
375 0.999999999911826
376 0.999999999927192
377 0.999999999940689
378 0.999999999952414
379 0.999999999962473
380 0.999999999970979
381 0.999999999978055
382 0.999999999983834
383 0.999999999988446
384 0.999999999992036
385 0.99999999999474
386 0.999999999996701
387 0.999999999998056
388 0.999999999998937
389 0.999999999999466
390 0.999999999999753
391 0.999999999999888
392 0.999999999999939
393 0.999999999875189
394 0.999999999999946
395 0.999999999999946
396 0.999999999999945
397 0.999999999999944
398 0.999999999999943
399 0.999999999999941
400 0.999999999999938
401 0.999999999999934
402 0.99999999999993
403 0.999999999999925
404 0.99999999999992
405 0.999999999999913
406 0.999999999999905
407 0.999999999999896
408 0.999999999999885
409 0.999999999999873
410 0.999999999999859
411 0.999999999999844
412 0.999999999999826
413 0.999999999999806
414 0.999999999999784
415 0.99999999999976
416 0.999999999999734
417 0.999999999999705
418 0.999999999999673
419 0.99999999999964
420 0.999999999999604
421 0.999999999999566
422 0.999999999999528
423 0.999999999999488
424 0.999999999999449
425 0.99999999999941
426 0.999999999999374
427 0.999999999999341
428 0.999999999999313
429 0.999999999999291
430 0.999999999999278
431 0.999999999999273
432 0.999999999999281
433 0.9999999999993
434 0.999999999999333
435 0.999999999999379
436 0.999999999999438
437 0.999999999999507
438 0.999999999999585
439 0.999999999999667
440 0.999999999999747
441 0.999999999999821
442 0.999999999999883
443 0.999999999999929
444 0.999999999999958
445 0.999999999999971
446 0.999999998472752
447 0.999999999999957
448 0.999999999999936
449 0.999999999999912
450 0.999999999999888
451 0.999999999999867
452 0.999999999999852
453 0.999999999999842
454 0.999999999999835
455 0.999999999999829
456 0.999999999999823
457 0.999999999999813
458 0.999999999999796
459 0.999999999999767
460 0.999999999999719
461 0.999999999999638
462 0.999999999999497
463 0.999999999999243
464 0.99999999999877
465 0.999999999997854
466 0.999999999996021
467 0.999999999992258
468 0.999999999984395
469 0.999999999967807
470 0.999999999932693
471 0.999999999858589
472 0.99999999970334
473 0.999999999381649
474 0.999999998723797
475 0.999999997398791
476 0.999999999999971
477 0.999999999999955
478 0.999999999999917
479 0.999999999999824
480 0.99999999999959
481 0.999999999998987
482 0.999999999997424
483 0.999999999993389
484 0.999999999983115
485 0.999999999957347
486 0.999999999893984
487 0.99999999974115
488 0.999999999380065
489 0.999999998544405
490 0.999999996651074
491 0.999999992453762
492 0.999999999999869
493 0.99999999999967
494 0.999999999999474
495 0.999999999983945
496 0.999999999995632
497 0.999999999959169
498 0.999999999994648
499 0.999999999939628
500 1
};
\addlegendentry{$0.16$}
\addplot [line width=0.9pt, color1, opacity=0.9]
table {%
1 0.999999926891208
2 0.999999927028561
3 0.999999927165915
4 0.999999927303268
5 0.999999927440622
6 0.999999927577976
7 0.999999927715329
8 0.999999927852683
9 0.999999927990036
10 0.99999992812739
11 0.999999928264744
12 0.999999928402097
13 0.999999928539451
14 0.999999928676805
15 0.999999928814158
16 0.999999928951512
17 0.999999929088865
18 0.999999929226219
19 0.999999929363572
20 0.999999929500926
21 0.99999992963828
22 0.999999929775633
23 0.999999929912987
24 0.999999930050341
25 0.999999930187694
26 0.999999930325048
27 0.999999930462401
28 0.999999930599755
29 0.999999930737109
30 0.999999930874462
31 0.999999931011816
32 0.99999993114917
33 0.999999931286523
34 0.999999931423877
35 0.99999993156123
36 0.999999931698584
37 0.999999931835937
38 0.999999931973291
39 0.999999932110645
40 0.999999932247998
41 0.999999932385352
42 0.999999932522706
43 0.999999932660059
44 0.999999932797413
45 0.999999932934766
46 0.99999993307212
47 0.999999933209474
48 0.999999933346827
49 0.999999933484181
50 0.999999933621534
51 0.999999933758888
52 0.999999933896242
53 0.999999934033595
54 0.999999934170949
55 0.999999934308302
56 0.999999934445656
57 0.99999993458301
58 0.999999934720363
59 0.999999934857717
60 0.999999934995071
61 0.999999935132424
62 0.999999935269778
63 0.999999935407132
64 0.999999935544485
65 0.999999935681839
66 0.999999935819192
67 0.999999935956546
68 0.999999936093899
69 0.999999936231253
70 0.999999936368607
71 0.99999993650596
72 0.999999936643314
73 0.999999936780668
74 0.999999936918021
75 0.999999937055375
76 0.999999937192728
77 0.999999937330082
78 0.999999937467436
79 0.999999937604789
80 0.999999937742143
81 0.999999937879496
82 0.99999993801685
83 0.999999938154204
84 0.999999938291557
85 0.999999938428911
86 0.999999938566264
87 0.999999938703618
88 0.999999938840972
89 0.999999938978325
90 0.999999939115679
91 0.999999939253033
92 0.999999939390386
93 0.99999993952774
94 0.999999939665093
95 0.999999939802447
96 0.999999939939801
97 0.999999940077154
98 0.999999940214508
99 0.999999940351861
100 0.999999940489215
101 0.999999940626569
102 0.999999940763922
103 0.999999940901276
104 0.99999994103863
105 0.999999941175983
106 0.999999941313337
107 0.99999994145069
108 0.999999941588044
109 0.999999941725398
110 0.999999941862751
111 0.999999942000105
112 0.999999942137458
113 0.999999942274812
114 0.999999942412166
115 0.999999942549519
116 0.999999942686873
117 0.999999942824226
118 0.99999994296158
119 0.999999943098934
120 0.999999943236287
121 0.999999943373641
122 0.999999943510995
123 0.999999943648348
124 0.999999943785702
125 0.999999943923055
126 0.999999944060409
127 0.999999944197763
128 0.999999944335116
129 0.99999994447247
130 0.999999944609823
131 0.999999944747177
132 0.999999944884531
133 0.999999945021884
134 0.999999945159238
135 0.999999945296592
136 0.999999945433945
137 0.999999945571299
138 0.999999945708652
139 0.999999945846006
140 0.99999994598336
141 0.999999946120713
142 0.999999946258067
143 0.99999994639542
144 0.999999946532774
145 0.999999946670128
146 0.999999946807481
147 0.999999946944835
148 0.999999947082188
149 0.999999947219542
150 0.999999947356896
151 0.999999947494249
152 0.999999947631603
153 0.999999947768957
154 0.99999994790631
155 0.999999948043664
156 0.999999948181017
157 0.999999948318371
158 0.999999948455725
159 0.999999948593078
160 0.999999948730432
161 0.999999948867786
162 0.999999949005139
163 0.999999949142493
164 0.999999949279846
165 0.9999999494172
166 0.999999949554554
167 0.999999949691907
168 0.999999949829261
169 0.999999949966614
170 0.999999950103968
171 0.999999950241322
172 0.999999950378675
173 0.999999950516029
174 0.999999950653383
175 0.999999950790736
176 0.99999995092809
177 0.999999951065443
178 0.999999951202797
179 0.999999951340151
180 0.999999951477504
181 0.999999951614858
182 0.999999951752211
183 0.999999951889565
184 0.999999952026919
185 0.999999952164272
186 0.999999952301626
187 0.99999995243898
188 0.999999952576333
189 0.999999952713687
190 0.99999995285104
191 0.999999952988394
192 0.999999953125748
193 0.999999953263101
194 0.999999953400455
195 0.999999953537809
196 0.999999953675162
197 0.999999953812516
198 0.999999953949869
199 0.999999954087223
200 0.999999954224577
201 0.99999995436193
202 0.999999954499284
203 0.999999954636637
204 0.999999954773991
205 0.999999954911345
206 0.999999955048698
207 0.999999955186052
208 0.999999955323405
209 0.999999955460759
210 0.999999955598113
211 0.999999955735466
212 0.99999995587282
213 0.999999956010173
214 0.999999956147527
215 0.999999956284881
216 0.999999956422234
217 0.999999956559588
218 0.999999956696942
219 0.999999956834295
220 0.999999956971649
221 0.999999957109002
222 0.999999957246356
223 0.99999995738371
224 0.999999957521063
225 0.999999957658417
226 0.999999957795771
227 0.999999957933124
228 0.999999958070478
229 0.999999958207831
230 0.999999958345185
231 0.999999958482539
232 0.999999958619892
233 0.999999958757246
234 0.999999958894599
235 0.999999959031953
236 0.999999959169307
237 0.99999995930666
238 0.999999959444014
239 0.999999959581368
240 0.999999959718721
241 0.999999959856075
242 0.999999959993428
243 0.999999960130782
244 0.999999960268136
245 0.999999960405489
246 0.999999960542843
247 0.999999960680197
248 0.99999996081755
249 0.999999960954904
250 0.999999961092257
251 0.999999961229611
252 0.999999961366965
253 0.999999961504318
254 0.999999961641672
255 0.999999961779026
256 0.999999961916379
257 0.999999962053733
258 0.999999962191086
259 0.99999996232844
260 0.999999962465794
261 0.999999962603147
262 0.999999962740501
263 0.999999962877855
264 0.999999963015208
265 0.999999963152562
266 0.999999963289915
267 0.999999963427269
268 0.999999963564623
269 0.999999963701976
270 0.99999996383933
271 0.999999963976683
272 0.999999964114037
273 0.999999964251391
274 0.999999964388744
275 0.999999964526098
276 0.999999964663452
277 0.999999964800805
278 0.999999964938159
279 0.999999965075512
280 0.999999965212866
281 0.99999996535022
282 0.999999965487573
283 0.999999965624927
284 0.999999965762281
285 0.999999965899634
286 0.999999966036988
287 0.999999966174341
288 0.999999966311695
289 0.999999966449049
290 0.999999966586402
291 0.999999966723756
292 0.999999966861109
293 0.999999966998463
294 0.999999967135817
295 0.99999996727317
296 0.999999967410524
297 0.999999967547878
298 0.999999967685231
299 0.999999967822585
300 0.999999967959939
301 0.999999968097292
302 0.999999968234646
303 0.999999968371999
304 0.999999968509353
305 0.999999968646706
306 0.99999996878406
307 0.999999968921414
308 0.999999969058767
309 0.999999969196121
310 0.999999969333475
311 0.999999969470828
312 0.999999969608182
313 0.999999969745536
314 0.999999969882889
315 0.999999970020243
316 0.999999970157596
317 0.99999997029495
318 0.999999970432304
319 0.999999970569657
320 0.999999970707011
321 0.999999970844365
322 0.999999970981718
323 0.999999971119072
324 0.999999971256425
325 0.999999971393779
326 0.999999971531133
327 0.999999971668486
328 0.99999997180584
329 0.999999971943193
330 0.999999972080547
331 0.999999972217901
332 0.999999972355254
333 0.999999972492608
334 0.999999972629962
335 0.999999972767315
336 0.999999972904669
337 0.999999973042022
338 0.999999973179376
339 0.99999997331673
340 0.999999973454083
341 0.999999973591437
342 0.99999997372879
343 0.999999973866144
344 0.999999974003498
345 0.999999974140851
346 0.999999974278205
347 0.999999974415559
348 0.999999974552912
349 0.999999974690266
350 0.999999974827619
351 0.999999974964973
352 0.999999975102327
353 0.99999997523968
354 0.999999975377034
355 0.999999975514388
356 0.999999975651741
357 0.999999975789095
358 0.999999975926449
359 0.999999976063802
360 0.999999976201156
361 0.999999976338509
362 0.999999976475863
363 0.999999976613217
364 0.99999997675057
365 0.999999976887924
366 0.999999977025277
367 0.999999977162631
368 0.999999977299985
369 0.999999977437338
370 0.999999977574692
371 0.999999977712046
372 0.999999977849399
373 0.999999977986753
374 0.999999978124106
375 0.99999997826146
376 0.999999978398814
377 0.999999978536167
378 0.999999978673521
379 0.999999978810874
380 0.999999978948228
381 0.999999979085582
382 0.999999979222935
383 0.999999979360289
384 0.999999979497643
385 0.999999979634996
386 0.99999997977235
387 0.999999979909704
388 0.999999980047057
389 0.999999980184411
390 0.999999980321764
391 0.999999980459118
392 0.999999980596472
393 0.999999980733825
394 0.999999980871179
395 0.999999981008533
396 0.999999981145886
397 0.99999998128324
398 0.999999981420593
399 0.999999981557947
400 0.999999981695301
401 0.999999981832654
402 0.999999981970008
403 0.999999982107362
404 0.999999982244715
405 0.999999982382069
406 0.999999982519422
407 0.999999982656776
408 0.99999998279413
409 0.999999982931483
410 0.999999983068837
411 0.999999983206191
412 0.999999983343544
413 0.999999983480898
414 0.999999983618251
415 0.999999983755605
416 0.999999983892959
417 0.999999984030312
418 0.999999984167666
419 0.999999984305019
420 0.999999984442373
421 0.999999984579727
422 0.99999998471708
423 0.999999984854434
424 0.999999984991788
425 0.999999985129141
426 0.999999985266495
427 0.999999985403848
428 0.999999985541202
429 0.999999985678556
430 0.999999985815909
431 0.999999985953263
432 0.999999986090617
433 0.99999998622797
434 0.999999986365324
435 0.999999986502678
436 0.999999986640031
437 0.999999986777385
438 0.999999986914738
439 0.999999987052092
440 0.999999987189446
441 0.999999987326799
442 0.999999987464153
443 0.999999987601507
444 0.99999998773886
445 0.999999987876214
446 0.999999988013567
447 0.999999988150921
448 0.999999988288275
449 0.999999988425628
450 0.999999988562982
451 0.999999988700336
452 0.999999988837689
453 0.999999988975043
454 0.999999989112397
455 0.99999998924975
456 0.999999989387104
457 0.999999989524457
458 0.999999989661811
459 0.999999989799164
460 0.999999989936518
461 0.999999990073872
462 0.999999990211225
463 0.999999990348579
464 0.999999990485933
465 0.999999990623286
466 0.99999999076064
467 0.999999990897994
468 0.999999991035347
469 0.999999991172701
470 0.999999991310054
471 0.999999991447408
472 0.999999991584762
473 0.999999991722115
474 0.999999991859469
475 0.999999991996823
476 0.999999992134176
477 0.99999999227153
478 0.999999992408884
479 0.999999992546237
480 0.999999992683591
481 0.999999992820944
482 0.999999992958298
483 0.999999993095652
484 0.999999993233005
485 0.999999993370359
486 0.999999993507713
487 0.999999993645066
488 0.99999999378242
489 0.999999993919773
490 0.999999994057127
491 0.999999994194481
492 0.999999994331834
493 0.999999994469188
494 0.999999994606542
495 0.999999994743895
496 0.999999994881249
497 0.999999995018602
498 0.999999995155956
499 0.99999999529331
500 0.999999995430663
};
\addlegendentry{$0.32$}
\addplot [line width=0.9pt, color1, opacity=0.9, dash pattern=on 4pt off 1.5pt]
table {%
1 0.999438680820439
2 0.999438680820435
3 0.999438680820435
4 0.999438680820433
5 0.99943868082043
6 0.999438680820428
7 0.999438680820424
8 0.999438680820423
9 0.99943868082042
10 0.999438680820417
11 0.999438680820412
12 0.999438680820409
13 0.999438680820403
14 0.999438680820408
15 0.999438680820399
16 0.9994386808204
17 0.999438680820399
18 0.999438680820397
19 0.999438680820392
20 0.999438680820391
21 0.999438680820384
22 0.999438680820382
23 0.999438680820382
24 0.99943868082038
25 0.999438680820376
26 0.999438680820371
27 0.999438680820372
28 0.999438680820366
29 0.999438680820364
30 0.999438680820363
31 0.999438680820359
32 0.999438680820358
33 0.999438680820348
34 0.999438680820344
35 0.999438680820347
36 0.999438680820339
37 0.999438680820338
38 0.999438680820336
39 0.99943868082033
40 0.99943868082033
41 0.999438680820322
42 0.999438680820322
43 0.999438680820315
44 0.999438680820319
45 0.999438680820311
46 0.999438680820308
47 0.999438680820304
48 0.999438680820304
49 0.999438680820297
50 0.999438680820292
51 0.999438680820291
52 0.999438680820286
53 0.999438680820286
54 0.999438680820279
55 0.999438680820275
56 0.999438680820269
57 0.999438680820266
58 0.99943868082026
59 0.999438680820264
60 0.999438680820254
61 0.999438680820251
62 0.999438680820241
63 0.99943868082024
64 0.99943868082023
65 0.99943868082023
66 0.999438680820228
67 0.999438680820225
68 0.999438680820218
69 0.999438680820212
70 0.999438680820208
71 0.9994386808202
72 0.999438680820198
73 0.999438680820193
74 0.999438680820193
75 0.999438680820183
76 0.99943868082018
77 0.999438680820169
78 0.999438680820168
79 0.999438680820164
80 0.999438680820157
81 0.999438680820151
82 0.99943868082015
83 0.999438680820142
84 0.999438680820135
85 0.999438680820133
86 0.999438680820126
87 0.99943868082012
88 0.999438680820114
89 0.999438680820103
90 0.999438680820099
91 0.999438680820099
92 0.99943868082009
93 0.999438680820082
94 0.999438680820076
95 0.999438680820067
96 0.999438680820061
97 0.999438680820062
98 0.99943868082005
99 0.999438680820047
100 0.99943868082004
101 0.999438680820033
102 0.999438680820029
103 0.999438680820021
104 0.999438680820011
105 0.99943868082001
106 0.999438680819999
107 0.999438680819995
108 0.999438680819986
109 0.999438680819974
110 0.999438680819963
111 0.999438680819963
112 0.999438680819954
113 0.999438680819951
114 0.999438680819934
115 0.999438680819925
116 0.999438680819923
117 0.999438680819911
118 0.999438680819902
119 0.999438680819894
120 0.999438680819885
121 0.999438680819876
122 0.999438680819876
123 0.999438680819867
124 0.999438680819845
125 0.999438680819844
126 0.999438680819836
127 0.999438680819828
128 0.999438680819815
129 0.999438680819802
130 0.999438680819793
131 0.999438680819783
132 0.999438680819777
133 0.999438680819766
134 0.999438680819751
135 0.999438680819746
136 0.999438680819732
137 0.999438680819724
138 0.999438680819707
139 0.999438680819699
140 0.999438680819688
141 0.999438680819672
142 0.999438680819671
143 0.999438680819655
144 0.999438680819641
145 0.999438680819629
146 0.999438680819611
147 0.999438680819614
148 0.99943868081959
149 0.999438680819576
150 0.999438680819563
151 0.999438680820871
152 0.999438680820872
153 0.999438680820871
154 0.999438680820871
155 0.999438680820871
156 0.999438680820871
157 0.999438680820872
158 0.999438680820871
159 0.999438680820871
160 0.999438680820872
161 0.999438680820872
162 0.999438680820872
163 0.999438680820872
164 0.999438680820871
165 0.999438680820871
166 0.999438680820872
167 0.999438680820872
168 0.999438680820871
169 0.999438680820871
170 0.999438680820871
171 0.999438680820871
172 0.999438680820871
173 0.999438680820872
174 0.999438680820871
175 0.999438680820872
176 0.999438680820872
177 0.999438680820872
178 0.999438680820871
179 0.999438680820872
180 0.999438680820871
181 0.999438680820872
182 0.999438680820872
183 0.999438680820871
184 0.999438680820871
185 0.999438680820872
186 0.999438680820871
187 0.999438680820872
188 0.999438680820871
189 0.999438680820871
190 0.999438680820872
191 0.999438680820872
192 0.999438680820871
193 0.999438680820871
194 0.999438680820872
195 0.999438680820872
196 0.999438680820871
197 0.999438680820871
198 0.999438680820872
199 0.999438680820872
200 0.999438680820872
201 0.999438680820871
202 0.999438680820872
203 0.999438680820872
204 0.999438680820872
205 0.999438680820871
206 0.999438680820872
207 0.999438680820872
208 0.999438680820871
209 0.999438680820872
210 0.999438680820872
211 0.999438680820872
212 0.999438680820872
213 0.999438680820872
214 0.999438680820872
215 0.999438680820872
216 0.999438680820871
217 0.999438680820872
218 0.999438680820871
219 0.999438680820872
220 0.999438680820872
221 0.999438680820872
222 0.999438680820871
223 0.999438680820872
224 0.999438680820872
225 0.999438680820872
226 0.999438680820872
227 0.999438680820872
228 0.999438680820872
229 0.999438680820871
230 0.999438680820871
231 0.999438680820872
232 0.999438680820872
233 0.999438680820872
234 0.999438680820872
235 0.999438680820871
236 0.999438680820872
237 0.999438680820871
238 0.999438680820872
239 0.999438680820872
240 0.999438680820872
241 0.999438680820872
242 0.999438680820871
243 0.999438680820872
244 0.999438680820872
245 0.999438680820872
246 0.999438680820872
247 0.999438680820872
248 0.999438680820872
249 0.999438680820871
250 0.999438680820872
251 0.999438680820872
252 0.999438680820872
253 0.999438680820872
254 0.999438680820871
255 0.999438680820872
256 0.999438680820872
257 0.999438680820872
258 0.999438680820871
259 0.999438680820872
260 0.999438680820872
261 0.999438680820872
262 0.999438680820872
263 0.999438680820872
264 0.999438680820872
265 0.999438680820872
266 0.999438680820872
267 0.999438680820872
268 0.999438680820872
269 0.999438680820872
270 0.999438680820872
271 0.999438680820872
272 0.999438680820872
273 0.999438680820872
274 0.999438680820872
275 0.999438680820872
276 0.999438680820872
277 0.999438680820872
278 0.999438680820872
279 0.999438680820872
280 0.999438680820871
281 0.999438680820872
282 0.999438680820872
283 0.999438680820872
284 0.999438680820872
285 0.999438680820872
286 0.999438680820872
287 0.999438680820872
288 0.999438680820872
289 0.999438680820872
290 0.999438680820872
291 0.999438680820872
292 0.999438680820872
293 0.999438680820872
294 0.999438680820872
295 0.999438680820872
296 0.999438680820872
297 0.999438680820872
298 0.999438680820872
299 0.999438680820872
300 0.999438680820872
301 0.999438680820872
302 0.999438680820872
303 0.999438680820872
304 0.999438680820872
305 0.999438680820872
306 0.999438680820872
307 0.999438680820872
308 0.999438680820872
309 0.999438680820872
310 0.999438680820872
311 0.999438680820872
312 0.999438680820872
313 0.999438680820872
314 0.999438680820872
315 0.999438680820872
316 0.999438680820872
317 0.999438680820872
318 0.999438680820872
319 0.999438680820872
320 0.999438680820872
321 0.999438680820872
322 0.999438680820872
323 0.999438680820872
324 0.999438680820872
325 0.999438680820872
326 0.999438680820872
327 0.999438680820872
328 0.999438680820872
329 0.999438680820872
330 0.999438680820872
331 0.999438680820872
332 0.999438680820872
333 0.999438680820872
334 0.999438680820872
335 0.999438680820872
336 0.999438680820872
337 0.999438680820872
338 0.999438680820872
339 0.999438680820872
340 0.999438680820872
341 0.999438680820872
342 0.999438680820872
343 0.999438680820872
344 0.999438680820872
345 0.999438680820872
346 0.999438680820872
347 0.999438680820872
348 0.999438680820872
349 0.999438680820872
350 0.999438680820872
351 0.999438680820872
352 0.999438680820872
353 0.999438680820872
354 0.999438680820872
355 0.999438680820872
356 0.999438680820872
357 0.999438680820872
358 0.999438680820872
359 0.999438680820872
360 0.999438680820872
361 0.999438680820872
362 0.999438680820872
363 0.999438680820871
364 0.999438680818247
365 0.999438680820872
366 0.999438680820872
367 0.999438680820872
368 0.999438680820872
369 0.999438680820872
370 0.99943868082087
371 0.999438680820871
372 0.999438680818517
373 0.999438680820872
374 0.999438680820723
375 0.999438680820872
376 0.999438680820668
377 0.999438680820839
378 0.999438680820868
379 0.999438680820871
380 0.999438680820872
381 0.999438680820857
382 0.999438680820827
383 0.99943868082087
384 0.999438680820033
385 0.999438680820872
386 0.999438680820868
387 0.999438680820826
388 0.999438680820871
389 0.999438680820872
390 0.999438680820872
391 0.999438680820868
392 0.999438680820872
393 0.999438680817327
394 0.999438680820872
395 0.999438680820845
396 0.999438680817925
397 0.999438680820872
398 0.999438680820871
399 0.999438680820865
400 0.999438680820863
401 0.999438680820863
402 0.99943868082087
403 0.999438680820871
404 0.999438680820871
405 0.999438680820872
406 0.999438680820872
407 0.999438680820872
408 0.999438680820872
409 0.999438680820872
410 0.999438680820872
411 0.999438680820872
412 0.999438680820872
413 0.999438680820872
414 0.999438680820872
415 0.999438680820872
416 0.999438680820872
417 0.999438680820872
418 0.999438680820872
419 0.999438680820872
420 0.999438680820872
421 0.99943868082087
422 0.999438680820867
423 0.999438680820861
424 0.999438680820854
425 0.999438680820845
426 0.999438680820838
427 0.999438680820831
428 0.999438680820827
429 0.999438680820825
430 0.999438680820826
431 0.999438680820827
432 0.999438680820832
433 0.999438680820837
434 0.999438680820845
435 0.999438680820854
436 0.999438680820863
437 0.99943868082087
438 0.999438680820867
439 0.999438680820872
440 0.999438680818666
441 0.999438680820858
442 0.999438680820866
443 0.999438680820871
444 0.999438680820871
445 0.999438680813727
446 0.99943868081685
447 0.999438680819855
448 0.999438680820767
449 0.999438680820872
450 0.999438680820755
451 0.999438680820861
452 0.999438680820449
453 0.999438680820788
454 0.999438680820871
455 0.999438680820872
456 0.99943868081569
457 0.999438680820328
458 0.999438680820181
459 0.999438680820691
460 0.999438680820824
461 0.999438680820861
462 0.999438680820868
463 0.999438680820871
464 0.999438680820872
465 0.999438680807826
466 0.999438680816373
467 0.999438680819403
468 0.999438680820421
469 0.999438680820742
470 0.999438680820836
471 0.999438680820864
472 0.99943868082087
473 0.999438680820871
474 0.999438680816896
475 0.999438680820872
476 0.999438680818248
477 0.999438680819883
478 0.999438680820661
479 0.999438680820842
480 0.999438680820872
481 0.999438680820707
482 0.999438680820843
483 0.999438680820867
484 0.999438680820871
485 0.999438680820717
486 0.999438680811023
487 0.999438680820771
488 0.999438680820871
489 0.999438680820581
490 0.999438680802655
491 0.999438680774807
492 0.99943868082087
493 0.999438680820687
494 0.999438680816417
495 0.999438680783396
496 0.999438680820867
497 0.999438680820823
498 0.999438680820715
499 0.999438680742776
500 0.999438680820872
};
\addlegendentry{$0.48$}
\addplot [line width=0.9pt, color2, opacity=0.9]
table {%
1 0.999999926891307
2 0.99999992702866
3 0.999999927166014
4 0.999999927303367
5 0.999999927440721
6 0.999999927578074
7 0.999999927715427
8 0.999999927852781
9 0.999999927990134
10 0.999999928127488
11 0.999999928264841
12 0.999999928402195
13 0.999999928539548
14 0.999999928676901
15 0.999999928814255
16 0.999999928951608
17 0.999999929088962
18 0.999999929226315
19 0.999999929363668
20 0.999999929501022
21 0.999999929638375
22 0.999999929775729
23 0.999999929913082
24 0.999999930050436
25 0.999999930187789
26 0.999999930325143
27 0.999999930462496
28 0.999999930599849
29 0.999999930737203
30 0.999999930874556
31 0.99999993101191
32 0.999999931149263
33 0.999999931286616
34 0.99999993142397
35 0.999999931561323
36 0.999999931698677
37 0.99999993183603
38 0.999999931973384
39 0.999999932110737
40 0.99999993224809
41 0.999999932385444
42 0.999999932522797
43 0.999999932660151
44 0.999999932797504
45 0.999999932934858
46 0.999999933072211
47 0.999999933209564
48 0.999999933346918
49 0.999999933484271
50 0.999999933621625
51 0.999999933758978
52 0.999999933896331
53 0.999999934033685
54 0.999999934171038
55 0.999999934308392
56 0.999999934445745
57 0.999999934583099
58 0.999999934720452
59 0.999999934857805
60 0.999999934995159
61 0.999999935132512
62 0.999999935269866
63 0.999999935407219
64 0.999999935544573
65 0.999999935681926
66 0.999999935819279
67 0.999999935956633
68 0.999999936093986
69 0.99999993623134
70 0.999999936368693
71 0.999999936506046
72 0.9999999366434
73 0.999999936780753
74 0.999999936918107
75 0.99999993705546
76 0.999999937192814
77 0.999999937330167
78 0.999999937467521
79 0.999999937604874
80 0.999999937742227
81 0.999999937879581
82 0.999999938016934
83 0.999999938154288
84 0.999999938291641
85 0.999999938428994
86 0.999999938566348
87 0.999999938703701
88 0.999999938841055
89 0.999999938978408
90 0.999999939115762
91 0.999999939253115
92 0.999999939390468
93 0.999999939527822
94 0.999999939665175
95 0.999999939802529
96 0.999999939939882
97 0.999999940077236
98 0.999999940214589
99 0.999999940351942
100 0.999999940489296
101 0.999999940626649
102 0.999999940764003
103 0.999999940901356
104 0.99999994103871
105 0.999999941176063
106 0.999999941313417
107 0.99999994145077
108 0.999999941588123
109 0.999999941725477
110 0.99999994186283
111 0.999999942000183
112 0.999999942137537
113 0.99999994227489
114 0.999999942412244
115 0.999999942549597
116 0.999999942686951
117 0.999999942824304
118 0.999999942961658
119 0.999999943099011
120 0.999999943236364
121 0.999999943373718
122 0.999999943511071
123 0.999999943648425
124 0.999999943785778
125 0.999999943923132
126 0.999999944060485
127 0.999999944197838
128 0.999999944335192
129 0.999999944472545
130 0.999999944609899
131 0.999999944747252
132 0.999999944884606
133 0.999999945021959
134 0.999999945159312
135 0.999999945296666
136 0.999999945434019
137 0.999999945571373
138 0.999999945708726
139 0.99999994584608
140 0.999999945983433
141 0.999999946120786
142 0.99999994625814
143 0.999999946395493
144 0.999999946532847
145 0.9999999466702
146 0.999999946807554
147 0.999999946944907
148 0.99999994708226
149 0.999999947219614
150 0.999999947356967
151 0.999999947494321
152 0.999999947631674
153 0.999999947769028
154 0.999999947906381
155 0.999999948043734
156 0.999999948181088
157 0.999999948318441
158 0.999999948455795
159 0.999999948593148
160 0.999999948730501
161 0.999999948867855
162 0.999999949005208
163 0.999999949142562
164 0.999999949279915
165 0.999999949417269
166 0.999999949554622
167 0.999999949691976
168 0.999999949829329
169 0.999999949966682
170 0.999999950104036
171 0.999999950241389
172 0.999999950378743
173 0.999999950516096
174 0.99999995065345
175 0.999999950790803
176 0.999999950928156
177 0.99999995106551
178 0.999999951202863
179 0.999999951340217
180 0.99999995147757
181 0.999999951614924
182 0.999999951752277
183 0.99999995188963
184 0.999999952026984
185 0.999999952164337
186 0.999999952301691
187 0.999999952439044
188 0.999999952576398
189 0.999999952713751
190 0.999999952851104
191 0.999999952988458
192 0.999999953125811
193 0.999999953263165
194 0.999999953400518
195 0.999999953537872
196 0.999999953675225
197 0.999999953812578
198 0.999999953949932
199 0.999999954087285
200 0.999999954224639
201 0.999999954361992
202 0.999999954499346
203 0.999999954636699
204 0.999999954774053
205 0.999999954911406
206 0.999999955048759
207 0.999999955186113
208 0.999999955323466
209 0.99999995546082
210 0.999999955598173
211 0.999999955735526
212 0.99999995587288
213 0.999999956010233
214 0.999999956147587
215 0.99999995628494
216 0.999999956422294
217 0.999999956559647
218 0.999999956697
219 0.999999956834354
220 0.999999956971707
221 0.999999957109061
222 0.999999957246414
223 0.999999957383768
224 0.999999957521121
225 0.999999957658474
226 0.999999957795828
227 0.999999957933181
228 0.999999958070535
229 0.999999958207888
230 0.999999958345242
231 0.999999958482595
232 0.999999958619949
233 0.999999958757302
234 0.999999958894655
235 0.999999959032009
236 0.999999959169362
237 0.999999959306716
238 0.999999959444069
239 0.999999959581423
240 0.999999959718776
241 0.999999959856129
242 0.999999959993483
243 0.999999960130836
244 0.99999996026819
245 0.999999960405543
246 0.999999960542897
247 0.99999996068025
248 0.999999960817603
249 0.999999960954957
250 0.99999996109231
251 0.999999961229664
252 0.999999961367017
253 0.999999961504371
254 0.999999961641724
255 0.999999961779077
256 0.999999961916431
257 0.999999962053784
258 0.999999962191138
259 0.999999962328491
260 0.999999962465845
261 0.999999962603198
262 0.999999962740551
263 0.999999962877905
264 0.999999963015258
265 0.999999963152612
266 0.999999963289965
267 0.999999963427319
268 0.999999963564672
269 0.999999963702026
270 0.999999963839379
271 0.999999963976732
272 0.999999964114086
273 0.999999964251439
274 0.999999964388793
275 0.999999964526146
276 0.999999964663499
277 0.999999964800853
278 0.999999964938207
279 0.99999996507556
280 0.999999965212913
281 0.999999965350267
282 0.99999996548762
283 0.999999965624974
284 0.999999965762327
285 0.99999996589968
286 0.999999966037034
287 0.999999966174387
288 0.999999966311741
289 0.999999966449094
290 0.999999966586448
291 0.999999966723801
292 0.999999966861154
293 0.999999966998508
294 0.999999967135861
295 0.999999967273215
296 0.999999967410568
297 0.999999967547922
298 0.999999967685275
299 0.999999967822628
300 0.999999967959982
301 0.999999968097335
302 0.999999968234689
303 0.999999968372042
304 0.999999968509396
305 0.999999968646749
306 0.999999968784103
307 0.999999968921456
308 0.999999969058809
309 0.999999969196163
310 0.999999969333516
311 0.99999996947087
312 0.999999969608223
313 0.999999969745577
314 0.99999996988293
315 0.999999970020284
316 0.999999970157637
317 0.99999997029499
318 0.999999970432344
319 0.999999970569697
320 0.999999970707051
321 0.999999970844404
322 0.999999970981758
323 0.999999971119111
324 0.999999971256464
325 0.999999971393818
326 0.999999971531171
327 0.999999971668525
328 0.999999971805878
329 0.999999971943232
330 0.999999972080585
331 0.999999972217938
332 0.999999972355292
333 0.999999972492645
334 0.999999972629999
335 0.999999972767352
336 0.999999972904706
337 0.999999973042059
338 0.999999973179412
339 0.999999973316766
340 0.999999973454119
341 0.999999973591473
342 0.999999973728826
343 0.99999997386618
344 0.999999974003533
345 0.999999974140886
346 0.99999997427824
347 0.999999974415593
348 0.999999974552947
349 0.9999999746903
350 0.999999974827654
351 0.999999974965007
352 0.999999975102361
353 0.999999975239714
354 0.999999975377067
355 0.999999975514421
356 0.999999975651774
357 0.999999975789128
358 0.999999975926481
359 0.999999976063835
360 0.999999976201188
361 0.999999976338542
362 0.999999976475895
363 0.999999976613248
364 0.999999976750602
365 0.999999976887955
366 0.999999977025309
367 0.999999977162662
368 0.999999977300016
369 0.999999977437369
370 0.999999977574722
371 0.999999977712076
372 0.999999977849429
373 0.999999977986783
374 0.999999978124136
375 0.99999997826149
376 0.999999978398843
377 0.999999978536196
378 0.99999997867355
379 0.999999978810903
380 0.999999978948257
381 0.99999997908561
382 0.999999979222964
383 0.999999979360317
384 0.99999997949767
385 0.999999979635024
386 0.999999979772377
387 0.999999979909731
388 0.999999980047084
389 0.999999980184438
390 0.999999980321791
391 0.999999980459145
392 0.999999980596498
393 0.999999980733851
394 0.999999980871205
395 0.999999981008558
396 0.999999981145912
397 0.999999981283265
398 0.999999981420619
399 0.999999981557972
400 0.999999981695325
401 0.999999981832679
402 0.999999981970032
403 0.999999982107386
404 0.999999982244739
405 0.999999982382093
406 0.999999982519446
407 0.9999999826568
408 0.999999982794153
409 0.999999982931506
410 0.99999998306886
411 0.999999983206213
412 0.999999983343567
413 0.99999998348092
414 0.999999983618274
415 0.999999983755627
416 0.999999983892981
417 0.999999984030334
418 0.999999984167687
419 0.999999984305041
420 0.999999984442394
421 0.999999984579748
422 0.999999984717101
423 0.999999984854455
424 0.999999984991808
425 0.999999985129161
426 0.999999985266515
427 0.999999985403868
428 0.999999985541222
429 0.999999985678575
430 0.999999985815929
431 0.999999985953282
432 0.999999986090636
433 0.999999986227989
434 0.999999986365342
435 0.999999986502696
436 0.999999986640049
437 0.999999986777403
438 0.999999986914756
439 0.99999998705211
440 0.999999987189463
441 0.999999987326817
442 0.99999998746417
443 0.999999987601523
444 0.999999987738877
445 0.99999998787623
446 0.999999988013584
447 0.999999988150937
448 0.999999988288291
449 0.999999988425644
450 0.999999988562997
451 0.999999988700351
452 0.999999988837704
453 0.999999988975058
454 0.999999989112411
455 0.999999989249765
456 0.999999989387118
457 0.999999989524472
458 0.999999989661825
459 0.999999989799178
460 0.999999989936532
461 0.999999990073885
462 0.999999990211239
463 0.999999990348592
464 0.999999990485946
465 0.999999990623299
466 0.999999990760653
467 0.999999990898006
468 0.999999991035359
469 0.999999991172713
470 0.999999991310066
471 0.99999999144742
472 0.999999991584773
473 0.999999991722127
474 0.99999999185948
475 0.999999991996834
476 0.999999992134187
477 0.99999999227154
478 0.999999992408894
479 0.999999992546247
480 0.999999992683601
481 0.999999992820954
482 0.999999992958308
483 0.999999993095661
484 0.999999993233014
485 0.999999993370368
486 0.999999993507721
487 0.999999993645075
488 0.999999993782428
489 0.999999993919782
490 0.999999994057135
491 0.999999994194489
492 0.999999994331842
493 0.999999994469195
494 0.999999994606549
495 0.999999994743902
496 0.999999994881256
497 0.999999995018609
498 0.999999995155963
499 0.999999995293316
500 0.99999999543067
};
\addlegendentry{$0.64$}
\addplot [line width=0.9pt, color2, opacity=0.9, dash pattern=on 4pt off 1.5pt]
table {%
1 0.911209991668692
2 0.911372186394956
3 0.91153443888402
4 0.911696749152018
5 0.911859117223754
6 0.912021543147493
7 0.912184026946989
8 0.912346568651077
9 0.912509168284844
10 0.912671825898455
11 0.912834541501466
12 0.912997315139357
13 0.913160146835191
14 0.913323036620372
15 0.913485984535107
16 0.913648990606544
17 0.913812054852731
18 0.91397517732482
19 0.914138358043328
20 0.914301597026808
21 0.914464894331687
22 0.914628249984391
23 0.914791664007489
24 0.914955136423085
25 0.915118667281415
26 0.915282256603369
27 0.915445904426932
28 0.915609610776497
29 0.915773375685278
30 0.915937199193433
31 0.916101081325674
32 0.916265022109293
33 0.916429021569929
34 0.916593079751352
35 0.916757196694608
36 0.91692137240847
37 0.917085606947649
38 0.917249900313443
39 0.917414252564208
40 0.917578663722157
41 0.917743133826629
42 0.917907662892273
43 0.918072250961994
44 0.918236898071134
45 0.918401604243646
46 0.918566369511513
47 0.91873119390968
48 0.918896077461775
49 0.919061020227285
50 0.919226022205271
51 0.91939108344393
52 0.919556203968858
53 0.919721383821757
54 0.919886623022749
55 0.920051921607047
56 0.920217279603804
57 0.920382697065633
58 0.920548173997767
59 0.920713710439881
60 0.920879306434638
61 0.921044962002085
62 0.921210677185575
63 0.921376452005547
64 0.921542286503684
65 0.921708180714175
66 0.921874134658779
67 0.922040148362916
68 0.922206221878897
69 0.922372355233454
70 0.92253854844836
71 0.922704801566312
72 0.922871114620151
73 0.923037487639231
74 0.923203920646884
75 0.923370413693269
76 0.923536966804606
77 0.923703580002834
78 0.923870253329703
79 0.924036986829617
80 0.924203780507297
81 0.924370634414079
82 0.924537548578898
83 0.924704523031852
84 0.924871557809426
85 0.925038652942137
86 0.925205808472034
87 0.92537302440982
88 0.925540300809856
89 0.925707637700659
90 0.925875035104658
91 0.926042493059421
92 0.926210011605373
93 0.92637759076084
94 0.926545230574003
95 0.926712931073794
96 0.926880692287817
97 0.927048514241408
98 0.92721639699484
99 0.927384340556518
100 0.927552344969596
101 0.927720410259784
102 0.927888536475933
103 0.928056723627162
104 0.928224971759311
105 0.928393280921869
106 0.928561651116133
107 0.928730082403107
108 0.928898574801261
109 0.929067128340045
110 0.929235743064802
111 0.929404419010505
112 0.929573156205099
113 0.929741954663885
114 0.929910814450439
115 0.930079735578022
116 0.930248718094732
117 0.930417762020331
118 0.930586867394353
119 0.930756034248518
120 0.930925262626186
121 0.931094552539846
122 0.931263904046649
123 0.931433317164167
124 0.931602791931099
125 0.931772328382531
126 0.931941926553737
127 0.932111586469208
128 0.932281308176935
129 0.932451091703784
130 0.932620937064505
131 0.932790844329606
132 0.932960813515597
133 0.933130844654142
134 0.933300937761815
135 0.933471092907437
136 0.933641310098859
137 0.933811589387538
138 0.933981930797951
139 0.93415233435742
140 0.934322800114704
141 0.934493328098392
142 0.934663918336645
143 0.934834570871825
144 0.935005285739843
145 0.9351760629601
146 0.93534690257903
147 0.935517804620725
148 0.935688769138129
149 0.935859796149915
150 0.936030885694774
151 0.936202037799669
152 0.936373252520769
153 0.936544529865863
154 0.936715869885547
155 0.93688727260455
156 0.937058738070908
157 0.937230266307108
158 0.937401857345433
159 0.937573511233674
160 0.937745227993156
161 0.937917007671779
162 0.938088850288434
163 0.93826075589227
164 0.938432724504509
165 0.938604756168904
166 0.938776850923299
167 0.938949008790166
168 0.939121229814924
169 0.939293514030625
170 0.939465861464873
171 0.939638272151687
172 0.939810746149505
173 0.939983283461906
174 0.940155884135879
175 0.940328548210419
176 0.940501275725124
177 0.940674066702859
178 0.940846921177017
179 0.941019839194395
180 0.94119282078226
181 0.941365865981046
182 0.941538974826031
183 0.941712147345881
184 0.94188538357559
185 0.942058683562568
186 0.942232047322559
187 0.942405474910839
188 0.942578966342278
189 0.942752521669481
190 0.942926140920321
191 0.943099824129996
192 0.943273571337476
193 0.943447382572102
194 0.943621257879824
195 0.943795197279761
196 0.943969200823448
197 0.944143268543698
198 0.944317400458494
199 0.9444915966287
200 0.944665857068722
201 0.944840181827104
202 0.945014570935207
203 0.945189024429027
204 0.945363542356274
205 0.945538124724343
206 0.945712771587502
207 0.94588748298527
208 0.946062258941768
209 0.946237099499733
210 0.946412004700595
211 0.946586974569014
212 0.946762009145075
213 0.946937108465194
214 0.947112272561499
215 0.947287501476693
216 0.947462795246303
217 0.947638153893888
218 0.947813577470018
219 0.947989066009388
220 0.948164619541285
221 0.948340238112776
222 0.948515921738807
223 0.948691670480291
224 0.948867484360057
225 0.949043363412302
226 0.949219307675185
227 0.94939531719301
228 0.949571391994707
229 0.949747532120374
230 0.949923737601435
231 0.950100008477418
232 0.950276344784698
233 0.950452746550677
234 0.95062921382506
235 0.950805746648786
236 0.95098234504899
237 0.951159009052776
238 0.951335738714996
239 0.951512534055701
240 0.951689395126271
241 0.951866321953917
242 0.952043314580492
243 0.952220373039808
244 0.952397497362913
245 0.952574687593459
246 0.952751943778315
247 0.952929265932375
248 0.953106654110445
249 0.953284108337389
250 0.953461628657552
251 0.953639215108355
252 0.953816867722449
253 0.95399458653453
254 0.954172371590661
255 0.954350222921201
256 0.954528140561351
257 0.95470612455473
258 0.954884174941619
259 0.955062291742652
260 0.95524047500386
261 0.955418724774703
262 0.955597041069955
263 0.955775423943351
264 0.955953873432167
265 0.956132389559638
266 0.956310972378466
267 0.9564896219131
268 0.956668338209986
269 0.956847121309636
270 0.957025971242948
271 0.957204888049402
272 0.957383871763917
273 0.957562922420865
274 0.957742040065537
275 0.957921224737436
276 0.958100476467073
277 0.958279795293755
278 0.958459181251386
279 0.958638633137074
280 0.958818153491636
281 0.958997741097216
282 0.95917739598113
283 0.959357118187459
284 0.959536907765359
285 0.959716764735222
286 0.959896689153651
287 0.960076681040824
288 0.96025674043494
289 0.96043686740249
290 0.960617061940146
291 0.960797324114219
292 0.960977653951275
293 0.961158051499028
294 0.961338516780591
295 0.96151904984297
296 0.961699650734082
297 0.961880319469159
298 0.962061056101746
299 0.9622418606776
300 0.962422733214534
301 0.962603673765718
302 0.962784682358904
303 0.962965759044755
304 0.963146903857989
305 0.963328116835412
306 0.963509398016858
307 0.963690747429294
308 0.963872165132387
309 0.964053651142468
310 0.964235205520112
311 0.964416828274309
312 0.964598519482126
313 0.964780279148788
314 0.964962107334614
315 0.965144004065951
316 0.965325969382364
317 0.965508003336349
318 0.965690105943825
319 0.965872277264185
320 0.966054517324604
321 0.966236826176723
322 0.96641920384351
323 0.966601650368072
324 0.966784165799122
325 0.96696675016825
326 0.967149403512822
327 0.967332125866209
328 0.967514917297265
329 0.967697777802791
330 0.967880707450438
331 0.968063706267545
332 0.968246774304223
333 0.968429911589248
334 0.968613118167309
335 0.968796394078959
336 0.968979739357745
337 0.969163154048638
338 0.969346638179353
339 0.969530191813069
340 0.969713814965177
341 0.969897507684047
342 0.970081270008223
343 0.970265101987116
344 0.970449003646089
345 0.970632975036632
346 0.970817016187894
347 0.971001127141657
348 0.97118530794771
349 0.971369558630199
350 0.97155387923884
351 0.971738269814295
352 0.971922730405063
353 0.972107261014442
354 0.972291861726033
355 0.972476532559167
356 0.972661273552539
357 0.972846084746244
358 0.973030966192525
359 0.973215917919218
360 0.973400939967916
361 0.973586032378432
362 0.973771195197827
363 0.973956428461815
364 0.974141732207957
365 0.974327106473232
366 0.974512551310312
367 0.974698066753169
368 0.974883652834229
369 0.975069309611599
370 0.975255037112335
371 0.975440835381158
372 0.975626704449858
373 0.975812644378298
374 0.975998655181864
375 0.97618473692477
376 0.976370889629732
377 0.976557113343451
378 0.976743408114426
379 0.976929773977296
380 0.977116209185709
381 0.977302717399531
382 0.977489296811834
383 0.977675947477038
384 0.977862669440037
385 0.978049462744117
386 0.97823632742367
387 0.97842326351533
388 0.978610271078032
389 0.978797350121204
390 0.978984500719885
391 0.979171722903536
392 0.979359016695288
393 0.97954638216902
394 0.979733819335518
395 0.979921328256971
396 0.980108908945367
397 0.980296561485972
398 0.980484285877695
399 0.980672082188238
400 0.980859950456118
401 0.981047890706185
402 0.981235903007342
403 0.981423987365321
404 0.981612143849156
405 0.981800372505612
406 0.981988673352245
407 0.982177046437018
408 0.982365491813369
409 0.982554009509694
410 0.982742599580437
411 0.98293126205655
412 0.983119996972019
413 0.983308804367298
414 0.983497684294528
415 0.983686636789429
416 0.983875661912905
417 0.984064759689463
418 0.984253930170274
419 0.984443171235978
420 0.984632487330048
421 0.984821876248302
422 0.985011338057238
423 0.98520087278575
424 0.985390480465164
425 0.98558016114537
426 0.985769914885006
427 0.985959741698334
428 0.986149641640892
429 0.98633961475901
430 0.986529661088941
431 0.986719780667986
432 0.986909973537439
433 0.987100239734148
434 0.987290579304399
435 0.987480990263222
436 0.987671476905413
437 0.987862036752858
438 0.988052670334583
439 0.988243376513611
440 0.98843415817378
441 0.988625013134227
442 0.988815938906247
443 0.98900694199732
444 0.989198019381485
445 0.989389169650744
446 0.989704278131954
447 0.999822138849624
448 0.999822138849624
449 0.999822138848163
450 0.99982213884892
451 0.999822138849624
452 0.999822138849624
453 0.999822138848109
454 0.99982213884959
455 0.999822138849624
456 0.999822138849502
457 0.999822138849624
458 0.991956339898485
459 0.999822138849624
460 0.999822138848838
461 0.999822138849624
462 0.999822138849624
463 0.999822138849424
464 0.999822138848192
465 0.999822138836946
466 0.9934701517138
467 0.9936600838743
468 0.993850173501781
469 0.999822138849078
470 0.999822138849624
471 0.999822138849268
472 0.999822138849624
473 0.999822138849394
474 0.999822138849624
475 0.999822138846916
476 0.999822138847001
477 0.999822138847159
478 0.999822138847199
479 0.999822138847375
480 0.999822138847482
481 0.999822138847585
482 0.99982213884771
483 0.999822138847827
484 0.99982213884795
485 0.999822138848034
486 0.999822138848055
487 0.999822138848235
488 0.999822138848311
489 0.999822138849582
490 0.998068018871244
491 0.998262610050377
492 0.998460079473386
493 0.999822138781589
494 0.999822138849555
495 0.999822138849583
496 0.999822138837621
497 0.999822138805636
498 0.999822138719144
499 0.999822138833737
500 0.999822138849624
};
\addlegendentry{$0.8$}
\addplot [line width=0.9pt, color3, opacity=0.9, forget plot]
table {%
1 0.999999926891445
2 0.999999927028798
3 0.999999927166151
4 0.999999927303504
5 0.999999927440858
6 0.999999927578211
7 0.999999927715564
8 0.999999927852917
9 0.99999992799027
10 0.999999928127623
11 0.999999928264977
12 0.99999992840233
13 0.999999928539683
14 0.999999928677036
15 0.999999928814389
16 0.999999928951742
17 0.999999929089096
18 0.999999929226449
19 0.999999929363802
20 0.999999929501155
21 0.999999929638508
22 0.999999929775861
23 0.999999929913215
24 0.999999930050568
25 0.999999930187921
26 0.999999930325274
27 0.999999930462627
28 0.99999993059998
29 0.999999930737334
30 0.999999930874687
31 0.99999993101204
32 0.999999931149393
33 0.999999931286746
34 0.999999931424099
35 0.999999931561453
36 0.999999931698806
37 0.999999931836159
38 0.999999931973512
39 0.999999932110865
40 0.999999932248218
41 0.999999932385571
42 0.999999932522925
43 0.999999932660278
44 0.999999932797631
45 0.999999932934984
46 0.999999933072337
47 0.99999993320969
48 0.999999933347044
49 0.999999933484397
50 0.99999993362175
51 0.999999933759103
52 0.999999933896456
53 0.999999934033809
54 0.999999934171163
55 0.999999934308516
56 0.999999934445869
57 0.999999934583222
58 0.999999934720575
59 0.999999934857928
60 0.999999934995282
61 0.999999935132635
62 0.999999935269988
63 0.999999935407341
64 0.999999935544694
65 0.999999935682047
66 0.999999935819401
67 0.999999935956754
68 0.999999936094107
69 0.99999993623146
70 0.999999936368813
71 0.999999936506166
72 0.99999993664352
73 0.999999936780873
74 0.999999936918226
75 0.999999937055579
76 0.999999937192932
77 0.999999937330285
78 0.999999937467639
79 0.999999937604992
80 0.999999937742345
81 0.999999937879698
82 0.999999938017051
83 0.999999938154404
84 0.999999938291758
85 0.999999938429111
86 0.999999938566464
87 0.999999938703817
88 0.99999993884117
89 0.999999938978523
90 0.999999939115876
91 0.99999993925323
92 0.999999939390583
93 0.999999939527936
94 0.999999939665289
95 0.999999939802642
96 0.999999939939995
97 0.999999940077349
98 0.999999940214702
99 0.999999940352055
100 0.999999940489408
101 0.999999940626761
102 0.999999940764114
103 0.999999940901468
104 0.999999941038821
105 0.999999941176174
106 0.999999941313527
107 0.99999994145088
108 0.999999941588233
109 0.999999941725587
110 0.99999994186294
111 0.999999942000293
112 0.999999942137646
113 0.999999942274999
114 0.999999942412352
115 0.999999942549706
116 0.999999942687059
117 0.999999942824412
118 0.999999942961765
119 0.999999943099118
120 0.999999943236472
121 0.999999943373825
122 0.999999943511178
123 0.999999943648531
124 0.999999943785884
125 0.999999943923237
126 0.999999944060591
127 0.999999944197944
128 0.999999944335297
129 0.99999994447265
130 0.999999944610003
131 0.999999944747356
132 0.99999994488471
133 0.999999945022063
134 0.999999945159416
135 0.999999945296769
136 0.999999945434122
137 0.999999945571475
138 0.999999945708829
139 0.999999945846182
140 0.999999945983535
141 0.999999946120888
142 0.999999946258241
143 0.999999946395595
144 0.999999946532948
145 0.999999946670301
146 0.999999946807654
147 0.999999946945007
148 0.99999994708236
149 0.999999947219714
150 0.999999947357067
151 0.99999994749442
152 0.999999947631773
153 0.999999947769126
154 0.999999947906479
155 0.999999948043833
156 0.999999948181186
157 0.999999948318539
158 0.999999948455892
159 0.999999948593245
160 0.999999948730598
161 0.999999948867952
162 0.999999949005305
163 0.999999949142658
164 0.999999949280011
165 0.999999949417364
166 0.999999949554717
167 0.999999949692071
168 0.999999949829424
169 0.999999949966777
170 0.99999995010413
171 0.999999950241483
172 0.999999950378836
173 0.999999950516189
174 0.999999950653543
175 0.999999950790896
176 0.999999950928249
177 0.999999951065602
178 0.999999951202955
179 0.999999951340309
180 0.999999951477662
181 0.999999951615015
182 0.999999951752368
183 0.999999951889721
184 0.999999952027074
185 0.999999952164427
186 0.999999952301781
187 0.999999952439134
188 0.999999952576487
189 0.99999995271384
190 0.999999952851193
191 0.999999952988546
192 0.9999999531259
193 0.999999953263253
194 0.999999953400606
195 0.999999953537959
196 0.999999953675312
197 0.999999953812666
198 0.999999953950019
199 0.999999954087372
200 0.999999954224725
201 0.999999954362078
202 0.999999954499431
203 0.999999954636785
204 0.999999954774138
205 0.999999954911491
206 0.999999955048844
207 0.999999955186197
208 0.999999955323551
209 0.999999955460904
210 0.999999955598257
211 0.99999995573561
212 0.999999955872963
213 0.999999956010316
214 0.99999995614767
215 0.999999956285023
216 0.999999956422376
217 0.999999956559729
218 0.999999956697082
219 0.999999956834435
220 0.999999956971789
221 0.999999957109142
222 0.999999957246495
223 0.999999957383848
224 0.999999957521201
225 0.999999957658554
226 0.999999957795908
227 0.999999957933261
228 0.999999958070614
229 0.999999958207967
230 0.99999995834532
231 0.999999958482673
232 0.999999958620027
233 0.99999995875738
234 0.999999958894733
235 0.999999959032086
236 0.999999959169439
237 0.999999959306792
238 0.999999959444146
239 0.999999959581499
240 0.999999959718852
241 0.999999959856205
242 0.999999959993558
243 0.999999960130912
244 0.999999960268265
245 0.999999960405618
246 0.999999960542971
247 0.999999960680324
248 0.999999960817677
249 0.999999960955031
250 0.999999961092384
251 0.999999961229737
252 0.99999996136709
253 0.999999961504443
254 0.999999961641796
255 0.99999996177915
256 0.999999961916503
257 0.999999962053856
258 0.999999962191209
259 0.999999962328562
260 0.999999962465915
261 0.999999962603269
262 0.999999962740622
263 0.999999962877975
264 0.999999963015328
265 0.999999963152681
266 0.999999963290035
267 0.999999963427388
268 0.999999963564741
269 0.999999963702094
270 0.999999963839447
271 0.9999999639768
272 0.999999964114154
273 0.999999964251507
274 0.99999996438886
275 0.999999964526213
276 0.999999964663566
277 0.999999964800919
278 0.999999964938273
279 0.999999965075626
280 0.999999965212979
281 0.999999965350332
282 0.999999965487685
283 0.999999965625038
284 0.999999965762392
285 0.999999965899745
286 0.999999966037098
287 0.999999966174451
288 0.999999966311804
289 0.999999966449157
290 0.999999966586511
291 0.999999966723864
292 0.999999966861217
293 0.99999996699857
294 0.999999967135923
295 0.999999967273277
296 0.99999996741063
297 0.999999967547983
298 0.999999967685336
299 0.999999967822689
300 0.999999967960042
301 0.999999968097396
302 0.999999968234749
303 0.999999968372102
304 0.999999968509455
305 0.999999968646808
306 0.999999968784162
307 0.999999968921515
308 0.999999969058868
309 0.999999969196221
310 0.999999969333574
311 0.999999969470927
312 0.999999969608281
313 0.999999969745634
314 0.999999969882987
315 0.99999997002034
316 0.999999970157693
317 0.999999970295046
318 0.9999999704324
319 0.999999970569753
320 0.999999970707106
321 0.999999970844459
322 0.999999970981812
323 0.999999971119165
324 0.999999971256519
325 0.999999971393872
326 0.999999971531225
327 0.999999971668578
328 0.999999971805931
329 0.999999971943284
330 0.999999972080638
331 0.999999972217991
332 0.999999972355344
333 0.999999972492697
334 0.99999997263005
335 0.999999972767403
336 0.999999972904757
337 0.99999997304211
338 0.999999973179463
339 0.999999973316816
340 0.999999973454169
341 0.999999973591523
342 0.999999973728876
343 0.999999973866229
344 0.999999974003582
345 0.999999974140935
346 0.999999974278289
347 0.999999974415642
348 0.999999974552995
349 0.999999974690348
350 0.999999974827701
351 0.999999974965054
352 0.999999975102408
353 0.999999975239761
354 0.999999975377114
355 0.999999975514467
356 0.99999997565182
357 0.999999975789173
358 0.999999975926527
359 0.99999997606388
360 0.999999976201233
361 0.999999976338586
362 0.999999976475939
363 0.999999976613292
364 0.999999976750646
365 0.999999976887999
366 0.999999977025352
367 0.999999977162705
368 0.999999977300058
369 0.999999977437412
370 0.999999977574765
371 0.999999977712118
372 0.999999977849471
373 0.999999977986824
374 0.999999978124178
375 0.999999978261531
376 0.999999978398884
377 0.999999978536237
378 0.99999997867359
379 0.999999978810943
380 0.999999978948297
381 0.99999997908565
382 0.999999979223003
383 0.999999979360356
384 0.999999979497709
385 0.999999979635062
386 0.999999979772416
387 0.999999979909769
388 0.999999980047122
389 0.999999980184475
390 0.999999980321828
391 0.999999980459181
392 0.999999980596535
393 0.999999980733888
394 0.999999980871241
395 0.999999981008594
396 0.999999981145947
397 0.9999999812833
398 0.999999981420654
399 0.999999981558007
400 0.99999998169536
401 0.999999981832713
402 0.999999981970066
403 0.99999998210742
404 0.999999982244773
405 0.999999982382126
406 0.999999982519479
407 0.999999982656832
408 0.999999982794186
409 0.999999982931539
410 0.999999983068892
411 0.999999983206245
412 0.999999983343598
413 0.999999983480951
414 0.999999983618305
415 0.999999983755658
416 0.999999983893011
417 0.999999984030364
418 0.999999984167717
419 0.99999998430507
420 0.999999984442424
421 0.999999984579777
422 0.99999998471713
423 0.999999984854483
424 0.999999984991836
425 0.99999998512919
426 0.999999985266543
427 0.999999985403896
428 0.999999985541249
429 0.999999985678602
430 0.999999985815956
431 0.999999985953309
432 0.999999986090662
433 0.999999986228015
434 0.999999986365368
435 0.999999986502721
436 0.999999986640075
437 0.999999986777428
438 0.999999986914781
439 0.999999987052134
440 0.999999987189487
441 0.99999998732684
442 0.999999987464194
443 0.999999987601547
444 0.9999999877389
445 0.999999987876253
446 0.999999988013606
447 0.99999998815096
448 0.999999988288313
449 0.999999988425666
450 0.999999988563019
451 0.999999988700372
452 0.999999988837725
453 0.999999988975078
454 0.999999989112432
455 0.999999989249785
456 0.999999989387138
457 0.999999989524491
458 0.999999989661844
459 0.999999989799198
460 0.999999989936551
461 0.999999990073904
462 0.999999990211257
463 0.99999999034861
464 0.999999990485964
465 0.999999990623317
466 0.99999999076067
467 0.999999990898023
468 0.999999991035376
469 0.99999999117273
470 0.999999991310083
471 0.999999991447436
472 0.999999991584789
473 0.999999991722142
474 0.999999991859495
475 0.999999991996849
476 0.999999992134202
477 0.999999992271555
478 0.999999992408908
479 0.999999992546261
480 0.999999992683614
481 0.999999992820968
482 0.999999992958321
483 0.999999993095674
484 0.999999993233027
485 0.99999999337038
486 0.999999993507733
487 0.999999993645087
488 0.99999999378244
489 0.999999993919793
490 0.999999994057146
491 0.999999994194499
492 0.999999994331853
493 0.999999994469206
494 0.999999994606559
495 0.999999994743912
496 0.999999994881265
497 0.999999995018619
498 0.999999995155972
499 0.999999995293325
500 0.999999995430678
};
\addplot [line width=0.9pt, color3, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.958485861811319
2 0.958565616004002
3 0.958645383472452
4 0.958725164215894
5 0.958804958234439
6 0.958884765536343
7 0.958964586136453
8 0.959044420010841
9 0.959124267193115
10 0.959204127662334
11 0.959284001439837
12 0.959363888512803
13 0.959443788897102
14 0.959523702594071
15 0.959603629594551
16 0.959683569913445
17 0.959763523560006
18 0.959843490532902
19 0.9599234708278
20 0.960003464441657
21 0.960083471405197
22 0.960163491696456
23 0.960243525329575
24 0.960323572306135
25 0.960403632627606
26 0.960483706300671
27 0.960563793334802
28 0.960643893713016
29 0.96072400745794
30 0.960804134564318
31 0.96088427504228
32 0.96096442888315
33 0.961044596100796
34 0.96112477669823
35 0.961204970668085
36 0.961285178034592
37 0.961365398780398
38 0.961445632910876
39 0.961525880433157
40 0.961606141368695
41 0.961686415691592
42 0.961766703422538
43 0.961847004556469
44 0.961927319102062
45 0.962007647060756
46 0.962087988440895
47 0.962168343244708
48 0.962248711459674
49 0.962329093111134
50 0.962409488194025
51 0.962489896703115
52 0.962570318655311
53 0.96265075404935
54 0.962731202875331
55 0.962811665161811
56 0.962892140897935
57 0.962972630082302
58 0.96305313273006
59 0.963133648838292
60 0.963214178405341
61 0.963294721445731
62 0.963375277949941
63 0.963455847931417
64 0.963536431392081
65 0.96361702834138
66 0.963697638770716
67 0.963778262675675
68 0.96385890007865
69 0.963939550986166
70 0.96402021538266
71 0.964100893286527
72 0.964181584688771
73 0.964262289594924
74 0.964343008025441
75 0.964423739965081
76 0.964504485419582
77 0.964585244408331
78 0.964666016907276
79 0.964746802942692
80 0.964827602510221
81 0.964908415605181
82 0.964989242252756
83 0.96507008243045
84 0.965150936156869
85 0.965231803430785
86 0.965312684264111
87 0.965393578648043
88 0.965474486594878
89 0.965555408095981
90 0.965636343180435
91 0.965717291816218
92 0.965798254030948
93 0.965879229819554
94 0.965960219193035
95 0.966041222149186
96 0.966122238686348
97 0.966203268814884
98 0.966284312542121
99 0.966365369859151
100 0.966446440785897
101 0.966527525309075
102 0.966608623443042
103 0.966689735182951
104 0.966770860535023
105 0.966851999517803
106 0.966933152110345
107 0.96701431832593
108 0.967095498169457
109 0.967176691651245
110 0.96725789876487
111 0.967339119513626
112 0.967420353899759
113 0.967501601938167
114 0.967582863617488
115 0.96766413895981
116 0.967745427948961
117 0.96782673059484
118 0.967908046910879
119 0.967989376886168
120 0.968070720536648
121 0.968152077849778
122 0.968233448840757
123 0.968314833520403
124 0.968396231872696
125 0.968477643912832
126 0.968559069647437
127 0.968640509071968
128 0.968721962193464
129 0.968803429013425
130 0.968884909545082
131 0.968966403772256
132 0.969047911714997
133 0.969129433372795
134 0.969210968739092
135 0.969292517839714
136 0.969374080657446
137 0.969455657197633
138 0.969537247478858
139 0.969618850535888
140 0.9697004682841
141 0.969782099777908
142 0.969863745015368
143 0.969945404003286
144 0.970027076741113
145 0.970108763234267
146 0.970190463490167
147 0.970272177503989
148 0.970353905291339
149 0.970435646837927
150 0.970517402148485
151 0.970599171260418
152 0.970680954141813
153 0.970762750801962
154 0.970844561257194
155 0.970926385483305
156 0.971008223527975
157 0.971090075357993
158 0.971171940980307
159 0.971253820424511
160 0.971335713654956
161 0.971417620714547
162 0.971499541585753
163 0.971581476277599
164 0.971663424783946
165 0.971745387111102
166 0.971827363283248
167 0.971909353274939
168 0.971991357108428
169 0.972073374772971
170 0.972155406281664
171 0.972237451644595
172 0.972319510846475
173 0.972401583912191
174 0.972483670827234
175 0.972565771613855
176 0.972647886247106
177 0.972730014752223
178 0.972812157141063
179 0.972894313391612
180 0.97297648352492
181 0.973058667538481
182 0.973140865433058
183 0.973223077218111
184 0.9733053029032
185 0.973387542472594
186 0.973469795943436
187 0.973552063313209
188 0.973634344601039
189 0.973716639785863
190 0.973798948894157
191 0.973881271898836
192 0.973963608848591
193 0.974045959708347
194 0.974128324495792
195 0.974210703215408
196 0.974293095876883
197 0.974375502469568
198 0.974457922995336
199 0.974540357475076
200 0.974622805906038
201 0.97470526828096
202 0.974787744619047
203 0.974870234912318
204 0.974952739158503
205 0.975035257382142
206 0.975117789574411
207 0.975200335741162
208 0.97528289588317
209 0.975365469994996
210 0.975448058109723
211 0.975530660192991
212 0.975613276279819
213 0.975695906352998
214 0.975778550433333
215 0.975861208507759
216 0.975943880591219
217 0.976026566687164
218 0.976109266783027
219 0.976191980898873
220 0.976274709040344
221 0.976357451192747
222 0.976440207383669
223 0.976522977607189
224 0.976605761851807
225 0.976688560137765
226 0.976771372475191
227 0.976854198844261
228 0.97693703926342
229 0.977019893741306
230 0.977102762267185
231 0.977185644845408
232 0.977268541504523
233 0.977351452217624
234 0.977434376996644
235 0.977517315849136
236 0.977600268782994
237 0.977683235792256
238 0.977766216901445
239 0.977849212081797
240 0.977932221357819
241 0.978015244718208
242 0.978098282190038
243 0.978181333756054
244 0.978264399435659
245 0.978347479222508
246 0.978430573118206
247 0.97851368113236
248 0.978596803251702
249 0.978679939513678
250 0.978763089891607
251 0.978846254397924
252 0.978929433044908
253 0.979012625831931
254 0.979095832753374
255 0.97917905381814
256 0.979262289044345
257 0.97934553840891
258 0.979428801933303
259 0.979512079624268
260 0.979595371463428
261 0.97967867747922
262 0.979761997665933
263 0.979845332016565
264 0.979928680555893
265 0.980012043278318
266 0.980095420174812
267 0.98017881126208
268 0.980262216542585
269 0.980345636018987
270 0.980429069688752
271 0.980512517567481
272 0.980595979655851
273 0.980679455945404
274 0.980762946456542
275 0.98084645118401
276 0.980929970125798
277 0.981013503298368
278 0.981097050696731
279 0.981180612323599
280 0.981264188185065
281 0.981347778293148
282 0.981431382640191
283 0.981515001235039
284 0.981598634080011
285 0.981682281179286
286 0.981765942532779
287 0.981849618139704
288 0.981933308019776
289 0.982017012164705
290 0.982100730587203
291 0.982184463285893
292 0.982268210254356
293 0.982351971517857
294 0.982435747059127
295 0.982519536891648
296 0.982603341017024
297 0.982687159442832
298 0.9827709921638
299 0.982854839195616
300 0.982938700534167
301 0.983022576186307
302 0.983106466156203
303 0.983190370436776
304 0.983274289047466
305 0.983358221984367
306 0.983442169246493
307 0.983526130845562
308 0.983610106781803
309 0.983694097062986
310 0.983778101687705
311 0.983862120659268
312 0.983946153979303
313 0.984030201659388
314 0.984114263700279
315 0.984198340110457
316 0.984282430881273
317 0.98436653601912
318 0.984450655536664
319 0.984534789434566
320 0.984618937707085
321 0.984703100370781
322 0.984787277419264
323 0.984871468865274
324 0.984955674707178
325 0.985039894952512
326 0.985124129590144
327 0.985208378644955
328 0.98529264210857
329 0.985376919992843
330 0.985461212285244
331 0.985545519015442
332 0.98562984015802
333 0.985714175733789
334 0.985798525749277
335 0.985882890193822
336 0.985967269080665
337 0.98605166241126
338 0.986136070201457
339 0.986220492430189
340 0.986304929118573
341 0.986389380269263
342 0.986473845885216
343 0.986558325969728
344 0.98664282051875
345 0.986727329540623
346 0.98681185304288
347 0.986896391032787
348 0.986980941966065
349 0.987065508942449
350 0.987150090410796
351 0.98723468637309
352 0.987319296836138
353 0.987403921804802
354 0.987488561286691
355 0.987573215268367
356 0.987657883769197
357 0.987742566802063
358 0.987827264340511
359 0.987911976418226
360 0.987996703017158
361 0.98808144415769
362 0.988166199825635
363 0.988250970046369
364 0.988335754793293
365 0.988420554112739
366 0.988505367980507
367 0.988590196397135
368 0.988675039380338
369 0.988759896916475
370 0.988844769039761
371 0.988929655724267
372 0.98901455697473
373 0.989099472819365
374 0.989184403235237
375 0.989269348247758
376 0.989354307846055
377 0.989439282039715
378 0.989524270819147
379 0.989609274217423
380 0.989694292215065
381 0.989779324820549
382 0.989864372048756
383 0.989949433877762
384 0.990034510326989
385 0.990119601411889
386 0.990204707124988
387 0.990289827464234
388 0.990374962440706
389 0.990460112060234
390 0.990545276313706
391 0.990630455226382
392 0.990715648783959
393 0.99080085699066
394 0.990886079856231
395 0.990971317392363
396 0.99105656958614
397 0.991141836457229
398 0.991227117997232
399 0.991312414214116
400 0.991397725110107
401 0.991483050695703
402 0.991568390962562
403 0.991653745927188
404 0.991739115588929
405 0.991824499944825
406 0.991909899013314
407 0.991995312781927
408 0.992080741265618
409 0.992166184466339
410 0.992251642380291
411 0.992337115017967
412 0.992422602388363
413 0.992508104487412
414 0.992593621307477
415 0.992679152875901
416 0.992764699189303
417 0.992850260245494
418 0.992935836050906
419 0.993021426608678
420 0.993107031932641
421 0.993192649915513
422 0.993278284818562
423 0.99336393448761
424 0.993449598940378
425 0.993535278162623
426 0.993620972153515
427 0.993706680947685
428 0.993792404520866
429 0.99387814287892
430 0.993963896042263
431 0.994049663988803
432 0.99413544675041
433 0.994221244326603
434 0.994307056697578
435 0.99439288388035
436 0.994478725903138
437 0.994564582735101
438 0.994650454387363
439 0.994736340860411
440 0.994822242175693
441 0.99490815834174
442 0.994994089327772
443 0.995080035165893
444 0.995165995855519
445 0.995251971389654
446 0.995337959397461
447 0.995423964875832
448 0.995509984982086
449 0.995596019994253
450 0.995682069903173
451 0.995768134700205
452 0.995854214410736
453 0.995940309034426
454 0.996026418559726
455 0.99611254297952
456 0.996198682316903
457 0.996284836574777
458 0.996371002724417
459 0.996457187558396
460 0.996543387040611
461 0.996629600989674
462 0.996715829614298
463 0.99680207158153
464 0.996888332898855
465 0.996974606614827
466 0.999916852580132
467 0.999916852580136
468 0.999916852580135
469 0.99991685257354
470 0.999916852580135
471 0.999916852563825
472 0.999916852580135
473 0.997695227503851
474 0.999916852579817
475 0.999916852578252
476 0.999916852580124
477 0.999916852580135
478 0.999916852580134
479 0.999916852580135
480 0.999916852579825
481 0.999916852580134
482 0.999916852580097
483 0.998542012806573
484 0.998627215267526
485 0.998712513553391
486 0.998797908116122
487 0.998883398770441
488 0.998968985801872
489 0.999054669503369
490 0.999136303433668
491 0.999222959208839
492 0.999309648868457
493 0.999396341199734
494 0.999483048566908
495 0.999569771008373
496 0.999656501563688
497 0.999916852579884
498 0.99991685258004
499 0.99991685257944
500 0.999916852580135
};
\addplot [line width=0.9pt, color4, opacity=0.9, forget plot]
table {%
1 0.999999926891596
2 0.999999927028949
3 0.999999927166302
4 0.999999927303655
5 0.999999927441008
6 0.99999992757836
7 0.999999927715713
8 0.999999927853066
9 0.999999927990419
10 0.999999928127772
11 0.999999928265125
12 0.999999928402478
13 0.99999992853983
14 0.999999928677183
15 0.999999928814536
16 0.999999928951889
17 0.999999929089242
18 0.999999929226595
19 0.999999929363948
20 0.999999929501301
21 0.999999929638653
22 0.999999929776006
23 0.999999929913359
24 0.999999930050712
25 0.999999930188065
26 0.999999930325418
27 0.999999930462771
28 0.999999930600124
29 0.999999930737477
30 0.999999930874829
31 0.999999931012182
32 0.999999931149535
33 0.999999931286888
34 0.999999931424241
35 0.999999931561594
36 0.999999931698947
37 0.9999999318363
38 0.999999931973653
39 0.999999932111005
40 0.999999932248358
41 0.999999932385711
42 0.999999932523064
43 0.999999932660417
44 0.99999993279777
45 0.999999932935123
46 0.999999933072475
47 0.999999933209828
48 0.999999933347181
49 0.999999933484534
50 0.999999933621887
51 0.99999993375924
52 0.999999933896593
53 0.999999934033946
54 0.999999934171299
55 0.999999934308651
56 0.999999934446004
57 0.999999934583357
58 0.99999993472071
59 0.999999934858063
60 0.999999934995416
61 0.999999935132769
62 0.999999935270122
63 0.999999935407475
64 0.999999935544827
65 0.99999993568218
66 0.999999935819533
67 0.999999935956886
68 0.999999936094239
69 0.999999936231592
70 0.999999936368945
71 0.999999936506297
72 0.99999993664365
73 0.999999936781003
74 0.999999936918356
75 0.999999937055709
76 0.999999937193062
77 0.999999937330415
78 0.999999937467768
79 0.999999937605121
80 0.999999937742474
81 0.999999937879826
82 0.999999938017179
83 0.999999938154532
84 0.999999938291885
85 0.999999938429238
86 0.999999938566591
87 0.999999938703944
88 0.999999938841297
89 0.999999938978649
90 0.999999939116002
91 0.999999939253355
92 0.999999939390708
93 0.999999939528061
94 0.999999939665414
95 0.999999939802767
96 0.99999993994012
97 0.999999940077473
98 0.999999940214825
99 0.999999940352178
100 0.999999940489531
101 0.999999940626884
102 0.999999940764237
103 0.99999994090159
104 0.999999941038943
105 0.999999941176296
106 0.999999941313649
107 0.999999941451001
108 0.999999941588354
109 0.999999941725707
110 0.99999994186306
111 0.999999942000413
112 0.999999942137766
113 0.999999942275119
114 0.999999942412471
115 0.999999942549824
116 0.999999942687177
117 0.99999994282453
118 0.999999942961883
119 0.999999943099236
120 0.999999943236589
121 0.999999943373942
122 0.999999943511295
123 0.999999943648648
124 0.999999943786
125 0.999999943923353
126 0.999999944060706
127 0.999999944198059
128 0.999999944335412
129 0.999999944472765
130 0.999999944610118
131 0.999999944747471
132 0.999999944884823
133 0.999999945022176
134 0.999999945159529
135 0.999999945296882
136 0.999999945434235
137 0.999999945571588
138 0.999999945708941
139 0.999999945846294
140 0.999999945983647
141 0.999999946120999
142 0.999999946258352
143 0.999999946395705
144 0.999999946533058
145 0.999999946670411
146 0.999999946807764
147 0.999999946945117
148 0.99999994708247
149 0.999999947219823
150 0.999999947357175
151 0.999999947494528
152 0.999999947631881
153 0.999999947769234
154 0.999999947906587
155 0.99999994804394
156 0.999999948181293
157 0.999999948318646
158 0.999999948455999
159 0.999999948593351
160 0.999999948730704
161 0.999999948868057
162 0.99999994900541
163 0.999999949142763
164 0.999999949280116
165 0.999999949417469
166 0.999999949554822
167 0.999999949692175
168 0.999999949829527
169 0.99999994996688
170 0.999999950104233
171 0.999999950241586
172 0.999999950378939
173 0.999999950516292
174 0.999999950653645
175 0.999999950790998
176 0.99999995092835
177 0.999999951065703
178 0.999999951203056
179 0.999999951340409
180 0.999999951477762
181 0.999999951615115
182 0.999999951752468
183 0.999999951889821
184 0.999999952027174
185 0.999999952164526
186 0.999999952301879
187 0.999999952439232
188 0.999999952576585
189 0.999999952713938
190 0.999999952851291
191 0.999999952988644
192 0.999999953125997
193 0.99999995326335
194 0.999999953400702
195 0.999999953538055
196 0.999999953675408
197 0.999999953812761
198 0.999999953950114
199 0.999999954087467
200 0.99999995422482
201 0.999999954362173
202 0.999999954499526
203 0.999999954636878
204 0.999999954774231
205 0.999999954911584
206 0.999999955048937
207 0.99999995518629
208 0.999999955323643
209 0.999999955460996
210 0.999999955598349
211 0.999999955735702
212 0.999999955873054
213 0.999999956010407
214 0.99999995614776
215 0.999999956285113
216 0.999999956422466
217 0.999999956559819
218 0.999999956697172
219 0.999999956834524
220 0.999999956971877
221 0.99999995710923
222 0.999999957246583
223 0.999999957383936
224 0.999999957521289
225 0.999999957658642
226 0.999999957795995
227 0.999999957933348
228 0.999999958070701
229 0.999999958208054
230 0.999999958345406
231 0.999999958482759
232 0.999999958620112
233 0.999999958757465
234 0.999999958894818
235 0.999999959032171
236 0.999999959169524
237 0.999999959306877
238 0.999999959444229
239 0.999999959581582
240 0.999999959718935
241 0.999999959856288
242 0.999999959993641
243 0.999999960130994
244 0.999999960268347
245 0.9999999604057
246 0.999999960543053
247 0.999999960680406
248 0.999999960817758
249 0.999999960955111
250 0.999999961092464
251 0.999999961229817
252 0.99999996136717
253 0.999999961504523
254 0.999999961641876
255 0.999999961779229
256 0.999999961916581
257 0.999999962053934
258 0.999999962191287
259 0.99999996232864
260 0.999999962465993
261 0.999999962603346
262 0.999999962740699
263 0.999999962878052
264 0.999999963015405
265 0.999999963152757
266 0.99999996329011
267 0.999999963427463
268 0.999999963564816
269 0.999999963702169
270 0.999999963839522
271 0.999999963976875
272 0.999999964114228
273 0.999999964251581
274 0.999999964388933
275 0.999999964526286
276 0.999999964663639
277 0.999999964800992
278 0.999999964938345
279 0.999999965075698
280 0.999999965213051
281 0.999999965350404
282 0.999999965487757
283 0.999999965625109
284 0.999999965762462
285 0.999999965899815
286 0.999999966037168
287 0.999999966174521
288 0.999999966311874
289 0.999999966449227
290 0.99999996658658
291 0.999999966723933
292 0.999999966861285
293 0.999999966998638
294 0.999999967135991
295 0.999999967273344
296 0.999999967410697
297 0.99999996754805
298 0.999999967685403
299 0.999999967822756
300 0.999999967960109
301 0.999999968097462
302 0.999999968234814
303 0.999999968372167
304 0.99999996850952
305 0.999999968646873
306 0.999999968784226
307 0.999999968921579
308 0.999999969058932
309 0.999999969196285
310 0.999999969333638
311 0.99999996947099
312 0.999999969608343
313 0.999999969745696
314 0.999999969883049
315 0.999999970020402
316 0.999999970157755
317 0.999999970295108
318 0.999999970432461
319 0.999999970569814
320 0.999999970707166
321 0.999999970844519
322 0.999999970981872
323 0.999999971119225
324 0.999999971256578
325 0.999999971393931
326 0.999999971531284
327 0.999999971668637
328 0.99999997180599
329 0.999999971943342
330 0.999999972080695
331 0.999999972218048
332 0.999999972355401
333 0.999999972492754
334 0.999999972630107
335 0.99999997276746
336 0.999999972904813
337 0.999999973042166
338 0.999999973179518
339 0.999999973316871
340 0.999999973454224
341 0.999999973591577
342 0.99999997372893
343 0.999999973866283
344 0.999999974003636
345 0.999999974140989
346 0.999999974278342
347 0.999999974415695
348 0.999999974553047
349 0.9999999746904
350 0.999999974827753
351 0.999999974965106
352 0.999999975102459
353 0.999999975239812
354 0.999999975377165
355 0.999999975514518
356 0.999999975651871
357 0.999999975789223
358 0.999999975926576
359 0.999999976063929
360 0.999999976201282
361 0.999999976338635
362 0.999999976475988
363 0.999999976613341
364 0.999999976750694
365 0.999999976888047
366 0.999999977025399
367 0.999999977162752
368 0.999999977300105
369 0.999999977437458
370 0.999999977574811
371 0.999999977712164
372 0.999999977849517
373 0.99999997798687
374 0.999999978124223
375 0.999999978261575
376 0.999999978398928
377 0.999999978536281
378 0.999999978673634
379 0.999999978810987
380 0.99999997894834
381 0.999999979085693
382 0.999999979223046
383 0.999999979360399
384 0.999999979497752
385 0.999999979635104
386 0.999999979772457
387 0.99999997990981
388 0.999999980047163
389 0.999999980184516
390 0.999999980321869
391 0.999999980459222
392 0.999999980596575
393 0.999999980733928
394 0.999999980871281
395 0.999999981008634
396 0.999999981145986
397 0.999999981283339
398 0.999999981420692
399 0.999999981558045
400 0.999999981695398
401 0.999999981832751
402 0.999999981970104
403 0.999999982107457
404 0.99999998224481
405 0.999999982382162
406 0.999999982519515
407 0.999999982656868
408 0.999999982794221
409 0.999999982931574
410 0.999999983068927
411 0.99999998320628
412 0.999999983343633
413 0.999999983480986
414 0.999999983618338
415 0.999999983755691
416 0.999999983893044
417 0.999999984030397
418 0.99999998416775
419 0.999999984305103
420 0.999999984442456
421 0.999999984579809
422 0.999999984717162
423 0.999999984854515
424 0.999999984991867
425 0.99999998512922
426 0.999999985266573
427 0.999999985403926
428 0.999999985541279
429 0.999999985678632
430 0.999999985815985
431 0.999999985953338
432 0.999999986090691
433 0.999999986228043
434 0.999999986365396
435 0.999999986502749
436 0.999999986640102
437 0.999999986777455
438 0.999999986914808
439 0.999999987052161
440 0.999999987189514
441 0.999999987326867
442 0.99999998746422
443 0.999999987601572
444 0.999999987738925
445 0.999999987876278
446 0.999999988013631
447 0.999999988150984
448 0.999999988288337
449 0.99999998842569
450 0.999999988563043
451 0.999999988700396
452 0.999999988837748
453 0.999999988975101
454 0.999999989112454
455 0.999999989249807
456 0.99999998938716
457 0.999999989524513
458 0.999999989661866
459 0.999999989799219
460 0.999999989936572
461 0.999999990073924
462 0.999999990211277
463 0.99999999034863
464 0.999999990485983
465 0.999999990623336
466 0.999999990760689
467 0.999999990898042
468 0.999999991035395
469 0.999999991172748
470 0.999999991310101
471 0.999999991447453
472 0.999999991584806
473 0.999999991722159
474 0.999999991859512
475 0.999999991996865
476 0.999999992134218
477 0.999999992271571
478 0.999999992408924
479 0.999999992546277
480 0.99999999268363
481 0.999999992820983
482 0.999999992958335
483 0.999999993095688
484 0.999999993233041
485 0.999999993370394
486 0.999999993507747
487 0.9999999936451
488 0.999999993782453
489 0.999999993919806
490 0.999999994057158
491 0.999999994194511
492 0.999999994331864
493 0.999999994469217
494 0.99999999460657
495 0.999999994743923
496 0.999999994881276
497 0.999999995018629
498 0.999999995155982
499 0.999999995293335
500 0.999999995430688
};
\addplot [line width=0.9pt, color4, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.97621544378723
2 0.976261978986734
3 0.976308518627245
4 0.976355062708745
5 0.976401611215762
6 0.976448164173293
7 0.976494721565625
8 0.976541283400672
9 0.976587849671488
10 0.976634420392247
11 0.976680995548423
12 0.976727575144946
13 0.9767741591891
14 0.976820747665459
15 0.976867340598907
16 0.976913937974284
17 0.976960539796152
18 0.977007146066512
19 0.977053756778311
20 0.977100371939683
21 0.977146991548527
22 0.977193615618022
23 0.977240244120637
24 0.977286877077972
25 0.977333514484339
26 0.97738015634865
27 0.977426802665036
28 0.977473453426609
29 0.977520108649747
30 0.977566768319321
31 0.977613432445291
32 0.977660101026984
33 0.977706774070213
34 0.97775345156206
35 0.977800133510751
36 0.9778468199257
37 0.977893510787925
38 0.97794020611767
39 0.977986905910199
40 0.978033610158154
41 0.978080318867326
42 0.978127032027358
43 0.978173749664816
44 0.978220471758972
45 0.97826719832424
46 0.978313929337233
47 0.978360664823056
48 0.97840740478723
49 0.978454149206801
50 0.978500898087184
51 0.978547651438491
52 0.978594409259052
53 0.978641171552568
54 0.978687938319042
55 0.978734709539902
56 0.978781485237499
57 0.97882826541624
58 0.97887505006465
59 0.978921839175743
60 0.978968632758821
61 0.979015430823695
62 0.979062233354536
63 0.97910904036785
64 0.979155851859855
65 0.979202667820668
66 0.97924948826738
67 0.979296313183879
68 0.979343142582571
69 0.979389976455862
70 0.979436814809114
71 0.979483657640594
72 0.979530504967919
73 0.979577356755309
74 0.979624213041332
75 0.97967107380702
76 0.97971793905076
77 0.979764808775687
78 0.979811682998908
79 0.979858561701829
80 0.979905444888001
81 0.979952332558476
82 0.97999922471332
83 0.980046121363545
84 0.980093022501026
85 0.980139928126777
86 0.980186838240888
87 0.980233752846409
88 0.98028067194298
89 0.980327595536572
90 0.980374523616841
91 0.980421456190327
92 0.980468393262712
93 0.980515334827668
94 0.98056228089104
95 0.980609231440584
96 0.980656186486303
97 0.980703146039433
98 0.980750110077779
99 0.980797078620581
100 0.980844051659048
101 0.980891029206588
102 0.980938011245481
103 0.98098499779164
104 0.981031988830179
105 0.981078984383512
106 0.981125984429417
107 0.981172988977628
108 0.981219998033508
109 0.98126701159962
110 0.981314029658433
111 0.981361052232045
112 0.981408079323497
113 0.981455110905391
114 0.981502146998899
115 0.981549187599505
116 0.981596232714046
117 0.981643282335403
118 0.981690336467481
119 0.981737395110783
120 0.981784458267841
121 0.98183152593803
122 0.981878598120766
123 0.981925674814266
124 0.981972756027583
125 0.982019841744954
126 0.98206693198359
127 0.982114026747501
128 0.982161126018252
129 0.982208229806701
130 0.982255338120443
131 0.98230245095172
132 0.982349568295678
133 0.982396690168176
134 0.982443816557341
135 0.982490947475858
136 0.982538082906339
137 0.982585222866591
138 0.982632367338692
139 0.982679516345843
140 0.982726669871793
141 0.982773827925392
142 0.982820990509155
143 0.98286815761166
144 0.98291532925834
145 0.982962505418431
146 0.983009686112166
147 0.983056871327275
148 0.983104061080004
149 0.983151255367674
150 0.983198454177065
151 0.983245657525884
152 0.983292865405485
153 0.983340077818217
154 0.983387294760208
155 0.983434516245397
156 0.98348174225588
157 0.98352897280719
158 0.983576207896181
159 0.983623447521045
160 0.983670691685589
161 0.983717940387419
162 0.983765193630424
163 0.983812451413216
164 0.983859713733032
165 0.983906980590899
166 0.983954251999933
167 0.984001527946809
168 0.984048808434405
169 0.984096093470209
170 0.984143383049212
171 0.984190677175494
172 0.984237975839651
173 0.984285279064742
174 0.984332586826202
175 0.984379899134542
176 0.984427215991397
177 0.984474537397411
178 0.984521863353535
179 0.984569193866777
180 0.984616528922178
181 0.984663868538474
182 0.984711212695381
183 0.984758561414528
184 0.984805914684357
185 0.984853272509308
186 0.984900634884399
187 0.984948001820558
188 0.984995373312647
189 0.985042749357067
190 0.985090129965937
191 0.985137515124571
192 0.985184904851185
193 0.985232299130899
194 0.985279697977037
195 0.985327101381716
196 0.985374509345672
197 0.98542192186666
198 0.985469338956709
199 0.985516760610757
200 0.985564186829662
201 0.985611617607097
202 0.985659052962402
203 0.985706492878631
204 0.985753937354988
205 0.985801386402599
206 0.985848840014662
207 0.985896298205474
208 0.98594376095852
209 0.98599122828271
210 0.986038700178157
211 0.986086176639523
212 0.986133657684244
213 0.986181143295743
214 0.986228633488633
215 0.986276128236864
216 0.986323627580366
217 0.986371131480417
218 0.986418639967111
219 0.98646615303128
220 0.986513670666471
221 0.986561192885837
222 0.986608719681479
223 0.98665625105765
224 0.986703787010081
225 0.986751327543671
226 0.986798872662078
227 0.986846422363099
228 0.986893976644809
229 0.986941535514716
230 0.986989098964786
231 0.987036666994749
232 0.987084239609287
233 0.9871318168214
234 0.987179398614886
235 0.987226984989337
236 0.987274575957807
237 0.987322171512405
238 0.987369771659956
239 0.987417376395096
240 0.98746498571303
241 0.987512599637922
242 0.98756021813968
243 0.987607841244784
244 0.987655468941244
245 0.987703101228321
246 0.987750738112118
247 0.987798379588981
248 0.987846025660589
249 0.987893676335888
250 0.987941331601173
251 0.98798899147068
252 0.988036655931051
253 0.988084324999585
254 0.988131998664507
255 0.98817967693115
256 0.988227359796035
257 0.988275047262469
258 0.988322739334052
259 0.988370436010366
260 0.988418137283858
261 0.988465843163359
262 0.988513553651291
263 0.988561268751506
264 0.98860898844711
265 0.98865671275703
266 0.988704441671197
267 0.988752175193906
268 0.988799913330166
269 0.988847656069628
270 0.988895403421359
271 0.988943155387972
272 0.988990911965819
273 0.989038673155415
274 0.989086438957382
275 0.989134209374728
276 0.989181984405666
277 0.989229764049108
278 0.989277547060254
279 0.989325335944463
280 0.989373129449912
281 0.989420927569739
282 0.989468730307064
283 0.989516537668352
284 0.989564349645991
285 0.98961216623982
286 0.989659987466026
287 0.98970781330184
288 0.98975564376589
289 0.989803478852603
290 0.989851318567767
291 0.989899162909031
292 0.989947011871796
293 0.98999486545611
294 0.990042723659833
295 0.99009058651194
296 0.990138453973609
297 0.990186326075574
298 0.990234202804802
299 0.990282084169266
300 0.990329970147115
301 0.990377860779951
302 0.990425756015282
303 0.990473655901645
304 0.990521560422766
305 0.990569469578272
306 0.990617383364432
307 0.990665301791027
308 0.990713224838132
309 0.990761152544274
310 0.990809084872416
311 0.990857021845945
312 0.990904963448255
313 0.990952909706731
314 0.991000860588837
315 0.991048816117972
316 0.991096776290768
317 0.991144741098079
318 0.991192710557699
319 0.991240684647372
320 0.991288663400314
321 0.991336646791493
322 0.99138463482257
323 0.991432627502816
324 0.991480624829829
325 0.991528626802101
326 0.991576633429165
327 0.991624644695356
328 0.991672660619137
329 0.991720681190308
330 0.991768706410946
331 0.991816736291224
332 0.991864770805546
333 0.991912809994021
334 0.991960853827125
335 0.992008902305407
336 0.992056955456665
337 0.99210501325141
338 0.992153075708227
339 0.992201142815237
340 0.992249214574463
341 0.992297291008955
342 0.992345372097539
343 0.99239345784355
344 0.992441548242918
345 0.992489643318932
346 0.992537743049152
347 0.992585847435412
348 0.99263395648632
349 0.992682070204101
350 0.992730188590265
351 0.992778311634338
352 0.992826439352418
353 0.992874571729344
354 0.992922708781533
355 0.992970850495697
356 0.993018996870951
357 0.993067147927078
358 0.993115303655402
359 0.993163464040463
360 0.993211629106288
361 0.993259798845715
362 0.993307973250852
363 0.993356152336669
364 0.993404336087563
365 0.99345252452252
366 0.993500717635933
367 0.993548915406552
368 0.993597117865675
369 0.993645324998958
370 0.993693536814852
371 0.993741753311942
372 0.993789974477313
373 0.993838200334805
374 0.993886430868484
375 0.993934666077633
376 0.993982905976964
377 0.99403115055524
378 0.994079399816914
379 0.994127653767955
380 0.994175912400113
381 0.994224175715627
382 0.994272443724421
383 0.994320716414646
384 0.994368993786448
385 0.994417275854695
386 0.994465562609836
387 0.994513854056634
388 0.994562150191533
389 0.994610451013396
390 0.994658756531185
391 0.99470706674881
392 0.99475538164954
393 0.994803701244557
394 0.994852025533222
395 0.994900354525253
396 0.994948688206661
397 0.994997026583494
398 0.995045369661239
399 0.995093717432852
400 0.995142069908204
401 0.995190427083734
402 0.995238788948305
403 0.995287155521021
404 0.995335526793968
405 0.995383902771288
406 0.995432283444864
407 0.995480668834258
408 0.995529058920074
409 0.995577453701864
410 0.995625853200536
411 0.995674255411579
412 0.995722664337571
413 0.995771077984372
414 0.995819496339176
415 0.995867919397176
416 0.995916347164019
417 0.99596477963714
418 0.996013216834187
419 0.996061658728494
420 0.996110105337881
421 0.99615855666624
422 0.996207012714622
423 0.996255473471043
424 0.996303938940809
425 0.996352409130436
426 0.996400884027378
427 0.996449363642677
428 0.996497847979184
429 0.996546337042024
430 0.996594830811715
431 0.996643329306221
432 0.996691832513714
433 0.996740340454598
434 0.996788853114664
435 0.996837370503869
436 0.996885892597949
437 0.996934419425728
438 0.996982950986159
439 0.997031487258254
440 0.997080028265664
441 0.997128573997467
442 0.997177124458153
443 0.997225679645739
444 0.997274239570262
445 0.997322804202971
446 0.997371373578882
447 0.997419947690886
448 0.997468526529872
449 0.997517110106643
450 0.99756569842026
451 0.997614291446268
452 0.997662889222057
453 0.997711491723032
454 0.997760098978593
455 0.997808710953983
456 0.997857327669507
457 0.997905949132536
458 0.997954572393034
459 0.998003203455196
460 0.998051839255073
461 0.998100479819853
462 0.99814912508859
463 0.998197775122077
464 0.9982464298955
465 0.998295089415827
466 0.998343753672309
467 0.99839242267782
468 0.998441096423605
469 0.998489774927846
470 0.998538458160841
471 0.998587146158513
472 0.998635838889604
473 0.998684536376941
474 0.998733235134998
475 0.998781942597593
476 0.998830654817691
477 0.998879371764477
478 0.99892809302854
479 0.998976819085763
480 0.999025550034265
481 0.999074281779597
482 0.999123023967872
483 0.999171770377147
484 0.999220518865302
485 0.999269276076472
486 0.999318040308512
487 0.999952377890894
488 0.999952377893837
489 0.999469248645412
490 0.999517178845907
491 0.999565193491528
492 0.999952377879084
493 0.999659481684731
494 0.999708271344034
495 0.999758100958095
496 0.999806541337993
497 0.999854709831526
498 0.999903678166299
499 0.999952377847828
500 0.999952377893837
};
\addplot [line width=0.9pt, color5, opacity=0.9, forget plot]
table {%
1 0.999999926891742
2 0.999999927029094
3 0.999999927166447
4 0.999999927303799
5 0.999999927441152
6 0.999999927578505
7 0.999999927715857
8 0.99999992785321
9 0.999999927990562
10 0.999999928127915
11 0.999999928265268
12 0.99999992840262
13 0.999999928539973
14 0.999999928677326
15 0.999999928814678
16 0.999999928952031
17 0.999999929089383
18 0.999999929226736
19 0.999999929364088
20 0.999999929501441
21 0.999999929638794
22 0.999999929776146
23 0.999999929913499
24 0.999999930050852
25 0.999999930188204
26 0.999999930325557
27 0.999999930462909
28 0.999999930600262
29 0.999999930737615
30 0.999999930874967
31 0.99999993101232
32 0.999999931149673
33 0.999999931287025
34 0.999999931424378
35 0.99999993156173
36 0.999999931699083
37 0.999999931836435
38 0.999999931973788
39 0.999999932111141
40 0.999999932248493
41 0.999999932385846
42 0.999999932523199
43 0.999999932660551
44 0.999999932797904
45 0.999999932935256
46 0.999999933072609
47 0.999999933209962
48 0.999999933347314
49 0.999999933484667
50 0.999999933622019
51 0.999999933759372
52 0.999999933896725
53 0.999999934034077
54 0.99999993417143
55 0.999999934308782
56 0.999999934446135
57 0.999999934583488
58 0.99999993472084
59 0.999999934858193
60 0.999999934995546
61 0.999999935132898
62 0.999999935270251
63 0.999999935407603
64 0.999999935544956
65 0.999999935682308
66 0.999999935819661
67 0.999999935957014
68 0.999999936094366
69 0.999999936231719
70 0.999999936369072
71 0.999999936506424
72 0.999999936643777
73 0.999999936781129
74 0.999999936918482
75 0.999999937055835
76 0.999999937193187
77 0.99999993733054
78 0.999999937467893
79 0.999999937605245
80 0.999999937742598
81 0.99999993787995
82 0.999999938017303
83 0.999999938154655
84 0.999999938292008
85 0.999999938429361
86 0.999999938566713
87 0.999999938704066
88 0.999999938841419
89 0.999999938978771
90 0.999999939116124
91 0.999999939253476
92 0.999999939390829
93 0.999999939528181
94 0.999999939665534
95 0.999999939802887
96 0.999999939940239
97 0.999999940077592
98 0.999999940214945
99 0.999999940352297
100 0.99999994048965
101 0.999999940627002
102 0.999999940764355
103 0.999999940901708
104 0.99999994103906
105 0.999999941176413
106 0.999999941313766
107 0.999999941451118
108 0.999999941588471
109 0.999999941725823
110 0.999999941863176
111 0.999999942000528
112 0.999999942137881
113 0.999999942275234
114 0.999999942412586
115 0.999999942549939
116 0.999999942687292
117 0.999999942824644
118 0.999999942961997
119 0.999999943099349
120 0.999999943236702
121 0.999999943374055
122 0.999999943511407
123 0.99999994364876
124 0.999999943786113
125 0.999999943923465
126 0.999999944060818
127 0.99999994419817
128 0.999999944335523
129 0.999999944472875
130 0.999999944610228
131 0.999999944747581
132 0.999999944884933
133 0.999999945022286
134 0.999999945159639
135 0.999999945296991
136 0.999999945434344
137 0.999999945571696
138 0.999999945709049
139 0.999999945846402
140 0.999999945983754
141 0.999999946121107
142 0.999999946258459
143 0.999999946395812
144 0.999999946533165
145 0.999999946670517
146 0.99999994680787
147 0.999999946945223
148 0.999999947082575
149 0.999999947219928
150 0.99999994735728
151 0.999999947494633
152 0.999999947631986
153 0.999999947769338
154 0.999999947906691
155 0.999999948044043
156 0.999999948181396
157 0.999999948318749
158 0.999999948456101
159 0.999999948593454
160 0.999999948730806
161 0.999999948868159
162 0.999999949005512
163 0.999999949142864
164 0.999999949280217
165 0.99999994941757
166 0.999999949554922
167 0.999999949692275
168 0.999999949829627
169 0.99999994996698
170 0.999999950104333
171 0.999999950241685
172 0.999999950379038
173 0.99999995051639
174 0.999999950653743
175 0.999999950791096
176 0.999999950928448
177 0.999999951065801
178 0.999999951203153
179 0.999999951340506
180 0.999999951477859
181 0.999999951615211
182 0.999999951752564
183 0.999999951889917
184 0.999999952027269
185 0.999999952164622
186 0.999999952301974
187 0.999999952439327
188 0.99999995257668
189 0.999999952714032
190 0.999999952851385
191 0.999999952988737
192 0.99999995312609
193 0.999999953263443
194 0.999999953400795
195 0.999999953538148
196 0.999999953675501
197 0.999999953812853
198 0.999999953950206
199 0.999999954087558
200 0.999999954224911
201 0.999999954362264
202 0.999999954499616
203 0.999999954636969
204 0.999999954774321
205 0.999999954911674
206 0.999999955049027
207 0.999999955186379
208 0.999999955323732
209 0.999999955461084
210 0.999999955598437
211 0.99999995573579
212 0.999999955873142
213 0.999999956010495
214 0.999999956147848
215 0.9999999562852
216 0.999999956422553
217 0.999999956559905
218 0.999999956697258
219 0.999999956834611
220 0.999999956971963
221 0.999999957109316
222 0.999999957246668
223 0.999999957384021
224 0.999999957521374
225 0.999999957658726
226 0.999999957796079
227 0.999999957933432
228 0.999999958070784
229 0.999999958208137
230 0.999999958345489
231 0.999999958482842
232 0.999999958620195
233 0.999999958757547
234 0.9999999588949
235 0.999999959032252
236 0.999999959169605
237 0.999999959306958
238 0.99999995944431
239 0.999999959581663
240 0.999999959719015
241 0.999999959856368
242 0.999999959993721
243 0.999999960131073
244 0.999999960268426
245 0.999999960405779
246 0.999999960543131
247 0.999999960680484
248 0.999999960817836
249 0.999999960955189
250 0.999999961092542
251 0.999999961229894
252 0.999999961367247
253 0.999999961504599
254 0.999999961641952
255 0.999999961779305
256 0.999999961916657
257 0.99999996205401
258 0.999999962191363
259 0.999999962328715
260 0.999999962466068
261 0.99999996260342
262 0.999999962740773
263 0.999999962878126
264 0.999999963015478
265 0.999999963152831
266 0.999999963290184
267 0.999999963427536
268 0.999999963564889
269 0.999999963702241
270 0.999999963839594
271 0.999999963976947
272 0.999999964114299
273 0.999999964251652
274 0.999999964389004
275 0.999999964526357
276 0.99999996466371
277 0.999999964801062
278 0.999999964938415
279 0.999999965075768
280 0.99999996521312
281 0.999999965350473
282 0.999999965487825
283 0.999999965625178
284 0.999999965762531
285 0.999999965899883
286 0.999999966037236
287 0.999999966174589
288 0.999999966311941
289 0.999999966449294
290 0.999999966586646
291 0.999999966723999
292 0.999999966861352
293 0.999999966998704
294 0.999999967136057
295 0.999999967273409
296 0.999999967410762
297 0.999999967548115
298 0.999999967685467
299 0.99999996782282
300 0.999999967960173
301 0.999999968097525
302 0.999999968234878
303 0.99999996837223
304 0.999999968509583
305 0.999999968646936
306 0.999999968784288
307 0.999999968921641
308 0.999999969058993
309 0.999999969196346
310 0.999999969333699
311 0.999999969471051
312 0.999999969608404
313 0.999999969745757
314 0.999999969883109
315 0.999999970020462
316 0.999999970157814
317 0.999999970295167
318 0.99999997043252
319 0.999999970569872
320 0.999999970707225
321 0.999999970844577
322 0.99999997098193
323 0.999999971119283
324 0.999999971256635
325 0.999999971393988
326 0.99999997153134
327 0.999999971668693
328 0.999999971806046
329 0.999999971943398
330 0.999999972080751
331 0.999999972218104
332 0.999999972355456
333 0.999999972492809
334 0.999999972630161
335 0.999999972767514
336 0.999999972904867
337 0.999999973042219
338 0.999999973179572
339 0.999999973316924
340 0.999999973454277
341 0.99999997359163
342 0.999999973728982
343 0.999999973866335
344 0.999999974003688
345 0.99999997414104
346 0.999999974278393
347 0.999999974415746
348 0.999999974553098
349 0.999999974690451
350 0.999999974827803
351 0.999999974965156
352 0.999999975102509
353 0.999999975239861
354 0.999999975377214
355 0.999999975514567
356 0.999999975651919
357 0.999999975789272
358 0.999999975926624
359 0.999999976063977
360 0.99999997620133
361 0.999999976338682
362 0.999999976476035
363 0.999999976613387
364 0.99999997675074
365 0.999999976888093
366 0.999999977025445
367 0.999999977162798
368 0.999999977300151
369 0.999999977437503
370 0.999999977574856
371 0.999999977712208
372 0.999999977849561
373 0.999999977986914
374 0.999999978124266
375 0.999999978261619
376 0.999999978398971
377 0.999999978536324
378 0.999999978673677
379 0.999999978811029
380 0.999999978948382
381 0.999999979085735
382 0.999999979223087
383 0.99999997936044
384 0.999999979497792
385 0.999999979635145
386 0.999999979772498
387 0.99999997990985
388 0.999999980047203
389 0.999999980184556
390 0.999999980321908
391 0.999999980459261
392 0.999999980596613
393 0.999999980733966
394 0.999999980871319
395 0.999999981008671
396 0.999999981146024
397 0.999999981283377
398 0.999999981420729
399 0.999999981558082
400 0.999999981695434
401 0.999999981832787
402 0.99999998197014
403 0.999999982107492
404 0.999999982244845
405 0.999999982382198
406 0.99999998251955
407 0.999999982656903
408 0.999999982794255
409 0.999999982931608
410 0.999999983068961
411 0.999999983206313
412 0.999999983343666
413 0.999999983481018
414 0.999999983618371
415 0.999999983755724
416 0.999999983893076
417 0.999999984030429
418 0.999999984167782
419 0.999999984305134
420 0.999999984442487
421 0.999999984579839
422 0.999999984717192
423 0.999999984854545
424 0.999999984991897
425 0.99999998512925
426 0.999999985266603
427 0.999999985403955
428 0.999999985541308
429 0.99999998567866
430 0.999999985816013
431 0.999999985953366
432 0.999999986090718
433 0.999999986228071
434 0.999999986365423
435 0.999999986502776
436 0.999999986640129
437 0.999999986777481
438 0.999999986914834
439 0.999999987052187
440 0.999999987189539
441 0.999999987326892
442 0.999999987464245
443 0.999999987601597
444 0.99999998773895
445 0.999999987876302
446 0.999999988013655
447 0.999999988151008
448 0.99999998828836
449 0.999999988425713
450 0.999999988563065
451 0.999999988700418
452 0.999999988837771
453 0.999999988975123
454 0.999999989112476
455 0.999999989249829
456 0.999999989387181
457 0.999999989524534
458 0.999999989661886
459 0.999999989799239
460 0.999999989936592
461 0.999999990073944
462 0.999999990211297
463 0.99999999034865
464 0.999999990486002
465 0.999999990623355
466 0.999999990760708
467 0.99999999089806
468 0.999999991035413
469 0.999999991172765
470 0.999999991310118
471 0.999999991447471
472 0.999999991584823
473 0.999999991722176
474 0.999999991859528
475 0.999999991996881
476 0.999999992134234
477 0.999999992271586
478 0.999999992408939
479 0.999999992546292
480 0.999999992683644
481 0.999999992820997
482 0.999999992958349
483 0.999999993095702
484 0.999999993233055
485 0.999999993370407
486 0.99999999350776
487 0.999999993645113
488 0.999999993782465
489 0.999999993919818
490 0.99999999405717
491 0.999999994194523
492 0.999999994331876
493 0.999999994469228
494 0.999999994606581
495 0.999999994743934
496 0.999999994881286
497 0.999999995018639
498 0.999999995155991
499 0.999999995293344
500 0.999999995430697
};
\addplot [line width=0.9pt, color5, opacity=0.9, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 0.984646153747521
2 0.984676452421057
3 0.984706752961534
4 0.984737055358676
5 0.984767359623354
6 0.984797665755094
7 0.98482797374612
8 0.98485828360426
9 0.984888595334874
10 0.984918908924044
11 0.984949224382856
12 0.984979541708617
13 0.985009860906102
14 0.985040181954792
15 0.985070504888353
16 0.985100829673372
17 0.985131156340255
18 0.985161484858219
19 0.98519181525322
20 0.985222147521514
21 0.985252481645284
22 0.985282817640931
23 0.985313155504469
24 0.985343495243928
25 0.985373836848086
26 0.985404180313904
27 0.98543452565151
28 0.985464872860007
29 0.985495221940707
30 0.985525572884093
31 0.985555925707866
32 0.985586280387434
33 0.985616636942215
34 0.985646995370856
35 0.98567735567
36 0.985707717838985
37 0.985738081873202
38 0.985768447776381
39 0.985798815559267
40 0.985829185207751
41 0.985859556730565
42 0.985889930125141
43 0.985920305388372
44 0.985950682529412
45 0.985981061532761
46 0.986011442408662
47 0.986041825172836
48 0.986072209789732
49 0.986102596293184
50 0.98613298466095
51 0.986163374904499
52 0.986193767023547
53 0.98622416100815
54 0.986254556875672
55 0.986284954615489
56 0.986315354220621
57 0.9863457557035
58 0.98637615907189
59 0.986406564302968
60 0.986436971411057
61 0.986467380388406
62 0.98649779124964
63 0.986528203983982
64 0.98655861859464
65 0.986589035078223
66 0.986619453435285
67 0.986649873669815
68 0.986680295781525
69 0.986710719771788
70 0.986741145638765
71 0.986771573379623
72 0.986802002983394
73 0.986832434482728
74 0.986862867854523
75 0.986893303105773
76 0.98692374022304
77 0.986954179228921
78 0.986984620107141
79 0.987015062866436
80 0.98704550749907
81 0.987075954010836
82 0.987106402404424
83 0.987136852680737
84 0.987167304828118
85 0.987197758852986
86 0.987228214762748
87 0.987258672549288
88 0.98728913221873
89 0.987319593764217
90 0.987350057188012
91 0.987380522495732
92 0.987410989676789
93 0.987441458744696
94 0.987471929694198
95 0.987502402521135
96 0.987532877222981
97 0.987563353814236
98 0.987593832285082
99 0.987624312639825
100 0.987654794872952
101 0.987685278984002
102 0.987715764980206
103 0.987746252857743
104 0.987776742619797
105 0.987807234265177
106 0.987837727785617
107 0.987868223191405
108 0.987898720485736
109 0.987929219661494
110 0.987959720721059
111 0.987990223656929
112 0.988020728483239
113 0.988051235192583
114 0.988081743780174
115 0.988112254261854
116 0.988142766619043
117 0.988173280868043
118 0.988203796995128
119 0.98823431501029
120 0.988264834907882
121 0.988295356692109
122 0.988325880369153
123 0.988356405918887
124 0.98838693335615
125 0.98841746269225
126 0.988447993899493
127 0.988478527004479
128 0.988509061983824
129 0.988539598857305
130 0.988570137618979
131 0.988600678266284
132 0.988631220802283
133 0.98866176521796
134 0.988692311523959
135 0.988722859721533
136 0.988753409801149
137 0.988783961778356
138 0.988814515632942
139 0.988845071381201
140 0.988875629011779
141 0.988906188542958
142 0.988936749952461
143 0.988967313253198
144 0.98899787844689
145 0.989028445529272
146 0.989059014504736
147 0.989089585357333
148 0.989120158115124
149 0.989150732747183
150 0.989181309282394
151 0.98921188770368
152 0.989242468018814
153 0.989273050213937
154 0.989303634308385
155 0.989334220294873
156 0.989364808168355
157 0.989395397937739
158 0.98942598960221
159 0.989456583148849
160 0.989487177594578
161 0.98951777493366
162 0.989548374169397
163 0.989578975288066
164 0.989609578298618
165 0.989640183214267
166 0.989670790012077
167 0.989701398703448
168 0.989732009296038
169 0.989762621774215
170 0.989793236145843
171 0.989823852415085
172 0.989854470582538
173 0.989885090643004
174 0.989915712588366
175 0.989946336437563
176 0.989976962185446
177 0.990007589810219
178 0.990038219348822
179 0.9900688507763
180 0.990099484094662
181 0.990130119314111
182 0.99016075642697
183 0.990191395437624
184 0.990222036340898
185 0.990252679155337
186 0.990283323848577
187 0.990313970442955
188 0.990344618938036
189 0.990375269327454
190 0.990405921621784
191 0.990436575797237
192 0.990467231875893
193 0.990497889859803
194 0.990528549742758
195 0.990559211512265
196 0.990589875193001
197 0.99062054076181
198 0.990651208229822
199 0.990681877607977
200 0.990712548875577
201 0.990743222040536
202 0.990773897111816
203 0.990804574089864
204 0.990835252943826
205 0.990865933717365
206 0.990896616384958
207 0.990927300950123
208 0.990957987422209
209 0.990988675780554
210 0.991019366061516
211 0.991050058229657
212 0.991080752300373
213 0.991111448271058
214 0.9911421461433
215 0.991172845927497
216 0.991203547599439
217 0.991234251179602
218 0.991264956661785
219 0.991295664049084
220 0.991326373332771
221 0.991357084526533
222 0.991387797624556
223 0.991418512616599
224 0.991449229514365
225 0.991479948319022
226 0.991510669029084
227 0.991541391628345
228 0.99157211614439
229 0.991602842566449
230 0.99163357088893
231 0.991664301117141
232 0.991695033249456
233 0.991725767289746
234 0.991756503226398
235 0.991787241078249
236 0.991817980825818
237 0.991848722487408
238 0.991879466045822
239 0.991910211518943
240 0.9919409588981
241 0.991971708178571
242 0.992002459368554
243 0.992033212459717
244 0.992063967469948
245 0.99209472437707
246 0.992125483190139
247 0.992156243914432
248 0.992187006543014
249 0.992217771083789
250 0.992248537525479
251 0.992279305886213
252 0.99231007614871
253 0.992340848324392
254 0.992371622399417
255 0.992402398384764
256 0.992433176284181
257 0.992463956092666
258 0.992494737815875
259 0.992525521426451
260 0.992556306971786
261 0.992587094413384
262 0.992617883771182
263 0.992648675031603
264 0.992679468207824
265 0.992710263298261
266 0.992741060291093
267 0.992771859198549
268 0.992802660023791
269 0.992833462752019
270 0.992864267392879
271 0.992895073948648
272 0.992925882411737
273 0.992956692783863
274 0.992987505076786
275 0.993018319274738
276 0.993049135388208
277 0.99307995341878
278 0.993110773359514
279 0.993141595205596
280 0.99317241897586
281 0.993203244650968
282 0.993234072247637
283 0.993264901752399
284 0.993295733174393
285 0.993326566505869
286 0.993357401756159
287 0.993388238913407
288 0.993419077998605
289 0.993449918987489
290 0.993480761899847
291 0.993511606717898
292 0.993542453460602
293 0.993573302113427
294 0.99360415268623
295 0.993635005166524
296 0.993665859569255
297 0.993696715883298
298 0.993727574122602
299 0.993758434264815
300 0.993789296338082
301 0.993820160327954
302 0.993851026226369
303 0.993881894042429
304 0.993912763779561
305 0.993943635434246
306 0.993974509007824
307 0.994005384493175
308 0.994036261906085
309 0.994067141230063
310 0.99409802247491
311 0.994128905639907
312 0.994159790724318
313 0.994190677727593
314 0.994221566642639
315 0.994252457485214
316 0.994283350246541
317 0.994314244925114
318 0.994345141526585
319 0.994376040046903
320 0.99440694048495
321 0.994437842850116
322 0.994468747131553
323 0.994499653331023
324 0.994530561456815
325 0.994561471497365
326 0.994592383467791
327 0.994623297355253
328 0.99465421316751
329 0.994685130899776
330 0.994716050553211
331 0.994746972126996
332 0.994777895630363
333 0.994808821049408
334 0.994839748396659
335 0.994870677662364
336 0.994901608850272
337 0.994932541969441
338 0.994963477003409
339 0.994994413963365
340 0.99502535284722
341 0.995056293661806
342 0.995087236390654
343 0.995118181056322
344 0.995149127634125
345 0.995180076144679
346 0.995211026581253
347 0.995241978941789
348 0.99527293321834
349 0.995303889426905
350 0.995334847557039
351 0.995365807625394
352 0.995396769606921
353 0.995427733523081
354 0.995458699367742
355 0.995489667130303
356 0.995520636823595
357 0.995551606887304
358 0.995582580442296
359 0.995613555938921
360 0.995644533351723
361 0.995675512694921
362 0.995706493970624
363 0.995737477165519
364 0.995768462296525
365 0.995799449360101
366 0.995830438342896
367 0.995861429255295
368 0.995892422095476
369 0.995923416877716
370 0.995954413583106
371 0.995985412209028
372 0.996016412770526
373 0.99604741526232
374 0.99607841968218
375 0.996109426028827
376 0.996140434323981
377 0.996171444530287
378 0.996202456675912
379 0.996233470749093
380 0.996264486745902
381 0.996295504691655
382 0.996326524561789
383 0.99635754635152
384 0.996388570089812
385 0.996419595763484
386 0.996450623354812
387 0.996481652879459
388 0.996512684345553
389 0.996543717736663
390 0.996574753068868
391 0.996605790323628
392 0.996636829521927
393 0.996667870645365
394 0.996698913713213
395 0.996729958702543
396 0.996761005632377
397 0.9967920544991
398 0.996823105293653
399 0.996854158025512
400 0.996885212698523
401 0.996916269295389
402 0.996947327836198
403 0.996978388307212
404 0.997009450711944
405 0.997040515056373
406 0.997071581340299
407 0.99710264955507
408 0.997133719706611
409 0.997164791792015
410 0.997195865819184
411 0.997226941776722
412 0.997258019684777
413 0.997289099512877
414 0.997320181290006
415 0.99735126499362
416 0.997382350648385
417 0.997413438236571
418 0.997444527762211
419 0.997475619215904
420 0.997506712619887
421 0.997537807960813
422 0.997568905237833
423 0.997600004454424
424 0.997631105613922
425 0.997662206571942
426 0.997693311674524
427 0.997724418740552
428 0.997755527709584
429 0.997786638627969
430 0.99781775149324
431 0.997848866305421
432 0.997879983045077
433 0.997911101741765
434 0.997942222366496
435 0.997973344923212
436 0.998004469432202
437 0.998035595881655
438 0.998066724267915
439 0.998097854601394
440 0.998128986868718
441 0.998160121090236
442 0.998191257237919
443 0.998222395339782
444 0.998253535376349
445 0.998284677362597
446 0.998315821277581
447 0.998346967132914
448 0.998378112381721
449 0.998409262362201
450 0.998440414185344
451 0.998471567839293
452 0.998502723464632
453 0.998533881076833
454 0.998565040644776
455 0.998596202171209
456 0.998627365686986
457 0.998658531152516
458 0.998689698571585
459 0.998720867951355
460 0.998752036389123
461 0.998783210493256
462 0.998814386054889
463 0.998845562198026
464 0.998876742757198
465 0.998907923010927
466 0.998939107371389
467 0.998970294250777
468 0.999969271702192
469 0.999969271695893
470 0.999969271702197
471 0.999969271704238
472 0.999969271704238
473 0.999157445481393
474 0.999188641282892
475 0.999219840229017
476 0.999251041956513
477 0.999282246058597
478 0.999313452075887
479 0.999344659493917
480 0.999375867747029
481 0.999407078317206
482 0.999438295009671
483 0.999480986551563
484 0.999510907820368
485 0.999540907048714
486 0.999570984684598
487 0.999601141025492
488 0.999631376265269
489 0.999661691071079
490 0.999692085526238
491 0.999722559858486
492 0.999753114316868
493 0.999783749723431
494 0.999813018756084
495 0.99984424893746
496 0.999875492411309
497 0.99990673639943
498 0.999937982359096
499 0.999969270827605
500 0.999969271704238
};
\addlegendimage{empty legend}
\addlegendentry{case}
\addlegendimage{line width=.9pt,black}
\addlegendentry{const.}
\addlegendimage{dashed,line width=.9pt,black}
\addlegendentry{i.i.d.}
\end{axis}

\end{tikzpicture}


==> plots/plot_risk_unrolling_odd_omega_15.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.16342174,0.0851396,0.21088893}
\definecolor{color2}{rgb}{0.33067031,0.11701189,0.30632563}
\definecolor{color3}{rgb}{0.51728314,0.1179558,0.35453252}
\definecolor{color4}{rgb}{0.70457834,0.0882129,0.34473046}
\definecolor{color5}{rgb}{0.8985026,0.22463251,0.25108745}
\definecolor{color6}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.8)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel near ticks, 
xlabel=\textcolor{white!15!black}{\(\displaystyle \omega\)},
xmajorticks,
xmin=-0.089, xmax=2.089,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
ylabel=\textcolor{white!15!black}{$\cE_{\text{unrolling odd}}$},
ymajorticks,
ymin=0, ymax=10,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$k$}
\addplot [line width=0.9pt, color0, opacity=0.9]
table {%
0.01 6.90236650474236
0.02 5.2641375311581
0.03 4.11269907000497
0.04 3.31750967698135
0.05 2.78087545864916
0.06 2.43006237496641
0.07 2.21123006397361
0.08 2.08478137193913
0.09 2.02180906058311
0.1 2.00139033618026
0.11 2.00853452555441
0.12 2.03263233692482
0.13 2.06628904696476
0.14 2.10445054481985
0.15 2.14375195949575
0.16 2.18203481529228
0.17 2.21799127153379
0.18 2.2509037804012
0.19 2.28045605364556
0.2 2.30659705105222
0.21 2.32944417422651
0.22 2.34921527053114
0.23 2.3661816608659
0.24 2.38063638698506
0.25 2.3928733739787
0.26 2.40317433402664
0.27 2.41180108589452
0.28 2.41899159836524
0.29 2.42495853686048
0.3 2.42988944079353
0.31 2.43394791520482
0.32 2.43727540719912
0.33 2.43999327325641
0.34 2.44216944287887
0.35 2.44360815325903
0.36 2.44482963428327
0.37 2.44585095254589
0.38 2.44669436311033
0.39 2.44738364069214
0.4 2.44794192313094
0.41 2.44839053918702
0.42 2.44874846230783
0.43 2.44903214997276
0.44 2.44925560962135
0.45 2.44943058784145
0.46 2.44956681719069
0.47 2.44967228025398
0.48 2.44975346719106
0.49 2.44981561382908
0.5 2.44986291420646
0.51 2.4498987056894
0.52 2.44992562726241
0.53 2.44994575295066
0.54 2.44996070297776
0.55 2.44997173546992
0.56 2.44997982146846
0.57 2.44998570582035
0.58 2.44998995625716
0.59 2.44999300268937
0.6 2.44999516846299
0.61 2.44999669506364
0.62 2.44999776151638
0.63 2.44999849952084
0.64 2.44999900518013
0.65 2.44999934802713
0.66 2.44999957792085
0.67 2.44999973027568
0.68 2.44999982999518
0.69 2.44999989440647
0.7 2.44999993542997
0.71 2.44999996116867
0.72 2.44999997706056
0.73 2.4499999867056
0.74 2.44999999245233
0.75 2.44999999580905
0.76 2.44999999772814
0.77 2.44999999880014
0.78 2.44999999938404
0.79 2.44999999969345
0.8 2.44999999985254
0.81 2.44999999993169
0.82 2.44999999996964
0.83 2.44999999998712
0.84 2.44999999999481
0.85 2.44999999999803
0.86 2.4499999999993
0.87 2.44999999999977
0.88 2.44999999999993
0.89 2.44999999999998
0.9 2.45
0.91 2.45
0.92 2.45
0.93 2.45
0.94 2.45
0.95 2.45
0.96 2.45
0.97 2.45
0.98 2.45
0.99 2.45
1 2.45
1.01 2.45
1.02 2.45
1.03 2.45
1.04 2.45
1.05 2.45
1.06 2.45
1.07 2.45
1.08 2.45
1.09 2.45
1.1 2.45000000000001
1.11 2.45000000000002
1.12 2.45000000000007
1.13 2.45000000000023
1.14 2.4500000000007
1.15 2.45000000000197
1.16 2.45000000000519
1.17 2.45000000001288
1.18 2.45000000003036
1.19 2.45000000006832
1.2 2.45000000014746
1.21 2.45000000030655
1.22 2.45000000061596
1.23 2.45000000119986
1.24 2.45000000227186
1.25 2.45000000419095
1.26 2.45000000754767
1.27 2.45000001329441
1.28 2.45000002293946
1.29 2.45000003883137
1.3 2.45000006457014
1.31 2.45000010559382
1.32 2.45000017000557
1.33 2.45000026972619
1.34 2.45000042208375
1.35 2.45000065198384
1.36 2.45000099484541
1.37 2.45000150053725
1.38 2.45000223861292
1.39 2.45000330521821
1.4 2.45003473422915
1.41 2.4501485158913
1.42 2.45034581275402
1.43 2.45062694881502
1.44 2.45099235522139
1.45 2.45144260201674
1.46 2.45197843831009
1.47 2.45260084289412
1.48 2.45331108781145
1.49 2.45411081796294
1.5 2.45500215061662
1.51 2.45598779967487
1.52 2.45707123088705
1.53 2.45825685599551
1.54 2.45955027628303
1.55 2.46095858945318
1.56 2.46249077866826
1.57 2.46415820954119
1.58 2.4659752708707
1.59 2.46796020928187
1.6 2.47013622863599
1.61 2.47253295488809
1.62 2.47518840994446
1.63 2.47815169957887
1.64 2.48148670842492
1.65 2.48511489629502
1.66 2.48907380071331
1.67 2.49354984425523
1.68 2.49863985150316
1.69 2.50446100327167
1.7 2.51115510199527
1.71 2.51889381660795
1.72 2.52788517597761
1.73 2.53838166679093
1.74 2.55072737228837
1.75 2.57459260975212
1.76 2.61763173361071
1.77 2.68040835908307
1.78 2.76361840366632
1.79 2.86812551827717
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$50$}
\addplot [line width=0.9pt, color1, opacity=0.9]
table {%
0.01 6.35777021532765
0.02 4.90156668325275
0.03 3.87806582889442
0.04 3.17123081287342
0.05 2.69422261880036
0.06 2.38238876663792
0.07 2.18787115686654
0.08 2.07547231950256
0.09 2.01949693163054
0.1 2.00134695438357
0.11 2.00769734493836
0.12 2.02911762171207
0.13 2.05903469730312
0.14 2.09295602872987
0.15 2.12789061955289
0.16 2.16191982470536
0.17 2.19388111914225
0.18 2.22313668257995
0.19 2.24940536990828
0.2 2.27264181204752
0.21 2.29295036598023
0.22 2.31052467380657
0.23 2.32560590965968
0.24 2.33845455509894
0.25 2.34933187687107
0.26 2.35848828580257
0.27 2.36615650968513
0.28 2.37254807632577
0.29 2.37785202165487
0.3 2.38223504737313
0.31 2.38584258018317
0.32 2.38880035084477
0.33 2.39121623178459
0.34 2.39314666055223
0.35 2.39438613792714
0.36 2.39544668868348
0.37 2.39633849861695
0.38 2.39707807893514
0.39 2.3976844303465
0.4 2.39817673928082
0.41 2.39857307717491
0.42 2.39888974299386
0.43 2.39914100694892
0.44 2.39933909472875
0.45 2.39949430727635
0.46 2.3996152089356
0.47 2.39970884214362
0.48 2.39978094363231
0.49 2.39983614804146
0.5 2.39987817183137
0.51 2.39990997472452
0.52 2.39993389850204
0.53 2.39995178444293
0.54 2.39996507143403
0.55 2.39997487706992
0.56 2.39998206408635
0.57 2.39998729434292
0.58 2.399991072367
0.59 2.39999378023551
0.6 2.39999570533246
0.61 2.39999706229378
0.62 2.39999801024366
0.63 2.39999866624384
0.64 2.39999911571703
0.65 2.39999942046914
0.66 2.39999962481877
0.67 2.39999976024515
0.68 2.39999984888464
0.69 2.3999999061391
0.7 2.39999994260443
0.71 2.39999996548327
0.72 2.39999997960939
0.73 2.39999998818275
0.74 2.39999999329096
0.75 2.39999999627471
0.76 2.39999999798057
0.77 2.39999999893346
0.78 2.39999999945248
0.79 2.39999999972751
0.8 2.39999999986893
0.81 2.39999999993928
0.82 2.39999999997301
0.83 2.39999999998855
0.84 2.39999999999539
0.85 2.39999999999825
0.86 2.39999999999938
0.87 2.3999999999998
0.88 2.39999999999994
0.89 2.39999999999998
0.9 2.4
0.91 2.4
0.92 2.4
0.93 2.4
0.94 2.4
0.95 2.4
0.96 2.4
0.97 2.4
0.98 2.4
0.99 2.4
1 2.4
1.01 2.4
1.02 2.4
1.03 2.4
1.04 2.4
1.05 2.4
1.06 2.4
1.07 2.4
1.08 2.4
1.09 2.4
1.1 2.40000000000001
1.11 2.40000000000002
1.12 2.40000000000006
1.13 2.40000000000021
1.14 2.40000000000062
1.15 2.40000000000175
1.16 2.40000000000461
1.17 2.40000000001145
1.18 2.40000000002699
1.19 2.40000000006073
1.2 2.40000000013107
1.21 2.40000000027249
1.22 2.40000000054752
1.23 2.40000000106654
1.24 2.40000000201943
1.25 2.40000000372529
1.26 2.40000000670904
1.27 2.40000001181725
1.28 2.40000002039063
1.29 2.40000003451677
1.3 2.40000005739568
1.31 2.40000009386119
1.32 2.4000001511161
1.33 2.40000023975672
1.34 2.4000003751858
1.35 2.40000057954178
1.36 2.40000088430839
1.37 2.40000133381398
1.38 2.40000198988502
1.39 2.40000293798673
1.4 2.40006409944654
1.41 2.40028925565621
1.42 2.40068046303936
1.43 2.4012380096286
1.44 2.40196227873152
1.45 2.40285377717648
1.46 2.40391317106474
1.47 2.40514133084633
1.48 2.40653938796564
1.49 2.4081088058687
1.5 2.40985146887044
1.51 2.41176979331142
1.52 2.41386686668301
1.53 2.4161466221078
1.54 2.4186140579326
1.55 2.42127551552624
1.56 2.42413903311578
1.57 2.42721480028671
1.58 2.43051574755079
1.59 2.43405831949901
1.6 2.43786350044518
1.61 2.44195819089305
1.62 2.44637707555391
1.63 2.4511651845432
1.64 2.45638143657393
1.65 2.46194125320631
1.66 2.46787484255992
1.67 2.47435974290729
1.68 2.48148202054385
1.69 2.48934583619367
1.7 2.4980772364652
1.71 2.50782881596644
1.72 2.51878548924661
1.73 2.53117168891613
1.74 2.54529737382834
1.75 2.57079123528261
1.76 2.61525667478464
1.77 2.67919468364012
1.78 2.76322385517986
1.79 2.86811187910757
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$100$}
\addplot [line width=0.9pt, color2, opacity=0.9]
table {%
0.01 5.81317392591294
0.02 4.53899583534741
0.03 3.64343258778387
0.04 3.02495194876549
0.05 2.60756977895156
0.06 2.33471515830943
0.07 2.16451224975948
0.08 2.06616326706599
0.09 2.01718480267798
0.1 2.00130357258687
0.11 2.00686016432232
0.12 2.02560290649931
0.13 2.05178034764148
0.14 2.08146151263989
0.15 2.11202927961003
0.16 2.14180483411844
0.17 2.16977096675072
0.18 2.19536958475871
0.19 2.21835468617099
0.2 2.23868657304283
0.21 2.25645655773395
0.22 2.271834077082
0.23 2.28503015845347
0.24 2.29627272321282
0.25 2.30579037976343
0.26 2.3138022375785
0.27 2.32051193347574
0.28 2.3261045542863
0.29 2.33074550644926
0.3 2.33458065395274
0.31 2.33773724516153
0.32 2.34032529449043
0.33 2.34243919031276
0.34 2.34412387822559
0.35 2.34516412259526
0.36 2.3460637430837
0.37 2.34682604468801
0.38 2.34746179475995
0.39 2.34798522000086
0.4 2.34841155543071
0.41 2.3487556151628
0.42 2.34903102367989
0.43 2.34924986392508
0.44 2.34942257983615
0.45 2.34955802671125
0.46 2.34966360068051
0.47 2.34974540403326
0.48 2.34980842007356
0.49 2.34985668225384
0.5 2.34989342945628
0.51 2.34992124375964
0.52 2.34994216974166
0.53 2.3499578159352
0.54 2.34996943989031
0.55 2.34997801866993
0.56 2.34998430670424
0.57 2.34998888286548
0.58 2.34999218847684
0.59 2.34999455778164
0.6 2.34999624220193
0.61 2.34999742952391
0.62 2.34999825897093
0.63 2.34999883296683
0.64 2.34999922625393
0.65 2.34999949291115
0.66 2.3499996717167
0.67 2.34999979021462
0.68 2.34999986777411
0.69 2.34999991787173
0.7 2.34999994977888
0.71 2.34999996979786
0.72 2.34999998215821
0.73 2.34999998965991
0.74 2.34999999412959
0.75 2.34999999674037
0.76 2.349999998233
0.77 2.34999999906678
0.78 2.34999999952092
0.79 2.34999999976157
0.8 2.34999999988531
0.81 2.34999999994687
0.82 2.34999999997639
0.83 2.34999999998998
0.84 2.34999999999597
0.85 2.34999999999847
0.86 2.34999999999946
0.87 2.34999999999982
0.88 2.34999999999995
0.89 2.34999999999999
0.9 2.35
0.91 2.35
0.92 2.35
0.93 2.35
0.94 2.35
0.95 2.35
0.96 2.35
0.97 2.35
0.98 2.35
0.99 2.35
1 2.35
1.01 2.35
1.02 2.35
1.03 2.35
1.04 2.35
1.05 2.35
1.06 2.35
1.07 2.35
1.08 2.35
1.09 2.35
1.1 2.35
1.11 2.35000000000002
1.12 2.35000000000005
1.13 2.35000000000018
1.14 2.35000000000054
1.15 2.35000000000153
1.16 2.35000000000404
1.17 2.35000000001002
1.18 2.35000000002361
1.19 2.35000000005313
1.2 2.35000000011469
1.21 2.35000000023843
1.22 2.35000000047908
1.23 2.35000000093322
1.24 2.350000001767
1.25 2.35000000325963
1.26 2.35000000587041
1.27 2.3500000103401
1.28 2.3500000178418
1.29 2.35000003020218
1.3 2.35000005022123
1.31 2.35000008212856
1.32 2.35000013222663
1.33 2.35000020978724
1.34 2.35000032828785
1.35 2.35000050709971
1.36 2.35000077377136
1.37 2.35000116709071
1.38 2.35000174115713
1.39 2.35000257075524
1.4 2.35009346466392
1.41 2.35042999542111
1.42 2.35101511332469
1.43 2.35184907044217
1.44 2.35293220224166
1.45 2.35426495233622
1.46 2.35584790381939
1.47 2.35768181879854
1.48 2.35976768811983
1.49 2.36210679377445
1.5 2.36470078712426
1.51 2.36755178694798
1.52 2.37066250247897
1.53 2.37403638822009
1.54 2.37767783958216
1.55 2.38159244159929
1.56 2.38578728756329
1.57 2.39027139103224
1.58 2.39505622423088
1.59 2.40015642971615
1.6 2.40559077225437
1.61 2.41138342689801
1.62 2.41756574116335
1.63 2.42417866950752
1.64 2.43127616472295
1.65 2.4387676101176
1.66 2.44667588440654
1.67 2.45516964155934
1.68 2.46432418958453
1.69 2.47423066911566
1.7 2.48499937093512
1.71 2.49676381532492
1.72 2.50968580251561
1.73 2.52396171104132
1.74 2.53986737536832
1.75 2.5669898608131
1.76 2.61288161595856
1.77 2.67798100819718
1.78 2.76282930669339
1.79 2.86809823993796
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$200$}
\addplot [line width=0.9pt, color3, opacity=0.9]
table {%
0.01 5.26857763649824
0.02 4.17642498744207
0.03 3.40879934667331
0.04 2.87867308465756
0.05 2.52091693910277
0.06 2.28704154998094
0.07 2.14115334265241
0.08 2.05685421462942
0.09 2.01487267372541
0.1 2.00126019079017
0.11 2.00602298370627
0.12 2.02208819128655
0.13 2.04452599797984
0.14 2.0699669965499
0.15 2.09616793966717
0.16 2.12168984353152
0.17 2.14566081435919
0.18 2.16760248693746
0.19 2.18730400243371
0.2 2.20473133403814
0.21 2.21996274948768
0.22 2.23314348035743
0.23 2.24445440724726
0.24 2.25409089132671
0.25 2.2622488826558
0.26 2.26911618935442
0.27 2.27486735726635
0.28 2.27966103224683
0.29 2.28363899124365
0.3 2.28692626053235
0.31 2.28963191013988
0.32 2.29185023813608
0.33 2.29366214884094
0.34 2.29510109589894
0.35 2.29594210726338
0.36 2.29668079748392
0.37 2.29731359075907
0.38 2.29784551058475
0.39 2.29828600965522
0.4 2.2986463715806
0.41 2.29893815315069
0.42 2.29917230436592
0.43 2.29935872090124
0.44 2.29950606494355
0.45 2.29962174614616
0.46 2.29971199242542
0.47 2.2997819659229
0.48 2.29983589651482
0.49 2.29987721646622
0.5 2.29990868708119
0.51 2.29993251279476
0.52 2.29995044098129
0.53 2.29996384742747
0.54 2.29997380834658
0.55 2.29998116026993
0.56 2.29998654932213
0.57 2.29999047138805
0.58 2.29999330458668
0.59 2.29999533532778
0.6 2.29999677907141
0.61 2.29999779675405
0.62 2.29999850769821
0.63 2.29999899968983
0.64 2.29999933679083
0.65 2.29999956535317
0.66 2.29999971861463
0.67 2.29999982018409
0.68 2.29999988666357
0.69 2.29999992960436
0.7 2.29999995695333
0.71 2.29999997411245
0.72 2.29999998470704
0.73 2.29999999113706
0.74 2.29999999496822
0.75 2.29999999720603
0.76 2.29999999848543
0.77 2.29999999920009
0.78 2.29999999958936
0.79 2.29999999979563
0.8 2.2999999999017
0.81 2.29999999995446
0.82 2.29999999997976
0.83 2.29999999999141
0.84 2.29999999999654
0.85 2.29999999999869
0.86 2.29999999999953
0.87 2.29999999999985
0.88 2.29999999999995
0.89 2.29999999999999
0.9 2.3
0.91 2.3
0.92 2.3
0.93 2.3
0.94 2.3
0.95 2.3
0.96 2.3
0.97 2.3
0.98 2.3
0.99 2.3
1 2.3
1.01 2.3
1.02 2.3
1.03 2.3
1.04 2.3
1.05 2.3
1.06 2.3
1.07 2.3
1.08 2.3
1.09 2.3
1.1 2.3
1.11 2.30000000000001
1.12 2.30000000000005
1.13 2.30000000000015
1.14 2.30000000000047
1.15 2.30000000000131
1.16 2.30000000000346
1.17 2.30000000000859
1.18 2.30000000002024
1.19 2.30000000004554
1.2 2.3000000000983
1.21 2.30000000020437
1.22 2.30000000041064
1.23 2.30000000079991
1.24 2.30000000151457
1.25 2.30000000279397
1.26 2.30000000503178
1.27 2.30000000886294
1.28 2.30000001529297
1.29 2.30000002588759
1.3 2.30000004304677
1.31 2.30000007039593
1.32 2.30000011333716
1.33 2.30000017981776
1.34 2.3000002813899
1.35 2.30000043465764
1.36 2.30000066323434
1.37 2.30000100036743
1.38 2.30000149242923
1.39 2.30000220352376
1.4 2.30012282988131
1.41 2.30057073518602
1.42 2.30134976361003
1.43 2.30246013125575
1.44 2.30390212575179
1.45 2.30567612749596
1.46 2.30778263657404
1.47 2.31022230675075
1.48 2.31299598827403
1.49 2.3161047816802
1.5 2.31955010537807
1.51 2.32333378058453
1.52 2.32745813827494
1.53 2.33192615433237
1.54 2.33674162123173
1.55 2.34190936767234
1.56 2.3474355420108
1.57 2.35332798177776
1.58 2.35959670091097
1.59 2.36625453993329
1.6 2.37331804406355
1.61 2.38080866290297
1.62 2.3887544067728
1.63 2.39719215447185
1.64 2.40617089287196
1.65 2.41559396702888
1.66 2.42547692625315
1.67 2.4359795402114
1.68 2.44716635862522
1.69 2.45911550203766
1.7 2.47192150540505
1.71 2.4856988146834
1.72 2.50058611578462
1.73 2.51675173316652
1.74 2.53443737690829
1.75 2.5631884863436
1.76 2.61050655713248
1.77 2.67676733275423
1.78 2.76243475820692
1.79 2.86808460076836
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$300$}
\addplot [line width=0.9pt, color4, opacity=0.9]
table {%
0.01 4.72398134708353
0.02 3.81385413953672
0.03 3.17416610556276
0.04 2.73239422054964
0.05 2.43426409925398
0.06 2.23936794165245
0.07 2.11779443554534
0.08 2.04754516219285
0.09 2.01256054477284
0.1 2.00121680899348
0.11 2.00518580309023
0.12 2.01857347607379
0.13 2.0372716483182
0.14 2.05847248045992
0.15 2.0803065997243
0.16 2.1015748529446
0.17 2.12155066196766
0.18 2.13983538911622
0.19 2.15625331869642
0.2 2.17077609503345
0.21 2.1834689412414
0.22 2.19445288363286
0.23 2.20387865604105
0.24 2.21190905944059
0.25 2.21870738554817
0.26 2.22443014113035
0.27 2.22922278105696
0.28 2.23321751020736
0.29 2.23653247603804
0.3 2.23927186711196
0.31 2.24152657511823
0.32 2.24337518178173
0.33 2.24488510736912
0.34 2.2460783135723
0.35 2.2467200919315
0.36 2.24729785188413
0.37 2.24780113683013
0.38 2.24822922640956
0.39 2.24858679930958
0.4 2.24888118773049
0.41 2.24912069113858
0.42 2.24931358505195
0.43 2.24946757787741
0.44 2.24958955005095
0.45 2.24968546558106
0.46 2.24976038417033
0.47 2.24981852781254
0.48 2.24986337295607
0.49 2.24989775067859
0.5 2.2499239447061
0.51 2.24994378182988
0.52 2.24995871222092
0.53 2.24996987891974
0.54 2.24997817680286
0.55 2.24998430186994
0.56 2.24998879194001
0.57 2.24999205991062
0.58 2.24999442069652
0.59 2.24999611287391
0.6 2.24999731594088
0.61 2.24999816398418
0.62 2.24999875642549
0.63 2.24999916641282
0.64 2.24999944732772
0.65 2.24999963779518
0.66 2.24999976551256
0.67 2.24999985015356
0.68 2.24999990555304
0.69 2.24999994133699
0.7 2.24999996412779
0.71 2.24999997842705
0.72 2.24999998725587
0.73 2.24999999261422
0.74 2.24999999580685
0.75 2.24999999767169
0.76 2.24999999873786
0.77 2.24999999933341
0.78 2.2499999996578
0.79 2.24999999982969
0.8 2.24999999991808
0.81 2.24999999996205
0.82 2.24999999998313
0.83 2.24999999999284
0.84 2.24999999999712
0.85 2.24999999999891
0.86 2.24999999999961
0.87 2.24999999999987
0.88 2.24999999999996
0.89 2.24999999999999
0.9 2.25
0.91 2.25
0.92 2.25
0.93 2.25
0.94 2.25
0.95 2.25
0.96 2.25
0.97 2.25
0.98 2.25
0.99 2.25
1 2.25
1.01 2.25
1.02 2.25
1.03 2.25
1.04 2.25
1.05 2.25
1.06 2.25
1.07 2.25
1.08 2.25
1.09 2.25
1.1 2.25
1.11 2.25000000000001
1.12 2.25000000000004
1.13 2.25000000000013
1.14 2.25000000000039
1.15 2.2500000000011
1.16 2.25000000000288
1.17 2.25000000000716
1.18 2.25000000001687
1.19 2.25000000003795
1.2 2.25000000008192
1.21 2.25000000017031
1.22 2.2500000003422
1.23 2.25000000066659
1.24 2.25000000126214
1.25 2.25000000232831
1.26 2.25000000419315
1.27 2.25000000738578
1.28 2.25000001274415
1.29 2.25000002157299
1.3 2.25000003587232
1.31 2.2500000586633
1.32 2.2500000944477
1.33 2.25000014984828
1.34 2.25000023449195
1.35 2.25000036221558
1.36 2.25000055269732
1.37 2.25000083364416
1.38 2.25000124370134
1.39 2.25000183629228
1.4 2.2501521950987
1.41 2.25071147495093
1.42 2.25168441389537
1.43 2.25307119206932
1.44 2.25487204926192
1.45 2.2570873026557
1.46 2.25971736932869
1.47 2.26276279470296
1.48 2.26622428842822
1.49 2.27010276958595
1.5 2.27439942363189
1.51 2.27911577422109
1.52 2.2842537740709
1.53 2.28981592044466
1.54 2.2958054028813
1.55 2.3022262937454
1.56 2.30908379645831
1.57 2.31638457252329
1.58 2.32413717759107
1.59 2.33235265015043
1.6 2.34104531587274
1.61 2.35023389890792
1.62 2.35994307238224
1.63 2.37020563943617
1.64 2.38106562102098
1.65 2.39242032394017
1.66 2.40427796809976
1.67 2.41678943886345
1.68 2.4300085276659
1.69 2.44400033495965
1.7 2.45884363987497
1.71 2.47463381404188
1.72 2.49148642905362
1.73 2.50954175529172
1.74 2.52900737844826
1.75 2.55938711187409
1.76 2.60813149830641
1.77 2.67555365731128
1.78 2.76204020972046
1.79 2.86807096159876
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$400$}
\addplot [line width=0.9pt, color5, opacity=0.9]
table {%
0.01 4.01600617084441
0.02 3.34251203725977
0.03 2.86914289211904
0.04 2.54223169720933
0.05 2.32161540745054
0.06 2.17739225082541
0.07 2.08742785630615
0.08 2.03544339402531
0.09 2.0095547771345
0.1 2.00116041265777
0.11 2.00409746828937
0.12 2.01400434629721
0.13 2.02784099375807
0.14 2.04352960954294
0.15 2.05968685779859
0.16 2.0754253651816
0.17 2.09020746385867
0.18 2.1037381619486
0.19 2.11588742983795
0.2 2.12663428432736
0.21 2.13602699052123
0.22 2.14415510789091
0.23 2.15113017947298
0.24 2.15707267798864
0.25 2.16210343930824
0.26 2.16633827843906
0.27 2.16988483198475
0.28 2.17284093155604
0.29 2.17529400627075
0.3 2.17732115566545
0.31 2.17898963959009
0.32 2.18035760852108
0.33 2.18147495345575
0.34 2.18234869654767
0.35 2.18273147200005
0.36 2.18310002260442
0.37 2.1834349467225
0.38 2.18372805698181
0.39 2.18397782586025
0.4 2.18418644872534
0.41 2.18435799052284
0.42 2.18449724994379
0.43 2.18460909194642
0.44 2.18469808069057
0.45 2.18476830084643
0.46 2.18482329343871
0.47 2.18486605826908
0.48 2.1848990923297
0.49 2.18492444515469
0.5 2.18494377961848
0.51 2.18495843157553
0.52 2.18496946483244
0.53 2.18497771985969
0.54 2.18498385579602
0.55 2.18498838594994
0.56 2.18499170734327
0.57 2.18499412498995
0.58 2.18499587163931
0.59 2.18499712368388
0.6 2.18499801387119
0.61 2.18499864138336
0.62 2.18499907977094
0.63 2.18499938315272
0.64 2.18499959102569
0.65 2.1849997319698
0.66 2.18499982647987
0.67 2.18499988911387
0.68 2.18499993010934
0.69 2.18499995658941
0.7 2.18499997345458
0.71 2.18499998403602
0.72 2.18499999056934
0.73 2.18499999453452
0.74 2.18499999689707
0.75 2.18499999827705
0.76 2.18499999906601
0.77 2.18499999950673
0.78 2.18499999974677
0.79 2.18499999987397
0.8 2.18499999993938
0.81 2.18499999997192
0.82 2.18499999998752
0.83 2.18499999999471
0.84 2.18499999999787
0.85 2.18499999999919
0.86 2.18499999999971
0.87 2.18499999999991
0.88 2.18499999999997
0.89 2.18499999999999
0.9 2.185
0.91 2.185
0.92 2.185
0.93 2.185
0.94 2.185
0.95 2.185
0.96 2.185
0.97 2.185
0.98 2.185
0.99 2.185
1 2.185
1.01 2.185
1.02 2.185
1.03 2.185
1.04 2.185
1.05 2.185
1.06 2.185
1.07 2.185
1.08 2.185
1.09 2.185
1.1 2.185
1.11 2.18500000000001
1.12 2.18500000000003
1.13 2.1850000000001
1.14 2.18500000000029
1.15 2.18500000000081
1.16 2.18500000000213
1.17 2.1850000000053
1.18 2.18500000001248
1.19 2.18500000002809
1.2 2.18500000006062
1.21 2.18500000012603
1.22 2.18500000025323
1.23 2.18500000049328
1.24 2.18500000093399
1.25 2.18500000172295
1.26 2.18500000310293
1.27 2.18500000546548
1.28 2.18500000943067
1.29 2.18500001596402
1.3 2.18500002654553
1.31 2.18500004341088
1.32 2.18500006989139
1.33 2.18500011088796
1.34 2.18500017352462
1.35 2.18500026804089
1.36 2.1850004089992
1.37 2.18500061690391
1.38 2.18500092035508
1.39 2.18500135889135
1.4 2.1851903698813
1.41 2.18589443664532
1.42 2.18711945926631
1.43 2.18886557112697
1.44 2.19113294982508
1.45 2.19392183036336
1.46 2.19723252190974
1.47 2.20106542904084
1.48 2.20542107862867
1.49 2.21030015386343
1.5 2.21570353736185
1.51 2.22163236594861
1.52 2.22808810060565
1.53 2.23507261639063
1.54 2.24258831902573
1.55 2.25063829764037
1.56 2.25922652724008
1.57 2.26835814049247
1.58 2.27803979727518
1.59 2.28828019343272
1.6 2.29909076922468
1.61 2.31048670571437
1.62 2.32248833767452
1.63 2.3351231698898
1.64 2.3484287676147
1.65 2.36229458792484
1.66 2.37671932250036
1.67 2.39184230711113
1.68 2.40770334741879
1.69 2.42435061775824
1.7 2.44184241468588
1.71 2.4602493132079
1.72 2.47965683630333
1.73 2.50016878405447
1.74 2.52194838045023
1.75 2.55444532506373
1.76 2.60504392183251
1.77 2.67397587923545
1.78 2.76152729668805
1.79 2.86805323067827
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$495$}
\addplot [line width=0.9pt, color6, opacity=0.9]
table {%
0.01 2.00099990001
0.02 2.00099990001
0.03 2.00099990001
0.04 2.00099990001
0.05 2.00099990001
0.06 2.00099990001
0.07 2.00099990001
0.08 2.00099990001
0.09 2.00099990001
0.1 2.00099990001
0.11 2.00099990001
0.12 2.00099990001
0.13 2.00099990001
0.14 2.00099990001
0.15 2.00099990001
0.16 2.00099990001
0.17 2.00099990001
0.18 2.00099990001
0.19 2.00099990001
0.2 2.00099990001
0.21 2.00099990001
0.22 2.00099990001
0.23 2.00099990001
0.24 2.00099990001
0.25 2.00099990001
0.26 2.00099990001
0.27 2.00099990001
0.28 2.00099990001
0.29 2.00099990001
0.3 2.00099990001
0.31 2.00099990001
0.32 2.00099990001
0.33 2.00099990001
0.34 2.00099990001
0.35 2.00099990001
0.36 2.00099990001
0.37 2.00099990001
0.38 2.00099990001
0.39 2.00099990001
0.4 2.00099990001
0.41 2.00099990001
0.42 2.00099990001
0.43 2.00099990001
0.44 2.00099990001
0.45 2.00099990001
0.46 2.00099990001
0.47 2.00099990001
0.48 2.00099990001
0.49 2.00099990001
0.5 2.00099990001
0.51 2.00099990001
0.52 2.00099990001
0.53 2.00099990001
0.54 2.00099990001
0.55 2.00099990001
0.56 2.00099990001
0.57 2.00099990001
0.58 2.00099990001
0.59 2.00099990001
0.6 2.00099990001
0.61 2.00099990001
0.62 2.00099990001
0.63 2.00099990001
0.64 2.00099990001
0.65 2.00099990001
0.66 2.00099990001
0.67 2.00099990001
0.68 2.00099990001
0.69 2.00099990001
0.7 2.00099990001
0.71 2.00099990001
0.72 2.00099990001
0.73 2.00099990001
0.74 2.00099990001
0.75 2.00099990001
0.76 2.00099990001
0.77 2.00099990001
0.78 2.00099990001
0.79 2.00099990001
0.8 2.00099990001
0.81 2.00099990001
0.82 2.00099990001
0.83 2.00099990001
0.84 2.00099990001
0.85 2.00099990001
0.86 2.00099990001
0.87 2.00099990001
0.88 2.00099990001
0.89 2.00099990001
0.9 2.00099990001
0.91 2.00099990001
0.92 2.00099990001
0.93 2.00099990001
0.94 2.00099990001
0.95 2.00099990001
0.96 2.00099990001
0.97 2.00099990001
0.98 2.00099990001
0.99 2.00099990001
1 2.00099990001
1.01 2.00099990001
1.02 2.00099990001
1.03 2.00099990001
1.04 2.00099990001
1.05 2.00099990001
1.06 2.00099990001
1.07 2.00099990001
1.08 2.00099990001
1.09 2.00099990001
1.1 2.00099990001
1.11 2.00099990001
1.12 2.00099990001
1.13 2.00099990001
1.14 2.00099990001
1.15 2.00099990001
1.16 2.00099990001
1.17 2.00099990001
1.18 2.00099990001
1.19 2.00099990001
1.2 2.00099990001
1.21 2.00099990001
1.22 2.00099990001
1.23 2.00099990001
1.24 2.00099990001
1.25 2.00099990001
1.26 2.00099990001
1.27 2.00099990001
1.28 2.00099990001
1.29 2.00099990001
1.3 2.00099990001
1.31 2.00099990001
1.32 2.00099990001
1.33 2.00099990001
1.34 2.00099990001
1.35 2.00099990001
1.36 2.00099990001
1.37 2.00099990001
1.38 2.00099990001
1.39 2.00099990001
1.4 2.0012983228656
1.41 2.00241224283455
1.42 2.0043508487582
1.43 2.00711414063653
1.44 2.01070211846955
1.45 2.01511478225727
1.46 2.02035213199967
1.47 2.02641416769677
1.48 2.03330088934855
1.49 2.04101229695503
1.5 2.0495483905162
1.51 2.05890917003205
1.52 2.0690946355026
1.53 2.08010478692784
1.54 2.09193962430777
1.55 2.1045991476424
1.56 2.11808335693171
1.57 2.13239225217571
1.58 2.1475258333744
1.59 2.16348410052779
1.6 2.18026705363586
1.61 2.19787469269863
1.62 2.21630701771609
1.63 2.23556402868823
1.64 2.25564572561507
1.65 2.2765521084966
1.66 2.29828317733282
1.67 2.32083893212373
1.68 2.34421937286933
1.69 2.36842449956962
1.7 2.3934543122246
1.71 2.41930881083428
1.72 2.44598799539864
1.73 2.4734918659177
1.74 2.50185738614813
1.75 2.54038023952655
1.76 2.59625620417603
1.77 2.66948528009655
1.78 2.76006746728812
1.79 2.86800276575074
1.8 3.00088112075657
1.81 3.18367099510362
1.82 3.43641131688193
1.83 3.78614685625692
1.84 4.27018411039367
1.85 4.9398454891385
1.86 5.865534971008
1.87 7.14355037966509
1.88 8.90521412369164
1.89 11.3290714885796
1.9 14.6571347077176
1.91 19.2164463878727
1.92 25.4476154594024
1.93 33.9424653181618
1.94 45.4935556125479
1.95 61.1591316858198
1.96 82.3480632473647
1.97 110.930611438263
1.98 149.382479351117
1.99 200.97163978763
};
\addlegendentry{$500$}
\end{axis}

\end{tikzpicture}


==> plots/plot_risk_unrolling_odd_omega_15_0.5.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.16342174,0.0851396,0.21088893}
\definecolor{color2}{rgb}{0.33067031,0.11701189,0.30632563}
\definecolor{color3}{rgb}{0.51728314,0.1179558,0.35453252}
\definecolor{color4}{rgb}{0.70457834,0.0882129,0.34473046}
\definecolor{color5}{rgb}{0.8985026,0.22463251,0.25108745}
\definecolor{color6}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle \omega\)},
xmajorticks,
xmin=-0.089, xmax=2.089,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
yticklabel pos=right,
ylabel=\textcolor{white!15!black}{$\cE_{\text{unrolling odd}}$},
ymajorticks,
ymin=0, ymax=10,
ytick style={color=white!15!black}
]
\addplot [line width=0.9pt, color0, opacity=0.9, forget plot]
table {%
0.01 41.8927860704575
0.02 31.0778485450971
0.03 23.0998599817881
0.04 17.2418602427511
0.05 12.9621339780718
0.06 9.85271668946021
0.07 7.6074199685152
0.08 5.99726141408726
0.09 4.8516389755459
0.1 4.04394948780312
0.11 3.48063579658772
0.12 3.09287133379811
0.13 2.83026755428111
0.14 2.65612814514837
0.15 2.54388227346845
0.16 2.47441367393271
0.17 2.43406814360955
0.18 2.41317302513176
0.19 2.40494171343542
0.2 2.40466664102735
0.21 2.40912757774738
0.22 2.41615999403656
0.23 2.42434191522225
0.24 2.43276810381771
0.25 2.44088830085813
0.26 2.44839222214124
0.27 2.45512849559904
0.28 2.46104809338278
0.29 2.46616532738378
0.3 2.47053134774116
0.31 2.47421646945774
0.32 2.47729867379686
0.33 2.47985638073401
0.34 2.48196413603516
0.35 2.48369025400226
0.36 2.48509574394125
0.37 2.48623405438742
0.38 2.4871069137408
0.39 2.48778540736964
0.4 2.48833698425826
0.41 2.48878146359538
0.42 2.48913685551556
0.43 2.48941900741868
0.44 2.48964154339209
0.45 2.48981597108687
0.46 2.48995187538244
0.47 2.49005714838088
0.48 2.49013822530135
0.49 2.49020030892265
0.5 2.49024757359607
0.51 2.49028334507805
0.52 2.49031025557823
0.53 2.49033037521131
0.54 2.49034532196929
0.55 2.49035635271996
0.56 2.49036443780364
0.57 2.4903703216819
0.58 2.49037457187722
0.59 2.49037761818825
0.6 2.49037978390208
0.61 2.49038131047375
0.62 2.49038237691269
0.63 2.49038311491071
0.64 2.49038362056705
0.65 2.49038396341273
0.66 2.49038419330588
0.67 2.49038434566047
0.68 2.49038444537986
0.69 2.49038450979111
0.7 2.4903845508146
0.71 2.49038457655329
0.72 2.49038459244517
0.73 2.49038460209021
0.74 2.49038460783695
0.75 2.49038461119366
0.76 2.49038461311276
0.77 2.49038461418476
0.78 2.49038461476866
0.79 2.49038461507807
0.8 2.49038461523716
0.81 2.4903846153163
0.82 2.49038461535426
0.83 2.49038461537174
0.84 2.49038461537943
0.85 2.49038461538265
0.86 2.49038461538392
0.87 2.49038461538439
0.88 2.49038461538455
0.89 2.4903846153846
0.9 2.49038461538461
0.91 2.49038461538461
0.92 2.49038461538462
0.93 2.49038461538462
0.94 2.49038461538462
0.95 2.49038461538462
0.96 2.49038461538462
0.97 2.49038461538462
0.98 2.49038461538462
0.99 2.49038461538462
1 2.49038461538462
1.01 2.49038461538462
1.02 2.49038461538462
1.03 2.49038461538462
1.04 2.49038461538462
1.05 2.49038461538462
1.06 2.49038461538462
1.07 2.49038461538462
1.08 2.49038461538462
1.09 2.49038461538462
1.1 2.49038461538462
1.11 2.49038461538463
1.12 2.49038461538469
1.13 2.49038461538485
1.14 2.49038461538532
1.15 2.49038461538659
1.16 2.4903846153898
1.17 2.4903846153975
1.18 2.49038461541498
1.19 2.49038461545293
1.2 2.49038461553207
1.21 2.49038461569117
1.22 2.49038461600058
1.23 2.49038461658447
1.24 2.49038461765647
1.25 2.49038461957557
1.26 2.49038462293228
1.27 2.49038462867903
1.28 2.49038463832407
1.29 2.49038465421599
1.3 2.49038467995476
1.31 2.49038472097846
1.32 2.49038478539025
1.33 2.49038488511098
1.34 2.49038503746878
1.35 2.49038526736945
1.36 2.49038561023233
1.37 2.49038611592712
1.38 2.49038685400923
1.39 2.49038792062832
1.4 2.4903894475785
1.41 2.49039161407309
1.42 2.49039466196644
1.43 2.49039891531519
1.44 2.49040480537826
1.45 2.49041290240834
1.46 2.49042395589985
1.47 2.49043894534646
1.48 2.49045914404926
1.49 2.49048619914067
1.5 2.49052223179919
1.51 2.4905699627021
1.52 2.49063286920851
1.53 2.49071538274788
1.54 2.49082313765136
1.55 2.49096328656309
1.56 2.49114490312821
1.57 2.49137950063784
1.58 2.49168170682749
1.59 2.49207015167443
1.6 2.49256864911944
1.61 2.49320778843045
1.62 2.49402710108534
1.63 2.49503138171315
1.64 2.49623720429482
1.65 2.49774887940286
1.66 2.49964085033013
1.67 2.50200591250724
1.68 2.50507967374946
1.69 2.50929701152887
1.7 2.5148554822838
1.71 2.5219902207897
1.72 2.53100254595204
1.73 2.54228133373171
1.74 2.55636903480801
1.75 2.58322684597657
1.76 2.63092535695379
1.77 2.70062017934069
1.78 2.79385141468925
1.79 2.91268099315722
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\addplot [line width=0.9pt, color1, opacity=0.9, forget plot]
table {%
0.01 37.5051474361389
0.02 27.8918696358186
0.03 20.8003242462105
0.04 15.5932133670666
0.05 11.7890122429072
0.06 9.02508576414134
0.07 7.02926645663467
0.08 5.59801440825428
0.09 4.57968335177307
0.1 3.86173714044616
0.11 3.3610138593658
0.12 3.01633433688615
0.13 2.78290875509326
0.14 2.62811816919749
0.15 2.52834406103756
0.16 2.46659419478357
0.17 2.43073150116298
0.18 2.41215806251606
0.19 2.4048413410082
0.2 2.40459683220102
0.21 2.4085621092855
0.22 2.41481314598699
0.23 2.42208596481872
0.24 2.4295759102369
0.25 2.43679386316172
0.26 2.44346401541338
0.27 2.44945181404253
0.28 2.45471367873919
0.29 2.45926233118452
0.3 2.46314323816886
0.31 2.46641890191693
0.32 2.46915863910725
0.33 2.47143215638472
0.34 2.47330571665242
0.35 2.47484004373428
0.36 2.4760893681245
0.37 2.47710119963219
0.38 2.47787214103401
0.39 2.4784689067094
0.4 2.47895525515468
0.41 2.47934791596525
0.42 2.47966233182808
0.43 2.47991223066153
0.44 2.48010949739675
0.45 2.48026422058852
0.46 2.48038483331117
0.47 2.48047829757266
0.48 2.48055030126881
0.49 2.48060544966309
0.5 2.48064744171615
0.51 2.48067922683067
0.52 2.48070314076567
0.53 2.48072102132419
0.54 2.48073430540942
0.55 2.48074410949731
0.56 2.48075129570053
0.57 2.48075652553609
0.58 2.48076030334551
0.59 2.48076301110631
0.6 2.48076493615012
0.61 2.48076629308567
0.62 2.48076724102328
0.63 2.48076789701774
0.64 2.48076834648831
0.65 2.48076865123925
0.66 2.48076885558837
0.67 2.48076899101453
0.68 2.48076907965394
0.69 2.48076913690835
0.7 2.48076917337367
0.71 2.4807691962525
0.72 2.48076921037862
0.73 2.48076921895198
0.74 2.48076922406019
0.75 2.48076922704394
0.76 2.4807692287498
0.77 2.48076922970269
0.78 2.48076923022171
0.79 2.48076923049674
0.8 2.48076923063816
0.81 2.48076923070851
0.82 2.48076923074224
0.83 2.48076923075778
0.84 2.48076923076462
0.85 2.48076923076748
0.86 2.48076923076861
0.87 2.48076923076903
0.88 2.48076923076917
0.89 2.48076923076921
0.9 2.48076923076923
0.91 2.48076923076923
0.92 2.48076923076923
0.93 2.48076923076923
0.94 2.48076923076923
0.95 2.48076923076923
0.96 2.48076923076923
0.97 2.48076923076923
0.98 2.48076923076923
0.99 2.48076923076923
1 2.48076923076923
1.01 2.48076923076923
1.02 2.48076923076923
1.03 2.48076923076923
1.04 2.48076923076923
1.05 2.48076923076923
1.06 2.48076923076923
1.07 2.48076923076923
1.08 2.48076923076923
1.09 2.48076923076923
1.1 2.48076923076924
1.11 2.48076923076925
1.12 2.48076923076929
1.13 2.48076923076944
1.14 2.48076923076985
1.15 2.48076923077098
1.16 2.48076923077384
1.17 2.48076923078068
1.18 2.48076923079622
1.19 2.48076923082996
1.2 2.4807692309003
1.21 2.48076923104172
1.22 2.48076923131675
1.23 2.48076923183577
1.24 2.48076923278866
1.25 2.48076923449452
1.26 2.48076923747827
1.27 2.48076924258649
1.28 2.48076925115986
1.29 2.48076926528601
1.3 2.48076928816492
1.31 2.48076932463045
1.32 2.48076938188539
1.33 2.4807694705261
1.34 2.4807696059554
1.35 2.48076981031189
1.36 2.48077011507967
1.37 2.48077056458788
1.38 2.48077122066465
1.39 2.48077216877861
1.4 2.48077352608471
1.41 2.48077545189283
1.42 2.4807781612026
1.43 2.48078194209902
1.44 2.48078717798908
1.45 2.48079437588698
1.46 2.48080420223658
1.47 2.480817528111
1.48 2.48083548607325
1.49 2.480859541553
1.5 2.48089158234115
1.51 2.48093403080038
1.52 2.48098998474184
1.53 2.48106339478777
1.54 2.48115928866132
1.55 2.48128405656738
1.56 2.4814458171622
1.57 2.48165489130079
1.58 2.48192442188313
1.59 2.48227119425773
1.6 2.48271673503129
1.61 2.48328880098568
1.62 2.4840234186736
1.63 2.48492104614396
1.64 2.48599288843878
1.65 2.48733659964593
1.66 2.48901835158127
1.67 2.49112062907204
1.68 2.49398804368812
1.69 2.49833395275239
1.7 2.50434846523539
1.71 2.5122405898264
1.72 2.52227816555252
1.73 2.53480685993453
1.74 2.5503129599835
1.75 2.57868414799759
1.76 2.62789415067773
1.77 2.69897017833595
1.78 2.79328121012957
1.79 2.91266007286547
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\addplot [line width=0.9pt, color2, opacity=0.9, forget plot]
table {%
0.01 33.1175088018204
0.02 24.7058907265401
0.03 18.500788510633
0.04 13.944566491382
0.05 10.6158905077426
0.06 8.19745483882248
0.07 6.45111294475414
0.08 5.1987674024213
0.09 4.30772772800024
0.1 3.67952479308919
0.11 3.24139192214388
0.12 2.93979733997418
0.13 2.73554995590541
0.14 2.6001081932466
0.15 2.51280584860667
0.16 2.45877471563442
0.17 2.42739485871641
0.18 2.41114309990036
0.19 2.40474096858098
0.2 2.4045270233747
0.21 2.40799664082361
0.22 2.41346629793742
0.23 2.41983001441518
0.24 2.42638371665609
0.25 2.43269942546531
0.26 2.43853580868551
0.27 2.44377513248602
0.28 2.44837926409559
0.29 2.45235933498526
0.3 2.45575512859655
0.31 2.45862133437612
0.32 2.46101860441765
0.33 2.46300793203544
0.34 2.46464729726967
0.35 2.4659898334663
0.36 2.46708299230774
0.37 2.46796834487697
0.38 2.46863736832723
0.39 2.46915240604917
0.4 2.46957352605111
0.41 2.46991436833511
0.42 2.4701878081406
0.43 2.47040545390439
0.44 2.47057745140142
0.45 2.47071247009017
0.46 2.47081779123991
0.47 2.47089944676444
0.48 2.47096237723627
0.49 2.47101059040354
0.5 2.47104730983623
0.51 2.47107510858329
0.52 2.47109602595311
0.53 2.47111166743707
0.54 2.47112328884954
0.55 2.47113186627466
0.56 2.47113815359741
0.57 2.47114272939028
0.58 2.47114603481381
0.59 2.47114840402436
0.6 2.47115008839815
0.61 2.47115127569758
0.62 2.47115210513387
0.63 2.47115267912476
0.64 2.47115307240957
0.65 2.47115333906577
0.66 2.47115351787087
0.67 2.4711536363686
0.68 2.47115371392801
0.69 2.47115376402559
0.7 2.47115379593273
0.71 2.47115381595171
0.72 2.47115382831206
0.73 2.47115383581375
0.74 2.47115384028344
0.75 2.47115384289422
0.76 2.47115384438685
0.77 2.47115384522062
0.78 2.47115384567477
0.79 2.47115384591542
0.8 2.47115384603916
0.81 2.47115384610071
0.82 2.47115384613023
0.83 2.47115384614383
0.84 2.47115384614981
0.85 2.47115384615231
0.86 2.4711538461533
0.87 2.47115384615367
0.88 2.47115384615379
0.89 2.47115384615383
0.9 2.47115384615384
0.91 2.47115384615385
0.92 2.47115384615385
0.93 2.47115384615385
0.94 2.47115384615385
0.95 2.47115384615385
0.96 2.47115384615385
0.97 2.47115384615385
0.98 2.47115384615385
0.99 2.47115384615385
1 2.47115384615385
1.01 2.47115384615385
1.02 2.47115384615385
1.03 2.47115384615385
1.04 2.47115384615385
1.05 2.47115384615385
1.06 2.47115384615385
1.07 2.47115384615385
1.08 2.47115384615385
1.09 2.47115384615385
1.1 2.47115384615385
1.11 2.47115384615386
1.12 2.4711538461539
1.13 2.47115384615403
1.14 2.47115384615439
1.15 2.47115384615538
1.16 2.47115384615788
1.17 2.47115384616386
1.18 2.47115384617746
1.19 2.47115384620698
1.2 2.47115384626853
1.21 2.47115384639227
1.22 2.47115384663293
1.23 2.47115384708707
1.24 2.47115384792085
1.25 2.47115384941348
1.26 2.47115385202426
1.27 2.47115385649394
1.28 2.47115386399565
1.29 2.47115387635603
1.3 2.47115389637508
1.31 2.47115392828243
1.32 2.47115397838053
1.33 2.47115405594122
1.34 2.47115417444202
1.35 2.47115435325433
1.36 2.47115461992701
1.37 2.47115501324864
1.38 2.47115558732007
1.39 2.47115641692891
1.4 2.47115760459092
1.41 2.47115928971257
1.42 2.47116166043876
1.43 2.47116496888284
1.44 2.47116955059989
1.45 2.47117584936562
1.46 2.47118444857331
1.47 2.47119611087553
1.48 2.47121182809725
1.49 2.47123288396532
1.5 2.4712609328831
1.51 2.47129809889866
1.52 2.47134710027517
1.53 2.47141140682766
1.54 2.47149543967128
1.55 2.47160482657167
1.56 2.47174673119619
1.57 2.47193028196373
1.58 2.47216713693877
1.59 2.47247223684104
1.6 2.47286482094314
1.61 2.47336981354092
1.62 2.47401973626187
1.63 2.47481071057477
1.64 2.47574857258274
1.65 2.47692431988899
1.66 2.47839585283242
1.67 2.48023534563684
1.68 2.48289641362677
1.69 2.48737089397591
1.7 2.49384144818698
1.71 2.50249095886311
1.72 2.513553785153
1.73 2.52733238613735
1.74 2.54425688515899
1.75 2.57414145001861
1.76 2.62486294440168
1.77 2.69732017733122
1.78 2.7927110055699
1.79 2.91263915257373
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\addplot [line width=0.9pt, color3, opacity=0.9, forget plot]
table {%
0.01 28.7298701675018
0.02 21.5199118172616
0.03 16.2012527750555
0.04 12.2959196156975
0.05 9.44276877257803
0.06 7.36982391350362
0.07 5.87295943287361
0.08 4.79952039658832
0.09 4.03577210422741
0.1 3.49731244573223
0.11 3.12176998492196
0.12 2.86326034306222
0.13 2.68819115671755
0.14 2.57209821729572
0.15 2.49726763617578
0.16 2.45095523648528
0.17 2.42405821626984
0.18 2.41012813728465
0.19 2.40464059615376
0.2 2.40445721454838
0.21 2.40743117236173
0.22 2.41211944988785
0.23 2.41757406401165
0.24 2.42319152307528
0.25 2.4286049877689
0.26 2.43360760195764
0.27 2.4380984509295
0.28 2.442044849452
0.29 2.445456338786
0.3 2.44836701902425
0.31 2.4508237668353
0.32 2.45287856972805
0.33 2.45458370768615
0.34 2.45598887788692
0.35 2.45713962319832
0.36 2.45807661649098
0.37 2.45883549012175
0.38 2.45940259562045
0.39 2.45983590538894
0.4 2.46019179694753
0.41 2.46048082070498
0.42 2.46071328445312
0.43 2.46089867714724
0.44 2.46104540540609
0.45 2.46116071959182
0.46 2.46125074916864
0.47 2.46132059595622
0.48 2.46137445320373
0.49 2.46141573114398
0.5 2.46144717795631
0.51 2.46147099033591
0.52 2.46148891114056
0.53 2.46150231354995
0.54 2.46151227228966
0.55 2.46151962305201
0.56 2.4615250114943
0.57 2.46152893324447
0.58 2.4615317662821
0.59 2.46153379694241
0.6 2.46153524064618
0.61 2.4615362583095
0.62 2.46153696924447
0.63 2.46153746123179
0.64 2.46153779833083
0.65 2.46153802689229
0.66 2.46153818015337
0.67 2.46153828172266
0.68 2.46153834820208
0.69 2.46153839114284
0.7 2.4615384184918
0.71 2.46153843565092
0.72 2.4615384462455
0.73 2.46153845267553
0.74 2.46153845650668
0.75 2.46153845874449
0.76 2.46153846002389
0.77 2.46153846073856
0.78 2.46153846112782
0.79 2.46153846133409
0.8 2.46153846144016
0.81 2.46153846149292
0.82 2.46153846151822
0.83 2.46153846152987
0.84 2.461538461535
0.85 2.46153846153715
0.86 2.46153846153799
0.87 2.46153846153831
0.88 2.46153846153842
0.89 2.46153846153845
0.9 2.46153846153846
0.91 2.46153846153846
0.92 2.46153846153846
0.93 2.46153846153846
0.94 2.46153846153846
0.95 2.46153846153846
0.96 2.46153846153846
0.97 2.46153846153846
0.98 2.46153846153846
0.99 2.46153846153846
1 2.46153846153846
1.01 2.46153846153846
1.02 2.46153846153846
1.03 2.46153846153846
1.04 2.46153846153846
1.05 2.46153846153846
1.06 2.46153846153846
1.07 2.46153846153846
1.08 2.46153846153846
1.09 2.46153846153846
1.1 2.46153846153847
1.11 2.46153846153847
1.12 2.46153846153851
1.13 2.46153846153862
1.14 2.46153846153893
1.15 2.46153846153978
1.16 2.46153846154192
1.17 2.46153846154705
1.18 2.4615384615587
1.19 2.46153846158401
1.2 2.46153846163677
1.21 2.46153846174283
1.22 2.4615384619491
1.23 2.46153846233837
1.24 2.46153846305303
1.25 2.46153846433243
1.26 2.46153846657024
1.27 2.4615384704014
1.28 2.46153847683144
1.29 2.46153848742605
1.3 2.46153850458524
1.31 2.46153853193441
1.32 2.46153857487567
1.33 2.46153864135634
1.34 2.46153874292864
1.35 2.46153889619677
1.36 2.46153912477435
1.37 2.4615394619094
1.38 2.46153995397549
1.39 2.46154066507921
1.4 2.46154168309713
1.41 2.4615431275323
1.42 2.46154515967491
1.43 2.46154799566666
1.44 2.46155192321071
1.45 2.46155732284426
1.46 2.46156469491003
1.47 2.46157469364006
1.48 2.46158817012124
1.49 2.46160622637765
1.5 2.46163028342506
1.51 2.46166216699694
1.52 2.4617042158085
1.53 2.46175941886755
1.54 2.46183159068125
1.55 2.46192559657596
1.56 2.46204764523017
1.57 2.46220567262668
1.58 2.46240985199441
1.59 2.46267327942435
1.6 2.46301290685499
1.61 2.46345082609615
1.62 2.46401605385014
1.63 2.46470037500558
1.64 2.46550425672669
1.65 2.46651204013205
1.66 2.46777335408356
1.67 2.46935006220164
1.68 2.47180478356543
1.69 2.47640783519942
1.7 2.48333443113857
1.71 2.49274132789981
1.72 2.50482940475348
1.73 2.51985791234017
1.74 2.53820081033448
1.75 2.56959875203962
1.76 2.62183173812562
1.77 2.69567017632649
1.78 2.79214080101023
1.79 2.91261823228199
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\addplot [line width=0.9pt, color4, opacity=0.9, forget plot]
table {%
0.01 24.3422315331832
0.02 18.333932907983
0.03 13.901717039478
0.04 10.647272740013
0.05 8.26964703741344
0.06 6.54219298818475
0.07 5.29480592099308
0.08 4.40027339075534
0.09 3.76381648045458
0.1 3.31510009837526
0.11 3.00214804770004
0.12 2.78672334615025
0.13 2.6408323575297
0.14 2.54408824134484
0.15 2.48172942374489
0.16 2.44313575733614
0.17 2.42072157382328
0.18 2.40911317466895
0.19 2.40454022372654
0.2 2.40438740572205
0.21 2.40686570389985
0.22 2.41077260183828
0.23 2.41531811360811
0.24 2.41999932949447
0.25 2.42451055007249
0.26 2.42867939522977
0.27 2.43242176937299
0.28 2.4357104348084
0.29 2.43855334258674
0.3 2.44097890945195
0.31 2.44302619929449
0.32 2.44473853503845
0.33 2.44615948333686
0.34 2.44733045850417
0.35 2.44828941293034
0.36 2.44907024067422
0.37 2.44970263536653
0.38 2.45016782291366
0.39 2.4505194047287
0.4 2.45081006784396
0.41 2.45104727307485
0.42 2.45123876076564
0.43 2.4513919003901
0.44 2.45151335941076
0.45 2.45160896909347
0.46 2.45168370709737
0.47 2.451741745148
0.48 2.45178652917119
0.49 2.45182087188442
0.5 2.45184704607639
0.51 2.45186687208853
0.52 2.451881796328
0.53 2.45189295966284
0.54 2.45190125572978
0.55 2.45190737982936
0.56 2.45191186939118
0.57 2.45191513709865
0.58 2.4519174977504
0.59 2.45191918986047
0.6 2.45192039289422
0.61 2.45192124092142
0.62 2.45192183335506
0.63 2.45192224333882
0.64 2.45192252425208
0.65 2.45192271471881
0.66 2.45192284243587
0.67 2.45192292707673
0.68 2.45192298247615
0.69 2.45192301826008
0.7 2.45192304105087
0.71 2.45192305535013
0.72 2.45192306417895
0.73 2.4519230695373
0.74 2.45192307272993
0.75 2.45192307459477
0.76 2.45192307566093
0.77 2.45192307625649
0.78 2.45192307658088
0.79 2.45192307675277
0.8 2.45192307684116
0.81 2.45192307688512
0.82 2.45192307690621
0.83 2.45192307691592
0.84 2.45192307692019
0.85 2.45192307692198
0.86 2.45192307692269
0.87 2.45192307692295
0.88 2.45192307692304
0.89 2.45192307692307
0.9 2.45192307692307
0.91 2.45192307692308
0.92 2.45192307692308
0.93 2.45192307692308
0.94 2.45192307692308
0.95 2.45192307692308
0.96 2.45192307692308
0.97 2.45192307692308
0.98 2.45192307692308
0.99 2.45192307692308
1 2.45192307692308
1.01 2.45192307692308
1.02 2.45192307692308
1.03 2.45192307692308
1.04 2.45192307692308
1.05 2.45192307692308
1.06 2.45192307692308
1.07 2.45192307692308
1.08 2.45192307692308
1.09 2.45192307692308
1.1 2.45192307692308
1.11 2.45192307692309
1.12 2.45192307692312
1.13 2.45192307692321
1.14 2.45192307692347
1.15 2.45192307692417
1.16 2.45192307692596
1.17 2.45192307693023
1.18 2.45192307693994
1.19 2.45192307696103
1.2 2.451923077005
1.21 2.45192307709338
1.22 2.45192307726528
1.23 2.45192307758967
1.24 2.45192307818522
1.25 2.45192307925138
1.26 2.45192308111623
1.27 2.45192308430886
1.28 2.45192308966722
1.29 2.45192309849607
1.3 2.4519231127954
1.31 2.45192313558639
1.32 2.45192317137081
1.33 2.45192322677146
1.34 2.45192331141526
1.35 2.45192343913921
1.36 2.45192362962168
1.37 2.45192391057016
1.38 2.45192432063091
1.39 2.45192491322951
1.4 2.45192576160334
1.41 2.45192696535204
1.42 2.45192865891107
1.43 2.45193102245048
1.44 2.45193429582153
1.45 2.45193879632291
1.46 2.45194494124676
1.47 2.45195327640459
1.48 2.45196451214524
1.49 2.45197956878998
1.5 2.45199963396702
1.51 2.45202623509523
1.52 2.45206133134183
1.53 2.45210743090744
1.54 2.45216774169121
1.55 2.45224636658026
1.56 2.45234855926416
1.57 2.45248106328963
1.58 2.45265256705005
1.59 2.45287432200765
1.6 2.45316099276684
1.61 2.45353183865138
1.62 2.45401237143841
1.63 2.45459003943639
1.64 2.45525994087065
1.65 2.45609976037512
1.66 2.45715085533471
1.67 2.45846477876644
1.68 2.46071315350409
1.69 2.46544477642294
1.7 2.47282741409015
1.71 2.48299169693652
1.72 2.49610502435397
1.73 2.512383438543
1.74 2.53214473550997
1.75 2.56505605406064
1.76 2.61880053184957
1.77 2.69402017532177
1.78 2.79157059645056
1.79 2.91259731199024
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\addplot [line width=0.9pt, color5, opacity=0.9, forget plot]
table {%
0.01 18.6383013085691
0.02 14.192160325921
0.03 10.9123205832272
0.04 8.50403180162314
0.05 6.74458878169946
0.06 5.46627278527023
0.07 4.54320635554839
0.08 3.88125228317246
0.09 3.4102741695499
0.1 3.07822404681121
0.11 2.84663952931154
0.12 2.6872252501647
0.13 2.57926591858549
0.14 2.5076752726087
0.15 2.46152974758473
0.16 2.43297043444226
0.17 2.41638393864274
0.18 2.40779372326854
0.19 2.40440973957115
0.2 2.40429665424783
0.21 2.4061305948994
0.22 2.40902169937384
0.23 2.41238537808352
0.24 2.41584947783942
0.25 2.41918778106715
0.26 2.42227272648354
0.27 2.42504208334953
0.28 2.42747569577173
0.29 2.4295794475277
0.3 2.43137436700795
0.31 2.43288936149144
0.32 2.43415648994196
0.33 2.43520799168279
0.34 2.4360745133066
0.35 2.43678413958196
0.36 2.43736195211244
0.37 2.43782992418475
0.38 2.43816261839484
0.39 2.4384079538704
0.4 2.43861382000931
0.41 2.43878366115568
0.42 2.43892187997192
0.43 2.43903309060581
0.44 2.43912169961683
0.45 2.43919169344561
0.46 2.43924655240472
0.47 2.43928923909731
0.48 2.43932222792889
0.49 2.439347554847
0.5 2.4393668746325
0.51 2.43938151836693
0.52 2.43939254707168
0.53 2.43940079960958
0.54 2.43940693420194
0.55 2.43941146363992
0.56 2.43941478465713
0.57 2.4394172021091
0.58 2.43941894865918
0.59 2.43942020065394
0.6 2.43942109081666
0.61 2.43942171831692
0.62 2.43942215669883
0.63 2.43942246007795
0.64 2.43942266794972
0.65 2.43942280889328
0.66 2.43942290340311
0.67 2.43942296603701
0.68 2.43942300703244
0.69 2.43942303351249
0.7 2.43942305037766
0.71 2.4394230609591
0.72 2.43942306749242
0.73 2.4394230714576
0.74 2.43942307382015
0.75 2.43942307520013
0.76 2.43942307598909
0.77 2.4394230764298
0.78 2.43942307666985
0.79 2.43942307679705
0.8 2.43942307686246
0.81 2.43942307689499
0.82 2.4394230769106
0.83 2.43942307691778
0.84 2.43942307692094
0.85 2.43942307692227
0.86 2.43942307692279
0.87 2.43942307692298
0.88 2.43942307692305
0.89 2.43942307692307
0.9 2.43942307692308
0.91 2.43942307692308
0.92 2.43942307692308
0.93 2.43942307692308
0.94 2.43942307692308
0.95 2.43942307692308
0.96 2.43942307692308
0.97 2.43942307692308
0.98 2.43942307692308
0.99 2.43942307692308
1 2.43942307692308
1.01 2.43942307692308
1.02 2.43942307692308
1.03 2.43942307692308
1.04 2.43942307692308
1.05 2.43942307692308
1.06 2.43942307692308
1.07 2.43942307692308
1.08 2.43942307692308
1.09 2.43942307692308
1.1 2.43942307692308
1.11 2.43942307692309
1.12 2.43942307692311
1.13 2.43942307692317
1.14 2.43942307692337
1.15 2.43942307692389
1.16 2.43942307692521
1.17 2.43942307692837
1.18 2.43942307693556
1.19 2.43942307695116
1.2 2.4394230769837
1.21 2.4394230770491
1.22 2.43942307717631
1.23 2.43942307741635
1.24 2.43942307785706
1.25 2.43942307864602
1.26 2.43942308002601
1.27 2.43942308238856
1.28 2.43942308635375
1.29 2.4394230928871
1.3 2.43942310346861
1.31 2.43942312033396
1.32 2.43942314681449
1.33 2.43942318781111
1.34 2.43942325044786
1.35 2.43942334496438
1.36 2.43942348592322
1.37 2.43942369382914
1.38 2.43942399728296
1.39 2.4394244358249
1.4 2.43942506366141
1.41 2.4394259545177
1.42 2.43942720791808
1.43 2.43942895726945
1.44 2.43943138021559
1.45 2.43943471184514
1.46 2.43943926148451
1.47 2.43944543399848
1.48 2.43945375677643
1.49 2.43946491392601
1.5 2.43947978967156
1.51 2.43949952362299
1.52 2.43952558153516
1.53 2.4395598465593
1.54 2.43960473800417
1.55 2.43966336758584
1.56 2.43973974750835
1.57 2.43983907115146
1.58 2.43996809662238
1.59 2.44013567736595
1.6 2.44035350445224
1.61 2.44063715497318
1.62 2.44100758430315
1.63 2.44144660319644
1.64 2.44194233025779
1.65 2.4425637966911
1.66 2.4433416069612
1.67 2.44431391030068
1.68 2.44629403442434
1.69 2.45119280001352
1.7 2.45916829192722
1.71 2.47031717668423
1.72 2.48476332983459
1.73 2.50266662260667
1.74 2.52427183823811
1.75 2.55915054668796
1.76 2.6148599636907
1.77 2.69187517401562
1.78 2.79082933052298
1.79 2.91257011561098
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\addplot [line width=0.9pt, color6, opacity=0.9, forget plot]
table {%
0.01 2.40403836159043
0.02 2.40403836159043
0.03 2.40403836159043
0.04 2.40403836159043
0.05 2.40403836159043
0.06 2.40403836159043
0.07 2.40403836159043
0.08 2.40403836159043
0.09 2.40403836159043
0.1 2.40403836159043
0.11 2.40403836159043
0.12 2.40403836159043
0.13 2.40403836159043
0.14 2.40403836159043
0.15 2.40403836159043
0.16 2.40403836159043
0.17 2.40403836159043
0.18 2.40403836159043
0.19 2.40403836159043
0.2 2.40403836159043
0.21 2.40403836159043
0.22 2.40403836159043
0.23 2.40403836159043
0.24 2.40403836159043
0.25 2.40403836159043
0.26 2.40403836159043
0.27 2.40403836159043
0.28 2.40403836159043
0.29 2.40403836159043
0.3 2.40403836159043
0.31 2.40403836159043
0.32 2.40403836159043
0.33 2.40403836159043
0.34 2.40403836159043
0.35 2.40403836159043
0.36 2.40403836159043
0.37 2.40403836159043
0.38 2.40403836159043
0.39 2.40403836159043
0.4 2.40403836159043
0.41 2.40403836159043
0.42 2.40403836159043
0.43 2.40403836159043
0.44 2.40403836159043
0.45 2.40403836159043
0.46 2.40403836159043
0.47 2.40403836159043
0.48 2.40403836159043
0.49 2.40403836159043
0.5 2.40403836159043
0.51 2.40403836159043
0.52 2.40403836159043
0.53 2.40403836159043
0.54 2.40403836159043
0.55 2.40403836159043
0.56 2.40403836159043
0.57 2.40403836159043
0.58 2.40403836159043
0.59 2.40403836159043
0.6 2.40403836159043
0.61 2.40403836159043
0.62 2.40403836159043
0.63 2.40403836159043
0.64 2.40403836159043
0.65 2.40403836159043
0.66 2.40403836159043
0.67 2.40403836159043
0.68 2.40403836159043
0.69 2.40403836159043
0.7 2.40403836159043
0.71 2.40403836159043
0.72 2.40403836159043
0.73 2.40403836159043
0.74 2.40403836159043
0.75 2.40403836159043
0.76 2.40403836159043
0.77 2.40403836159043
0.78 2.40403836159043
0.79 2.40403836159043
0.8 2.40403836159043
0.81 2.40403836159043
0.82 2.40403836159043
0.83 2.40403836159043
0.84 2.40403836159043
0.85 2.40403836159043
0.86 2.40403836159043
0.87 2.40403836159043
0.88 2.40403836159043
0.89 2.40403836159043
0.9 2.40403836159043
0.91 2.40403836159043
0.92 2.40403836159043
0.93 2.40403836159043
0.94 2.40403836159043
0.95 2.40403836159043
0.96 2.40403836159043
0.97 2.40403836159043
0.98 2.40403836159043
0.99 2.40403836159043
1 2.40403836159043
1.01 2.40403836159043
1.02 2.40403836159043
1.03 2.40403836159043
1.04 2.40403836159043
1.05 2.40403836159043
1.06 2.40403836159043
1.07 2.40403836159043
1.08 2.40403836159043
1.09 2.40403836159043
1.1 2.40403836159043
1.11 2.40403836159043
1.12 2.40403836159043
1.13 2.40403836159043
1.14 2.40403836159043
1.15 2.40403836159043
1.16 2.40403836159043
1.17 2.40403836159043
1.18 2.40403836159043
1.19 2.40403836159043
1.2 2.40403836159043
1.21 2.40403836159043
1.22 2.40403836159043
1.23 2.40403836159043
1.24 2.40403836159043
1.25 2.40403836159043
1.26 2.40403836159043
1.27 2.40403836159043
1.28 2.40403836159043
1.29 2.40403836159043
1.3 2.40403836159043
1.31 2.40403836159043
1.32 2.40403836159043
1.33 2.40403836159043
1.34 2.40403836159043
1.35 2.40403836159043
1.36 2.40403836159043
1.37 2.40403836159043
1.38 2.40403836159043
1.39 2.40403836159043
1.4 2.40403836159043
1.41 2.40403836159043
1.42 2.40403836159043
1.43 2.40403836159043
1.44 2.40403836159043
1.45 2.40403836159043
1.46 2.40403836159043
1.47 2.40403836159043
1.48 2.40403836159043
1.49 2.40403836159043
1.5 2.40403836159043
1.51 2.40403836159043
1.52 2.40403836159043
1.53 2.40403836159043
1.54 2.40403836159043
1.55 2.40403836159043
1.56 2.40403836159043
1.57 2.40403836159043
1.58 2.40403836159043
1.59 2.40403836159043
1.6 2.40403836159043
1.61 2.40403836159043
1.62 2.40403836159043
1.63 2.40403836159043
1.64 2.40403836159043
1.65 2.40403836159043
1.66 2.40403836159043
1.67 2.40403836159043
1.68 2.40525500319737
1.69 2.41062948254054
1.7 2.42029232884809
1.71 2.43424354212004
1.72 2.45248312235638
1.73 2.47501106955711
1.74 2.50186436138743
1.75 2.54234256416573
1.76 2.60364450046929
1.77 2.68577017029812
1.78 2.7887195736522
1.79 2.91249271053153
1.8 3.06587297281906
1.81 3.27801403584913
1.82 3.57273611867267
1.83 3.98225791065344
1.84 4.55107514986203
1.85 5.34046036786495
1.86 6.43453572346313
1.87 7.94844102877337
1.88 10.0392830945299
1.89 12.9207652084845
1.9 16.8826705171664
1.91 22.3167274899214
1.92 29.7508411472127
1.93 39.8942575197425
1.94 53.6969749362978
1.95 72.427666792824
1.96 97.7755895169768
1.97 131.983482536779
1.98 178.020406118695
1.99 239.805909390515
};
\end{axis}

\end{tikzpicture}


==> plots/plot_risk_unrolling_odd_omega_3.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.16342174,0.0851396,0.21088893}
\definecolor{color2}{rgb}{0.51728314,0.1179558,0.35453252}
\definecolor{color3}{rgb}{0.86641628,0.17387796,0.27070818}
\definecolor{color4}{rgb}{0.96173392,0.57988594,0.41844491}
\definecolor{color5}{rgb}{0.979891,0.90894778,0.84827858}
\definecolor{color6}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.8)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel near ticks, 
xlabel=\textcolor{white!15!black}{\(\displaystyle \omega\)},
xmajorticks,
xmin=-0.089, xmax=2.089,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
ylabel=\textcolor{white!15!black}{$\cE_{\text{unrolling odd}}$},
ymajorticks,
ymin=0, ymax=10,
ytick style={color=white!15!black}
]
\addlegendimage{empty legend}
\addlegendentry{$k$}
\addplot [line width=0.9pt, color0, opacity=0.9]
table {%
0.01 8.67630608077125
0.02 8.18136268473
0.03 7.71490645546125
0.04 7.27571303409
0.05 6.86259616954125
0.06 6.47440693689
0.07 6.11003296381125
0.08 5.76839766513
0.09 5.44845948547125
0.1 5.14921115001
0.11 4.86967892332125
0.12 4.60892187633
0.13 4.36603116136125
0.14 4.14012929529
0.15 3.93036945079125
0.16 3.73593475569
0.17 3.55603760041125
0.18 3.38991895353
0.19 3.23684768542125
0.2 3.09611990001
0.21 2.96705827462125
0.22 2.84901140793
0.23 2.74135317601125
0.24 2.64348209649
0.25 2.55482070079125
0.26 2.47481491449
0.27 2.40293344576125
0.28 2.33866718193
0.29 2.28152859412125
0.3 2.23105115001
0.31 2.18678873467125
0.32 2.14831507953
0.33 2.11522319941125
0.34 2.08712483769
0.35 2.06364991954125
0.36 2.04444601329
0.37 2.02917779986125
0.38 2.01752655033
0.39 2.00918961157125
0.4 2.00387990001
0.41 2.00132540347125
0.42 2.00126869113
0.43 2.00346643156125
0.44 2.00768891889
0.45 2.01371960704125
0.46 2.02135465209
0.47 2.03040246271125
0.48 2.04068325873
0.49 2.05202863777125
0.5 2.06428115001
0.51 2.07729388102125
0.52 2.09093004273
0.53 2.10506257246125
0.54 2.11957374009
0.55 2.13435476329125
0.56 2.14930543089
0.57 2.16433373431125
0.58 2.17935550713
0.59 2.19429407272125
0.6 2.20907990001
0.61 2.22365026732125
0.62 2.23794893433
0.63 2.25192582211125
0.64 2.26553670129
0.65 2.27874288829125
0.66 2.29151094969
0.67 2.30381241466125
0.68 2.31562349553
0.69 2.32692481642125
0.7 2.33770115001
0.71 2.34794116237125
0.72 2.35763716593
0.73 2.36678488051125
0.74 2.37538320249
0.75 2.38343398204125
0.76 2.39094180849
0.77 2.39791380376125
0.78 2.40435942393
0.79 2.41029026887125
0.8 2.41571990001
0.81 2.42066366617125
0.82 2.42513853753
0.83 2.42916294766125
0.84 2.43275664369
0.85 2.43594054454125
0.86 2.43873660729
0.87 2.44116770161125
0.88 2.44300408832
0.89 2.44447332031125
0.9 2.44576125
0.91 2.44685833896125
0.92 2.44776448512
0.93 2.44848723580125
0.94 2.44904018888
0.95 2.44944158203125
0.96 2.44971307008
0.97 2.44987869045125
0.98 2.44996401672
0.99 2.44999550026125
1 2.45
1.01 2.45000450026125
1.02 2.45003601672
1.03 2.45012169045125
1.04 2.45028907008
1.05 2.45056658203125
1.06 2.45098418888
1.07 2.45158204830125
1.08 2.45249748512
1.09 2.45380215146125
1.1 2.4555425
1.11 2.45777263281125
1.12 2.46055608832
1.13 2.46370460786125
1.14 2.46713823229
1.15 2.47110070079125
1.16 2.47562314369
1.17 2.48073760391125
1.18 2.48647716253
1.19 2.49287607242125
1.2 2.49996990001
1.21 2.50779567512125
1.22 2.51639204893
1.23 2.52579946001125
1.24 2.53606030849
1.25 2.54721913829125
1.26 2.55932282749
1.27 2.57242078676125
1.28 2.58656516593
1.29 2.60181106862125
1.3 2.61821677501
1.31 2.63584397267125
1.32 2.65475799553
1.33 2.67502807091125
1.34 2.70302829968
1.35 2.75912580078125
1.36 2.84494080128
1.37 2.96056073460125
1.38 3.10607828432
1.39 3.28159167981125
1.4 3.487205
1.41 3.72302848521125
1.42 3.98917885712
1.43 4.28577964680124
1.44 4.61296153087999
1.45 4.97086267578125
1.46 5.35962909008
1.47 5.77941498495125
1.48 6.23038314271999
1.49 6.71270529351125
1.5 7.22656249999999
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$50$}
\addplot [line width=0.9pt, color1, opacity=0.9]
table {%
0.01 7.93460539402
0.02 7.49465570865
0.03 7.0800279493
0.04 6.68963379697
0.05 6.32241880626
0.06 5.97736171057
0.07 5.6534737345
0.08 5.34979791345
0.09 5.06540842042
0.1 4.79940990001
0.11 4.55093680962
0.12 4.31915276785
0.13 4.1032499101
0.14 3.90244825137
0.15 3.71599505626
0.16 3.54316421617
0.17 3.3832556337
0.18 3.23559461425
0.19 3.09953126482
0.2 2.97443990001
0.21 2.85971845522
0.22 2.75478790705
0.23 2.6590917009
0.24 2.57209518577
0.25 2.49328505626
0.26 2.42216880177
0.27 2.3582741629
0.28 2.30114859505
0.29 2.25035873922
0.3 2.20548990001
0.31 2.16614553082
0.32 2.13194672625
0.33 2.1025317217
0.34 2.07755540017
0.35 2.05668880626
0.36 2.03961866737
0.37 2.0260469221
0.38 2.01569025585
0.39 2.00827964362
0.4 2.00355990001
0.41 2.00128923642
0.42 2.00123882545
0.43 2.0031923725
0.44 2.00694569457
0.45 2.01230630626
0.46 2.01909301297
0.47 2.0271355113
0.48 2.03627399665
0.49 2.04635877802
0.5 2.05724990001
0.51 2.06881677202
0.52 2.08093780465
0.53 2.0935000533
0.54 2.10639886897
0.55 2.11953755626
0.56 2.13282703857
0.57 2.1461855305
0.58 2.15953821745
0.59 2.17281694242
0.6 2.18595990001
0.61 2.19891133762
0.62 2.21162126385
0.63 2.2240451641
0.64 2.23614372337
0.65 2.24788255626
0.66 2.25923194417
0.67 2.2701665797
0.68 2.28066531825
0.69 2.29071093682
0.7 2.30028990001
0.71 2.30939213322
0.72 2.31801080305
0.73 2.3261421049
0.74 2.33378505777
0.75 2.34094130626
0.76 2.34761492977
0.77 2.3538122589
0.78 2.35954169905
0.79 2.36481356122
0.8 2.36963990001
0.81 2.37403435882
0.82 2.37801202225
0.83 2.3815892757
0.84 2.38478367217
0.85 2.38761380626
0.86 2.39009919537
0.87 2.3922601681
0.88 2.39386435584
0.89 2.39513660586
0.9 2.39626
0.91 2.39722217466
0.92 2.39802015744
0.93 2.39865858874
0.94 2.39914813056
0.95 2.3995040625
0.96 2.39974506496
0.97 2.39989218954
0.98 2.39996801664
0.99 2.39999600026
1 2.4
1.01 2.40000400026
1.02 2.40003201664
1.03 2.40010818954
1.04 2.40025706496
1.05 2.4005040625
1.06 2.40087613056
1.07 2.40141821374
1.08 2.40236615744
1.09 2.40381979966
1.1 2.4058225
1.11 2.40842523086
1.12 2.41168835584
1.13 2.41542038685
1.14 2.41953807037
1.15 2.42428177501
1.16 2.42967917217
1.17 2.43575874445
1.18 2.44254989725
1.19 2.45008307757
1.2 2.45838990001
1.21 2.46750327997
1.22 2.47745757405
1.23 2.48828872765
1.24 2.50003442977
1.25 2.51273427501
1.26 2.52642993277
1.27 2.54116532365
1.28 2.55698680305
1.29 2.57394335197
1.3 2.59208677501
1.31 2.61147190557
1.32 2.63215681825
1.33 2.65420304845
1.34 2.68397654416
1.35 2.74183578125
1.36 2.82939182336
1.37 2.94672238909
1.38 3.09390986384
1.39 3.27104156261
1.4 3.47821
1.41 3.71551316741
1.42 3.98305481744
1.43 4.28094475548999
1.44 4.60929913855999
1.45 4.96824078125
1.46 5.35789946896
1.47 5.77841227829
1.48 6.22992390463999
1.49 6.71258699701
1.5 7.22656249999999
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$100$}
\addplot [line width=0.9pt, color2, opacity=0.9]
table {%
0.01 6.4512040205175
0.02 6.12124175649
0.03 5.8102709369775
0.04 5.51747532273
0.05 5.2420640796975
0.06 4.98327125793
0.07 4.7403552758775
0.08 4.51259841009
0.09 4.2993062903175
0.1 4.09980740001
0.11 3.9134525822175
0.12 3.73961455089
0.13 3.5776874075775
0.14 3.42708616353
0.15 3.2872462671975
0.16 3.15762313713
0.17 3.0376917002775
0.18 2.92694593569
0.19 2.8248984236175
0.2 2.73107990001
0.21 2.6450388164175
0.22 2.56634090529
0.23 2.4945687506775
0.24 2.42932136433
0.25 2.3702137671975
0.26 2.31687657633
0.27 2.2689555971775
0.28 2.22611142129
0.29 2.1880190294175
0.3 2.15436740001
0.31 2.1248591231175
0.32 2.09921001969
0.33 2.0771487662775
0.34 2.05841652513
0.35 2.0427665796975
0.36 2.02996397553
0.37 2.0197851665775
0.38 2.01201766689
0.39 2.0064597077175
0.4 2.00291990001
0.41 2.0012169023175
0.42 2.00117909409
0.43 2.0026442543775
0.44 2.00545924593
0.45 2.0094797046975
0.46 2.01456973473
0.47 2.0206016084775
0.48 2.02745547249
0.49 2.0350190585175
0.5 2.04318740001
0.51 2.0518625540175
0.52 2.06095332849
0.53 2.0703750149775
0.54 2.08004912673
0.55 2.0899031421975
0.56 2.09987025393
0.57 2.1098891228775
0.58 2.11990363809
0.59 2.1298626818175
0.6 2.13971990001
0.61 2.1494334782175
0.62 2.15896592289
0.63 2.1682838480775
0.64 2.17735776753
0.65 2.1861618921975
0.66 2.19467393313
0.67 2.2028749097775
0.68 2.21074896369
0.69 2.2182831776175
0.7 2.22546740001
0.71 2.2322940749175
0.72 2.23875807729
0.73 2.2448565536775
0.74 2.25058876833
0.75 2.2559559546975
0.76 2.26096117233
0.77 2.2656091691775
0.78 2.26990624929
0.79 2.2738601459175
0.8 2.27747990001
0.81 2.2807757441175
0.82 2.28375899169
0.83 2.2864419317775
0.84 2.28883772913
0.85 2.2909603296975
0.86 2.29282437153
0.87 2.2944451010775
0.88 2.29558489088
0.89 2.2964631769575
0.9 2.2972575
0.91 2.2979498460575
0.92 2.29853150208
0.93 2.2990012946175
0.94 2.29936401392
0.95 2.2996290234375
0.96 2.29980905472
0.97 2.2999191877175
0.98 2.29997601648
0.99 2.2999970002575
1 2.3
1.01 2.3000030002575
1.02 2.30002401648
1.03 2.3000811877175
1.04 2.30019305472
1.05 2.3003790234375
1.06 2.30066001392
1.07 2.3010905446175
1.08 2.30210350208
1.09 2.3038550960575
1.1 2.3063825
1.11 2.3097304269575
1.12 2.31395289088
1.13 2.3188519448275
1.14 2.32433774653
1.15 2.3306439234475
1.16 2.33779122913
1.17 2.3458010255275
1.18 2.35469536669
1.19 2.3644970878675
1.2 2.37522990001
1.21 2.3869184896675
1.22 2.39958862429
1.23 2.4132672629275
1.24 2.42798267233
1.25 2.4437645484475
1.26 2.46064414333
1.27 2.4786543974275
1.28 2.49783007729
1.29 2.5182079186675
1.3 2.53982677501
1.31 2.5627277713675
1.32 2.58695446369
1.33 2.6125530035275
1.34 2.64587303312
1.35 2.7072557421875
1.36 2.79829386752
1.37 2.9190456980675
1.38 3.06957302288
1.39 3.2499413282075
1.4 3.46022
1.41 3.7004825318075
1.42 3.97080673808
1.43 4.27127497286749
1.44 4.60197435391999
1.45 4.9629969921875
1.46 5.35444022672
1.47 5.7764068649675
1.48 6.22900542847999
1.49 6.7123504040075
1.5 7.22656249999999
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$200$}
\addplot [line width=0.9pt, color3, opacity=0.9]
table {%
0.01 4.967802647015
0.02 4.74782780433
0.03 4.540513924655
0.04 4.34531684849
0.05 4.161709353135
0.06 3.98918080529
0.07 3.827236817255
0.08 3.67539890673
0.09 3.533204160215
0.1 3.40020490001
0.11 3.275968354815
0.12 3.16007633393
0.13 3.052124905055
0.14 2.95172407569
0.15 2.858497478135
0.16 2.77208205809
0.17 2.692127766855
0.18 2.61829725713
0.19 2.550265582415
0.2 2.48771990001
0.21 2.430359177615
0.22 2.37789390353
0.23 2.330045800455
0.24 2.28654754289
0.25 2.247142478135
0.26 2.21158435089
0.27 2.179637031455
0.28 2.15107424753
0.29 2.125679319615
0.3 2.10324490001
0.31 2.083572715415
0.32 2.06647331313
0.33 2.051765810855
0.34 2.03927765009
0.35 2.028844353135
0.36 2.02030928369
0.37 2.013523411055
0.38 2.00834507793
0.39 2.004639771815
0.4 2.00227990001
0.41 2.001144568215
0.42 2.00111936273
0.43 2.002096136255
0.44 2.00397279729
0.45 2.006653103135
0.46 2.01004645649
0.47 2.014067705655
0.48 2.01863694833
0.49 2.023679339015
0.5 2.02912490001
0.51 2.034908336015
0.52 2.04096885233
0.53 2.047249976655
0.54 2.05369938449
0.55 2.060268728135
0.56 2.06691346929
0.57 2.073592715255
0.58 2.08026905873
0.59 2.086908421215
0.6 2.09347990001
0.61 2.099955618815
0.62 2.10631058193
0.63 2.112522532055
0.64 2.11857181169
0.65 2.124441228135
0.66 2.13011592209
0.67 2.135583239855
0.68 2.14083260913
0.69 2.145855418415
0.7 2.15064490001
0.71 2.155196016615
0.72 2.15950535153
0.73 2.163571002455
0.74 2.16739247889
0.75 2.170970603135
0.76 2.17430741489
0.77 2.177406079455
0.78 2.18027079953
0.79 2.182906730615
0.8 2.18531990001
0.81 2.187517129415
0.82 2.18950596113
0.83 2.191294587855
0.84 2.19289178609
0.85 2.194306853135
0.86 2.19554954769
0.87 2.196630034055
0.88 2.19730542592
0.89 2.197789748055
0.9 2.198255
0.91 2.198677517455
0.92 2.19904284672
0.93 2.199344000495
0.94 2.19957989728
0.95 2.199753984375
0.96 2.19987304448
0.97 2.199946185895
0.98 2.19998401632
0.99 2.199998000255
1 2.2
1.01 2.200002000255
1.02 2.20001601632
1.03 2.200054185895
1.04 2.20012904448
1.05 2.200253984375
1.06 2.20044389728
1.07 2.200762875495
1.08 2.20184084672
1.09 2.203890392455
1.1 2.2069425
1.11 2.211035623055
1.12 2.21621742592
1.13 2.222283502805
1.14 2.22913742269
1.15 2.237006071885
1.16 2.24590328609
1.17 2.255843306605
1.18 2.26684083613
1.19 2.278911098165
1.2 2.29206990001
1.21 2.306333699365
1.22 2.32171967453
1.23 2.338245798205
1.24 2.35593091489
1.25 2.374794821885
1.26 2.39485835389
1.27 2.416143471205
1.28 2.43867335153
1.29 2.462472485365
1.3 2.48756677501
1.31 2.513983637165
1.32 2.54175210913
1.33 2.570902958605
1.34 2.60776952208
1.35 2.672675703125
1.36 2.76719591168
1.37 2.891369007045
1.38 3.04523618192
1.39 3.228841093805
1.4 3.44223
1.41 3.685451896205
1.42 3.95855865872
1.43 4.26160519024499
1.44 4.59464956927999
1.45 4.957753203125
1.46 5.35098098448
1.47 5.774401451645
1.48 6.22808695231999
1.49 6.712113811005
1.5 7.22656249999999
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$300$}
\addplot [line width=0.9pt, color4, opacity=0.9]
table {%
0.01 3.4844012735125
0.02 3.37441385217
0.03 3.2707569123325
0.04 3.17315837425
0.05 3.0813546265725
0.06 2.99509035265
0.07 2.9141183586325
0.08 2.83819940337
0.09 2.7671020301125
0.1 2.70060240001
0.11 2.6384841274125
0.12 2.58053811697
0.13 2.5265624025325
0.14 2.47636198785
0.15 2.4297486890725
0.16 2.38654097905
0.17 2.3465638334325
0.18 2.30964857857
0.19 2.2756327412125
0.2 2.24435990001
0.21 2.2156795388125
0.22 2.18944690177
0.23 2.1655228502325
0.24 2.14377372145
0.25 2.1240711890725
0.26 2.10629212545
0.27 2.0903184657325
0.28 2.07603707377
0.29 2.0633396098125
0.3 2.05212240001
0.31 2.0422863077125
0.32 2.03373660657
0.33 2.0263828554325
0.34 2.02013877505
0.35 2.0149221265725
0.36 2.01065459185
0.37 2.0072616555325
0.38 2.00467248897
0.39 2.0028198359125
0.4 2.00163990001
0.41 2.0010722341125
0.42 2.00105963137
0.43 2.0015480181325
0.44 2.00248634865
0.45 2.0038265015725
0.46 2.00552317825
0.47 2.0075338028325
0.48 2.00981842417
0.49 2.0123396195125
0.5 2.01506240001
0.51 2.0179541180125
0.52 2.02098437617
0.53 2.0241249383325
0.54 2.02734964225
0.55 2.0306343140725
0.56 2.03395668465
0.57 2.0372963076325
0.58 2.04063447937
0.59 2.0439541606125
0.6 2.04723990001
0.61 2.0504777594125
0.62 2.05365524097
0.63 2.0567612160325
0.64 2.05978585585
0.65 2.0627205640725
0.66 2.06555791105
0.67 2.0682915699325
0.68 2.07091625457
0.69 2.0734276592125
0.7 2.07582240001
0.71 2.0780979583125
0.72 2.08025262577
0.73 2.0822854512325
0.74 2.08419618945
0.75 2.0859852515725
0.76 2.08765365745
0.77 2.0892029897325
0.78 2.09063534977
0.79 2.0919533153125
0.8 2.09315990001
0.81 2.0942585147125
0.82 2.09525293057
0.83 2.0961472439325
0.84 2.09694584305
0.85 2.0976533765725
0.86 2.09827472385
0.87 2.0988149670325
0.88 2.09902596096
0.89 2.0991163191525
0.9 2.0992525
0.91 2.0994051888525
0.92 2.09955419136
0.93 2.0996867063725
0.94 2.09979578064
0.95 2.0998789453125
0.96 2.09993703424
0.97 2.0999731840725
0.98 2.09999201616
0.99 2.0999990002525
1 2.1
1.01 2.1000010002525
1.02 2.10000801616
1.03 2.1000271840725
1.04 2.10006503424
1.05 2.1001289453125
1.06 2.10022778064
1.07 2.1004352063725
1.08 2.10157819136
1.09 2.1039256888525
1.1 2.1075025
1.11 2.1123408191525
1.12 2.11848196096
1.13 2.1257150607825
1.14 2.13393709885
1.15 2.1433682203225
1.16 2.15401534305
1.17 2.1658855876825
1.18 2.17898630557
1.19 2.1933251084625
1.2 2.20890990001
1.21 2.2257489090625
1.22 2.24385072477
1.23 2.2632243334825
1.24 2.28387915745
1.25 2.3058250953225
1.26 2.32907256445
1.27 2.3536325449825
1.28 2.37951662577
1.29 2.4067370520625
1.3 2.43530677501
1.31 2.4652395029625
1.32 2.49654975457
1.33 2.5292529136825
1.34 2.56966601104
1.35 2.6380956640625
1.36 2.73609795584
1.37 2.8636923160225
1.38 3.02089934096
1.39 3.2077408594025
1.4 3.42424
1.41 3.6704212606025
1.42 3.94631057936
1.43 4.25193540762249
1.44 4.58732478463999
1.45 4.9525094140625
1.46 5.34752174224
1.47 5.7723960383225
1.48 6.22716847615999
1.49 6.7118772180025
1.5 7.22656249999999
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$400$}
\addplot [line width=0.9pt, color5, opacity=0.9]
table {%
0.01 2.07516996868512
0.02 2.069670597618
0.03 2.06448775062612
0.04 2.059607823722
0.05 2.05501763633812
0.06 2.050704422642
0.07 2.04665582294112
0.08 2.042859875178
0.09 2.03930500651512
0.1 2.03598002501
0.11 2.03287411138012
0.12 2.029976810858
0.13 2.02727802513612
0.14 2.024768004402
0.15 2.02243733946312
0.16 2.020276953962
0.17 2.01827809668112
0.18 2.016432333938
0.19 2.01473154207012
0.2 2.01316790001
0.21 2.01173388195012
0.22 2.010422250098
0.23 2.00922604752112
0.24 2.008138591082
0.25 2.00715346446312
0.26 2.006264511282
0.27 2.00546582829612
0.28 2.004751758698
0.29 2.00411688550012
0.3 2.00355602501
0.31 2.00306422039512
0.32 2.002636735338
0.33 2.00226904778112
0.34 2.001956843762
0.35 2.00169601133812
0.36 2.001482634602
0.37 2.00131298778612
0.38 2.001183529458
0.39 2.00109089680512
0.4 2.00103190001
0.41 2.00100351671512
0.42 2.001002886578
0.43 2.00102730591612
0.44 2.001074222442
0.45 2.00114123008812
0.46 2.001226063922
0.47 2.00132659515112
0.48 2.001440826218
0.49 2.00156688598512
0.5 2.00170302501
0.51 2.00184761091012
0.52 2.001999123818
0.53 2.00215615192612
0.54 2.002317387122
0.55 2.00248162071312
0.56 2.002647739242
0.57 2.00281472039112
0.58 2.002981628978
0.59 2.00314761304012
0.6 2.00331190001
0.61 2.00347379298012
0.62 2.003632667058
0.63 2.00378796581112
0.64 2.003939197802
0.65 2.00408593321312
0.66 2.004227800562
0.67 2.00436448350612
0.68 2.004495717738
0.69 2.00462128797012
0.7 2.00474102501
0.71 2.00485480292512
0.72 2.004962536298
0.73 2.00506417757112
0.74 2.005159714482
0.75 2.00524916758812
0.76 2.005332587882
0.77 2.00541005449612
0.78 2.005481672498
0.79 2.00554757077512
0.8 2.00560790001
0.81 2.00566283074512
0.82 2.005712551538
0.83 2.00575726720612
0.84 2.005797197162
0.85 2.00583257383812
0.86 2.005863641202
0.87 2.00589065336112
0.88 2.005660469248
0.89 2.00537656169513
0.9 2.005200125
0.91 2.00509647668013
0.92 2.005039968768
0.93 2.00501227695613
0.94 2.005000869832
0.95 2.00499765820313
0.96 2.004997824512
0.97 2.00499883234113
0.98 2.004999616008
0.99 2.00499995025013
1 2.005
1.01 2.00500005025013
1.02 2.005000416008
1.03 2.00500153234113
1.04 2.005004224512
1.05 2.00501015820313
1.06 2.005022469832
1.07 2.00512392070613
1.08 2.006328668768
1.09 2.00895922043013
1.1 2.0130345
1.11 2.01858075544513
1.12 2.025633269248
1.13 2.03397504086112
1.14 2.043496791202
1.15 2.05441226133812
1.16 2.066721797162
1.17 2.08042575470612
1.18 2.095524501538
1.19 2.11201841824512
1.2 2.12990790001
1.21 2.14919335827512
1.22 2.169875222498
1.23 2.19195394199612
1.24 2.215429987882
1.25 2.24030385508812
1.26 2.266576064482
1.27 2.29424716507112
1.28 2.323317736298
1.29 2.35378839042512
1.3 2.38565977501
1.31 2.41893257547012
1.32 2.453607517738
1.33 2.48968537100612
1.34 2.533467675552
1.35 2.60524462695313
1.36 2.706554897792
1.37 2.83739945955113
1.38 2.997779342048
1.39 3.18769563672012
1.4 3.4071495
1.41 3.65614215678013
1.42 3.934674903968
1.43 4.24274911413112
1.44 4.58036623923199
1.45 4.94752781445312
1.46 5.344235462112
1.47 5.77049089566613
1.48 6.22629592380799
1.49 6.71165245465012
1.5 7.22656249999999
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$495$}
\addplot [line width=0.9pt, color6, opacity=0.9]
table {%
0.01 2.00099990001
0.02 2.00099990001
0.03 2.00099990001
0.04 2.00099990001
0.05 2.00099990001
0.06 2.00099990001
0.07 2.00099990001
0.08 2.00099990001
0.09 2.00099990001
0.1 2.00099990001
0.11 2.00099990001
0.12 2.00099990001
0.13 2.00099990001
0.14 2.00099990001
0.15 2.00099990001
0.16 2.00099990001
0.17 2.00099990001
0.18 2.00099990001
0.19 2.00099990001
0.2 2.00099990001
0.21 2.00099990001
0.22 2.00099990001
0.23 2.00099990001
0.24 2.00099990001
0.25 2.00099990001
0.26 2.00099990001
0.27 2.00099990001
0.28 2.00099990001
0.29 2.00099990001
0.3 2.00099990001
0.31 2.00099990001
0.32 2.00099990001
0.33 2.00099990001
0.34 2.00099990001
0.35 2.00099990001
0.36 2.00099990001
0.37 2.00099990001
0.38 2.00099990001
0.39 2.00099990001
0.4 2.00099990001
0.41 2.00099990001
0.42 2.00099990001
0.43 2.00099990001
0.44 2.00099990001
0.45 2.00099990001
0.46 2.00099990001
0.47 2.00099990001
0.48 2.00099990001
0.49 2.00099990001
0.5 2.00099990001
0.51 2.00099990001
0.52 2.00099990001
0.53 2.00099990001
0.54 2.00099990001
0.55 2.00099990001
0.56 2.00099990001
0.57 2.00099990001
0.58 2.00099990001
0.59 2.00099990001
0.6 2.00099990001
0.61 2.00099990001
0.62 2.00099990001
0.63 2.00099990001
0.64 2.00099990001
0.65 2.00099990001
0.66 2.00099990001
0.67 2.00099990001
0.68 2.00099990001
0.69 2.00099990001
0.7 2.00099990001
0.71 2.00099990001
0.72 2.00099990001
0.73 2.00099990001
0.74 2.00099990001
0.75 2.00099990001
0.76 2.00099990001
0.77 2.00099990001
0.78 2.00099990001
0.79 2.00099990001
0.8 2.00099990001
0.81 2.00099990001
0.82 2.00099990001
0.83 2.00099990001
0.84 2.00099990001
0.85 2.00099990001
0.86 2.00099990001
0.87 2.00099990001
0.88 2.00099990001
0.89 2.00099990001
0.9 2.00099990001
0.91 2.00099990001
0.92 2.00099990001
0.93 2.00099990001
0.94 2.00099990001
0.95 2.00099990001
0.96 2.00099990001
0.97 2.00099990001
0.98 2.00099990001
0.99 2.00099990001
1 2.00099990001
1.01 2.00099990001
1.02 2.00099990001
1.03 2.00099990001
1.04 2.00099990001
1.05 2.00099990001
1.06 2.00099990001
1.07 2.00107786876
1.08 2.00224740001
1.09 2.00482036876
1.1 2.00879677501
1.11 2.01417661876
1.12 2.02095990001
1.13 2.02914661876
1.14 2.03873677501
1.15 2.04973036876
1.16 2.06212740001
1.17 2.07592786876
1.18 2.09113177501
1.19 2.10773911876
1.2 2.12574990001
1.21 2.14516411876
1.22 2.16598177501
1.23 2.18820286876
1.24 2.21182740001
1.25 2.23685536876
1.26 2.26328677501
1.27 2.29112161876
1.28 2.32035990001
1.29 2.35100161876
1.3 2.38304677501
1.31 2.41649536876
1.32 2.45134740001
1.33 2.48760286876
1.34 2.5315625
1.35 2.603515625
1.36 2.705
1.37 2.836015625
1.38 2.9965625
1.39 3.186640625
1.4 3.40625
1.41 3.655390625
1.42 3.9340625
1.43 4.24226562499999
1.44 4.57999999999999
1.45 4.947265625
1.46 5.3440625
1.47 5.770390625
1.48 6.22624999999999
1.49 6.711640625
1.5 7.22656249999998
1.51 7.78228054776251
1.52 8.39282503680001
1.53 9.06252979636249
1.54 9.7959842152
1.55 10.5980431640625
1.56 11.4738371072
1.57 12.4287824028625
1.58 13.4685917928
1.59 14.5992850807625
1.6 15.8272
1.61 17.1590032697625
1.62 18.6017018408
1.63 20.1626543298625
1.64 21.8495826432
1.65 23.6705837890625
1.66 25.6341418792
1.67 27.7491403193626
1.68 30.0248741888
1.69 32.4710628087625
1.7 35.0978625
1.71 37.9158795292625
1.72 40.9361832448
1.73 44.1703194008625
1.74 47.6303236712
1.75 51.3287353515625
1.76 55.2786112512
1.77 59.4935397733625
1.78 63.9876551848
1.79 68.7756520742625
1.8 73.8728
1.81 79.2949583262625
1.82 85.0585912488
1.83 91.1807830093625
1.84 97.6792532992
1.85 104.572372851563
1.86 111.8791792232
1.87 119.619392764863
1.88 127.8134327808
1.89 136.482433877263
1.9 145.6482625
1.91 155.333533660763
1.92 165.5616278528
1.93 176.356708155362
1.94 187.7437375272
1.95 199.748496289062
1.96 212.3975997952
1.97 225.718516293862
1.98 239.7395849768
1.99 254.490034217762
};
\addlegendentry{$500$}
\end{axis}

\end{tikzpicture}


==> plots/plot_risk_unrolling_odd_omega_3_0.5.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.01060815,0.01808215,0.10018654}
\definecolor{color1}{rgb}{0.16342174,0.0851396,0.21088893}
\definecolor{color2}{rgb}{0.51728314,0.1179558,0.35453252}
\definecolor{color3}{rgb}{0.86641628,0.17387796,0.27070818}
\definecolor{color4}{rgb}{0.96173392,0.57988594,0.41844491}
\definecolor{color5}{rgb}{0.979891,0.90894778,0.84827858}
\definecolor{color6}{rgb}{0.98137749,0.92061729,0.86536915}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
tick align=inside,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{\(\displaystyle \omega\)},
xmajorticks,
xmin=-0.089, xmax=2.089,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
yticklabel pos=right,
ylabel=\textcolor{white!15!black}{$\cE_{\text{unrolling odd}}$},
ymajorticks,
ymin=0, ymax=10,
ytick style={color=white!15!black}
]
\addplot [line width=0.9pt, color0, opacity=0.9, forget plot]
table {%
0.01 53.2008200630874
0.02 50.0769921036729
0.03 47.1124106114754
0.04 44.3005955203449
0.05 41.6352649246914
0.06 39.1103310149049
0.07 36.7198960548954
0.08 34.4582484017529
0.09 32.3198585675274
0.1 30.2993753231289
0.11 28.3916218443474
0.12 26.5915918999929
0.13 24.8944460821554
0.14 23.2955080785849
0.15 21.7902609871914
0.16 20.3743436726649
0.17 19.0435471652154
0.18 17.7938111014329
0.19 16.6212202072674
0.2 15.5220008231289
0.21 14.4925174711074
0.22 13.5292694643129
0.23 12.6288875583354
0.24 11.7881306448249
0.25 11.0038824871914
0.26 10.2731484984249
0.27 9.59305256103539
0.28 8.9608338891129
0.29 8.37384393250739
0.3 7.8295433231289
0.31 7.32549886336739
0.32 6.85938055663289
0.33 6.42895868001539
0.34 6.0321008990649
0.35 5.66676942469139
0.36 5.33101821218489
0.37 5.0229902023554
0.38 4.7409146047929
0.39 4.4831042232474
0.4 4.2479528231289
0.41 4.0339325411274
0.42 3.8395913369529
0.43 3.6635504871954
0.44 3.5045021213049
0.45 3.3612067996914
0.46 3.2324911339449
0.47 3.1172454491754
0.48 3.0144214884729
0.49 2.9230301594874
0.5 2.8421393231289
0.51 2.7708716243874
0.52 2.7084023652729
0.53 2.6539574198754
0.54 2.6068111915449
0.55 2.5662846121914
0.56 2.5317431837049
0.57 2.5025950614954
0.58 2.4782891801529
0.59 2.4583134212274
0.6 2.4421928231289
0.61 2.4294878331474
0.62 2.4197926015929
0.63 2.4127333180554
0.64 2.4079665897849
0.65 2.4051778621914
0.66 2.4040798814649
0.67 2.4044111993154
0.68 2.4059347198329
0.69 2.4084362884674
0.7 2.4117233231289
0.71 2.4156234874074
0.72 2.4199834059129
0.73 2.4246674217354
0.74 2.4295563960249
0.75 2.4345465496914
0.76 2.4395483472249
0.77 2.4444854226354
0.78 2.4492935475129
0.79 2.4539196412074
0.8 2.4583208231289
0.81 2.4624635071674
0.82 2.4663225382329
0.83 2.4698803709154
0.84 2.4731262902649
0.85 2.4760556746914
0.86 2.4786693009849
0.87 2.4809726914554
0.88 2.4829755031929
0.89 2.4846909594474
0.9 2.4861353231289
0.91 2.48726806493312
0.92 2.48816148680862
0.93 2.48887741010112
0.94 2.48942700876062
0.95 2.48982693569712
0.96 2.49009787900062
0.97 2.49026334028112
0.98 2.49034863512862
0.99 2.49038011569312
1 2.49038461538462
1.01 2.49038911569312
1.02 2.49042063512862
1.03 2.49050634028112
1.04 2.49067387900062
1.05 2.49095193569712
1.06 2.49137100876062
1.07 2.49196441010112
1.08 2.49276948680862
1.09 2.49382906493312
1.1 2.4951353231289
1.11 2.4966699594474
1.12 2.4985275031929
1.13 2.5007456914554
1.14 2.5033653009849
1.15 2.5064306746914
1.16 2.5099902902649
1.17 2.5140973709154
1.18 2.5188105382329
1.19 2.5241945071674
1.2 2.5303208231289
1.21 2.5372686412074
1.22 2.5451255475129
1.23 2.5539884226354
1.24 2.5639643472249
1.25 2.5751715496914
1.26 2.5877403960249
1.27 2.6018144217354
1.28 2.6175514059129
1.29 2.63535087683047
1.3 2.65587765005197
1.31 2.67935417789047
1.32 2.70600679675597
1.33 2.73608208873847
1.34 2.776151558336
1.35 2.8468041640625
1.36 2.949893766656
1.37 3.0857616199265
1.38 3.254776278464
1.39 3.4573351350185
1.4 3.693866
1.41 3.9648287230985
1.42 4.270716857024
1.43 4.61205936336649
1.44 4.98942236057599
1.45 5.40341091406249
1.46 5.854670868416
1.47 6.3438907217465
1.48 6.87180354214399
1.49 7.43918892625849
1.5 8.04687499999999
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\addplot [line width=0.9pt, color1, opacity=0.9, forget plot]
table {%
0.01 47.5567332073655
0.02 44.7799972434415
0.03 42.1448136948215
0.04 39.6454225027055
0.05 37.2762397510135
0.06 35.0318540534255
0.07 32.9070229778615
0.08 30.8966695084015
0.09 28.9958785446455
0.1 27.1998934385135
0.11 25.5041125684855
0.12 23.9040859512815
0.13 22.3955118909815
0.14 20.9742336655855
0.15 19.6362362510135
0.16 18.3776430825455
0.17 17.1947128537015
0.18 16.0838363525615
0.19 15.0415333355255
0.2 14.0644494385135
0.21 13.1493531256055
0.22 12.2931326751215
0.23 11.4927932031415
0.24 10.7454537244655
0.25 10.0483442510135
0.26 9.39880292766551
0.27 8.79427320554151
0.28 8.23230105272151
0.29 7.71053220240551
0.3 7.22670943851351
0.31 6.77866991872551
0.32 6.36434253496151
0.33 5.98174531130151
0.34 5.62898283934551
0.35 5.30424375101351
0.36 5.00579822878551
0.37 4.73199555338151
0.38 4.48126168888151
0.39 4.25209690528551
0.4 4.04307343851351
0.41 3.85283318784551
0.42 3.68008545080151
0.43 3.52360469546151
0.44 3.38222837022551
0.45 3.25485475101351
0.46 3.14044082590551
0.47 3.03800021722151
0.48 2.94660114104151
0.49 2.86536440416551
0.5 2.79346143851351
0.51 2.73011237296551
0.52 2.67458414264151
0.53 2.62618863562151
0.54 2.58428087710551
0.55 2.54825725101351
0.56 2.51755375902551
0.57 2.49164431706151
0.58 2.47003908920151
0.59 2.45228285904551
0.6 2.43795343851351
0.61 2.42666011408551
0.62 2.41804213048151
0.63 2.41176721178151
0.64 2.40753011998551
0.65 2.40505125101351
0.66 2.40407526814551
0.67 2.40436977290151
0.68 2.40572401336151
0.69 2.40794762992551
0.7 2.41086943851351
0.71 2.41433625120551
0.72 2.41821173432151
0.73 2.42237530394151
0.74 2.42672105886551
0.75 2.43115675101351
0.76 2.43560279326551
0.77 2.43999130474151
0.78 2.44426519352151
0.79 2.44837727680551
0.8 2.45228943851351
0.81 2.45597182432551
0.82 2.45940207416151
0.83 2.46256459210151
0.84 2.46544985374551
0.85 2.46805375101351
0.86 2.47037697438551
0.87 2.47242443258151
0.88 2.47420470968151
0.89 2.47572955968551
0.9 2.47701343851351
0.91 2.47801372595123
0.92 2.47880039825723
0.93 2.47943276076723
0.94 2.47991932088123
0.95 2.48027394951923
0.96 2.48051446776123
0.97 2.48066145092723
0.98 2.48073725009723
0.99 2.48076523107123
1 2.48076923076923
1.01 2.48077323107123
1.02 2.48080125009723
1.03 2.48087745092723
1.04 2.48102646776123
1.05 2.48127394951923
1.06 2.48164732088123
1.07 2.48217676076723
1.08 2.48289639825723
1.09 2.48384572595123
1.1 2.48501343851351
1.11 2.48637755968551
1.12 2.48802870968151
1.13 2.49000043258151
1.14 2.49232897438551
1.15 2.49505375101351
1.16 2.49821785374551
1.17 2.50186859210151
1.18 2.50605807416151
1.19 2.51084382432551
1.2 2.51628943851351
1.21 2.52246527680551
1.22 2.52944919352151
1.23 2.53732730474151
1.24 2.54619479326551
1.25 2.55615675101351
1.26 2.56732905886551
1.27 2.57983930394151
1.28 2.59382773432151
1.29 2.60990565024397
1.3 2.62920165005197
1.31 2.65193052896397
1.32 2.67829347489997
1.33 2.70850967193997
1.34 2.749120829632
1.35 2.8206835625
1.36 2.925016681472
1.37 3.062423523268
1.38 3.233231691968
1.39 3.437794425572
1.4 3.676492
1.41 3.949733170532
1.42 4.257956650688
1.43 4.60163262854799
1.44 4.98126432051199
1.45 5.3973895625
1.46 5.850582438592
1.47 6.341454947108
1.48 6.87065870412799
1.49 7.438886684452
1.5 8.04687499999999
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\addplot [line width=0.9pt, color2, opacity=0.9, forget plot]
table {%
0.01 36.2685594959217
0.02 34.1860075229787
0.03 32.2096198615137
0.04 30.3350764674267
0.05 28.5581894036577
0.06 26.8749001304667
0.07 25.2812768237937
0.08 23.7735117216987
0.09 22.3479184988817
0.1 21.0009296692827
0.11 19.7290940167617
0.12 18.5290740538587
0.13 17.3976435086337
0.14 16.3316848395867
0.15 15.3281867786577
0.16 14.3842419023067
0.17 13.4970442306737
0.18 12.6638868548187
0.19 11.8821595920417
0.2 11.1493466692827
0.21 10.4630244346017
0.22 9.82085909673874
0.23 9.22060449275375
0.24 8.66009988374674
0.25 8.13726777865774
0.26 7.65011178614674
0.27 7.19671449455374
0.28 6.77523537993874
0.29 6.38390874220174
0.3 6.02104166928274
0.31 5.68501202944174
0.32 5.37426649161874
0.33 5.08731857387374
0.34 4.82274671990674
0.35 4.57919240365774
0.36 4.35535826198674
0.37 4.15000625543374
0.38 3.96195585705874
0.39 3.79008226936174
0.4 3.63331466928274
0.41 3.49063448128174
0.42 3.36107367849874
0.43 3.24371311199374
0.44 3.13768086806674
0.45 3.04215065365774
0.46 2.95634020982674
0.47 2.87950975331374
0.48 2.81096044617874
0.49 2.75003289352174
0.5 2.69610566928274
0.51 2.64859387012174
0.52 2.60694769737874
0.53 2.57065106711374
0.54 2.53922024822674
0.55 2.51220252865774
0.56 2.48917490966674
0.57 2.46974282819374
0.58 2.45353890729874
0.59 2.44022173468174
0.6 2.42947466928274
0.61 2.42100467596174
0.62 2.41454118825874
0.63 2.40983499923374
0.64 2.40665718038674
0.65 2.40479802865774
0.66 2.40406604150674
0.67 2.40428692007374
0.68 2.40530260041874
0.69 2.40697031284174
0.7 2.40916166928274
0.71 2.41176177880174
0.72 2.41466839113874
0.73 2.41779106835374
0.74 2.42105038454674
0.75 2.42437715365774
0.76 2.42771168534674
0.77 2.43100306895374
0.78 2.43420848553874
0.79 2.43729254800174
0.8 2.44022666928274
0.81 2.44298845864174
0.82 2.44556114601874
0.83 2.44793303447374
0.84 2.45009698070674
0.85 2.45204990365774
0.86 2.45379232118674
0.87 2.45532791483374
0.88 2.45666312265874
0.89 2.45780676016174
0.9 2.45876966928274
0.91 2.45950504798746
0.92 2.46007822115446
0.93 2.46054346209946
0.94 2.46090394512246
0.95 2.46116797716346
0.96 2.46134764528246
0.97 2.46145767221946
0.98 2.46151448003446
0.99 2.46153546182746
1 2.46153846153846
1.01 2.46154146182746
1.02 2.46156248003446
1.03 2.46161967221946
1.04 2.46173164528246
1.05 2.46191797716346
1.06 2.46219994512246
1.07 2.46260146209946
1.08 2.46315022115446
1.09 2.46387904798746
1.1 2.46476966928274
1.11 2.46579276016174
1.12 2.46703112265874
1.13 2.46850991483374
1.14 2.47025632118674
1.15 2.47229990365774
1.16 2.47467298070674
1.17 2.47741103447374
1.18 2.48055314601874
1.19 2.48414245864174
1.2 2.48822666928274
1.21 2.49285854800174
1.22 2.49809648553874
1.23 2.50400506895374
1.24 2.51065568534674
1.25 2.51812715365774
1.26 2.52650638454674
1.27 2.53588906835374
1.28 2.54638039113874
1.29 2.55901519707097
1.3 2.57584965005197
1.31 2.59708323111097
1.32 2.62286683118797
1.33 2.65336483834297
1.34 2.695059372224
1.35 2.768442359375
1.36 2.875262511104
1.37 3.015747329951
1.38 3.190142518976
1.39 3.398713006679
1.4 3.641744
1.41 3.919542065399
1.42 4.232436238016
1.43 4.58077915891099
1.44 4.96494824038399
1.45 5.385346859375
1.46 5.842405578944
1.47 6.336583397831
1.48 6.86836902809599
1.49 7.438282200839
1.5 8.04687499999999
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\addplot [line width=0.9pt, color3, opacity=0.9, forget plot]
table {%
0.01 24.980385784478
0.02 23.592017802516
0.03 22.274426028206
0.04 21.024730432148
0.05 19.840139056302
0.06 18.717946207508
0.07 17.655530669726
0.08 16.650353934996
0.09 15.699958453118
0.1 14.801965900052
0.11 13.954075465038
0.12 13.154062156436
0.13 12.399775126286
0.14 11.689136013588
0.15 11.020137306302
0.16 10.390840722068
0.17 9.79937560764597
0.18 9.24393735707597
0.19 8.72278584855797
0.2 8.23424390005198
0.21 7.77669574359797
0.22 7.34858551835597
0.23 6.94841578236598
0.24 6.57474604302797
0.25 6.22619130630197
0.26 5.90142064462797
0.27 5.59915578356597
0.28 5.31816970715597
0.29 5.05728528199797
0.3 4.81537390005197
0.31 4.59135414015797
0.32 4.38419044827597
0.33 4.19289183644597
0.34 4.01651060046797
0.35 3.85414105630197
0.36 3.70491829518797
0.37 3.56801695748597
0.38 3.44265002523597
0.39 3.32806763343797
0.4 3.22355590005197
0.41 3.12843577471797
0.42 3.04206190619597
0.43 2.96382152852597
0.44 2.89313336590797
0.45 2.82944655630197
0.46 2.77223959374797
0.47 2.72101928940597
0.48 2.67531975131597
0.49 2.63470138287797
0.5 2.59874990005197
0.51 2.56707536727797
0.52 2.53931125211597
0.53 2.51511349860597
0.54 2.49415961934797
0.55 2.47614780630197
0.56 2.46079606030797
0.57 2.44784133932597
0.58 2.43703872539597
0.59 2.42816061031797
0.6 2.42099590005197
0.61 2.41534923783797
0.62 2.41104024603597
0.63 2.40790278668597
0.64 2.40578424078797
0.65 2.40454480630197
0.66 2.40405681486797
0.67 2.40420406724597
0.68 2.40488118747597
0.69 2.40599299575797
0.7 2.40745390005197
0.71 2.40918730639797
0.72 2.41112504795597
0.73 2.41320683276597
0.74 2.41537971022797
0.75 2.41759755630197
0.76 2.41982057742797
0.77 2.42201483316597
0.78 2.42415177755597
0.79 2.42620781919797
0.8 2.42816390005197
0.81 2.43000509295797
0.82 2.43172021787597
0.83 2.43330147684597
0.84 2.43474410766797
0.85 2.43604605630197
0.86 2.43720766798797
0.87 2.43823139708597
0.88 2.43912153563597
0.89 2.43988396063797
0.9 2.44052590005197
0.91 2.44099637002369
0.92 2.44135604405169
0.93 2.44165416343169
0.94 2.44188856936369
0.95 2.44206200480769
0.96 2.44218082280369
0.97 2.44225389351169
0.98 2.44229170997169
0.99 2.44230569258369
1 2.44230769230769
1.01 2.44230969258369
1.02 2.44232370997169
1.03 2.44236189351169
1.04 2.44243682280369
1.05 2.44256200480769
1.06 2.44275256936369
1.07 2.44302616343169
1.08 2.44340404405169
1.09 2.44391237002369
1.1 2.44452590005197
1.11 2.44520796063797
1.12 2.44603353563597
1.13 2.44701939708597
1.14 2.44818366798797
1.15 2.44954605630197
1.16 2.45112810766797
1.17 2.45295347684597
1.18 2.45504821787597
1.19 2.45744109295797
1.2 2.46016390005197
1.21 2.46325181919797
1.22 2.46674377755597
1.23 2.47068283316597
1.24 2.47511657742797
1.25 2.48009755630197
1.26 2.48568371022797
1.27 2.49193883276597
1.28 2.49893304795597
1.29 2.50812474389797
1.3 2.52249765005197
1.31 2.54223593325797
1.32 2.56744018747597
1.33 2.59822000474597
1.34 2.640997914816
1.35 2.71620115625
1.36 2.825508340736
1.37 2.969071136634
1.38 3.147053345984
1.39 3.359631587786
1.4 3.606996
1.41 3.889350960266
1.42 4.206915825344
1.43 4.55992568927399
1.44 4.94863216025599
1.45 5.37330415625
1.46 5.834228719296
1.47 6.331711848554
1.48 6.86607935206399
1.49 7.43767771722599
1.5 8.04687499999998
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\addplot [line width=0.9pt, color4, opacity=0.9, forget plot]
table {%
0.01 13.6922120730342
0.02 12.9980280820532
0.03 12.3392321948982
0.04 11.7143843968692
0.05 11.1220887089462
0.06 10.5609922845492
0.07 10.0297845156582
0.08 9.52719614829321
0.09 9.0519984073542
0.1 8.60300213082121
0.11 8.1790569133142
0.12 7.7790502590132
0.13 7.4019067439382
0.14 7.0465871875892
0.15 6.7120878339462
0.16 6.3974395418292
0.17 6.1017069846182
0.18 5.8239878593332
0.19 5.5634121050742
0.2 5.31914113082121
0.21 5.0903670525942
0.22 4.87631193997321
0.23 4.67622707197821
0.24 4.4893922023092
0.25 4.3151148339462
0.26 4.1527295031092
0.27 4.0015970725782
0.28 3.8611040343732
0.29 3.7306618217942
0.3 3.6097061308212
0.31 3.4976962508742
0.32 3.3941144049332
0.33 3.2984650990182
0.34 3.2102744810292
0.35 3.1290897089462
0.36 3.0544783283892
0.37 2.9860276595382
0.38 2.9233441934132
0.39 2.8660529975142
0.4 2.8137971308212
0.41 2.7662370681542
0.42 2.7230501338932
0.43 2.6839299450582
0.44 2.6485858637492
0.45 2.6167424589462
0.46 2.5881389776692
0.47 2.5625288254982
0.48 2.5396790564532
0.49 2.5193698722342
0.5 2.5013941308212
0.51 2.4855568644342
0.52 2.4716748068532
0.53 2.4595759300982
0.54 2.4490989904692
0.55 2.4400930839462
0.56 2.4324172109492
0.57 2.4259398504582
0.58 2.4205385434932
0.59 2.4160994859542
0.6 2.4125171308212
0.61 2.4096937997142
0.62 2.4075393038132
0.63 2.4059705741382
0.64 2.4049113011892
0.65 2.4042915839462
0.66 2.4040475882292
0.67 2.4041212144182
0.68 2.4044597745332
0.69 2.4050156786742
0.7 2.4057461308212
0.71 2.4066128339942
0.72 2.4075817047732
0.73 2.4086225971782
0.74 2.4097090359092
0.75 2.4108179589462
0.76 2.4119294695092
0.77 2.4130265973782
0.78 2.4140950695732
0.79 2.4151230903942
0.8 2.4161011308212
0.81 2.4170217272742
0.82 2.4178792897332
0.83 2.4186699192182
0.84 2.4193912346292
0.85 2.4200422089462
0.86 2.4206230147892
0.87 2.4211348793382
0.88 2.4215799486132
0.89 2.4219611611142
0.9 2.4222821308212
0.91 2.42248769205992
0.92 2.42263386694892
0.93 2.42276486476392
0.94 2.42287319360492
0.95 2.42295603245192
0.96 2.42301400032492
0.97 2.42305011480392
0.98 2.42306893990892
0.99 2.42307592333992
1 2.42307692307692
1.01 2.42307792333992
1.02 2.42308493990892
1.03 2.42310411480392
1.04 2.42314200032492
1.05 2.42320603245192
1.06 2.42330519360492
1.07 2.42345086476392
1.08 2.42365786694892
1.09 2.42394569205992
1.1 2.4242821308212
1.11 2.4246231611142
1.12 2.4250359486132
1.13 2.4255288793382
1.14 2.4261110147892
1.15 2.4267922089462
1.16 2.4275832346292
1.17 2.4284959192182
1.18 2.4295432897332
1.19 2.4307397272742
1.2 2.4321011308212
1.21 2.4336450903942
1.22 2.4353910695732
1.23 2.4373605973782
1.24 2.4395774695092
1.25 2.4420679589462
1.26 2.4448610359092
1.27 2.4479885971782
1.28 2.4514857047732
1.29 2.45723429072497
1.3 2.46914565005197
1.31 2.48738863540497
1.32 2.51201354376397
1.33 2.54307517114897
1.34 2.586936457408
1.35 2.663959953125
1.36 2.775754170368
1.37 2.922394943317
1.38 3.103964172992
1.39 3.320550168893
1.4 3.572248
1.41 3.859159855133
1.42 4.181395412672
1.43 4.53907221963699
1.44 4.93231608012799
1.45 5.361261453125
1.46 5.826051859648
1.47 6.326840299277
1.48 6.86378967603199
1.49 7.437073233613
1.5 8.04687499999998
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\addplot [line width=0.9pt, color5, opacity=0.9, forget plot]
table {%
0.01 2.96844704716262
0.02 2.93373784761357
0.03 2.90079805325582
0.04 2.86955566335437
0.05 2.83994087895822
0.06 2.81188605773837
0.07 2.78532566929382
0.08 2.76019625092557
0.09 2.73643636387862
0.1 2.71398655005197
0.11 2.69278928917662
0.12 2.67278895646157
0.13 2.65393178070782
0.14 2.63616580289037
0.15 2.61944083520822
0.16 2.60370842060237
0.17 2.58892179274182
0.18 2.57503583647757
0.19 2.56200704876462
0.2 2.54979350005197
0.21 2.53835479614062
0.22 2.52765204050957
0.23 2.51764779710982
0.24 2.50830605362637
0.25 2.49959218520822
0.26 2.49147291866637
0.27 2.48391629713982
0.28 2.47689164522957
0.29 2.47036953460062
0.3 2.46432175005197
0.31 2.45872125605462
0.32 2.45354216375757
0.33 2.44875969846182
0.34 2.44435016756237
0.35 2.44029092895822
0.36 2.43656035993037
0.37 2.43313782648782
0.38 2.43000365318157
0.39 2.42713909338662
0.4 2.42452630005197
0.41 2.42214829691862
0.42 2.41998895020557
0.43 2.41803294076382
0.44 2.41626573669837
0.45 2.41467356645822
0.46 2.41324339239437
0.47 2.41196288478582
0.48 2.41082039633357
0.49 2.40980493712262
0.5 2.40890615005197
0.51 2.40811428673262
0.52 2.40742018385357
0.53 2.40681524001582
0.54 2.40629139303437
0.55 2.40584109770822
0.56 2.40545730405837
0.57 2.40513343603382
0.58 2.40486337068557
0.59 2.40464141780862
0.6 2.40446230005197
0.61 2.40432113349662
0.62 2.40421340870157
0.63 2.40413497221782
0.64 2.40408200857037
0.65 2.40405102270822
0.66 2.40403882292237
0.67 2.40404250423182
0.68 2.40405943223757
0.69 2.40408722744462
0.7 2.40412375005197
0.71 2.40416708521062
0.72 2.40421552874957
0.73 2.40426757336982
0.74 2.40432189530637
0.75 2.40437734145822
0.76 2.40443291698637
0.77 2.40448777337982
0.78 2.40454119698957
0.79 2.40459259803062
0.8 2.40464150005197
0.81 2.40468752987462
0.82 2.40473040799757
0.83 2.40476993947182
0.84 2.40480600524237
0.85 2.40483855395822
0.86 2.40486759425037
0.87 2.40489318747782
0.88 2.40491544094157
0.89 2.40493450156662
0.9 2.40495055005197
0.91 2.40490444799434
0.92 2.40484779870129
0.93 2.40482003102954
0.94 2.40480858663409
0.95 2.40480535871394
0.96 2.40480551897009
0.97 2.40480652503154
0.98 2.40480730834929
0.99 2.40480764255834
1 2.40480769230769
1.01 2.40480774255834
1.02 2.40480810834929
1.03 2.40480922503154
1.04 2.40481191897009
1.05 2.40481785871394
1.06 2.40483018663409
1.07 2.40485433102954
1.08 2.40489899870129
1.09 2.40497734799434
1.1 2.40505055005197
1.11 2.40506760156662
1.12 2.40508824094157
1.13 2.40511288747782
1.14 2.40514199425037
1.15 2.40517605395822
1.16 2.40521560524237
1.17 2.40526123947182
1.18 2.40531360799757
1.19 2.40537342987462
1.2 2.40544150005197
1.21 2.40551869803062
1.22 2.40560599698957
1.23 2.40570447337982
1.24 2.40581531698637
1.25 2.40593984145822
1.26 2.40607949530637
1.27 2.40623587336982
1.28 2.40641072874957
1.29 2.40888836021062
1.3 2.41846125005197
1.31 2.43528370244462
1.32 2.45935823223757
1.33 2.49068757923182
1.34 2.5355780728704
1.35 2.61433081015625
1.36 2.7284877085184
1.37 2.87805255966585
1.38 3.0630294586496
1.39 3.28342282094465
1.4 3.5392374
1.41 3.83047830525665
1.42 4.1571510206336
1.43 4.51926142348184
1.44 4.91681580400639
1.45 5.34982088515625
1.46 5.8182838429824
1.47 6.32221232746385
1.48 6.86161448380159
1.49 7.43649897418064
1.5 8.04687499999998
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\addplot [line width=0.9pt, color6, opacity=0.9, forget plot]
table {%
0.01 2.40403836159043
0.02 2.40403836159043
0.03 2.40403836159043
0.04 2.40403836159043
0.05 2.40403836159043
0.06 2.40403836159043
0.07 2.40403836159043
0.08 2.40403836159043
0.09 2.40403836159043
0.1 2.40403836159043
0.11 2.40403836159043
0.12 2.40403836159043
0.13 2.40403836159043
0.14 2.40403836159043
0.15 2.40403836159043
0.16 2.40403836159043
0.17 2.40403836159043
0.18 2.40403836159043
0.19 2.40403836159043
0.2 2.40403836159043
0.21 2.40403836159043
0.22 2.40403836159043
0.23 2.40403836159043
0.24 2.40403836159043
0.25 2.40403836159043
0.26 2.40403836159043
0.27 2.40403836159043
0.28 2.40403836159043
0.29 2.40403836159043
0.3 2.40403836159043
0.31 2.40403836159043
0.32 2.40403836159043
0.33 2.40403836159043
0.34 2.40403836159043
0.35 2.40403836159043
0.36 2.40403836159043
0.37 2.40403836159043
0.38 2.40403836159043
0.39 2.40403836159043
0.4 2.40403836159043
0.41 2.40403836159043
0.42 2.40403836159043
0.43 2.40403836159043
0.44 2.40403836159043
0.45 2.40403836159043
0.46 2.40403836159043
0.47 2.40403836159043
0.48 2.40403836159043
0.49 2.40403836159043
0.5 2.40403836159043
0.51 2.40403836159043
0.52 2.40403836159043
0.53 2.40403836159043
0.54 2.40403836159043
0.55 2.40403836159043
0.56 2.40403836159043
0.57 2.40403836159043
0.58 2.40403836159043
0.59 2.40403836159043
0.6 2.40403836159043
0.61 2.40403836159043
0.62 2.40403836159043
0.63 2.40403836159043
0.64 2.40403836159043
0.65 2.40403836159043
0.66 2.40403836159043
0.67 2.40403836159043
0.68 2.40403836159043
0.69 2.40403836159043
0.7 2.40403836159043
0.71 2.40403836159043
0.72 2.40403836159043
0.73 2.40403836159043
0.74 2.40403836159043
0.75 2.40403836159043
0.76 2.40403836159043
0.77 2.40403836159043
0.78 2.40403836159043
0.79 2.40403836159043
0.8 2.40403836159043
0.81 2.40403836159043
0.82 2.40403836159043
0.83 2.40403836159043
0.84 2.40403836159043
0.85 2.40403836159043
0.86 2.40403836159043
0.87 2.40403836159043
0.88 2.40403836159043
0.89 2.40403836159043
0.9 2.40403836159043
0.91 2.40403836159043
0.92 2.40403836159043
0.93 2.40403836159043
0.94 2.40403836159043
0.95 2.40403836159043
0.96 2.40403836159043
0.97 2.40403836159043
0.98 2.40403836159043
0.99 2.40403836159043
1 2.40403836159043
1.01 2.40403836159043
1.02 2.40403836159043
1.03 2.40403836159043
1.04 2.40403836159043
1.05 2.40403836159043
1.06 2.40403836159043
1.07 2.40403836159043
1.08 2.40403836159043
1.09 2.40403836159043
1.1 2.40403836159043
1.11 2.40403836159043
1.12 2.40403836159043
1.13 2.40403836159043
1.14 2.40403836159043
1.15 2.40403836159043
1.16 2.40403836159043
1.17 2.40403836159043
1.18 2.40403836159043
1.19 2.40403836159043
1.2 2.40403836159043
1.21 2.40403836159043
1.22 2.40403836159043
1.23 2.40403836159043
1.24 2.40403836159043
1.25 2.40403836159043
1.26 2.40403836159043
1.27 2.40403836159043
1.28 2.40403836159043
1.29 2.40634383755197
1.3 2.41579365005197
1.31 2.43254133755197
1.32 2.45658690005197
1.33 2.48793033755197
1.34 2.532875
1.35 2.61171875
1.36 2.726
1.37 2.87571875
1.38 3.060875
1.39 3.28146875
1.4 3.5375
1.41 3.82896875
1.42 4.155875
1.43 4.51821874999999
1.44 4.91599999999999
1.45 5.34921875
1.46 5.817875
1.47 6.32196875
1.48 6.86149999999999
1.49 7.43646874999999
1.5 8.04687499999998
1.51 8.70608565731501
1.52 9.43078204416001
1.53 10.226158755635
1.54 11.09771705824
1.55 12.051276796875
1.56 13.09298852864
1.57 14.229345883435
1.58 15.46719815136
1.59 16.813763096915
1.6 18.27664
1.61 19.863822923715
1.62 21.58371420896
1.63 23.445138195835
1.64 25.45735517184
1.65 27.630075546875
1.66 29.97347425504
1.67 32.4982053832351
1.68 35.21541702656
1.69 38.136766370515
1.7 41.274435
1.71 44.641144435115
1.72 48.25017189376
1.73 52.115366281035
1.74 56.25116440544
1.75 60.672607421875
1.76 65.39535750144
1.77 70.435714728035
1.78 75.81063422176
1.79 81.537743489115
1.8 87.63536
1.81 94.122508991515
1.82 101.01894149856
1.83 108.345152611235
1.84 116.12239995904
1.85 124.372722421875
1.86 133.11895906784
1.87 142.384768317835
1.88 152.19464733696
1.89 162.573951652715
1.9 173.548915
1.91 185.146669392915
1.92 197.39526542336
1.93 210.323692786435
1.94 223.96190103264
1.95 238.340820546875
1.96 253.49238375424
1.97 269.449546552635
1.98 286.24630997216
1.99 303.917742061315
};
\end{axis}

\end{tikzpicture}


==> plots/risk_dim_one_6_plots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  font=\small, 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.11,0.87)},
  anchor=north west,
  draw=white!80!black
},
tick align=inside,
x grid style={white!80!black},
xlabel={\(\displaystyle r\)},
xmajorticks,
xmin=0, xmax=6,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel near ticks, 
ylabel={\(\displaystyle \cE(T)\)},
ymajorticks,
ymin=0, ymax=0.6,
ytick style={color=white!15!black}, 
restrict y to domain=0:1.0
]
\addlegendimage{empty legend}
\addlegendentry{$N$}
\addplot [line width=0.9pt,, steelblue31119180, opacity=0.9]
table {%
0.01 0.175252226618736
0.02 0.175266562459054
0.03 0.175290454858331
0.04 0.17532390281414
0.05 0.17536690492199
0.06 0.175419459374229
0.07 0.175481563958645
0.08 0.175553216056749
0.09 0.175634412641755
0.1 0.175725150276254
0.11 0.175825425109579
0.12 0.175935232874876
0.13 0.176054568885867
0.14 0.176183428033327
0.15 0.176321804781258
0.16 0.176469693162781
0.17 0.176627086775738
0.18 0.176793978778011
0.19 0.176970361882569
0.2 0.177156228352236
0.21 0.177351569994191
0.22 0.177556378154209
0.23 0.177770643710637
0.24 0.177994357068121
0.25 0.178227508151089
0.26 0.178470086396982
0.27 0.178722080749263
0.28 0.178983479650184
0.29 0.179254271033346
0.3 0.179534442316027
0.31 0.179823980391317
0.32 0.180122871620037
0.33 0.180431101822483
0.34 0.180748656269965
0.35 0.18107551967618
0.36 0.181411676188412
0.37 0.18175710937857
0.38 0.182111802234076
0.39 0.182475737148597
0.4 0.182848895912662
0.41 0.18323125970413
0.42 0.183622809078556
0.43 0.184023523959439
0.44 0.18443338362838
0.45 0.184852366715141
0.46 0.185280451187631
0.47 0.185717614341819
0.48 0.18616383279159
0.49 0.186619082458546
0.5 0.187083338561773
0.51 0.187556575607577
0.52 0.188038767379195
0.53 0.188529886926508
0.54 0.189029906555749
0.55 0.189538797819224
0.56 0.190056531505058
0.57 0.190583077626974
0.58 0.191118405414121
0.59 0.191662483300949
0.6 0.192215278917162
0.61 0.192776759077737
0.62 0.193346889773041
0.63 0.193925636159046
0.64 0.194512962547647
0.65 0.195108832397111
0.66 0.195713208302655
0.67 0.196326051987168
0.68 0.196947324292084
0.69 0.197576985168429
0.7 0.198214993668035
0.71 0.198861307934946
0.72 0.199515885197027
0.73 0.200178681757771
0.74 0.200849652988332
0.75 0.201528753319794
0.76 0.202215936235667
0.77 0.202911154264648
0.78 0.203614358973637
0.79 0.204325500961023
0.8 0.205044529850259
0.81 0.205771394283725
0.82 0.206506041916893
0.83 0.207248419412806
0.84 0.207998472436878
0.85 0.208756145652026
0.86 0.20952138271414
0.87 0.210294126267908
0.88 0.211074317942993
0.89 0.211861898350588
0.9 0.212656807080336
0.91 0.213458982697643
0.92 0.214268362741386
0.93 0.215084883722012
0.94 0.215908481120061
0.95 0.216739089385095
0.96 0.21757664193506
0.97 0.218421071156073
0.98 0.219272308402653
0.99 0.2201302839984
1 0.22099492723712
1.01 0.221866166384416
1.02 0.22274392867974
1.03 0.223628140338917
1.04 0.224518726557151
1.05 0.225415611512502
1.06 0.226318718369859
1.07 0.227227969285405
1.08 0.228143285411573
1.09 0.229064586902507
1.1 0.229991792920024
1.11 0.23092482164009
1.12 0.231863590259801
1.13 0.232808015004884
1.14 0.233758011137708
1.15 0.234713492965827
1.16 0.235674373851032
1.17 0.236640566218933
1.18 0.237611981569069
1.19 0.238588530485536
1.2 0.23957012264815
1.21 0.240556666844133
1.22 0.24154807098033
1.23 0.242544242095951
1.24 0.243545086375843
1.25 0.244550509164285
1.26 0.24556041497931
1.27 0.246574707527554
1.28 0.247593289719621
1.29 0.248616063685971
1.3 0.249642930793326
1.31 0.250673791661592
1.32 0.251708546181282
1.33 0.252747093531465
1.34 0.253789332198198
1.35 0.254835159993477
1.36 0.255884474074667
1.37 0.256937170964433
1.38 0.257993146571153
1.39 0.259052296209807
1.4 0.260114514623344
1.41 0.261179696004512
1.42 0.262247734018155
1.43 0.263318521823956
1.44 0.26439195209963
1.45 0.265467917064561
1.46 0.266546308503858
1.47 0.267627017792847
1.48 0.268709935921965
1.49 0.269794953522072
1.5 0.270881960890147
1.51 0.271970848015377
1.52 0.273061504605624
1.53 0.274153820114257
1.54 0.275247683767335
1.55 0.276342984591145
1.56 0.277439611440069
1.57 0.278537453024775
1.58 0.279636397940719
1.59 0.28073633469695
1.6 0.281837151745197
1.61 0.28293873750924
1.62 0.284040980414533
1.63 0.285143768918085
1.64 0.286246991538573
1.65 0.287350536886683
1.66 0.28845429369565
1.67 0.289558150852009
1.68 0.290661997426514
1.69 0.291765722705226
1.7 0.292869216220762
1.71 0.293972367783674
1.72 0.295075067513949
1.73 0.296177205872621
1.74 0.297278673693478
1.75 0.298379362214834
1.76 0.299479163111374
1.77 0.300577968526033
1.78 0.301675671101916
1.79 0.302772164014217
1.8 0.303867341002144
1.81 0.304961096400818
1.82 0.306053325173137
1.83 0.307143922941588
1.84 0.30823278601998
1.85 0.309319811445102
1.86 0.310404897008264
1.87 0.311487941286722
1.88 0.312568843674963
1.89 0.313647504415829
1.9 0.314723824631475
1.91 0.315797706354124
1.92 0.316869052556624
1.93 0.317937767182768
1.94 0.319003755177375
1.95 0.32006692251611
1.96 0.321127176235016
1.97 0.322184424459759
1.98 0.323238576434546
1.99 0.324289542550721
2 0.325337234375
2.01 0.326381564677344
2.02 0.327422447458443
2.03 0.328459797976797
2.04 0.329493532775372
2.05 0.330523569707822
2.06 0.33154982796425
2.07 0.332572228096498
2.08 0.333590692042942
2.09 0.334605143152781
2.1 0.335615506209797
2.11 0.336621707455576
2.12 0.337623674612164
2.13 0.33862133690415
2.14 0.339614625080148
2.15 0.340603471433681
2.16 0.341587809823419
2.17 0.342567575692793
2.18 0.343542706088932
2.19 0.344513139680938
2.2 0.345478816777451
2.21 0.346439679343526
2.22 0.34739567101677
2.23 0.348346737122743
2.24 0.349292824689611
2.25 0.350233882462017
2.26 0.351169860914173
2.27 0.352100712262153
2.28 0.353026390475366
2.29 0.3539468512872
2.3 0.354862052204822
2.31 0.355771952518122
2.32 0.35667651330778
2.33 0.357575697452449
2.34 0.358469469635039
2.35 0.35935779634808
2.36 0.360240645898173
2.37 0.361117988409483
2.38 0.361989795826295
2.39 0.362856041914593
2.4 0.363716702262668
2.41 0.364571754280734
2.42 0.365421177199538
2.43 0.366264952067966
2.44 0.367103061749609
2.45 0.367935490918306
2.46 0.368762226052624
2.47 0.369583255429294
2.48 0.370398569115565
2.49 0.371208158960479
2.5 0.372012018585058
2.51 0.372810143371386
2.52 0.373602530450577
2.53 0.374389178689627
2.54 0.375170088677126
2.55 0.375945262707836
2.56 0.376714704766109
2.57 0.377478420508153
2.58 0.378236417243126
2.59 0.378988703913044
2.6 0.379735291071513
2.61 0.380476190861258
2.62 0.381211416990443
2.63 0.38194098470779
2.64 0.382664910776459
2.65 0.383383213446718
2.66 0.384095912427353
2.67 0.384803028855851
2.68 0.385504585267314
2.69 0.386200605562119
2.7 0.386891114972307
2.71 0.387576140026688
2.72 0.388255708514671
2.73 0.388929849448788
2.74 0.389598593025928
2.75 0.390261970587258
2.76 0.390920014576823
2.77 0.391572758498837
2.78 0.392220236873622
2.79 0.392862485192229
2.8 0.393499539869697
2.81 0.394131438196967
2.82 0.394758218291435
2.83 0.395379919046126
2.84 0.395996580077503
2.85 0.39660824167189
2.86 0.39721494473049
2.87 0.397816730713023
2.88 0.398413641579939
2.89 0.399005719733225
2.9 0.399593007955782
2.91 0.400175549349375
2.92 0.40075338727114
2.93 0.401326565268637
2.94 0.401895127013458
2.95 0.402459116233355
2.96 0.403018576642906
2.97 0.403573551872687
2.98 0.404124085396957
2.99 0.404670220459841
3 0.405212
3.01 0.405749466573786
3.02 0.406282662276858
3.03 0.406811628664271
3.04 0.407336406669004
3.05 0.407857036518937
3.06 0.408373557652258
3.07 0.408886008631288
3.08 0.409394427054721
3.09 0.409898849468262
3.1 0.410399311273657
3.11 0.4108958466361
3.12 0.411388488390015
3.13 0.411877267943193
3.14 0.412362215179273
3.15 0.412843358358574
3.16 0.413320724017241
3.17 0.41379433686471
3.18 0.414264219679488
3.19 0.414730393203218
3.2 0.415192876033033
3.21 0.415651684512188
3.22 0.416106832618951
3.23 0.416558331853758
3.24 0.417006191124599
3.25 0.41745041663066
3.26 0.41789101174417
3.27 0.418327976890486
3.28 0.418761309426373
3.29 0.419191003516496
3.3 0.4196170500081
3.31 0.420039436303884
3.32 0.420458146233049
3.33 0.420873159920532
3.34 0.421284453654403
3.35 0.421691999751434
3.36 0.422095766420832
3.37 0.422495717626133
3.38 0.422891812945262
3.39 0.423284007428748
3.4 0.423672251456111
3.41 0.424056490590406
3.42 0.424436665430948
3.43 0.424812711464199
3.44 0.425184558912857
3.45 0.42555213258312
3.46 0.425915351710167
3.47 0.426274129801853
3.48 0.42662837448063
3.49 0.42697798732373
3.5 0.427322863701612
3.51 0.427662892614699
3.52 0.427997956528445
3.53 0.428327931206738
3.54 0.428652685543691
3.55 0.428972081393838
3.56 0.429285973400794
3.57 0.429594208824395
3.58 0.429896627366394
3.59 0.430193060994734
3.6 0.430483333766475
3.61 0.430767261649418
3.62 0.431044652342498
3.63 0.43131530509502
3.64 0.43157901052479
3.65 0.431835550435252
3.66 0.432084697631687
3.67 0.432326215736582
3.68 0.432559859004267
3.69 0.432785372134912
3.7 0.433002490088012
3.71 0.433210937895465
3.72 0.433410430474376
3.73 0.433600672439725
3.74 0.433781357917028
3.75 0.433952170355164
3.76 0.434112782339509
3.77 0.434262855405555
3.78 0.434402039853202
3.79 0.434529974561896
3.8 0.434646286806836
3.81 0.434750592076443
3.82 0.434842493891328
3.83 0.434921583624991
3.84 0.434987440326501
3.85 0.435039630545426
3.86 0.435077708159272
3.87 0.435101214203745
3.88 0.435109676706122
3.89 0.435102610522065
3.9 0.43507951717621
3.91 0.43503988470688
3.92 0.434983187515306
3.93 0.434908886219731
3.94 0.434816427514813
3.95 0.434705244036754
3.96 0.434574754234595
3.97 0.434424362248154
3.98 0.43425345779309
3.99 0.434061416053605
4 0.43384759758332
4.01 0.433611348214886
4.02 0.433351998978905
4.03 0.433068866032779
4.04 0.432761250600115
4.05 0.432428438921356
4.06 0.432069702216313
4.07 0.431684296659346
4.08 0.431271463367909
4.09 0.430830428405278
4.1 0.430360402798235
4.11 0.429860582570601
4.12 0.429330148793452
4.13 0.42876826765298
4.14 0.428174090536912
4.15 0.427546754140518
4.16 0.4268853805932
4.17 0.426189077606772
4.18 0.425456938646506
4.19 0.424688043126134
4.2 0.423881456627983
4.21 0.423036231149496
4.22 0.422151405377434
4.23 0.421226004991101
4.24 0.420259042995976
4.25 0.419249520089203
4.26 0.418196425058429
4.27 0.417098735215545
4.28 0.415955416866932
4.29 0.414765425821882
4.3 0.413527707940908
4.31 0.412241199725745
4.32 0.410904828952871
4.33 0.409517515352478
4.34 0.408078171334864
4.35 0.406585702766298
4.36 0.405039009796472
4.37 0.403436987739751
4.38 0.401778528012458
4.39 0.400062519128566
4.4 0.398287847756204
4.41 0.396453399837487
4.42 0.394558061774255
4.43 0.392600721682395
4.44 0.390580270717507
4.45 0.388495604474768
4.46 0.386345624465931
4.47 0.384129239676511
4.48 0.38184536820628
4.49 0.379492938996325
4.5 0.377070893646002
4.51 0.374578188323229
4.52 0.372013795771685
4.53 0.369376707418576
4.54 0.366665935586749
4.55 0.363880515815058
4.56 0.361019509290994
4.57 0.358082005399736
4.58 0.355067124393879
4.59 0.351974020188243
4.6 0.348801883284302
4.61 0.345549943828897
4.62 0.342217474812048
4.63 0.338803795408803
4.64 0.335308274470253
4.65 0.331730334168931
4.66 0.328069453804027
4.67 0.324325173771971
4.68 0.320497099708102
4.69 0.316584906805336
4.7 0.312588344315875
4.71 0.308507240242206
4.72 0.304341506223795
4.73 0.300091142626077
4.74 0.295756243838533
4.75 0.291337003788822
4.76 0.286833721680133
4.77 0.282246807959148
4.78 0.277576790522178
4.79 0.272824321167269
4.8 0.267990182300267
4.81 0.263075293903087
4.82 0.258080720772615
4.83 0.253007680038927
4.84 0.247857548971741
4.85 0.242631873084259
4.86 0.237332374543786
4.87 0.231960960898808
4.88 0.226519734132398
4.89 0.221011000052172
4.9 0.215437278027195
4.91 0.209801311082594
4.92 0.20410607636285
4.93 0.198354795975071
4.94 0.192550948223835
4.95 0.18669827924947
4.96 0.180800815081976
4.97 0.174862874123092
4.98 0.168889080069323
4.99 0.162884375289095
5 0.15685403466752
5.01 0.150803679932596
5.02 0.144739294477033
5.03 0.138667238690235
5.04 0.13259426581534
5.05 0.126527538346588
5.06 0.120474644982684
5.07 0.114443618152181
5.08 0.108442952127333
5.09 0.102481621743253
5.1 0.0965691017396445
5.11 0.0907153867427613
5.12 0.0849310119057326
5.13 0.0792270742257751
5.14 0.0736152545573048
5.15 0.0681078403403905
5.16 0.0627177490644793
5.17 0.0574585524877845
5.18 0.0523445016332159
5.19 0.0473905525822408
5.2 0.042612393088554
5.21 0.0380264700339597
5.22 0.0336500177493903
5.23 0.0295010872245342
5.24 0.025598576230077
5.25 0.0219622603771351
5.26 0.018612825139016
5.27 0.0155718988610339
5.28 0.0128620867846926
5.29 0.0105070061131557
5.3 0.00853132214553695
5.31 0.00696078550817967
5.32 0.00582227051172152
5.33 0.00514381466340717
5.34 0.00495465936476506
5.35 0.00528529182545182
5.36 0.00616748822475258
5.37 0.00763435815293256
5.38 0.00972039036535418
5.39 0.0124614998830023
5.4 0.0158950764738078
5.41 0.0200600345499215
5.42 0.0249968645168549
5.43 0.0307476856112086
5.44 0.0373563002644969
5.45 0.0448682500314001
5.46 0.0533308731216186
5.47 0.0627933635753385
5.48 0.0733068321231912
5.49 0.0849243687724659
5.5 0.0977011071622372
5.51 0.111694290730981
5.52 0.126963340741168
5.53 0.14356992620631
5.54 0.16157803576683
5.55 0.181054051562216
5.56 0.202066825147784
5.57 0.224687755505522
5.58 0.248990869199415
5.59 0.275052902726819
5.6 0.3029533871184
5.61 0.332774734840341
5.62 0.364602329053608
5.63 0.398524615286193
5.64 0.434633195575364
5.65 0.473022925138229
5.66 0.513792011630013
5.67 0.557042117050666
5.68 0.602878462361803
5.69 0.651409934876972
5.7 0.702749198489806
5.71 0.757012806805681
5.72 0.814321319244012
5.73 0.874799420179549
5.74 0.938576041192425
5.75 1.00578448649814
5.76 1.0765625616301
5.77 1.15105270544865
5.78 1.22940212555212
5.79 1.31176293716699
5.8 1.39829230559543
5.81 1.4891525923005
5.82 1.5845115047105
5.83 1.68454224982561
5.84 1.78942369171196
5.85 1.89934051296913
5.86 2.01448338025971
5.87 2.13504911399045
5.88 2.26124086223685
5.89 2.39326827900435
5.9 2.53134770692133
5.91 2.67570236446105
5.92 2.8265625377911
5.93 2.98416577735132
5.94 3.1487570992626
5.95 3.32058919167132
5.96 3.49992262613575
5.97 3.68702607416329
5.98 3.8821765290088
5.99 4.0856595328469
};
\addlegendentry{$5$}
\addplot [line width=0.9pt, darkorange25512714, opacity=0.9]
table {%
0.01 0.142375013212333
0.02 0.142393077147905
0.03 0.142423183004018
0.04 0.142465329724457
0.05 0.142519515827592
0.06 0.142585739403471
0.07 0.14266399811007
0.08 0.142754289168726
0.09 0.142856609358754
0.1 0.142970955011246
0.11 0.143097322002071
0.12 0.14323570574408
0.13 0.143386101178522
0.14 0.143548502765683
0.15 0.143722904474761
0.16 0.143909299772988
0.17 0.144107681614012
0.18 0.144318042425552
0.19 0.144540374096337
0.2 0.144774667962361
0.21 0.145020914792438
0.22 0.145279104773119
0.23 0.145549227492942
0.24 0.145831271926069
0.25 0.146125226415317
0.26 0.146431078654596
0.27 0.146748815670788
0.28 0.147078423805086
0.29 0.147419888693805
0.3 0.147773195248703
0.31 0.148138327636827
0.32 0.148515269259909
0.33 0.148904002733347
0.34 0.149304509864773
0.35 0.14971677163227
0.36 0.150140768162226
0.37 0.150576478706887
0.38 0.15102388162161
0.39 0.151482954341862
0.4 0.151953673359984
0.41 0.152436014201755
0.42 0.152929951402778
0.43 0.153435458484731
0.44 0.153952507931496
0.45 0.154481071165212
0.46 0.155021118522275
0.47 0.15557261922931
0.48 0.156135541379167
0.49 0.156709851906944
0.5 0.157295516566094
0.51 0.157892499904629
0.52 0.158500765241464
0.53 0.159120274642931
0.54 0.159750988899485
0.55 0.160392867502647
0.56 0.16104586862221
0.57 0.161709949083735
0.58 0.162385064346376
0.59 0.163071168481059
0.6 0.163768214149055
0.61 0.16447615258096
0.62 0.16519493355614
0.63 0.165924505382639
0.64 0.16666481487761
0.65 0.167415807348281
0.66 0.168177426573484
0.67 0.168949614785792
0.68 0.169732312654274
0.69 0.17052545926791
0.7 0.171328992119681
0.71 0.172142847091379
0.72 0.172966958439139
0.73 0.173801258779746
0.74 0.174645679077719
0.75 0.175500148633214
0.76 0.176364595070754
0.77 0.177238944328834
0.78 0.178123120650389
0.79 0.179017046574185
0.8 0.179920642927121
0.81 0.180833828817488
0.82 0.181756521629189
0.83 0.182688637016946
0.84 0.183630088902508
0.85 0.184580789471889
0.86 0.185540649173628
0.87 0.186509576718119
0.88 0.187487479077995
0.89 0.188474261489604
0.9 0.189469827455569
0.91 0.19047407874847
0.92 0.191486915415625
0.93 0.192508235785012
0.94 0.193537936472323
0.95 0.194575912389161
0.96 0.195622056752392
0.97 0.196676261094652
0.98 0.197738415276016
0.99 0.198808407496839
1 0.199886124311757
1.01 0.200971450644869
1.02 0.202064269806083
1.03 0.203164463508643
1.04 0.204271911887814
1.05 0.205386493520748
1.06 0.206508085447506
1.07 0.207636563193246
1.08 0.208771800791561
1.09 0.209913670808966
1.1 0.211062044370531
1.11 0.212216791186639
1.12 0.213377779580868
1.13 0.214544876518987
1.14 0.215717947639047
1.15 0.216896857282561
1.16 0.21808146852676
1.17 0.219271643217896
1.18 0.220467242005604
1.19 0.22166812437827
1.2 0.22287414869942
1.21 0.224085172245094
1.22 0.225301051242182
1.23 0.226521640907722
1.24 0.227746795489105
1.25 0.228976368305206
1.26 0.230210211788375
1.27 0.2314481775273
1.28 0.232690116310689
1.29 0.233935878171768
1.3 0.235185312433551
1.31 0.23643826775486
1.32 0.237694592177075
1.33 0.23895413317157
1.34 0.240216737687817
1.35 0.241482252202126
1.36 0.242750522766981
1.37 0.244021395060956
1.38 0.245294714439159
1.39 0.246570325984195
1.4 0.247848074557588
1.41 0.249127804851653
1.42 0.250409361441763
1.43 0.251692588838991
1.44 0.252977331543087
1.45 0.254263434095743
1.46 0.255550741134132
1.47 0.256839097444668
1.48 0.258128348016948
1.49 0.259418338097857
1.5 0.260708913245778
1.51 0.261999919384881
1.52 0.263291202859452
1.53 0.26458261048822
1.54 0.26587398961865
1.55 0.267165188181158
1.56 0.268456054743209
1.57 0.269746438563271
1.58 0.271036189644569
1.59 0.272325158788618
1.6 0.273613197648484
1.61 0.27490015878174
1.62 0.276185895703084
1.63 0.27747026293657
1.64 0.278753116067423
1.65 0.2800343117934
1.66 0.281313707975651
1.67 0.282591163689063
1.68 0.28386653927202
1.69 0.28513969637558
1.7 0.286410498011995
1.71 0.287678808602571
1.72 0.28894449402481
1.73 0.290207421658817
1.74 0.291467460432923
1.75 0.292724480868499
1.76 0.293978355123931
1.77 0.295228957037711
1.78 0.296476162170629
1.79 0.297719847847019
1.8 0.298959893195043
1.81 0.30019617918597
1.82 0.301428588672431
1.83 0.30265700642562
1.84 0.303881319171406
1.85 0.305101415625338
1.86 0.306317186526516
1.87 0.307528524670301
1.88 0.308735324939833
1.89 0.309937484336351
1.9 0.311134902008274
1.91 0.312327479279035
1.92 0.313515119673638
1.93 0.314697728943924
1.94 0.315875215092529
1.95 0.317047488395507
1.96 0.318214461423612
1.97 0.319376049062218
1.98 0.320532168529862
1.99 0.321682739395398
2 0.32282768359375
2.01 0.323966925440249
2.02 0.325100391643548
2.03 0.326228011317106
2.04 0.327349715989222
2.05 0.328465439611633
2.06 0.329575118566642
2.07 0.330678691672805
2.08 0.331776100189132
2.09 0.332867287817846
2.1 0.333952200705652
2.11 0.335030787443553
2.12 0.336102999065195
2.13 0.337168789043739
2.14 0.338228113287285
2.15 0.339280930132819
2.16 0.340327200338725
2.17 0.341366887075839
2.18 0.342399955917066
2.19 0.343426374825569
2.2 0.344446114141537
2.21 0.345459146567541
2.22 0.346465447152492
2.23 0.347464993274223
2.24 0.348457764620691
2.25 0.349443743169829
2.26 0.350422913168062
2.27 0.351395261107503
2.28 0.352360775701842
2.29 0.353319447860967
2.3 0.354271270664309
2.31 0.355216239332963
2.32 0.356154351200586
2.33 0.357085605683112
2.34 0.358010004247293
2.35 0.358927550378112
2.36 0.359838249545079
2.37 0.360742109167446
2.38 0.361639138578374
2.39 0.362529348988068
2.4 0.363412753445937
2.41 0.364289366801784
2.42 0.365159205666075
2.43 0.366022288369327
2.44 0.366878634920637
2.45 0.367728266965389
2.46 0.368571207742197
2.47 0.369407482039099
2.48 0.370237116149046
2.49 0.371060137824748
2.5 0.371876576232888
2.51 0.372686461907763
2.52 0.373489826704404
2.53 0.374286703751196
2.54 0.375077127402064
2.55 0.375861133188263
2.56 0.376638757769821
2.57 0.377410038886677
2.58 0.378175015309582
2.59 0.378933726790782
2.6 0.37968621401457
2.61 0.38043251854773
2.62 0.381172682789938
2.63 0.381906749924181
2.64 0.382634763867232
2.65 0.383356769220251
2.66 0.384072811219558
2.67 0.384782935687651
2.68 0.385487188984504
2.69 0.386185617959233
2.7 0.386878269902161
2.71 0.387565192497367
2.72 0.388246433775774
2.73 0.388922042068828
2.74 0.389592065962852
2.75 0.390256554254124
2.76 0.390915555904754
2.77 0.391569119999424
2.78 0.392217295703062
2.79 0.392860132219514
2.8 0.393497678751289
2.81 0.39412998446045
2.82 0.394757098430713
2.83 0.395379069630844
2.84 0.395995946879408
2.85 0.39660777881097
2.86 0.3972146138438
2.87 0.397816500149174
2.88 0.398413485622353
2.89 0.399005617855304
2.9 0.399592944111261
2.91 0.4001755113012
2.92 0.40075336596231
2.93 0.401326554238547
2.94 0.401895121863364
2.95 0.402459114144685
2.96 0.403018575952235
2.97 0.403573551707293
2.98 0.404124085374979
2.99 0.404670220459148
3 0.405212
3.01 0.405749466574491
3.02 0.406282662299643
3.03 0.40681162883885
3.04 0.407336407411284
3.05 0.407857038804487
3.06 0.408373563390269
3.07 0.408886021143997
3.08 0.409394451667387
3.09 0.409898894214909
3.1 0.4103993877239
3.11 0.4108959708485
3.12 0.411388681997525
3.13 0.411877559376376
3.14 0.412362641033108
3.15 0.412843964908767
3.16 0.413321568892109
3.17 0.413795490878823
3.18 0.414265768835375
3.19 0.414732440867589
3.2 0.415195545294091
3.21 0.415655120724737
3.22 0.416111206144151
3.23 0.416563841000498
3.24 0.417013065299623
3.25 0.417458919704678
3.26 0.417901445641381
3.27 0.418340685409024
3.28 0.418776682297385
3.29 0.419209480709658
3.3 0.419639126291557
3.31 0.42006566606673
3.32 0.420489148578617
3.33 0.42090962403891
3.34 0.421327144482748
3.35 0.421741763930808
3.36 0.422153538558432
3.37 0.422562526871946
3.38 0.422968789892338
3.39 0.423372391346425
3.4 0.423773397865706
3.41 0.424171879193026
3.42 0.424567908397256
3.43 0.424961562096114
3.44 0.425352920687345
3.45 0.425742068588394
3.46 0.426129094484779
3.47 0.426514091587333
3.48 0.426897157898503
3.49 0.427278396487899
3.5 0.427657915777282
3.51 0.428035829835199
3.52 0.428412258681463
3.53 0.42878732860168
3.54 0.42916117247206
3.55 0.429533930094706
3.56 0.429905748543635
3.57 0.430276782521739
3.58 0.430647194728952
3.59 0.431017156241854
3.6 0.431386846904986
3.61 0.431756455734124
3.62 0.432126181331812
3.63 0.432496232315424
3.64 0.432866827758054
3.65 0.433238197642562
3.66 0.433610583329075
3.67 0.433984238036303
3.68 0.434359427337001
3.69 0.434736429667967
3.7 0.435115536854938
3.71 0.435497054652809
3.72 0.435881303301576
3.73 0.436268618098469
3.74 0.436659349986719
3.75 0.437053866161463
3.76 0.4374525506933
3.77 0.437855805170032
3.78 0.438264049357171
3.79 0.438677721877811
3.8 0.439097280912501
3.81 0.439523204919788
3.82 0.439955993378146
3.83 0.440396167550031
3.84 0.440844271268863
3.85 0.441300871749772
3.86 0.441766560424988
3.87 0.442241953804826
3.88 0.44272769436525
3.89 0.443224451463081
3.9 0.443732922279949
3.91 0.444253832796189
3.92 0.44478793879592
3.93 0.445336026904649
3.94 0.445898915660789
3.95 0.446477456622606
3.96 0.447072535512155
3.97 0.4476850733979
3.98 0.448316027917778
3.99 0.448966394544607
4 0.449637207895827
4.01 0.450329543089681
4.02 0.4510445171501
4.03 0.451783290462645
4.04 0.452547068284035
4.05 0.45333710230793
4.06 0.45415469228978
4.07 0.455001187733741
4.08 0.455877989644818
4.09 0.456786552349589
4.1 0.457728385389054
4.11 0.458705055487362
4.12 0.459718188600381
4.13 0.46076947204832
4.14 0.46186065673683
4.15 0.462993559471285
4.16 0.464170065369201
4.17 0.465392130376028
4.18 0.466661783889864
4.19 0.467981131500927
4.2 0.469352357851969
4.21 0.470777729626136
4.22 0.472259598669172
4.23 0.473800405253209
4.24 0.475402681489804
4.25 0.477069054900296
4.26 0.478802252152
4.27 0.480605102969192
4.28 0.482480544228367
4.29 0.484431624247692
4.3 0.486461507281186
4.31 0.488573478228625
4.32 0.490770947572841
4.33 0.49305745655661
4.34 0.495436682612042
4.35 0.497912445055976
4.36 0.50048871106564
4.37 0.503169601949548
4.38 0.505959399729355
4.39 0.508862554049217
4.4 0.511883689430017
4.41 0.515027612886705
4.42 0.518299321927915
4.43 0.521704012957958
4.44 0.525247090102302
4.45 0.528934174478698
4.46 0.532771113937164
4.47 0.536763993293218
4.48 0.540919145079887
4.49 0.545243160845296
4.5 0.549742903023895
4.51 0.554425517410753
4.52 0.559298446269711
4.53 0.564369442107695
4.54 0.569646582148958
4.55 0.575138283544647
4.56 0.580853319354723
4.57 0.586800835340971
4.58 0.592990367611655
4.59 0.599431861160221
4.6 0.606135689342377
4.61 0.613112674337944
4.62 0.620374108645915
4.63 0.627931777663403
4.64 0.635797983401388
4.65 0.643985569392565
4.66 0.652507946849052
4.67 0.661379122130255
4.68 0.670613725583891
4.69 0.680227041825857
4.7 0.690235041527591
4.71 0.700654414782482
4.72 0.711502606126039
4.73 0.72279785128769
4.74 0.734559215755472
4.75 0.746806635238324
4.76 0.759560958114286
4.77 0.77284398995665
4.78 0.786678540233999
4.79 0.801088471284068
4.8 0.816098749665567
4.81 0.831735499996404
4.82 0.848026061391255
4.83 0.864999046616072
4.84 0.882684404081971
4.85 0.901113482805906
4.86 0.920319100470746
4.87 0.940335614722749
4.88 0.961198997849985
4.89 0.982946914991034
4.9 1.00561880602924
4.91 1.02925597133403
4.92 1.05390166151721
4.93 1.07960117137869
4.94 1.10640193822315
4.95 1.13435364473613
4.96 1.16350832661531
4.97 1.19392048516067
4.98 1.22564720503471
4.99 1.25874827741243
5 1.29328632874885
5.01 1.32932695540099
5.02 1.36693886434977
5.03 1.40619402027711
5.04 1.44716779926268
5.05 1.4899391493753
5.06 1.53459075844357
5.07 1.58120922930164
5.08 1.62988526281674
5.09 1.68071384901633
5.1 1.73379446664488
5.11 1.78923129149196
5.12 1.84713341384635
5.13 1.90761506544345
5.14 1.97079585628684
5.15 2.0368010217386
5.16 2.10576168028741
5.17 2.1778151024178
5.18 2.25310499101971
5.19 2.33178177379256
5.2 2.4140029081148
5.21 2.49993319886613
5.22 2.58974512970736
5.23 2.68361920834005
5.24 2.78174432628694
5.25 2.88431813375279
5.26 2.99154743014507
5.27 3.10364857085369
5.28 3.22084789090995
5.29 3.3433821461664
5.3 3.47149897266114
5.31 3.60545736485291
5.32 3.74552817343683
5.33 3.89199462347467
5.34 4.04515285359884
5.35 4.20531247707411
5.36 4.37279716552865
5.37 4.54794525619206
5.38 4.73111038350716
5.39 4.92266213601035
5.4 5.12298673940564
5.41 5.33248776678805
5.42 5.55158687700338
5.43 5.78072458216419
5.44 6.02036104537508
5.45 6.27097690975486
5.46 6.5330741598787
5.47 6.80717701679992
5.48 7.0938328678485
5.49 7.39361323244205
5.5 7.70711476518499
5.51 8.03496029757262
5.52 8.37779991965818
5.53 8.73631210308574
5.54 9.11120486693454
5.55 9.5032169878683
5.56 9.91311925612795
5.57 10.3417157789568
5.58 10.7898453330953
5.59 11.2583827680354
5.6 11.748240461776
5.61 12.260369830875
5.62 12.7957628966518
5.63 13.3554539094472
5.64 13.9405210329096
5.65 14.5520880903365
5.66 15.1913263751616
5.67 15.859456527741
5.68 16.5577504806618
5.69 17.2875334748564
5.7 18.0501861488843
5.71 18.8471467038049
5.72 19.6799131461466
5.73 20.5500456115467
5.74 21.4591687717149
5.75 22.4089743274556
5.76 23.4012235905607
5.77 24.4377501574725
5.78 25.5204626776988
5.79 26.6513477200524
5.8 27.8324727398774
5.81 29.0659891505153
5.82 30.3541355023637
5.83 31.6992407729716
5.84 33.1037277717239
5.85 34.5701166627622
5.86 36.1010286099013
5.87 37.6991895474044
5.88 39.3674340805965
5.89 41.108709520404
5.9 42.926080056028
5.91 44.8227310700828
5.92 46.8019736006451
5.93 48.867248954797
5.94 51.0221334783655
5.95 53.2703434867019
5.96 55.6157403614735
5.97 58.0623358185892
5.98 60.6142973525136
5.99 63.2759538623781
};
\addlegendentry{$6$}
\addplot [line width=0.9pt, forestgreen4416044, opacity=0.9]
table {%
0.01 0.115797671078726
0.02 0.115818924766762
0.03 0.115854347243376
0.04 0.115903938000132
0.05 0.115967696318691
0.06 0.116045621264293
0.07 0.116137711677393
0.08 0.116243966163461
0.09 0.116364383080966
0.1 0.116498960527555
0.11 0.116647696324449
0.12 0.116810587999079
0.13 0.11698763276599
0.14 0.11717882750603
0.15 0.117384168743865
0.16 0.117603652623849
0.17 0.117837274884283
0.18 0.118085030830092
0.19 0.118346915303982
0.2 0.118622922656083
0.21 0.118913046712165
0.22 0.119217280740431
0.23 0.119535617416966
0.24 0.119868048789875
0.25 0.120214566242166
0.26 0.120575160453438
0.27 0.120949821360417
0.28 0.121338538116413
0.29 0.121741299049739
0.3 0.122158091621171
0.31 0.122588902380501
0.32 0.123033716922237
0.33 0.123492519840546
0.34 0.123965294683466
0.35 0.124452023906488
0.36 0.124952688825555
0.37 0.12546726956956
0.38 0.125995745032409
0.39 0.126538092824714
0.4 0.127094289225203
0.41 0.127664309131901
0.42 0.128248126013175
0.43 0.128845711858698
0.44 0.129457037130419
0.45 0.13008207071361
0.46 0.130720779868055
0.47 0.131373130179478
0.48 0.132039085511256
0.49 0.132718607956519
0.5 0.133411657790685
0.51 0.134118193424528
0.52 0.134838171357837
0.53 0.135571546133744
0.54 0.136318270293793
0.55 0.137078294333825
0.56 0.137851566660743
0.57 0.138638033550234
0.58 0.139437639105512
0.59 0.140250325217161
0.6 0.141076031524124
0.61 0.14191469537593
0.62 0.142766251796198
0.63 0.143630633447508
0.64 0.144507770597673
0.65 0.145397591087496
0.66 0.146300020300057
0.67 0.147214981131584
0.68 0.148142393963986
0.69 0.149082176639068
0.7 0.150034244434508
0.71 0.150998510041628
0.72 0.151974883545019
0.73 0.152963272404053
0.74 0.153963581436336
0.75 0.154975712803137
0.76 0.155999565996835
0.77 0.157035037830416
0.78 0.158082022429064
0.79 0.159140411223862
0.8 0.160210092947653
0.81 0.161290953633065
0.82 0.162382876612745
0.83 0.163485742521813
0.84 0.164599429302556
0.85 0.165723812211376
0.86 0.166858763828025
0.87 0.168004154067105
0.88 0.169159850191876
0.89 0.170325716830354
0.9 0.17150161599372
0.91 0.17268740709702
0.92 0.173882946982185
0.93 0.175088089943329
0.94 0.176302687754355
0.95 0.17752658969883
0.96 0.178759642602132
0.97 0.180001690865853
0.98 0.181252576504436
0.99 0.182512139184028
1 0.183780216263524
1.01 0.185056642837785
1.02 0.186341251782987
1.03 0.187633873804088
1.04 0.188934337484369
1.05 0.190242469337015
1.06 0.191558093858705
1.07 0.192881033585161
1.08 0.194211109148631
1.09 0.195548139337233
1.1 0.196891941156152
1.11 0.198242329890602
1.12 0.199599119170539
1.13 0.200962121037038
1.14 0.202331146010309
1.15 0.20370600315928
1.16 0.205086500172689
1.17 0.206472443431633
1.18 0.207863638083505
1.19 0.209259888117261
1.2 0.210660996439952
1.21 0.212066764954449
1.22 0.213476994638304
1.23 0.21489148562367
1.24 0.216310037278218
1.25 0.217732448286964
1.26 0.219158516734966
1.27 0.220588040190776
1.28 0.222020815790611
1.29 0.223456640323151
1.3 0.224895310314882
1.31 0.226336622115932
1.32 0.227780371986298
1.33 0.229226356182405
1.34 0.230674371043912
1.35 0.232124213080696
1.36 0.233575679059918
1.37 0.235028566093123
1.38 0.236482671723271
1.39 0.23793779401163
1.4 0.239393731624463
1.41 0.240850283919421
1.42 0.242307251031565
1.43 0.243764433958959
1.44 0.245221634647729
1.45 0.246678656076542
1.46 0.248135302340419
1.47 0.249591378733797
1.48 0.251046691832799
1.49 0.252501049576604
1.5 0.253954261347871
1.51 0.255406138052147
1.52 0.256856492196175
1.53 0.25830513796505
1.54 0.259751891298157
1.55 0.261196569963814
1.56 0.262638993632573
1.57 0.264078983949112
1.58 0.265516364602654
1.59 0.266950961395859
1.6 0.268382602312135
1.61 0.269811117581314
1.62 0.271236339743632
1.63 0.272658103711972
1.64 0.274076246832316
1.65 0.275490608942362
1.66 0.276901032428262
1.67 0.278307362279425
1.68 0.279709446141373
1.69 0.281107134366576
1.7 0.282500280063258
1.71 0.283888739142128
1.72 0.285272370360999
1.73 0.286651035367276
1.74 0.288024598738278
1.75 0.289392928019375
1.76 0.290755893759904
1.77 0.292113369546863
1.78 0.293465232036348
1.79 0.294811360982723
1.8 0.296151639265507
1.81 0.297485952913977
1.82 0.298814191129459
1.83 0.300136246305319
1.84 0.301452014044635
1.85 0.302761393175562
1.86 0.304064285764372
1.87 0.305360597126196
1.88 0.306650235833444
1.89 0.307933113721939
1.9 0.309209145894751
1.91 0.310478250723756
1.92 0.31174034984893
1.93 0.312995368175397
1.94 0.314243233868237
1.95 0.315483878345096
1.96 0.3167172362666
1.97 0.317943245524607
1.98 0.319161847228325
1.99 0.320372985688318
2 0.321576608398437
2.01 0.322772666015708
2.02 0.323961112338199
2.03 0.325141904280924
2.04 0.326315001849804
2.05 0.32748036811373
2.06 0.32863796917477
2.07 0.329787774136569
2.08 0.330929755070968
2.09 0.332063886982914
2.1 0.333190147773684
2.11 0.334308518202488
2.12 0.335418981846497
2.13 0.336521525059345
2.14 0.337616136928156
2.15 0.338702809229162
2.16 0.33978153638195
2.17 0.340852315402411
2.18 0.341915145854432
2.19 0.342970029800405
2.2 0.344016971750602
2.21 0.345055978611475
2.22 0.34608705963295
2.23 0.347110226354772
2.24 0.348125492551954
2.25 0.349132874179416
2.26 0.350132389315845
2.27 0.351124058106872
2.28 0.3521079027076
2.29 0.353083947224578
2.3 0.354052217657253
2.31 0.355012741838991
2.32 0.355965549377716
2.33 0.35691067159624
2.34 0.357848141472344
2.35 0.358777993578675
2.36 0.359700264022528
2.37 0.360614990385572
2.38 0.361522211663582
2.39 0.362421968206249
2.4 0.363314301657125
2.41 0.364199254893767
2.42 0.36507687196814
2.43 0.36594719804734
2.44 0.36681027935471
2.45 0.367666163111387
2.46 0.368514897478355
2.47 0.369356531499062
2.48 0.370191115042649
2.49 0.371018698747854
2.5 0.371839333967645
2.51 0.372653072714634
2.52 0.373459967607329
2.53 0.374260071817267
2.54 0.375053439017086
2.55 0.375840123329586
2.56 0.37662017927781
2.57 0.377393661736212
2.58 0.378160625882942
2.59 0.378921127153291
2.6 0.379675221194343
2.61 0.380422963820859
2.62 0.381164410972449
2.63 0.381899618672045
2.64 0.382628642985723
2.65 0.38335153998389
2.66 0.384068365703881
2.67 0.384779176113972
2.68 0.385484027078845
2.69 0.386182974326525
2.7 0.386876073416792
2.71 0.387563379711101
2.72 0.388244948344017
2.73 0.388920834196165
2.74 0.389591091868708
2.75 0.390255775659366
2.76 0.390914939539953
2.77 0.391568637135453
2.78 0.392216921704614
2.79 0.392859846122048
2.8 0.393497462861843
2.81 0.394129823982642
2.82 0.394756981114197
2.83 0.395378985445345
2.84 0.395995887713404
2.85 0.396607738194938
2.86 0.397214586697862
2.87 0.39781648255485
2.88 0.398413474617987
2.89 0.399005611254634
2.9 0.399592940344435
2.91 0.400175509277418
2.92 0.400753364953124
2.93 0.401326553780688
2.94 0.401895121679815
2.95 0.402459114082547
2.96 0.403018575935769
2.97 0.403573551704331
2.98 0.404124085374716
2.99 0.404670220459143
3 0.405212
3.01 0.405749466574487
3.02 0.406282662299369
3.03 0.406811628835692
3.04 0.40733640739335
3.05 0.407857038735349
3.06 0.408373563181635
3.07 0.408886020612332
3.08 0.409394450470227
3.09 0.409898891762346
3.1 0.410399383060435
3.11 0.410895962500184
3.12 0.411388667778988
3.13 0.411877536152062
3.14 0.412362604426704
3.15 0.412843908954493
3.16 0.413321485621203
3.17 0.413795369834206
3.18 0.414265596507129
3.19 0.414732200041517
3.2 0.415195214305248
3.21 0.415654672607443
3.22 0.416110607669589
3.23 0.416563051592599
3.24 0.417012035819521
3.25 0.417457591093586
3.26 0.417899747411289
3.27 0.418338533970185
3.28 0.418773979111056
3.29 0.419206110254125
3.3 0.419634953828947
3.31 0.420060535197622
3.32 0.420482878570952
3.33 0.420902006917155
3.34 0.421317941862747
3.35 0.421730703585161
3.36 0.422140310696708
3.37 0.422546780119423
3.38 0.422950126950369
3.39 0.423350364316924
3.4 0.423747503221592
3.41 0.42414155237585
3.42 0.424532518022534
3.43 0.424920403746247
3.44 0.425305210271284
3.45 0.425686935246515
3.46 0.426065573016696
3.47 0.426441114379624
3.48 0.426813546328575
3.49 0.427182851779429
3.5 0.427549009281866
3.51 0.427911992714026
3.52 0.42827177096
3.53 0.428628307569484
3.54 0.428981560398973
3.55 0.429331481233769
3.56 0.429678015390167
3.57 0.430021101297074
3.58 0.430360670056372
3.59 0.430696644981278
3.6 0.431028941111976
3.61 0.431357464707757
3.62 0.431682112714905
3.63 0.432002772209549
3.64 0.432319319814705
3.65 0.432631621090694
3.66 0.432939529898158
3.67 0.433242887732827
3.68 0.433541523031254
3.69 0.433835250446664
3.7 0.434123870094118
3.71 0.434407166764131
3.72 0.434684909103949
3.73 0.434956848765639
3.74 0.435222719520166
3.75 0.435482236336662
3.76 0.435735094426068
3.77 0.435980968248364
3.78 0.43621951048261
3.79 0.436450350959058
3.8 0.436673095552584
3.81 0.436887325036779
3.82 0.437092593898
3.83 0.437288429108791
3.84 0.437474328860088
3.85 0.437649761251686
3.86 0.437814162940527
3.87 0.437966937746408
3.88 0.438107455214813
3.89 0.438235049136631
3.9 0.438349016024674
3.91 0.438448613546945
3.92 0.438533058916798
3.93 0.438601527240234
3.94 0.438653149820712
3.95 0.438687012422076
3.96 0.438702153490315
3.97 0.438697562335123
3.98 0.438672177272429
3.99 0.438624883729309
4 0.438554512312955
4.01 0.438459836845689
4.02 0.438339572368284
4.03 0.438192373114244
4.04 0.438016830458048
4.05 0.437811470840769
4.06 0.437574753676945
4.07 0.437305069247032
4.08 0.437000736580328
4.09 0.436660001333796
4.1 0.43628103367284
4.11 0.43586192616076
4.12 0.435400691664314
4.13 0.434895261283613
4.14 0.434343482315391
4.15 0.433743116259612
4.16 0.433091836880345
4.17 0.432387228332884
4.18 0.43162678337022
4.19 0.430807901643192
4.2 0.429927888109938
4.21 0.428983951571689
4.22 0.427973203353418
4.23 0.426892656149517
4.24 0.425739223056374
4.25 0.424509716815587
4.26 0.423200849293542
4.27 0.421809231225218
4.28 0.420331372252349
4.29 0.418763681288511
4.3 0.417102467246324
4.31 0.415343940164716
4.32 0.413484212777201
4.33 0.411519302565273
4.34 0.409445134344412
4.35 0.407257543433838
4.36 0.404952279464951
4.37 0.402525010887559
4.38 0.399971330237332
4.39 0.397286760232599
4.4 0.394466760773557
4.41 0.39150673692225
4.42 0.388402047947271
4.43 0.385148017523136
4.44 0.381739945180606
4.45 0.378173119110972
4.46 0.37444283043451
4.47 0.370544389050862
4.48 0.366473141197229
4.49 0.362224488848781
4.5 0.357793911104796
4.51 0.353176987713645
4.52 0.348369424899983
4.53 0.34336708366829
4.54 0.338166010768379
4.55 0.33276247252062
4.56 0.327152991711467
4.57 0.321334387783488
4.58 0.31530382055846
4.59 0.309058837747303
4.6 0.302597426516745
4.61 0.295918069399566
4.62 0.289019804853292
4.63 0.281902292791134
4.64 0.274565885429087
4.65 0.267011703814218
4.66 0.25924172042156
4.67 0.251258848230609
4.68 0.243067036717287
4.69 0.234671375223533
4.7 0.226078204194304
4.71 0.21729523480102
4.72 0.20833167750118
4.73 0.199198380116352
4.74 0.189907976044841
4.75 0.180475043261333
4.76 0.170916274793663
4.77 0.161250661406726
4.78 0.151499687265538
4.79 0.141687539393541
4.8 0.131841331788762
4.81 0.121991345109234
4.82 0.112171282890489
4.83 0.10241854531191
4.84 0.0927745215854918
4.85 0.0832849021002242
4.86 0.0740000115179481
4.87 0.064975164082373
4.88 0.0562710424720458
4.89 0.0479541016006581
4.9 0.0400969988442502
4.91 0.0327790522548171
4.92 0.0260867284037396
4.93 0.0201141615864534
4.94 0.014963706212119
4.95 0.0107465242988441
4.96 0.00758321009653041
4.97 0.00560445396582064
4.98 0.00495174775315093
4.99 0.00577813401877412
5 0.0082490015970591
5.01 0.0125429300966273
5.02 0.0188525860822037
5.03 0.0273856738207148
5.04 0.0383659436214014
5.05 0.0520342609538757
5.06 0.0686497396893183
5.07 0.0884909429788323
5.08 0.111857155459541
5.09 0.139069730663738
5.1 0.170473517699565
5.11 0.206438371473667
5.12 0.247360750937531
5.13 0.293665410059898
5.14 0.345807186458362
5.15 0.404272892864452
5.16 0.469583316848247
5.17 0.542295334491827
5.18 0.623004143975744
5.19 0.712345625329526
5.2 0.810998832897114
5.21 0.919688627380931
5.22 1.0391884546549
5.23 1.17032327887744
5.24 1.31397267779142
5.25 1.47107410846873
5.26 1.6426263521448
5.27 1.82969314719166
5.28 2.03340701969949
5.29 2.2549733215758
5.3 2.49567448652913
5.31 2.75687451478102
5.32 3.04002369784832
5.33 3.34666359525509
5.34 3.67843227557495
5.35 4.03706983476598
5.36 4.42442420534802
5.37 4.84245727058135
5.38 5.29325129844355
5.39 5.7790157108614
5.4 6.30209420434596
5.41 6.8649722388958
5.42 7.47028491278037
5.43 8.12082524159412
5.44 8.81955286077953
5.45 9.56960317166019
5.46 10.374296951901
5.47 11.2371504522233
5.48 12.1618860021495
5.49 13.1524431485404
5.5 14.212990351708
5.51 15.3479372649583
5.52 16.5619476245201
5.53 17.8599527779732
5.54 19.2471658804788
5.55 20.7290967893679
5.56 22.3115676889256
5.57 24.0007294785599
5.58 25.803078958932
5.59 27.7254768520814
5.6 29.7751666930737
5.61 31.9597946322711
5.62 34.2874301889419
5.63 36.7665879986147
5.64 39.4062505983246
5.65 42.2158922957248
5.66 45.2055041699105
5.67 48.3856202537619
5.68 51.7673449496497
5.69 55.3623817324326
5.7 59.183063195885
5.71 63.2423825009354
5.72 67.554026286467
5.73 72.1324091058543
5.74 76.9927094549423
5.75 82.1509074598003
5.76 87.6238242952953
5.77 93.4291634083453
5.78 99.5855536226392
5.79 106.112594204634
5.8 113.030901973776
5.81 120.362160543148
5.82 128.129171780107
5.83 136.355909579971
5.84 145.067576049437
5.85 154.290660200142
5.86 164.052999256666
5.87 174.383842687299
5.88 185.31391907006
5.89 196.875505910743
5.9 209.102502534235
5.91 222.030506175006
5.92 235.696891397377
5.93 250.140892981212
5.94 265.403692413713
5.95 281.528508133381
5.96 298.560689677616
5.97 316.547815891185
5.98 335.539797358576
5.99 355.588983229403
};
\addlegendentry{$7$}
\addplot [line width=0.9, crimson2143940, opacity=0.9]
table {%
0.01 0.0943178498590374
0.02 0.0943416760886225
0.03 0.094381387052303
0.04 0.0944369836152692
0.05 0.0945084669760636
0.06 0.0945958386538811
0.07 0.0946991004722784
0.08 0.0948182545393176
0.09 0.0949533032241779
0.1 0.0951042491302737
0.11 0.0952710950649233
0.12 0.0954538440056217
0.13 0.0956524990629676
0.14 0.0958670634403124
0.15 0.0960975403901939
0.16 0.0963439331676285
0.17 0.0966062449803414
0.18 0.0968844789360142
0.19 0.0971786379866386
0.2 0.0974887248700722
0.21 0.0978147420488888
0.22 0.0981566916466275
0.23 0.0985145753815478
0.24 0.0988883944979982
0.25 0.0992781496955167
0.26 0.099683841055777
0.27 0.100105467967508
0.28 0.100543029049506
0.29 0.100996522071873
0.3 0.101465943875614
0.31 0.101951290290719
0.32 0.10245255605288
0.33 0.102969734718977
0.34 0.103502818581468
0.35 0.104051798581841
0.36 0.104616664223265
0.37 0.105197403482586
0.38 0.105794002721827
0.39 0.106406446599324
0.4 0.107034717980676
0.41 0.107678797849626
0.42 0.108338665219055
0.43 0.109014297042226
0.44 0.109705668124429
0.45 0.110412751035188
0.46 0.111135516021165
0.47 0.111873930919933
0.48 0.112627961074747
0.49 0.113397569250468
0.5 0.114182715550791
0.51 0.11498335733692
0.52 0.115799449147818
0.53 0.116630942622203
0.54 0.117477786422395
0.55 0.118339926160168
0.56 0.119217304324746
0.57 0.120109860213048
0.58 0.121017529862337
0.59 0.121940245985377
0.6 0.122877937908224
0.61 0.123830531510769
0.62 0.124797949170143
0.63 0.125780109707092
0.64 0.126776928335423
0.65 0.127788316614632
0.66 0.128814182405787
0.67 0.129854429830786
0.68 0.130908959235043
0.69 0.131977667153712
0.7 0.133060446281504
0.71 0.134157185446172
0.72 0.135267769585745
0.73 0.136392079729538
0.74 0.137529992983032
0.75 0.138681382516637
0.76 0.139846117558409
0.77 0.141024063390737
0.78 0.142215081351053
0.79 0.143419028836572
0.8 0.144635759313095
0.81 0.14586512232789
0.82 0.147106963526652
0.83 0.148361124674552
0.84 0.149627443681373
0.85 0.150905754630725
0.86 0.15219588781332
0.87 0.153497669764294
0.88 0.154810923304554
0.89 0.156135467586103
0.9 0.157471118141335
0.91 0.158817686936229
0.92 0.160174982427417
0.93 0.161542809623064
0.94 0.162920970147505
0.95 0.164309262309578
0.96 0.165707481174583
0.97 0.167115418639801
0.98 0.16853286351349
0.99 0.169959601597275
1 0.171395415771856
1.01 0.172840086085937
1.02 0.17429338984828
1.03 0.17575510172279
1.04 0.177224993826524
1.05 0.178702835830528
1.06 0.180188395063376
1.07 0.181681436617313
1.08 0.183181723456882
1.09 0.184689016529906
1.1 0.186203074880721
1.11 0.187723655765517
1.12 0.18925051476967
1.13 0.19078340592694
1.14 0.192322081840387
1.15 0.193866293804888
1.16 0.195415791931112
1.17 0.196970325270819
1.18 0.19852964194334
1.19 0.20009348926311
1.2 0.201661613868098
1.21 0.20323376184901
1.22 0.204809678879116
1.23 0.206389110344554
1.24 0.207971801474981
1.25 0.209557497474426
1.26 0.211145943652196
1.27 0.212736885553707
1.28 0.214330069091091
1.29 0.215925240673445
1.3 0.21752214733658
1.31 0.21912053687214
1.32 0.220720157955947
1.33 0.222320760275448
1.34 0.223922094656122
1.35 0.225523913186731
1.36 0.227125969343272
1.37 0.228728018111515
1.38 0.230329816108001
1.39 0.231931121699382
1.4 0.233531695119979
1.41 0.235131298587453
1.42 0.236729696416469
1.43 0.238326655130249
1.44 0.23992194356991
1.45 0.241515333001479
1.46 0.243106597220492
1.47 0.244695512654088
1.48 0.24628185846049
1.49 0.247865416625807
1.5 0.249445972058052
1.51 0.25102331267832
1.52 0.252597229509032
1.53 0.254167516759183
1.54 0.255733971906526
1.55 0.257296395776626
1.56 0.258854592618736
1.57 0.260408370178424
1.58 0.261957539766918
1.59 0.263501916327116
1.6 0.265041318496218
1.61 0.266575568664952
1.62 0.268104493033351
1.63 0.269627921663066
1.64 0.27114568852618
1.65 0.272657631550512
1.66 0.274163592661397
1.67 0.275663417819926
1.68 0.277156957057647
1.69 0.278644064507718
1.7 0.280124598432533
1.71 0.281598421247797
1.72 0.283065399543095
1.73 0.284525404098952
1.74 0.285978309900398
1.75 0.287423996147087
1.76 0.288862346259965
1.77 0.290293247884547
1.78 0.291716592890817
1.79 0.293132277369805
1.8 0.29454020162687
1.81 0.295940270171749
1.82 0.297332391705407
1.83 0.298716479103751
1.84 0.300092449398258
1.85 0.301460223753578
1.86 0.302819727442173
1.87 0.304170889816057
1.88 0.305513644275698
1.89 0.30684792823617
1.9 0.308173683090599
1.91 0.309490854171006
1.92 0.310799390706604
1.93 0.312099245779635
1.94 0.313390376278835
1.95 0.31467274285059
1.96 0.315946309847895
1.97 0.317211045277177
1.98 0.31846692074308
1.99 0.31971391139131
2 0.320951995849609
2.01 0.322181156166969
2.02 0.323401377751167
2.03 0.324612649304717
2.04 0.325814962759335
2.05 0.327008313209003
2.06 0.328192698841741
2.07 0.329368120870164
2.08 0.330534583460933
2.09 0.331692093663189
2.1 0.332840661336066
2.11 0.333980299075377
2.12 0.335111022139567
2.13 0.336232848375034
2.14 0.337345798140895
2.15 0.338449894233308
2.16 0.339545161809432
2.17 0.340631628311114
2.18 0.341709323388402
2.19 0.342778278822966
2.2 0.343838528451509
2.21 0.344890108089276
2.22 0.345933055453713
2.23 0.346967410088392
2.24 0.34799321328726
2.25 0.349010508019305
2.26 0.350019338853709
2.27 0.351019751885575
2.28 0.352011794662283
2.29 0.352995516110573
2.3 0.3539709664644
2.31 0.354938197193649
2.32 0.355897260933757
2.33 0.356848211416324
2.34 0.357791103400757
2.35 0.358725992607019
2.36 0.359652935649524
2.37 0.36057198997225
2.38 0.361483213785101
2.39 0.36238666600158
2.4 0.363282406177807
2.41 0.36417049445294
2.42 0.365050991491018
2.43 0.365923958424279
2.44 0.366789456797981
2.45 0.367647548516751
2.46 0.368498295792507
2.47 0.369341761093955
2.48 0.370178007097698
2.49 0.371007096640979
2.5 0.371829092676062
2.51 0.372644058226268
2.52 0.373452056343682
2.53 0.374253150068537
2.54 0.375047402390266
2.55 0.375834876210248
2.56 0.376615634306216
2.57 0.377389739298351
2.58 0.378157253617038
2.59 0.378918239472272
2.6 0.379672758824716
2.61 0.380420873358375
2.62 0.38116264445489
2.63 0.381898133169402
2.64 0.382627400207999
2.65 0.383350505906679
2.66 0.384067510211835
2.67 0.384778472662207
2.68 0.385483452372284
2.69 0.386182508017103
2.7 0.386875697818426
2.71 0.387563079532238
2.72 0.388244710437535
2.73 0.388920647326355
2.74 0.389590946495004
2.75 0.390255663736434
2.76 0.390914854333722
2.77 0.391568573054599
2.78 0.392216874146984
2.79 0.392859811335464
2.8 0.393497437818671
2.81 0.394129806267499
2.82 0.39475696882412
2.83 0.395378977101721
2.84 0.395995882184933
2.85 0.396607734630881
2.86 0.397214584470809
2.87 0.397816481212227
2.88 0.398413473841519
2.89 0.399005610826976
2.9 0.399592940122192
2.91 0.400175509169773
2.92 0.400753364905329
2.93 0.401326553761683
2.94 0.401895121673273
2.95 0.402459114080699
2.96 0.403018575935377
2.97 0.403573551704278
2.98 0.404124085374713
2.99 0.404670220459143
3 0.405212
3.01 0.405749466574487
3.02 0.406282662299372
3.03 0.406811628835749
3.04 0.407336407393784
3.05 0.40785703873744
3.06 0.408373563189221
3.07 0.408886020634922
3.08 0.409394450528457
3.09 0.409898891896771
3.1 0.410399383344906
3.11 0.410895963061274
3.12 0.411388668823197
3.13 0.411877538002807
3.14 0.41236260757339
3.15 0.412843914116275
3.16 0.413321493828383
3.17 0.413795382530575
3.18 0.414265615676921
3.19 0.414732228365068
3.2 0.415195255347858
3.21 0.415654731046406
3.22 0.416110689564822
3.23 0.41656316470681
3.24 0.417012189994379
3.25 0.417457798688928
3.26 0.417900023814981
3.27 0.418338898186872
3.28 0.4187744544387
3.29 0.419206725057897
3.3 0.419635742422772
3.31 0.420061538844434
3.32 0.420484146613486
3.33 0.420903598051956
3.34 0.421319925570916
3.35 0.421733161734298
3.36 0.422143339329418
3.37 0.422550491444785
3.38 0.422954651555761
3.39 0.423355853618704
3.4 0.42375413217425
3.41 0.424149522460408
3.42 0.424542060536215
3.43 0.424931783416686
3.44 0.425318729219885
3.45 0.42570293732694
3.46 0.426084448555893
3.47 0.426463305350304
3.48 0.426839551983581
3.49 0.427213234780051
3.5 0.427584402353833
3.51 0.427953105866616
3.52 0.42831939930552
3.53 0.428683339782233
3.54 0.429044987854704
3.55 0.429404407872711
3.56 0.429761668348681
3.57 0.430116842355209
3.58 0.430470007950764
3.59 0.430821248635165
3.6 0.431170653836437
3.61 0.431518319430772
3.62 0.431864348297335
3.63 0.432208850909787
3.64 0.432551945966423
3.65 0.432893761060942
3.66 0.433234433395916
3.67 0.433574110541138
3.68 0.433912951239091
3.69 0.434251126259905
3.7 0.434588819308239
3.71 0.434926227984633
3.72 0.435263564803998
3.73 0.435601058274003
3.74 0.435938954036241
3.75 0.43627751607319
3.76 0.4366170279841
3.77 0.436957794333086
3.78 0.437300142072842
3.79 0.437644422047558
3.8 0.437991010578766
3.81 0.438340311138035
3.82 0.438692756110608
3.83 0.439048808654269
3.84 0.439408964657948
3.85 0.439773754804786
3.86 0.440143746744642
3.87 0.440519547381253
3.88 0.440901805279575
3.89 0.441291213199107
3.9 0.441688510759326
3.91 0.442094487243739
3.92 0.442509984549395
3.93 0.442935900289159
3.94 0.443373191054449
3.95 0.443822875846665
3.96 0.444286039686035
3.97 0.444763837407183
3.98 0.445257497651361
3.99 0.445768327065945
4 0.446297714722548
4.01 0.446847136765899
4.02 0.447418161306532
4.03 0.448012453571258
4.04 0.448631781326486
4.05 0.449278020590541
4.06 0.449953161652437
4.07 0.450659315415872
4.08 0.451398720088731
4.09 0.452173748239997
4.1 0.45298691424774
4.11 0.453840882163792
4.12 0.454738474022831
4.13 0.455682678625899
4.14 0.456676660830914
4.15 0.457723771385444
4.16 0.458827557340067
4.17 0.459991773083851
4.18 0.461220392047096
4.19 0.462517619120346
4.2 0.463887903842912
4.21 0.465335954418779
4.22 0.466866752622769
4.23 0.468485569665329
4.24 0.47019798309024
4.25 0.472009894786033
4.26 0.473927550198953
4.27 0.475957558842933
4.28 0.478106916210396
4.29 0.48038302719672
4.3 0.482793731161022
4.31 0.485347328756559
4.32 0.488052610675601
4.33 0.490918888466186
4.34 0.493956027591704
4.35 0.497174482919029
4.36 0.500585336836844
4.37 0.504200340223047
4.38 0.508031956498873
4.39 0.512093409027521
4.4 0.516398732136987
4.41 0.520962826070423
4.42 0.525801516192889
4.43 0.530931616810952
4.44 0.536370999991394
4.45 0.542138669797413
4.46 0.548254842395431
4.47 0.554741032523023
4.48 0.561620146848786
4.49 0.568916584798497
4.5 0.576656347468681
4.51 0.584867155299154
4.52 0.59357857523039
4.53 0.602822158129963
4.54 0.612631587335113
4.55 0.623042839226108
4.56 0.634094356817579
4.57 0.645827237433117
4.58 0.658285435612167
4.59 0.67151598248824
4.6 0.685569222974036
4.61 0.700499072192716
4.62 0.716363292705653
4.63 0.733223794206242
4.64 0.751146957477018
4.65 0.770203984544246
4.66 0.790471277110787
4.67 0.812030845504974
4.68 0.834970750551419
4.69 0.859385580949385
4.7 0.885376968936901
4.71 0.913054147224464
4.72 0.942534550402277
4.73 0.973944464259971
4.74 1.00741972670911
4.75 1.04310648426708
4.76 1.08116200834746
4.77 1.12175557590806
4.78 1.16506941933395
4.79 1.21129975078137
4.8 1.26065786657984
4.81 1.31337133768568
4.82 1.36968529260259
4.83 1.42986379963488
4.84 1.49419135581814
4.85 1.5629744903829
4.86 1.63654349115032
4.87 1.71525426283779
4.88 1.79949032686823
4.89 1.88966497293198
4.9 1.9862235732473
4.91 2.08964607120663
4.92 2.2004496568838
4.93 2.31919164271461
4.94 2.44647255355333
4.95 2.58293944625285
4.96 2.72928947492013
4.97 2.8862737190649
4.98 3.05470129299069
4.99 3.23544375597864
5 3.42943984408847
5.01 3.63770054575289
5.02 3.86131454477474
5.03 4.10145405585664
5.04 4.35938107940323
5.05 4.63645410404441
5.06 4.93413528713607
5.07 5.25399814541189
5.08 5.59773578998901
5.09 5.96716974207977
5.1 6.36425936803596
5.11 6.79111197476036
5.12 7.24999360906817
5.13 7.74334060727582
5.14 8.27377194414592
5.15 8.84410243333192
5.16 9.45735683465302
5.17 10.1167849268996
5.18 10.8258776084305
5.19 11.5883840915843
5.2 12.4083302609029
5.21 13.2900382693633
5.22 14.238147451245
5.23 15.2576366349428
5.24 16.3538479439734
5.25 17.5325121796379
5.26 18.7997758843062
5.27 20.1622301900893
5.28 21.6269415637909
5.29 23.2014845654829
5.3 24.8939767448594
5.31 26.713115806695
5.32 28.6682191843019
5.33 30.7692661678449
5.34 33.0269427427783
5.35 35.4526893025045
5.36 38.0587514086832
5.37 40.85823378242
5.38 43.8651577199061
5.39 47.0945221369418
5.4 50.562368458234
5.41 54.2858495793968
5.42 58.2833031422569
5.43 62.5743293774029
5.44 67.1798737819335
5.45 72.1223149151084
5.46 77.4255576101157
5.47 83.1151319164648
5.48 89.2182981046499
5.49 95.7641580827361
5.5 102.783773593446
5.51 110.310291580201
5.52 118.379077131446
5.53 127.027854434548
5.54 136.296856193544
5.55 146.228981989262
5.56 156.869966085652
5.57 168.268555212889
5.58 180.476696885709
5.59 193.54973884486
5.6 207.546640240261
5.61 222.530195206834
5.62 238.567269517821
5.63 255.729051035936
5.64 274.091314719944
5.65 293.734702983373
5.66 314.745022242941
5.67 337.213556537248
5.68 361.237399141279
5.69 386.919803149311
5.7 414.370552048306
5.71 443.706351355497
5.72 475.05124244814
5.73 508.537039770092
5.74 544.303792659279
5.75 582.500273102385
5.76 623.284490788176
5.77 666.824236899
5.78 713.297658151424
5.79 762.893862671554
5.8 815.813559368718
5.81 872.269732552886
5.82 932.488353626754
5.83 996.709131772615
5.84 1065.18630564799
5.85 1138.18947820132
5.86 1216.00449682155
5.87 1298.93438114222
5.88 1387.30030093217
5.89 1481.44260662206
5.9 1581.72191513735
5.91 1688.52025383652
5.92 1802.24226548574
5.93 1923.31647734088
5.94 2052.1966375527
5.95 2189.36312226297
5.96 2335.32441691744
5.97 2490.61867548764
5.98 2655.81536146536
5.99 2831.51697467476
};
\addlegendentry{$8$}
\addplot [line width=0.9, mediumpurple148103189, opacity=0.9]
table {%
0.01 0.0769621935993779
0.02 0.0769879604595328
0.03 0.0770309073837746
0.04 0.0770910375969096
0.05 0.0771683555913502
0.06 0.0772628671048474
0.07 0.077374579091936
0.08 0.0775034996891394
0.09 0.0776496381740067
0.1 0.0778130049180524
0.11 0.0779936113336917
0.12 0.0781914698152691
0.13 0.0784065936742889
0.14 0.0786389970689749
0.15 0.0788886949282832
0.16 0.0791557028705185
0.17 0.0794400371167013
0.18 0.0797417143988519
0.19 0.0800607518633586
0.2 0.0803971669696176
0.21 0.0807509773841293
0.22 0.0811222008702522
0.23 0.0815108551738207
0.24 0.0819169579048401
0.25 0.0823405264154834
0.26 0.0827815776746151
0.27 0.0832401281390798
0.28 0.0837161936219971
0.29 0.084209789158307
0.3 0.0847209288678208
0.31 0.0852496258160335
0.32 0.0857958918729583
0.33 0.0863597375702485
0.34 0.0869411719568737
0.35 0.0875402024536232
0.36 0.0881568347067078
0.37 0.0887910724407354
0.38 0.0894429173113376
0.39 0.0901123687577209
0.4 0.0907994238554247
0.41 0.0915040771695571
0.42 0.0922263206087901
0.43 0.0929661432803839
0.44 0.0937235313465184
0.45 0.0944984678821978
0.46 0.0952909327349999
0.47 0.0961009023869351
0.48 0.0969283498186716
0.49 0.0977732443763915
0.5 0.098635551641523
0.51 0.0995152333036011
0.52 0.100412247036496
0.53 0.101326546378247
0.54 0.102258080614731
0.55 0.103206794667387
0.56 0.104172628985217
0.57 0.10515551944127
0.58 0.106155397233803
0.59 0.107172188792327
0.6 0.108205815688704
0.61 0.109256194553489
0.62 0.110323236997666
0.63 0.111406849539949
0.64 0.112506933539787
0.65 0.113623385136216
0.66 0.114756095192682
0.67 0.115904949247957
0.68 0.117069827473251
0.69 0.118250604635622
0.7 0.119447150067759
0.71 0.120659327644238
0.72 0.121886995764279
0.73 0.123130007341099
0.74 0.124388209797864
0.75 0.125661445070311
0.76 0.126949549616023
0.77 0.128252354430398
0.78 0.129569685069292
0.79 0.130901361678336
0.8 0.132247199028891
0.81 0.133607006560627
0.82 0.134980588430656
0.83 0.136367743569195
0.84 0.137768265741669
0.85 0.13918194361719
0.86 0.14060856084333
0.87 0.142047896127084
0.88 0.143499723321925
0.89 0.144963811520845
0.9 0.146439925155237
0.91 0.147927824099509
0.92 0.149427263781284
0.93 0.150937995297026
0.94 0.152459765532952
0.95 0.15399231729106
0.96 0.155535389420095
0.97 0.157088716951287
0.98 0.158652031238666
0.99 0.16022506010377
1 0.161807527984548
1.01 0.163399156088245
1.02 0.164999662548086
1.03 0.166608762583516
1.04 0.1682261686638
1.05 0.169851590674764
1.06 0.171484736088433
1.07 0.17312531013536
1.08 0.174773015979405
1.09 0.17642755489473
1.1 0.178088626444788
1.11 0.179755928663049
1.12 0.181429158235249
1.13 0.183108010682907
1.14 0.184792180547879
1.15 0.186481361577709
1.16 0.188175246911544
1.17 0.189873529266366
1.18 0.191575901123317
1.19 0.193282054913876
1.2 0.194991683205653
1.21 0.196704478887582
1.22 0.198420135354275
1.23 0.200138346689313
1.24 0.201858807847267
1.25 0.203581214834212
1.26 0.205305264886535
1.27 0.207030656647829
1.28 0.208757090343654
1.29 0.210484267953992
1.3 0.212211893383172
1.31 0.213939672627099
1.32 0.215667313937595
1.33 0.217394527983678
1.34 0.219121028009603
1.35 0.220846529989511
1.36 0.222570752778512
1.37 0.224293418260073
1.38 0.22601425148954
1.39 0.227732980833686
1.4 0.229449338106124
1.41 0.231163058698494
1.42 0.232873881707277
1.43 0.234581550056157
1.44 0.236285810613808
1.45 0.237986414307029
1.46 0.239683116229126
1.47 0.241375675743487
1.48 0.243063856582252
1.49 0.24474742694004
1.5 0.246426159562663
1.51 0.248099831830797
1.52 0.249768225838545
1.53 0.251431128466892
1.54 0.253088331452006
1.55 0.254739631448377
1.56 0.256384830086787
1.57 0.258023734027109
1.58 0.259656155005933
1.59 0.261281909879048
1.6 0.262900820658785
1.61 0.264512714546257
1.62 0.266117423958523
1.63 0.267714786550731
1.64 0.269304645233261
1.65 0.27088684818395
1.66 0.272461248855433
1.67 0.274027705977688
1.68 0.275586083555831
1.69 0.277136250863263
1.7 0.278678082430224
1.71 0.280211458027865
1.72 0.281736262647915
1.73 0.283252386478036
1.74 0.284759724872983
1.75 0.286258178321654
1.76 0.287747652410152
1.77 0.289228057780966
1.78 0.290699310088385
1.79 0.292161329950275
1.8 0.293614042896317
1.81 0.295057379312861
1.82 0.296491274384502
1.83 0.29791566803251
1.84 0.299330504850256
1.85 0.30073573403576
1.86 0.30213130932149
1.87 0.303517188901562
1.88 0.30489333535647
1.89 0.306259715575481
1.9 0.307616300676847
1.91 0.308963065925957
1.92 0.310299990651577
1.93 0.311627058160324
1.94 0.312944255649496
1.95 0.314251574118416
1.96 0.315549008278411
1.97 0.31683655646158
1.98 0.318114220528468
1.99 0.319382005774802
2 0.320639920837402
2.01 0.321887977599422
2.02 0.323126191095022
2.03 0.324354579413629
2.04 0.325573163603892
2.05 0.326781967577468
2.06 0.327981018012744
2.07 0.329170344258642
2.08 0.330349978238587
2.09 0.331519954354784
2.1 0.332680309392892
2.11 0.333831082427215
2.12 0.334972314726508
2.13 0.336104049660505
2.14 0.33722633260725
2.15 0.338339210861354
2.16 0.339442733543236
2.17 0.340536951509463
2.18 0.341621917264246
2.19 0.342697684872199
2.2 0.343764309872411
2.21 0.34482184919392
2.22 0.345870361072647
2.23 0.346909904969862
2.24 0.347940541492233
2.25 0.348962332313519
2.26 0.349975340097963
2.27 0.350979628425421
2.28 0.351975261718286
2.29 0.352962305170231
2.3 0.35394082467682
2.31 0.354910886768016
2.32 0.355872558542605
2.33 0.356825907604575
2.34 0.357771002001457
2.35 0.358707910164655
2.36 0.359636700851765
2.37 0.360557443090914
2.38 0.36147020612709
2.39 0.362375059370508
2.4 0.363272072346965
2.41 0.36416131465022
2.42 0.365042855896357
2.43 0.365916765680144
2.44 0.366783113533356
2.45 0.367641968885058
2.46 0.368493401023808
2.47 0.369337479061782
2.48 0.370174271900768
2.49 0.371003848200022
2.5 0.371826276345936
2.51 0.372641624423498
2.52 0.373449960189498
2.53 0.374251351047445
2.54 0.375045864024159
2.55 0.375833565747986
2.56 0.376614522428596
2.57 0.377388799838325
2.58 0.378156463295004
2.59 0.37891757764623
2.6 0.379672207255028
2.61 0.380420415986864
2.62 0.381162267197937
2.63 0.381897823724715
2.64 0.38262714787466
2.65 0.383350301418078
2.66 0.384067345581056
2.67 0.38477834103942
2.68 0.385483347913666
2.69 0.386182425764814
2.7 0.386875633591124
2.71 0.387563029825631
2.72 0.388244672334439
2.73 0.38892061841573
2.74 0.389590924799435
2.75 0.390255647647514
2.76 0.390914842554813
2.77 0.391568564550429
2.78 0.392216868099556
2.79 0.392859807105763
2.8 0.393497434913663
2.81 0.394129804311925
2.82 0.394756967536612
2.83 0.395378976274785
2.84 0.395995881668353
2.85 0.396607734318135
2.86 0.397214584288102
2.87 0.397816481109771
2.88 0.398413473786731
2.89 0.399005610799269
2.9 0.39959294010908
2.91 0.400175509164047
2.92 0.400753364903065
2.93 0.401326553760894
2.94 0.40189512167304
2.95 0.402459114080644
2.96 0.403018575935367
2.97 0.403573551704277
2.98 0.404124085374713
2.99 0.404670220459143
3 0.405212
3.01 0.405749466574487
3.02 0.406282662299372
3.03 0.406811628835748
3.04 0.407336407393773
3.05 0.407857038737377
3.06 0.408373563188945
3.07 0.408886020633962
3.08 0.409394450525624
3.09 0.409898891889403
3.1 0.410399383327553
3.11 0.410895963023563
3.12 0.41138866874651
3.13 0.411877537855321
3.14 0.412362607302901
3.15 0.4128439136401
3.16 0.413321493019483
3.17 0.413795381198853
3.18 0.414265613544474
3.19 0.414732225033935
3.2 0.415195250258574
3.21 0.41565472342538
3.22 0.416110678358278
3.23 0.416563148498674
3.24 0.41701216690515
3.25 0.417457766252152
3.26 0.41789997882751
3.27 0.418338836528618
3.28 0.418774370857068
3.29 0.419206612911507
3.3 0.419635593378482
3.31 0.420061342520986
3.32 0.420483890164408
3.33 0.420903265679556
3.34 0.421319497962384
3.35 0.421732615410026
3.36 0.422142645892702
3.37 0.422549616721025
3.38 0.422953554608181
3.39 0.423354485626439
3.4 0.423752435157373
3.41 0.424147427835146
3.42 0.424539487482141
3.43 0.424928637036186
3.44 0.425314898468537
3.45 0.425698292691753
3.46 0.426078839456491
3.47 0.426456557236221
3.48 0.426831463098766
3.49 0.427203572563486
3.5 0.427572899442882
3.51 0.42793945566726
3.52 0.42830325109106
3.53 0.428664293279317
3.54 0.429022587272646
3.55 0.429378135329038
3.56 0.429730936640652
3.57 0.430080987023646
3.58 0.430428278579022
3.59 0.430772799322285
3.6 0.431114532779634
3.61 0.431453457548229
3.62 0.431789546817966
3.63 0.432122767852033
3.64 0.43245308142338
3.65 0.432780441204054
3.66 0.433104793104222
3.67 0.433426074557493
3.68 0.433744213749021
3.69 0.434059128782634
3.7 0.434370726783099
3.71 0.434678902929387
3.72 0.434983539414645
3.73 0.435284504328336
3.74 0.435581650455814
3.75 0.435874813990385
3.76 0.436163813152658
3.77 0.436448446711779
3.78 0.436728492402894
3.79 0.43700370523496
3.8 0.437273815682754
3.81 0.43753852775672
3.82 0.437797516944017
3.83 0.438050428013897
3.84 0.438296872680287
3.85 0.438536427114229
3.86 0.438768629298544
3.87 0.438992976216915
3.88 0.439208920869304
3.89 0.439415869105442
3.9 0.439613176267923
3.91 0.439800143636252
3.92 0.439976014663056
3.93 0.440139970993519
3.94 0.440291128259046
3.95 0.440428531636068
3.96 0.440551151160935
3.97 0.440657876791871
3.98 0.440747513209089
3.99 0.440818774344361
4 0.440870277631608
4.01 0.44090053797046
4.02 0.440907961395209
4.03 0.440890838442239
4.04 0.440847337209724
4.05 0.440775496104398
4.06 0.440673216271257
4.07 0.440538253703453
4.08 0.440368211031204
4.09 0.44016052899041
4.1 0.439912477573854
4.11 0.439621146870378
4.12 0.439283437600355
4.13 0.438896051359119
4.14 0.43845548058389
4.15 0.437957998264092
4.16 0.437399647420021
4.17 0.436776230380481
4.18 0.436083297896502
4.19 0.435316138135541
4.2 0.434469765608857
4.21 0.433538910094041
4.22 0.43251800562519
4.23 0.431401179634956
4.24 0.430182242345952
4.25 0.428854676523774
4.26 0.42741162772046
4.27 0.425845895155725
4.28 0.424149923403947
4.29 0.422315795077905
4.3 0.420335224725914
4.31 0.418199554187511
4.32 0.415899749684524
4.33 0.413426400959585
4.34 0.410769722813118
4.35 0.407919559433128
4.36 0.404865391959997
4.37 0.401596349781473
4.38 0.398101226111632
4.39 0.394368498472286
4.4 0.390386354766761
4.41 0.386142725714721
4.42 0.381625324503596
4.43 0.376821694607795
4.44 0.371719266832186
4.45 0.366305426752174
4.46 0.360567593849979
4.47 0.354493313786676
4.48 0.348070365403085
4.49 0.341286884211185
4.5 0.334131504322542
4.51 0.326593520962812
4.52 0.318663075943331
4.53 0.310331368703747
4.54 0.30159089580551
4.55 0.29243572204681
4.56 0.282861786687371
4.57 0.272867248618774
4.58 0.262452874695128
4.59 0.2516224758528
4.6 0.240383396099378
4.61 0.228747059944359
4.62 0.216729584380569
4.63 0.204352462109848
4.64 0.191643323342968
4.65 0.17863678419647
4.66 0.16537539046268
4.67 0.151910666348694
4.68 0.13830427867079
4.69 0.124629327958657
4.7 0.110971778974753
4.71 0.0974320442952879
4.72 0.0841267358374008
4.73 0.0711906005603325
4.74 0.0587786580245744
4.75 0.0470685590714743
4.76 0.0362631865958438
4.77 0.0265935212362502
4.78 0.0183217968127295
4.79 0.0117449725116066
4.8 0.00719855116452717
4.81 0.00506077550736137
4.82 0.00575723704883956
4.83 0.00976593514426575
4.84 0.0176228270731297
4.85 0.0299279133787823
4.86 0.0473519064627105
4.87 0.0706435344558157
4.88 0.100637536736442
4.89 0.138263412153043
4.9 0.184554986063476
4.91 0.240660867749716
4.92 0.307855875634857
4.93 0.387553514049317
4.94 0.481319592097523
4.95 0.590887082500319
4.96 0.71817232616866
4.97 0.865292696740885
4.98 1.03458584843095
4.99 1.228630680334
5 1.45027016086649
5.01 1.7026361673321
5.02 1.98917650775635
5.03 2.31368430518115
5.04 2.68032993861634
5.05 3.09369574987657
5.06 3.55881374165596
5.07 4.08120650948877
5.08 4.66693166878776
5.09 5.32263005803073
5.1 6.05557802046708
5.11 6.87374408953956
5.12 7.78585042766137
5.13 8.80143939416325
5.14 9.93094564624629
5.15 11.1857742067665
5.16 12.5783849647617
5.17 14.1223841089571
5.18 15.832623031192
5.19 17.7253052759498
5.2 19.8181021541271
5.21 22.1302776839989
5.22 24.6828235702314
5.23 27.49860498294
5.24 30.60251795342
5.25 34.0216592614843
5.26 37.7855097515923
5.27 41.9261320813635
5.28 46.4783839769317
5.29 51.48014814517
5.3 56.9725800734131
5.31 63.0003750332095
5.32 69.6120556962369
5.33 76.8602818680783
5.34 84.8021839495643
5.35 93.4997218460953
5.36 103.020071163342
5.37 113.436038653256
5.38 124.82650900803
5.39 137.276925241877
5.4 150.879805051887
5.41 165.735295710239
5.42 181.951770211311
5.43 199.646467579365
5.44 218.946180436103
5.45 239.987993133169
5.46 262.92007397345
5.47 287.902525277369
5.48 315.108295297257
5.49 344.724156245071
5.5 376.951752977187
5.51 412.008727175562
5.52 450.129922178329
5.53 491.568673945941
5.54 536.598194002203
5.55 585.513050564561
5.56 638.630754475372
5.57 696.293456967738
5.58 758.869766746342
5.59 826.756694337878
5.6 900.381732167692
5.61 980.205079351753
5.62 1066.72202075702
5.63 1160.46547048067
5.64 1262.00869053134
5.65 1371.96819616594
5.66 1491.00686004458
5.67 1619.83722811761
5.68 1759.22506095364
5.69 1909.99311505812
5.7 2073.02517962287
5.71 2249.27038508771
5.72 2439.74780089189
5.73 2645.55134084559
5.74 2867.8549956656
5.75 3107.91841339653
5.76 3367.09284968318
5.77 3646.82751117445
5.78 3948.67631672925
5.79 4274.30510256241
5.8 4625.49929901989
5.81 5004.17210830957
5.82 5412.37321424486
5.83 5852.29805688249
5.84 6326.29770686626
5.85 6836.88937632048
5.86 7386.76760528671
5.87 7978.81616496164
5.88 8616.12072138607
5.89 9301.9823057554
5.9 10039.9316401825
5.91 10833.7443705499
5.92 11687.4572610428
5.93 12605.3854080771
5.94 13592.140534618
5.95 14652.6504293536
5.96 15792.1795988348
5.97 17016.3512045428
5.98 18331.1703608925
5.99 19743.048874454
};
\addlegendentry{$9$}
\addplot [line width=0.9, semithick, sienna1408675, opacity=0.9]
table {%
0.01 0.0629427750672967
0.02 0.0629698771127464
0.03 0.0630150516434249
0.04 0.0630783053236826
0.05 0.0631596474475618
0.06 0.0632590899028384
0.07 0.0633766471249196
0.08 0.0635123360406915
0.09 0.063666176002436
0.1 0.0638381887119527
0.11 0.064028398135045
0.12 0.0642368304065499
0.13 0.0644635137261056
0.14 0.0647084782448786
0.15 0.0649717559434815
0.16 0.0652533805013394
0.17 0.0655533871577749
0.18 0.0658718125650998
0.19 0.0662086946340204
0.2 0.0665640723716763
0.21 0.0669379857126499
0.22 0.0673304753432968
0.23 0.0677415825197608
0.24 0.0681713488800519
0.25 0.0686198162505761
0.26 0.0690870264475155
0.27 0.0695730210734744
0.28 0.0700778413098056
0.29 0.0706015277050506
0.3 0.0711441199599273
0.31 0.0717056567093105
0.32 0.0722861753016541
0.33 0.0728857115763073
0.34 0.0735042996391849
0.35 0.0741419716372522
0.36 0.0747987575322862
0.37 0.0754746848743789
0.38 0.0761697785756461
0.39 0.076884060684603
0.4 0.0776175501616724
0.41 0.0783702626562787
0.42 0.0791422102859878
0.43 0.0799334014181379
0.44 0.080743840454411
0.45 0.081573527618779
0.46 0.0824224587492577
0.47 0.0832906250938917
0.48 0.0841780131113809
0.49 0.0850846042767564
0.5 0.0860103748924958
0.51 0.0869552959054622
0.52 0.0879193327300336
0.53 0.0889024450777835
0.54 0.0899045867940522
0.55 0.0909257057017406
0.56 0.0919657434526399
0.57 0.0930246353865977
0.58 0.0941023103988015
0.59 0.0951986908154489
0.6 0.096313692278054
0.61 0.0974472236366229
0.62 0.0985991868519132
0.63 0.0997694769069764
0.64 0.100957981728162
0.65 0.102164582115741
0.66 0.1033891516843
0.67 0.104631556813014
0.68 0.105891656605917
0.69 0.107169302862249
0.7 0.108464340056943
0.71 0.109776605331299
0.72 0.111105928493885
0.73 0.112452132031649
0.74 0.113815031131256
0.75 0.115194433710608
0.76 0.116590140460499
0.77 0.11800194489634
0.78 0.119429633419881
0.79 0.120872985390799
0.8 0.12233177320807
0.81 0.123805762400951
0.82 0.125294711729452
0.83 0.126798373294095
0.84 0.128316492654805
0.85 0.129848808958709
0.86 0.13139505507664
0.87 0.132954957748108
0.88 0.134528237734497
0.89 0.136114609980239
0.9 0.137713783781675
0.91 0.139325462963341
0.92 0.140949346061384
0.93 0.142585126513789
0.94 0.144232492857123
0.95 0.145891128929462
0.96 0.147560714079179
0.97 0.149240923379245
0.98 0.150931427846701
0.99 0.15263189466696
1 0.154341987422558
1.01 0.156061366326026
1.02 0.157789688456477
1.03 0.159526607999576
1.04 0.161271776490496
1.05 0.163024843059501
1.06 0.164785454679769
1.07 0.166553256417093
1.08 0.168327891681077
1.09 0.170109002477453
1.1 0.171896229661155
1.11 0.173689213189771
1.12 0.175487592377012
1.13 0.177291006145839
1.14 0.17909909328088
1.15 0.180911492679792
1.16 0.182727843603221
1.17 0.184547785923013
1.18 0.186370960368348
1.19 0.188197008769462
1.2 0.190025574298649
1.21 0.191856301708221
1.22 0.193688837565128
1.23 0.195522830481947
1.24 0.197357931343961
1.25 0.199193793532032
1.26 0.201030073141042
1.27 0.202866429193614
1.28 0.204702523848894
1.29 0.206538022606158
1.3 0.208372594503018
1.31 0.210205912308039
1.32 0.212037652707547
1.33 0.213867496486471
1.34 0.215695128703026
1.35 0.217520238857105
1.36 0.219342521052202
1.37 0.221161674150768
1.38 0.222977401922853
1.39 0.224789413187939
1.4 0.226597421949874
1.41 0.228401147524804
1.42 0.230200314662065
1.43 0.231994653657941
1.44 0.23378390046228
1.45 0.2355677967779
1.46 0.237346090152796
1.47 0.23911853406511
1.48 0.240884888000896
1.49 0.242644917524662
1.5 0.244398394342745
1.51 0.246145096359532
1.52 0.247884807726584
1.53 0.249617318884727
1.54 0.251342426599158
1.55 0.253059933987657
1.56 0.254769650541999
1.57 0.256471392142635
1.58 0.258164981066775
1.59 0.259850245989967
1.6 0.261527021981306
1.61 0.263195150492384
1.62 0.264854479340135
1.63 0.266504862683711
1.64 0.268146160995529
1.65 0.269778241026661
1.66 0.27140097576671
1.67 0.273014244398354
1.68 0.274617932246719
1.69 0.276211930723757
1.7 0.277796137267815
1.71 0.27937045527857
1.72 0.280934794047523
1.73 0.282489068684236
1.74 0.284033200038508
1.75 0.285567114618683
1.76 0.287090744506278
1.77 0.288604027267146
1.78 0.290106905859346
1.79 0.291599328537941
1.8 0.293081248756912
1.81 0.294552625068385
1.82 0.296013421019373
1.83 0.297463605046229
1.84 0.298903150367004
1.85 0.300332034871903
1.86 0.301750241012036
1.87 0.303157755686654
1.88 0.304554570129049
1.89 0.305940679791317
1.9 0.307316084228156
1.91 0.308680786979879
1.92 0.31003479545483
1.93 0.31137812081135
1.94 0.312710777839497
1.95 0.314032784842642
1.96 0.315344163519141
1.97 0.316644938844215
1.98 0.317935138952188
1.99 0.319214795019248
2 0.320483941146851
2.01 0.32174261424592
2.02 0.322990853921962
2.03 0.32422870236123
2.04 0.325456204218052
2.05 0.326673406503451
2.06 0.327880358475142
2.07 0.32907711152904
2.08 0.330263719092357
2.09 0.331440236518388
2.1 0.332606720983078
2.11 0.333763231383441
2.12 0.33490982823792
2.13 0.336046573588751
2.14 0.337173530906401
2.15 0.338290764996126
2.16 0.339398341906733
2.17 0.340496328841559
2.18 0.341584794071733
2.19 0.342663806851761
2.2 0.343733437337446
2.21 0.344793756506192
2.22 0.345844836079706
2.23 0.346886748449113
2.24 0.347919566602502
2.25 0.348943364054911
2.26 0.349958214780744
2.27 0.350964193148637
2.28 0.351961373858751
2.29 0.352949831882494
2.3 0.353929642404651
2.31 0.354900880767903
2.32 0.35586362241973
2.33 0.356817942861644
2.34 0.357763917600756
2.35 0.358701622103619
2.36 0.35963113175233
2.37 0.360552521802844
2.38 0.36146586734546
2.39 0.362371243267444
2.4 0.363268724217733
2.41 0.364158384573684
2.42 0.365040298409805
2.43 0.365914539468429
2.44 0.366781181132271
2.45 0.367640296398818
2.46 0.368491957856495
2.47 0.369336237662539
2.48 0.370173207522548
2.49 0.371002938671621
2.5 0.371825501857046
2.51 0.372640967322469
2.52 0.373449404793484
2.53 0.37425088346459
2.54 0.375045471987452
2.55 0.375833238460397
2.56 0.376614250419108
2.57 0.37738857482843
2.58 0.378156278075253
2.59 0.378917425962401
2.6 0.379672083703474
2.61 0.380420315918589
2.62 0.381162186630967
2.63 0.381897759264308
2.64 0.382627096640909
2.65 0.383350260980464
2.66 0.384067313899513
2.67 0.384778316411482
2.68 0.385483328927269
2.69 0.386182411256333
2.7 0.386875622608256
2.71 0.387563021594715
2.72 0.388244666231848
2.73 0.388920613942968
2.74 0.389590921561588
2.75 0.390255645334732
2.76 0.390914840926497
2.77 0.39156856342184
2.78 0.392216867330565
2.79 0.392859806591474
2.8 0.393497434576682
2.81 0.394129804096049
2.82 0.394756967401732
2.83 0.395378976192827
2.84 0.395995881620083
2.85 0.396607734290691
2.86 0.397214584273113
2.87 0.397816481101953
2.88 0.398413473782865
2.89 0.399005610797473
2.9 0.399592940108306
2.91 0.400175509163743
2.92 0.400753364902958
2.93 0.401326553760861
2.94 0.401895121673032
2.95 0.402459114080642
2.96 0.403018575935367
2.97 0.403573551704277
2.98 0.404124085374713
2.99 0.404670220459143
3 0.405212
3.01 0.405749466574487
3.02 0.406282662299372
3.03 0.406811628835748
3.04 0.407336407393773
3.05 0.407857038737379
3.06 0.408373563188955
3.07 0.408886020634003
3.08 0.409394450525762
3.09 0.409898891889807
3.1 0.410399383328612
3.11 0.410895963026098
3.12 0.411388668752142
3.13 0.411877537867074
3.14 0.412362607326152
3.15 0.412843913684027
3.16 0.413321493099209
3.17 0.413795381338537
3.18 0.414265613781687
3.19 0.414732225425709
3.2 0.415195250889645
3.21 0.415654724419238
3.22 0.416110679891781
3.23 0.416563150821138
3.24 0.417012170362993
3.25 0.417457771320399
3.26 0.417899986149671
3.27 0.418338846966744
3.28 0.418774385554061
3.29 0.419206633368128
3.3 0.419635621547851
3.31 0.420061380923812
3.32 0.420483942028663
3.33 0.420903335108816
3.34 0.42131959013766
3.35 0.421732736830564
3.36 0.422142804661922
3.37 0.422549822884586
3.38 0.42295382055202
3.39 0.423354826543582
3.4 0.423752869593366
3.41 0.424147978323104
3.42 0.424540181279665
3.43 0.424929506977751
3.44 0.425315983948467
3.45 0.425699640794475
3.46 0.426080506252568
3.47 0.426458609264517
3.48 0.42683397905719
3.49 0.427206645232989
3.5 0.42757663787177
3.51 0.427943987645525
3.52 0.428308725947184
3.53 0.428670885035073
3.54 0.429030498194632
3.55 0.429387599919196
3.56 0.429742226111738
3.57 0.430094414309678
3.58 0.430444203935007
3.59 0.430791636572152
3.6 0.431136756276234
3.61 0.431479609914531
3.62 0.431820247544226
3.63 0.432158722829707
3.64 0.432495093502971
3.65 0.432829421870932
3.66 0.433161775373702
3.67 0.433492227198234
3.68 0.433820856952016
3.69 0.434147751401834
3.7 0.434473005282994
3.71 0.434796722184752
3.72 0.435119015518099
3.73 0.435440009572488
3.74 0.435759840668498
3.75 0.436078658413949
3.76 0.436396627071446
3.77 0.436713927045871
3.78 0.437030756500912
3.79 0.437347333114302
3.8 0.437663895982084
3.81 0.437980707682867
3.82 0.438298056513777
3.83 0.438616258910545
3.84 0.438935662064979
3.85 0.439256646753924
3.86 0.439579630394728
3.87 0.439905070343207
3.88 0.440233467451117
3.89 0.440565369901288
3.9 0.440901377339733
3.91 0.441242145325335
3.92 0.441588390119082
3.93 0.441940893836301
3.94 0.442300509986929
3.95 0.442668169430582
3.96 0.443044886775061
3.97 0.443431767248929
3.98 0.443830014081037
3.99 0.444240936422239
4 0.444665957847196
4.01 0.445106625477016
4.02 0.44556461976664
4.03 0.446041765004372
4.04 0.446540040574743
4.05 0.447061593040133
4.06 0.447608749101261
4.07 0.448184029501806
4.08 0.448790163948163
4.09 0.449430107121752
4.1 0.45010705586839
4.11 0.450824467657158
4.12 0.451586080410064
4.13 0.452395933813688
4.14 0.453258392235053
4.15 0.45417816937636
4.16 0.455160354817105
4.17 0.456210442607665
4.18 0.457334362095876
4.19 0.458538511187757
4.2 0.459829792265488
4.21 0.461215651010503
4.22 0.462704118407269
4.23 0.464303856234512
4.24 0.466024206385693
4.25 0.467875244399853
4.26 0.469867837628168
4.27 0.472013708511206
4.28 0.474325503497621
4.29 0.476816868197659
4.3 0.479502529435094
4.31 0.482398384940117
4.32 0.485521601514168
4.33 0.488890722596923
4.34 0.49252578627694
4.35 0.496448454912065
4.36 0.500682157665425
4.37 0.505252247419115
4.38 0.510186173702769
4.39 0.515513673469889
4.4 0.521266981773758
4.41 0.527481064639379
4.42 0.534193876701157
4.43 0.541446646481162
4.44 0.549284192523323
4.45 0.557755273978648
4.46 0.566912979660013
4.47 0.576815160056779
4.48 0.587524907324918
4.49 0.599111088853127
4.5 0.611648940656038
4.51 0.625220727569111
4.52 0.639916478023784
4.53 0.655834802074653
4.54 0.673083802341977
4.55 0.691782088633203
4.56 0.712059908227521
4.57 0.73406040516034
4.58 0.757941023343502
4.59 0.783875070016989
4.6 0.812053457865208
4.61 0.842686646163676
4.62 0.876006803569618
4.63 0.912270217654303
4.64 0.951759979019278
4.65 0.99478897086895
4.66 1.04170319825636
4.67 1.09288549490809
4.68 1.14875964960216
4.69 1.20979499855559
4.7 1.27651153521695
4.71 1.3494855942965
4.72 1.4293561728514
4.73 1.51683195782637
4.74 1.61269913668967
4.75 1.71783007576059
4.76 1.83319295956585
4.77 1.95986249416151
4.78 2.09903178789362
4.79 2.25202553463219
4.8 2.42031463719232
4.81 2.60553242255687
4.82 2.80949261574771
4.83 3.03420925587816
4.84 3.28191875618896
4.85 3.55510432986633
4.86 3.85652302531798
4.87 4.1892356385082
4.88 4.55663979610947
4.89 4.96250653180957
4.9 5.41102070933586
4.91 5.90682567985157
4.92 6.45507259859221
4.93 7.06147486621639
4.94 7.73236820463249
4.95 8.47477692535352
4.96 9.29648700106353
4.97 10.2061266084242
4.98 11.213254872606
4.99 12.3284596120304
5 13.5634649558182
5.01 14.9312497869685
5.02 16.4461780518666
5.03 18.1241420719507
5.04 19.9827200968592
5.05 22.0413494508422
5.06 24.3215167463578
5.07 26.8469667714085
5.08 29.6439318011324
5.09 32.7413832403808
5.1 36.1713076734713
5.11 39.9690095810685
5.12 44.1734431833647
5.13 48.8275760846289
5.14 53.9787876280991
5.15 59.6793051235424
5.16 65.9866813841008
5.17 72.964317305967
5.18 80.6820335457305
5.19 89.2166956977892
5.2 98.6528977501252
5.21 109.083709003127
5.22 120.611490075386
5.23 133.348784095011
5.24 147.41928968769
5.25 162.958922926423
5.26 180.11697600558
5.27 199.057381047116
5.28 219.960088142934
5.29 243.022567488349
5.3 268.461446271511
5.31 296.514291856745
5.32 327.441553741038
5.33 361.528677776962
5.34 399.088407248057
5.35 440.463286559257
5.36 486.028384572199
5.37 536.194255978982
5.38 591.410160576074
5.39 652.167561879145
5.4 719.003928218644
5.41 792.50686128277
5.42 873.31857903863
5.43 962.140782073778
5.44 1059.7399346689
5.45 1166.95299434999
5.46 1284.69362628641
5.47 1413.95894171272
5.48 1555.83680257021
5.49 1711.51373780396
5.5 1882.28352022789
5.51 2069.55645659949
5.52 2274.869447547
5.53 2499.89687828161
5.54 2746.46240562655
5.55 3016.55171182564
5.56 3312.3263008762
5.57 3636.13841879287
5.58 3990.54718527153
5.59 4378.33603071729
5.6 4802.5315395522
5.61 5266.4238081624
5.62 5773.58843381031
5.63 6327.91025936134
5.64 6933.60900779327
5.65 7595.26695021134
5.66 8317.85876152154
5.67 9106.78372906601
5.68 9967.90049144751
5.69 10907.5644975052
5.7 11932.6683890214
5.71 13050.685525278
5.72 14269.7168831141
5.73 15598.5415827259
5.74 17046.6713071537
5.75 18624.4089023101
5.76 20342.9114645764
5.77 22214.258244521
5.78 24251.523718264
5.79 26468.8562025069
5.8 28881.5624153772
5.81 31506.198413087
5.82 34360.6673621131
5.83 37464.3246382437
5.84 40838.090777589
5.85 44504.5728405697
5.86 48488.194788205
5.87 52815.3375107845
5.88 57514.4891924456
5.89 62616.4067414057
5.9 68154.2890648161
5.91 74163.9630196047
5.92 80684.0829263979
5.93 87756.3445929519
5.94 95425.7148565979
5.95 103740.677722333
5.96 112753.498244545
5.97 122520.505376253
5.98 133102.395090409
5.99 144564.555163543
};
\addlegendentry{$10$}
\end{axis}

\end{tikzpicture}

